Online Circle and Sphere Packing

In this paper we consider the Online Bin Packing Problem in three variants: Circles in Squares, Circles in Isosceles Right Triangles, and Spheres in Cubes. The two first ones receive an online sequence of circles (items) of different radii while the third one receive an online sequence of spheres (items) of different radii, and they want to pack the items into the minimum number of unit squares, isosceles right triangles of leg length one, and unit cubes, respectively. For Online Circle Packing in Squares, we improve the previous best-known competitive ratio for the bounded space version, when at most a constant number of bins can be open at any given time, from 2.439 to 2.3536. For Online Circle Packing in Isosceles Right Triangles and Online Sphere Packing in Cubes we show bounded space algorithms of asymptotic competitive ratios 2.5490 and 3.5316, respectively, as well as lower bounds of 2.1193 and 2.7707 on the competitive ratio of any online bounded space algorithm for these two problems. We also considered the online unbounded space variant of these three problems which admits a small reorganization of the items inside the bin after their packing, and we present algorithms of competitive ratios 2.3105, 2.5094, and 3.5146 for Circles in Squares, Circles in Isosceles Right Triangles, and Spheres in Cubes, respectively.

==> cbins.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.92.0
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(911.93432425,174.68335249)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.88976378,linecolor=curcolor,linestyle=dashed,dash=1.5 1.5]
{
\newpath
\moveto(143.71362863,100.74347455)
\curveto(143.71362863,61.31897373)(111.75375599,29.35910109)(72.32925517,29.35910109)
\curveto(32.90475434,29.35910109)(0.94488171,61.31897373)(0.94488171,100.74347455)
\curveto(0.94488171,140.16797538)(32.90475434,172.12784802)(72.32925517,172.12784802)
\curveto(111.75375599,172.12784802)(143.71362863,140.16797538)(143.71362863,100.74347455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.88976378,linecolor=curcolor]
{
\newpath
\moveto(0.94489252,172.12784802)
\lineto(143.71363944,172.12784802)
\lineto(143.71363944,29.35910109)
\lineto(0.94489252,29.35910109)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.88976378,linecolor=curcolor]
{
\newpath
\moveto(152.45732567,172.12784802)
\lineto(295.22607259,172.12784802)
\lineto(295.22607259,29.35910109)
\lineto(152.45732567,29.35910109)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.88976378,linecolor=curcolor,linestyle=dashed,dash=1.5 1.5]
{
\newpath
\moveto(236.00093673,130.11693666)
\curveto(236.00093673,107.29222597)(217.49785283,88.78914207)(194.67314214,88.78914207)
\curveto(171.84843145,88.78914207)(153.34534754,107.29222597)(153.34534754,130.11693666)
\curveto(153.34534754,152.94164735)(171.84843145,171.44473125)(194.67314214,171.44473125)
\curveto(217.49785283,171.44473125)(236.00093673,152.94164735)(236.00093673,130.11693666)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.88976378,linecolor=curcolor,linestyle=dashed,dash=1.5 1.5]
{
\newpath
\moveto(294.26972499,71.36998361)
\curveto(294.26972499,48.54527292)(275.76664108,30.04218902)(252.94193039,30.04218902)
\curveto(230.1172197,30.04218902)(211.6141358,48.54527292)(211.6141358,71.36998361)
\curveto(211.6141358,94.1946943)(230.1172197,112.6977782)(252.94193039,112.6977782)
\curveto(275.76664108,112.6977782)(294.26972499,94.1946943)(294.26972499,71.36998361)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.88976378,linecolor=curcolor]
{
\newpath
\moveto(303.83316863,172.12784802)
\lineto(446.60191555,172.12784802)
\lineto(446.60191555,29.35910109)
\lineto(303.83316863,29.35910109)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.88976378,linecolor=curcolor,linestyle=dashed,dash=1.5 1.5]
{
\newpath
\moveto(376.31050512,65.90516485)
\curveto(376.31050512,46.09859819)(360.25411037,30.04220344)(340.4475437,30.04220344)
\curveto(320.64097704,30.04220344)(304.58458229,46.09859819)(304.58458229,65.90516485)
\curveto(304.58458229,85.71173152)(320.64097704,101.76812627)(340.4475437,101.76812627)
\curveto(360.25411037,101.76812627)(376.31050512,85.71173152)(376.31050512,65.90516485)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.88976378,linecolor=curcolor,linestyle=dashed,dash=1.5 1.5]
{
\newpath
\moveto(445.64556794,85.7834694)
\curveto(445.64556794,65.97690273)(429.58917319,49.92050798)(409.78260653,49.92050798)
\curveto(389.97603986,49.92050798)(373.91964511,65.97690273)(373.91964511,85.7834694)
\curveto(373.91964511,105.59003607)(389.97603986,121.64643082)(409.78260653,121.64643082)
\curveto(429.58917319,121.64643082)(445.64556794,105.59003607)(445.64556794,85.7834694)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.88976378,linecolor=curcolor,linestyle=dashed,dash=1.5 1.5]
{
\newpath
\moveto(394.00290523,135.58176984)
\curveto(394.00290523,115.77520317)(377.94651048,99.71880842)(358.13994382,99.71880842)
\curveto(338.33337715,99.71880842)(322.2769824,115.77520317)(322.2769824,135.58176984)
\curveto(322.2769824,155.3883365)(338.33337715,171.44473125)(358.13994382,171.44473125)
\curveto(377.94651048,171.44473125)(394.00290523,155.3883365)(394.00290523,135.58176984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.88976378,linecolor=curcolor,linestyle=dashed,dash=1.5 1.5]
{
\newpath
\moveto(538.77548199,71.14226961)
\curveto(538.77548199,48.06604493)(520.06850571,29.35906865)(496.99228103,29.35906865)
\curveto(473.91605635,29.35906865)(455.20908007,48.06604493)(455.20908007,71.14226961)
\curveto(455.20908007,94.2184943)(473.91605635,112.92547058)(496.99228103,112.92547058)
\curveto(520.06850571,112.92547058)(538.77548199,94.2184943)(538.77548199,71.14226961)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.88976378,linecolor=curcolor]
{
\newpath
\moveto(455.20910173,172.12782115)
\lineto(455.20910173,29.35908919)
\lineto(597.97788283,29.35908919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.88976378,linecolor=curcolor,linestyle=dashed,dash=1.5 1.5]
{
\newpath
\moveto(710.07669085,58.57457346)
\curveto(710.07669085,42.54068383)(697.07865512,29.5426481)(681.0447655,29.5426481)
\curveto(665.01087588,29.5426481)(652.01284015,42.54068383)(652.01284015,58.57457346)
\curveto(652.01284015,74.60846308)(665.01087588,87.60649881)(681.0447655,87.60649881)
\curveto(697.07865512,87.60649881)(710.07669085,74.60846308)(710.07669085,58.57457346)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.88976378,linecolor=curcolor,linestyle=dashed,dash=1.5 1.5]
{
\newpath
\moveto(668.90691123,99.83261856)
\curveto(668.90691123,83.79872894)(655.9088755,70.80069321)(639.87498588,70.80069321)
\curveto(623.84109626,70.80069321)(610.84306053,83.79872894)(610.84306053,99.83261856)
\curveto(610.84306053,115.86650819)(623.84109626,128.86454391)(639.87498588,128.86454391)
\curveto(655.9088755,128.86454391)(668.90691123,115.86650819)(668.90691123,99.83261856)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.88976378,linecolor=curcolor]
{
\newpath
\moveto(609.93226394,172.12780982)
\lineto(609.93226394,29.35907785)
\lineto(752.70100724,29.35907785)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.88976378,linecolor=curcolor,linestyle=dashed,dash=1.5 1.5]
{
\newpath
\moveto(819.18887022,108.05520753)
\curveto(819.18887022,93.78190092)(807.61806903,82.21109973)(793.34476242,82.21109973)
\curveto(779.07145582,82.21109973)(767.50065462,93.78190092)(767.50065462,108.05520753)
\curveto(767.50065462,122.32851413)(779.07145582,133.89931533)(793.34476242,133.89931533)
\curveto(807.61806903,133.89931533)(819.18887022,122.32851413)(819.18887022,108.05520753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.88976378,linecolor=curcolor,linestyle=dashed,dash=1.5 1.5]
{
\newpath
\moveto(871.12750058,56.11651951)
\curveto(871.12750058,41.8432129)(859.55669938,30.27241171)(845.28339278,30.27241171)
\curveto(831.01008617,30.27241171)(819.43928498,41.8432129)(819.43928498,56.11651951)
\curveto(819.43928498,70.38982611)(831.01008617,81.96062731)(845.28339278,81.96062731)
\curveto(859.55669938,81.96062731)(871.12750058,70.38982611)(871.12750058,56.11651951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.88976378,linecolor=curcolor,linestyle=dashed,dash=1.5 1.5]
{
\newpath
\moveto(819.46067191,56.38838066)
\curveto(819.46067191,42.11507505)(807.88987152,30.54427467)(793.61656591,30.54427467)
\curveto(779.3432603,30.54427467)(767.77245991,42.11507505)(767.77245991,56.38838066)
\curveto(767.77245991,70.66168628)(779.3432603,82.23248666)(793.61656591,82.23248666)
\curveto(807.88987152,82.23248666)(819.46067191,70.66168628)(819.46067191,56.38838066)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.88976378,linecolor=curcolor]
{
\newpath
\moveto(766.88440252,172.4022073)
\lineto(766.88440252,29.63348667)
\lineto(909.65318362,29.63348667)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(34.09819684,17.51999627)
\lineto(34.60486349,23.51999609)
\lineto(50.89819633,23.51999609)
\lineto(51.40486299,17.51999627)
\lineto(50.73819634,17.51999627)
\curveto(50.66708523,18.31999625)(50.59597412,18.95110734)(50.52486301,19.41332955)
\curveto(50.47152968,19.87555175)(50.36486302,20.31999619)(50.20486302,20.74666284)
\curveto(50.0626408,21.19110727)(49.89375192,21.51999615)(49.69819637,21.73332948)
\curveto(49.5204186,21.9466628)(49.25375194,22.13332946)(48.89819639,22.29332946)
\curveto(48.54264085,22.47110723)(48.13375197,22.5777739)(47.67152976,22.61332945)
\curveto(47.20930756,22.66666278)(46.6315298,22.69332945)(45.93819648,22.69332945)
\curveto(45.12041873,22.69332945)(44.61375208,22.67555167)(44.41819653,22.63999612)
\curveto(44.2048632,22.58666278)(44.07152987,22.47999612)(44.01819654,22.31999613)
\curveto(43.96486321,22.17777391)(43.93819654,21.9466628)(43.93819654,21.62666281)
\lineto(43.93819654,7.5733299)
\curveto(43.93819654,7.21777436)(43.9737521,6.96888548)(44.04486321,6.82666326)
\curveto(44.11597432,6.68444104)(44.35597431,6.5599966)(44.76486318,6.45332994)
\curveto(45.17375206,6.34666327)(45.83152982,6.29332994)(46.73819646,6.29332994)
\lineto(47.80486309,6.29332994)
\lineto(47.80486309,5.4666633)
\curveto(47.07597423,5.51999663)(45.38708539,5.5466633)(42.73819658,5.5466633)
\curveto(40.10708555,5.5466633)(38.4270856,5.51999663)(37.69819673,5.4666633)
\lineto(37.69819673,6.29332994)
\lineto(38.76486336,6.29332994)
\curveto(39.67153,6.29332994)(40.32930776,6.34666327)(40.73819664,6.45332994)
\curveto(41.14708552,6.5599966)(41.38708551,6.68444104)(41.45819662,6.82666326)
\curveto(41.52930773,6.96888548)(41.56486328,7.21777436)(41.56486328,7.5733299)
\lineto(41.56486328,21.62666281)
\curveto(41.56486328,21.87555169)(41.55597439,22.05332947)(41.53819661,22.15999613)
\curveto(41.52041884,22.26666279)(41.46708551,22.36444057)(41.37819662,22.45332946)
\curveto(41.30708551,22.54221834)(41.18264107,22.60444056)(41.0048633,22.63999612)
\curveto(40.82708553,22.67555167)(40.34708554,22.69332945)(39.56486334,22.69332945)
\curveto(38.87153003,22.69332945)(38.29375227,22.66666278)(37.83153006,22.61332945)
\curveto(37.36930785,22.5777739)(36.96041897,22.47110723)(36.60486343,22.29332946)
\curveto(36.24930788,22.13332946)(35.97375234,21.9466628)(35.77819679,21.73332948)
\curveto(35.60041902,21.51999615)(35.43153013,21.19110727)(35.27153014,20.74666284)
\curveto(35.12930792,20.31999619)(35.02264125,19.87555175)(34.95153015,19.41332955)
\curveto(34.89819681,18.95110734)(34.83597459,18.31999625)(34.76486348,17.51999627)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(52.18652878,2.15999673)
\curveto(52.18652878,2.53333005)(52.29319545,2.81777449)(52.50652877,3.01333004)
\curveto(52.73763988,3.20888559)(53.00430654,3.30666336)(53.30652875,3.30666336)
\curveto(53.62652874,3.30666336)(53.8931954,3.20888559)(54.10652873,3.01333004)
\curveto(54.31986205,2.79999671)(54.42652872,2.52444116)(54.42652872,2.1866634)
\curveto(54.42652872,1.52888564)(54.07986206,1.15555232)(53.38652875,1.06666343)
\curveto(53.72430652,0.74666344)(54.14208428,0.58666345)(54.63986204,0.58666345)
\curveto(55.17319536,0.58666345)(55.65319535,0.782219)(56.079862,1.17333009)
\curveto(56.50652865,1.56444119)(56.80875087,1.9466634)(56.98652864,2.31999673)
\curveto(57.18208419,2.69333005)(57.41319529,3.21777448)(57.67986195,3.89333001)
\curveto(57.92875083,4.42666333)(58.15097305,4.95110776)(58.3465286,5.4666633)
\lineto(54.34652872,15.19999634)
\curveto(54.16875095,15.62666299)(53.94652873,15.88444076)(53.67986207,15.97332965)
\curveto(53.41319541,16.07999631)(52.91541765,16.13332965)(52.18652878,16.13332965)
\lineto(52.18652878,16.95999629)
\curveto(52.98652876,16.90666296)(53.84875096,16.87999629)(54.77319537,16.87999629)
\curveto(55.32430647,16.87999629)(56.29319533,16.90666296)(57.67986195,16.95999629)
\lineto(57.67986195,16.13332965)
\curveto(56.68430643,16.13332965)(56.18652866,15.90221854)(56.18652866,15.43999633)
\curveto(56.18652866,15.386663)(56.239862,15.22666301)(56.34652866,14.95999635)
\lineto(59.30652857,7.78666323)
\lineto(61.99986182,14.34666303)
\curveto(62.10652849,14.59555191)(62.15986182,14.80888524)(62.15986182,14.98666301)
\curveto(62.15986182,15.71555188)(61.74208405,16.09777409)(60.90652852,16.13332965)
\lineto(60.90652852,16.95999629)
\curveto(62.07986182,16.90666296)(62.85319513,16.87999629)(63.22652845,16.87999629)
\curveto(63.95541732,16.87999629)(64.62208397,16.90666296)(65.22652839,16.95999629)
\lineto(65.22652839,16.13332965)
\curveto(64.03541732,16.13332965)(63.20875067,15.56444077)(62.74652847,14.42666303)
\lineto(58.05319527,3.03999671)
\curveto(57.19986197,1.0133301)(56.06208422,-0.0000032)(54.63986204,-0.0000032)
\curveto(53.96430651,-0.0000032)(53.38652875,0.21333012)(52.90652876,0.63999678)
\curveto(52.42652878,1.04888565)(52.18652878,1.55555231)(52.18652878,2.15999673)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(66.48902697,1.11999676)
\curveto(67.43124917,1.11999676)(68.00902693,1.18221898)(68.22236026,1.30666342)
\curveto(68.45347136,1.41333009)(68.56902691,1.75110785)(68.56902691,2.31999673)
\lineto(68.56902691,14.79999635)
\curveto(68.56902691,15.386663)(68.45347136,15.75110743)(68.22236026,15.89332965)
\curveto(68.00902693,16.05332965)(67.43124917,16.13332965)(66.48902697,16.13332965)
\lineto(66.48902697,16.95999629)
\lineto(70.32902686,17.25332961)
\lineto(70.32902686,15.49332966)
\curveto(71.39569349,16.66666296)(72.6401379,17.25332961)(74.06236008,17.25332961)
\curveto(75.57347115,17.25332961)(76.88013777,16.66666296)(77.98235996,15.49332966)
\curveto(79.08458215,14.31999637)(79.63569325,12.89777419)(79.63569325,11.22666313)
\curveto(79.63569325,9.53777429)(79.0490266,8.10666322)(77.8756933,6.93332992)
\curveto(76.70236,5.75999662)(75.30680449,5.17332997)(73.68902676,5.17332997)
\curveto(72.8001379,5.17332997)(72.05347125,5.39555219)(71.44902683,5.83999662)
\curveto(70.86236018,6.30221883)(70.51569352,6.70221882)(70.40902686,7.03999658)
\lineto(70.40902686,6.79999659)
\lineto(70.40902686,2.31999673)
\curveto(70.40902686,1.75110785)(70.51569352,1.41333009)(70.72902685,1.30666342)
\curveto(70.96013795,1.18221898)(71.5468046,1.11999676)(72.48902679,1.11999676)
\lineto(72.48902679,0.29333012)
\curveto(70.62236018,0.34666345)(69.61791577,0.37333012)(69.47569355,0.37333012)
\curveto(69.29791578,0.37333012)(68.30236025,0.34666345)(66.48902697,0.29333012)
\closepath
\moveto(70.40902686,8.50666321)
\curveto(70.40902686,8.23999655)(70.42680463,8.05332989)(70.46236019,7.94666322)
\curveto(70.49791574,7.85777434)(70.60458241,7.67110768)(70.78236018,7.38666324)
\curveto(71.49347127,6.30221883)(72.42680457,5.75999662)(73.58236009,5.75999662)
\curveto(74.5956934,5.75999662)(75.48458226,6.27555216)(76.24902668,7.30666324)
\curveto(77.03124888,8.3555521)(77.42235998,9.66221873)(77.42235998,11.22666313)
\curveto(77.42235998,12.71999641)(77.06680443,13.9822186)(76.35569334,15.01332968)
\curveto(75.66236003,16.06221854)(74.8268045,16.58666296)(73.84902675,16.58666296)
\curveto(73.15569344,16.58666296)(72.50680457,16.3999963)(71.90236014,16.02666298)
\curveto(71.29791572,15.65332966)(70.80013796,15.12888523)(70.40902686,14.4533297)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(82.00986111,11.33332979)
\curveto(82.00986111,13.00444085)(82.54319443,14.43555192)(83.60986106,15.62666299)
\curveto(84.69430547,16.81777407)(86.00986099,17.41332961)(87.55652761,17.41332961)
\curveto(89.12097201,17.41332961)(90.30319419,16.90666296)(91.10319417,15.89332965)
\curveto(91.92097192,14.87999635)(92.3298608,13.64444083)(92.3298608,12.1866631)
\curveto(92.3298608,11.91999644)(92.29430524,11.75999644)(92.22319413,11.70666311)
\curveto(92.15208303,11.65332978)(91.96541636,11.62666311)(91.66319415,11.62666311)
\lineto(84.22319438,11.62666311)
\curveto(84.22319438,9.81332983)(84.48986103,8.47999654)(85.02319435,7.62666323)
\curveto(85.769861,6.43555216)(86.77430541,5.83999662)(88.03652759,5.83999662)
\curveto(88.21430537,5.83999662)(88.40097203,5.8577744)(88.59652758,5.89332995)
\curveto(88.8098609,5.92888551)(89.12986089,6.01777439)(89.55652755,6.15999661)
\curveto(89.9831942,6.31999661)(90.38319419,6.60444104)(90.75652751,7.01332992)
\curveto(91.12986083,7.4222188)(91.42319416,7.94666322)(91.63652749,8.58666321)
\curveto(91.68986082,8.83555209)(91.80541637,8.95999653)(91.98319414,8.95999653)
\curveto(92.21430525,8.95999653)(92.3298608,8.85332986)(92.3298608,8.63999654)
\curveto(92.3298608,8.47999654)(92.24097191,8.22221877)(92.06319414,7.86666323)
\curveto(91.90319414,7.52888546)(91.66319415,7.14666325)(91.34319416,6.71999659)
\curveto(91.02319417,6.31110772)(90.55208307,5.94666328)(89.92986087,5.62666329)
\curveto(89.30763867,5.32444108)(88.62319424,5.17332997)(87.8765276,5.17332997)
\curveto(86.3120832,5.17332997)(84.94319435,5.75999662)(83.76986106,6.93332992)
\curveto(82.59652776,8.124441)(82.00986111,9.59110762)(82.00986111,11.33332979)
\closepath
\moveto(84.24986104,12.1866631)
\lineto(90.56986085,12.1866631)
\curveto(90.56986085,12.55999642)(90.5343053,12.95110752)(90.46319419,13.3599964)
\curveto(90.40986086,13.78666305)(90.28541642,14.28444081)(90.08986087,14.85332968)
\curveto(89.91208309,15.43999633)(89.60097199,15.91110743)(89.15652756,16.26666297)
\curveto(88.72986091,16.6399963)(88.19652759,16.82666296)(87.55652761,16.82666296)
\curveto(87.27208317,16.82666296)(86.96986096,16.76444074)(86.64986097,16.6399963)
\curveto(86.34763876,16.51555186)(86.00986099,16.30221853)(85.63652767,15.99999632)
\curveto(85.26319434,15.71555188)(84.94319435,15.23555189)(84.6765277,14.55999636)
\curveto(84.42763881,13.9022186)(84.2854166,13.11110751)(84.24986104,12.1866631)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(104.36569599,20.69332951)
\lineto(104.36569599,21.51999615)
\curveto(106.49902926,21.51999615)(108.11680699,22.08888502)(109.21902918,23.22666277)
\curveto(109.5212514,23.22666277)(109.69902917,23.19110721)(109.7523625,23.1199961)
\curveto(109.80569583,23.04888499)(109.8323625,22.85332944)(109.8323625,22.53332945)
\lineto(109.8323625,7.5733299)
\curveto(109.8323625,7.03999658)(109.95680694,6.69332993)(110.20569582,6.53332993)
\curveto(110.47236248,6.37332994)(111.17458468,6.29332994)(112.31236242,6.29332994)
\lineto(113.16569573,6.29332994)
\lineto(113.16569573,5.4666633)
\curveto(112.54347353,5.51999663)(111.10347357,5.5466633)(108.84569586,5.5466633)
\curveto(106.58791815,5.5466633)(105.14791819,5.51999663)(104.52569599,5.4666633)
\lineto(104.52569599,6.29332994)
\lineto(105.3790293,6.29332994)
\curveto(106.49902926,6.29332994)(107.19236258,6.37332994)(107.45902924,6.53332993)
\curveto(107.72569589,6.69332993)(107.85902922,7.03999658)(107.85902922,7.5733299)
\lineto(107.85902922,21.38666282)
\curveto(106.93458481,20.92444061)(105.7701404,20.69332951)(104.36569599,20.69332951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(184.50495771,17.51999627)
\lineto(185.01162436,23.51999609)
\lineto(201.3049572,23.51999609)
\lineto(201.81162385,17.51999627)
\lineto(201.14495721,17.51999627)
\curveto(201.0738461,18.31999625)(201.00273499,18.95110734)(200.93162388,19.41332955)
\curveto(200.87829055,19.87555175)(200.77162389,20.31999619)(200.61162389,20.74666284)
\curveto(200.46940167,21.19110727)(200.30051279,21.51999615)(200.10495724,21.73332948)
\curveto(199.92717947,21.9466628)(199.66051281,22.13332946)(199.30495726,22.29332946)
\curveto(198.94940172,22.47110723)(198.54051284,22.5777739)(198.07829063,22.61332945)
\curveto(197.61606842,22.66666278)(197.03829066,22.69332945)(196.34495735,22.69332945)
\curveto(195.5271796,22.69332945)(195.02051295,22.67555167)(194.8249574,22.63999612)
\curveto(194.61162407,22.58666278)(194.47829074,22.47999612)(194.42495741,22.31999613)
\curveto(194.37162408,22.17777391)(194.34495741,21.9466628)(194.34495741,21.62666281)
\lineto(194.34495741,7.5733299)
\curveto(194.34495741,7.21777436)(194.38051297,6.96888548)(194.45162408,6.82666326)
\curveto(194.52273518,6.68444104)(194.76273518,6.5599966)(195.17162405,6.45332994)
\curveto(195.58051293,6.34666327)(196.23829069,6.29332994)(197.14495733,6.29332994)
\lineto(198.21162396,6.29332994)
\lineto(198.21162396,5.4666633)
\curveto(197.4827351,5.51999663)(195.79384626,5.5466633)(193.14495745,5.5466633)
\curveto(190.51384642,5.5466633)(188.83384647,5.51999663)(188.1049576,5.4666633)
\lineto(188.1049576,6.29332994)
\lineto(189.17162423,6.29332994)
\curveto(190.07829087,6.29332994)(190.73606863,6.34666327)(191.14495751,6.45332994)
\curveto(191.55384638,6.5599966)(191.79384638,6.68444104)(191.86495749,6.82666326)
\curveto(191.9360686,6.96888548)(191.97162415,7.21777436)(191.97162415,7.5733299)
\lineto(191.97162415,21.62666281)
\curveto(191.97162415,21.87555169)(191.96273526,22.05332947)(191.94495748,22.15999613)
\curveto(191.92717971,22.26666279)(191.87384637,22.36444057)(191.78495749,22.45332946)
\curveto(191.71384638,22.54221834)(191.58940194,22.60444056)(191.41162417,22.63999612)
\curveto(191.23384639,22.67555167)(190.75384641,22.69332945)(189.97162421,22.69332945)
\curveto(189.2782909,22.69332945)(188.70051314,22.66666278)(188.23829093,22.61332945)
\curveto(187.77606872,22.5777739)(187.36717984,22.47110723)(187.0116243,22.29332946)
\curveto(186.65606875,22.13332946)(186.38051321,21.9466628)(186.18495766,21.73332948)
\curveto(186.00717988,21.51999615)(185.838291,21.19110727)(185.67829101,20.74666284)
\curveto(185.53606879,20.31999619)(185.42940212,19.87555175)(185.35829102,19.41332955)
\curveto(185.30495768,18.95110734)(185.24273546,18.31999625)(185.17162435,17.51999627)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(202.59328965,2.15999673)
\curveto(202.59328965,2.53333005)(202.69995632,2.81777449)(202.91328964,3.01333004)
\curveto(203.14440075,3.20888559)(203.41106741,3.30666336)(203.71328962,3.30666336)
\curveto(204.03328961,3.30666336)(204.29995627,3.20888559)(204.51328959,3.01333004)
\curveto(204.72662292,2.79999671)(204.83328959,2.52444116)(204.83328959,2.1866634)
\curveto(204.83328959,1.52888564)(204.48662293,1.15555232)(203.79328962,1.06666343)
\curveto(204.13106738,0.74666344)(204.54884515,0.58666345)(205.04662291,0.58666345)
\curveto(205.57995623,0.58666345)(206.05995622,0.782219)(206.48662287,1.17333009)
\curveto(206.91328952,1.56444119)(207.21551174,1.9466634)(207.39328951,2.31999673)
\curveto(207.58884506,2.69333005)(207.81995616,3.21777448)(208.08662282,3.89333001)
\curveto(208.3355117,4.42666333)(208.55773392,4.95110776)(208.75328947,5.4666633)
\lineto(204.75328959,15.19999634)
\curveto(204.57551182,15.62666299)(204.3532896,15.88444076)(204.08662294,15.97332965)
\curveto(203.81995628,16.07999631)(203.32217852,16.13332965)(202.59328965,16.13332965)
\lineto(202.59328965,16.95999629)
\curveto(203.39328963,16.90666296)(204.25551182,16.87999629)(205.17995624,16.87999629)
\curveto(205.73106734,16.87999629)(206.6999562,16.90666296)(208.08662282,16.95999629)
\lineto(208.08662282,16.13332965)
\curveto(207.0910673,16.13332965)(206.59328953,15.90221854)(206.59328953,15.43999633)
\curveto(206.59328953,15.386663)(206.64662286,15.22666301)(206.75328953,14.95999635)
\lineto(209.71328944,7.78666323)
\lineto(212.40662269,14.34666303)
\curveto(212.51328935,14.59555191)(212.56662269,14.80888524)(212.56662269,14.98666301)
\curveto(212.56662269,15.71555188)(212.14884492,16.09777409)(211.31328939,16.13332965)
\lineto(211.31328939,16.95999629)
\curveto(212.48662269,16.90666296)(213.259956,16.87999629)(213.63328932,16.87999629)
\curveto(214.36217819,16.87999629)(215.02884483,16.90666296)(215.63328926,16.95999629)
\lineto(215.63328926,16.13332965)
\curveto(214.44217819,16.13332965)(213.61551154,15.56444077)(213.15328934,14.42666303)
\lineto(208.45995614,3.03999671)
\curveto(207.60662284,1.0133301)(206.46884509,-0.0000032)(205.04662291,-0.0000032)
\curveto(204.37106738,-0.0000032)(203.79328962,0.21333012)(203.31328963,0.63999678)
\curveto(202.83328965,1.04888565)(202.59328965,1.55555231)(202.59328965,2.15999673)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.89578784,1.11999676)
\curveto(217.83801004,1.11999676)(218.4157878,1.18221898)(218.62912112,1.30666342)
\curveto(218.86023223,1.41333009)(218.97578778,1.75110785)(218.97578778,2.31999673)
\lineto(218.97578778,14.79999635)
\curveto(218.97578778,15.386663)(218.86023223,15.75110743)(218.62912112,15.89332965)
\curveto(218.4157878,16.05332965)(217.83801004,16.13332965)(216.89578784,16.13332965)
\lineto(216.89578784,16.95999629)
\lineto(220.73578773,17.25332961)
\lineto(220.73578773,15.49332966)
\curveto(221.80245436,16.66666296)(223.04689877,17.25332961)(224.46912095,17.25332961)
\curveto(225.98023201,17.25332961)(227.28689864,16.66666296)(228.38912083,15.49332966)
\curveto(229.49134302,14.31999637)(230.04245411,12.89777419)(230.04245411,11.22666313)
\curveto(230.04245411,9.53777429)(229.45578747,8.10666322)(228.28245417,6.93332992)
\curveto(227.10912087,5.75999662)(225.71356536,5.17332997)(224.09578763,5.17332997)
\curveto(223.20689876,5.17332997)(222.46023212,5.39555219)(221.85578769,5.83999662)
\curveto(221.26912105,6.30221883)(220.92245439,6.70221882)(220.81578773,7.03999658)
\lineto(220.81578773,6.79999659)
\lineto(220.81578773,2.31999673)
\curveto(220.81578773,1.75110785)(220.92245439,1.41333009)(221.13578772,1.30666342)
\curveto(221.36689882,1.18221898)(221.95356547,1.11999676)(222.89578766,1.11999676)
\lineto(222.89578766,0.29333012)
\curveto(221.02912105,0.34666345)(220.02467664,0.37333012)(219.88245442,0.37333012)
\curveto(219.70467665,0.37333012)(218.70912112,0.34666345)(216.89578784,0.29333012)
\closepath
\moveto(220.81578773,8.50666321)
\curveto(220.81578773,8.23999655)(220.8335655,8.05332989)(220.86912106,7.94666322)
\curveto(220.90467661,7.85777434)(221.01134328,7.67110768)(221.18912105,7.38666324)
\curveto(221.90023214,6.30221883)(222.83356544,5.75999662)(223.98912096,5.75999662)
\curveto(225.00245427,5.75999662)(225.89134313,6.27555216)(226.65578755,7.30666324)
\curveto(227.43800975,8.3555521)(227.82912085,9.66221873)(227.82912085,11.22666313)
\curveto(227.82912085,12.71999641)(227.4735653,13.9822186)(226.76245421,15.01332968)
\curveto(226.0691209,16.06221854)(225.23356537,16.58666296)(224.25578762,16.58666296)
\curveto(223.56245431,16.58666296)(222.91356544,16.3999963)(222.30912101,16.02666298)
\curveto(221.70467659,15.65332966)(221.20689882,15.12888523)(220.81578773,14.4533297)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(232.41662198,11.33332979)
\curveto(232.41662198,13.00444085)(232.94995529,14.43555192)(234.01662193,15.62666299)
\curveto(235.10106634,16.81777407)(236.41662186,17.41332961)(237.96328848,17.41332961)
\curveto(239.52773288,17.41332961)(240.70995506,16.90666296)(241.50995504,15.89332965)
\curveto(242.32773279,14.87999635)(242.73662167,13.64444083)(242.73662167,12.1866631)
\curveto(242.73662167,11.91999644)(242.70106611,11.75999644)(242.629955,11.70666311)
\curveto(242.5588439,11.65332978)(242.37217723,11.62666311)(242.06995502,11.62666311)
\lineto(234.62995524,11.62666311)
\curveto(234.62995524,9.81332983)(234.8966219,8.47999654)(235.42995522,7.62666323)
\curveto(236.17662186,6.43555216)(237.18106628,5.83999662)(238.44328846,5.83999662)
\curveto(238.62106624,5.83999662)(238.8077329,5.8577744)(239.00328845,5.89332995)
\curveto(239.21662177,5.92888551)(239.53662176,6.01777439)(239.96328842,6.15999661)
\curveto(240.38995507,6.31999661)(240.78995506,6.60444104)(241.16328838,7.01332992)
\curveto(241.5366217,7.4222188)(241.82995503,7.94666322)(242.04328836,8.58666321)
\curveto(242.09662169,8.83555209)(242.21217724,8.95999653)(242.38995501,8.95999653)
\curveto(242.62106612,8.95999653)(242.73662167,8.85332986)(242.73662167,8.63999654)
\curveto(242.73662167,8.47999654)(242.64773278,8.22221877)(242.46995501,7.86666323)
\curveto(242.30995501,7.52888546)(242.06995502,7.14666325)(241.74995503,6.71999659)
\curveto(241.42995504,6.31110772)(240.95884394,5.94666328)(240.33662174,5.62666329)
\curveto(239.71439954,5.32444108)(239.02995511,5.17332997)(238.28328847,5.17332997)
\curveto(236.71884407,5.17332997)(235.34995522,5.75999662)(234.17662192,6.93332992)
\curveto(233.00328863,8.124441)(232.41662198,9.59110762)(232.41662198,11.33332979)
\closepath
\moveto(234.65662191,12.1866631)
\lineto(240.97662172,12.1866631)
\curveto(240.97662172,12.55999642)(240.94106617,12.95110752)(240.86995506,13.3599964)
\curveto(240.81662173,13.78666305)(240.69217728,14.28444081)(240.49662173,14.85332968)
\curveto(240.31884396,15.43999633)(240.00773286,15.91110743)(239.56328843,16.26666297)
\curveto(239.13662178,16.6399963)(238.60328846,16.82666296)(237.96328848,16.82666296)
\curveto(237.67884404,16.82666296)(237.37662183,16.76444074)(237.05662184,16.6399963)
\curveto(236.75439962,16.51555186)(236.41662186,16.30221853)(236.04328854,15.99999632)
\curveto(235.66995521,15.71555188)(235.34995522,15.23555189)(235.08328856,14.55999636)
\curveto(234.83439968,13.9022186)(234.69217746,13.11110751)(234.65662191,12.1866631)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(253.7324569,5.4666633)
\curveto(253.7324569,5.78666329)(253.74134578,5.99110773)(253.75912356,6.07999661)
\curveto(253.79467912,6.18666328)(253.883568,6.31110772)(254.02579022,6.45332994)
\lineto(259.14579007,12.15999643)
\curveto(261.01245668,14.25777415)(261.94578998,16.22221853)(261.94578998,18.05332959)
\curveto(261.94578998,19.24444066)(261.63467888,20.26666285)(261.01245668,21.11999616)
\curveto(260.39023447,21.97332947)(259.5102345,22.39999612)(258.37245676,22.39999612)
\curveto(257.59023456,22.39999612)(256.87023458,22.15999613)(256.21245682,21.67999615)
\curveto(255.55467906,21.19999616)(255.07467908,20.53332951)(254.77245686,19.67999621)
\curveto(254.8257902,19.69777398)(254.94134575,19.70666287)(255.11912352,19.70666287)
\curveto(255.56356795,19.70666287)(255.91023461,19.56444065)(256.15912349,19.27999622)
\curveto(256.40801237,19.01332956)(256.53245681,18.69332957)(256.53245681,18.31999625)
\curveto(256.53245681,17.83999626)(256.37245682,17.48444072)(256.05245683,17.25332961)
\curveto(255.75023461,17.02221851)(255.4480124,16.90666296)(255.14579019,16.90666296)
\curveto(255.02134575,16.90666296)(254.87912353,16.91555184)(254.71912353,16.93332962)
\curveto(254.55912354,16.96888518)(254.3546791,17.11110739)(254.10579022,17.35999627)
\curveto(253.85690134,17.60888516)(253.7324569,17.95555181)(253.7324569,18.39999624)
\curveto(253.7324569,19.64444065)(254.20356799,20.75555173)(255.14579019,21.73332948)
\curveto(256.08801238,22.728885)(257.27912346,23.22666277)(258.71912341,23.22666277)
\curveto(260.35467892,23.22666277)(261.70578999,22.73777389)(262.77245662,21.75999614)
\curveto(263.83912326,20.79999617)(264.37245658,19.56444065)(264.37245658,18.05332959)
\curveto(264.37245658,17.51999627)(264.29245658,17.01332962)(264.13245658,16.53332963)
\curveto(263.97245659,16.05332965)(263.78578993,15.62666299)(263.5724566,15.25332967)
\curveto(263.35912327,14.87999635)(262.96801217,14.39110748)(262.3991233,13.78666305)
\curveto(261.83023443,13.1999964)(261.31467889,12.69332975)(260.85245668,12.26666309)
\curveto(260.39023447,11.83999644)(259.64356783,11.17332979)(258.61245675,10.26666315)
\lineto(255.78579017,7.51999657)
\lineto(260.58579002,7.51999657)
\curveto(262.15023442,7.51999657)(262.99467884,7.59110768)(263.11912328,7.7333299)
\curveto(263.29690105,7.98221878)(263.4924566,8.77332987)(263.70578993,10.10666316)
\lineto(264.37245658,10.10666316)
\lineto(263.62578993,5.4666633)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(335.20499731,17.51999627)
\lineto(335.71166396,23.51999609)
\lineto(352.0049968,23.51999609)
\lineto(352.51166345,17.51999627)
\lineto(351.84499681,17.51999627)
\curveto(351.7738857,18.31999625)(351.70277459,18.95110734)(351.63166348,19.41332955)
\curveto(351.57833015,19.87555175)(351.47166349,20.31999619)(351.31166349,20.74666284)
\curveto(351.16944127,21.19110727)(351.00055239,21.51999615)(350.80499684,21.73332948)
\curveto(350.62721907,21.9466628)(350.36055241,22.13332946)(350.00499686,22.29332946)
\curveto(349.64944132,22.47110723)(349.24055244,22.5777739)(348.77833023,22.61332945)
\curveto(348.31610803,22.66666278)(347.73833027,22.69332945)(347.04499695,22.69332945)
\curveto(346.2272192,22.69332945)(345.72055255,22.67555167)(345.524997,22.63999612)
\curveto(345.31166367,22.58666278)(345.17833034,22.47999612)(345.12499701,22.31999613)
\curveto(345.07166368,22.17777391)(345.04499701,21.9466628)(345.04499701,21.62666281)
\lineto(345.04499701,7.5733299)
\curveto(345.04499701,7.21777436)(345.08055257,6.96888548)(345.15166368,6.82666326)
\curveto(345.22277479,6.68444104)(345.46277478,6.5599966)(345.87166365,6.45332994)
\curveto(346.28055253,6.34666327)(346.93833029,6.29332994)(347.84499693,6.29332994)
\lineto(348.91166356,6.29332994)
\lineto(348.91166356,5.4666633)
\curveto(348.1827747,5.51999663)(346.49388586,5.5466633)(343.84499705,5.5466633)
\curveto(341.21388602,5.5466633)(339.53388607,5.51999663)(338.8049972,5.4666633)
\lineto(338.8049972,6.29332994)
\lineto(339.87166383,6.29332994)
\curveto(340.77833047,6.29332994)(341.43610823,6.34666327)(341.84499711,6.45332994)
\curveto(342.25388599,6.5599966)(342.49388598,6.68444104)(342.56499709,6.82666326)
\curveto(342.6361082,6.96888548)(342.67166375,7.21777436)(342.67166375,7.5733299)
\lineto(342.67166375,21.62666281)
\curveto(342.67166375,21.87555169)(342.66277486,22.05332947)(342.64499708,22.15999613)
\curveto(342.62721931,22.26666279)(342.57388598,22.36444057)(342.48499709,22.45332946)
\curveto(342.41388598,22.54221834)(342.28944154,22.60444056)(342.11166377,22.63999612)
\curveto(341.93388599,22.67555167)(341.45388601,22.69332945)(340.67166381,22.69332945)
\curveto(339.9783305,22.69332945)(339.40055274,22.66666278)(338.93833053,22.61332945)
\curveto(338.47610832,22.5777739)(338.06721944,22.47110723)(337.7116639,22.29332946)
\curveto(337.35610835,22.13332946)(337.08055281,21.9466628)(336.88499726,21.73332948)
\curveto(336.70721949,21.51999615)(336.5383306,21.19110727)(336.37833061,20.74666284)
\curveto(336.23610839,20.31999619)(336.12944172,19.87555175)(336.05833062,19.41332955)
\curveto(336.00499728,18.95110734)(335.94277506,18.31999625)(335.87166395,17.51999627)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(353.29332925,2.15999673)
\curveto(353.29332925,2.53333005)(353.39999592,2.81777449)(353.61332924,3.01333004)
\curveto(353.84444035,3.20888559)(354.11110701,3.30666336)(354.41332922,3.30666336)
\curveto(354.73332921,3.30666336)(354.99999587,3.20888559)(355.2133292,3.01333004)
\curveto(355.42666252,2.79999671)(355.53332919,2.52444116)(355.53332919,2.1866634)
\curveto(355.53332919,1.52888564)(355.18666253,1.15555232)(354.49332922,1.06666343)
\curveto(354.83110698,0.74666344)(355.24888475,0.58666345)(355.74666251,0.58666345)
\curveto(356.27999583,0.58666345)(356.75999582,0.782219)(357.18666247,1.17333009)
\curveto(357.61332912,1.56444119)(357.91555134,1.9466634)(358.09332911,2.31999673)
\curveto(358.28888466,2.69333005)(358.51999576,3.21777448)(358.78666242,3.89333001)
\curveto(359.0355513,4.42666333)(359.25777352,4.95110776)(359.45332907,5.4666633)
\lineto(355.45332919,15.19999634)
\curveto(355.27555142,15.62666299)(355.0533292,15.88444076)(354.78666254,15.97332965)
\curveto(354.51999588,16.07999631)(354.02221812,16.13332965)(353.29332925,16.13332965)
\lineto(353.29332925,16.95999629)
\curveto(354.09332923,16.90666296)(354.95555143,16.87999629)(355.87999584,16.87999629)
\curveto(356.43110694,16.87999629)(357.3999958,16.90666296)(358.78666242,16.95999629)
\lineto(358.78666242,16.13332965)
\curveto(357.7911069,16.13332965)(357.29332913,15.90221854)(357.29332913,15.43999633)
\curveto(357.29332913,15.386663)(357.34666246,15.22666301)(357.45332913,14.95999635)
\lineto(360.41332904,7.78666323)
\lineto(363.10666229,14.34666303)
\curveto(363.21332896,14.59555191)(363.26666229,14.80888524)(363.26666229,14.98666301)
\curveto(363.26666229,15.71555188)(362.84888452,16.09777409)(362.01332899,16.13332965)
\lineto(362.01332899,16.95999629)
\curveto(363.18666229,16.90666296)(363.9599956,16.87999629)(364.33332892,16.87999629)
\curveto(365.06221779,16.87999629)(365.72888444,16.90666296)(366.33332886,16.95999629)
\lineto(366.33332886,16.13332965)
\curveto(365.14221779,16.13332965)(364.31555114,15.56444077)(363.85332894,14.42666303)
\lineto(359.15999574,3.03999671)
\curveto(358.30666244,1.0133301)(357.16888469,-0.0000032)(355.74666251,-0.0000032)
\curveto(355.07110698,-0.0000032)(354.49332922,0.21333012)(354.01332923,0.63999678)
\curveto(353.53332925,1.04888565)(353.29332925,1.55555231)(353.29332925,2.15999673)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(367.59582744,1.11999676)
\curveto(368.53804964,1.11999676)(369.1158274,1.18221898)(369.32916073,1.30666342)
\curveto(369.56027183,1.41333009)(369.67582738,1.75110785)(369.67582738,2.31999673)
\lineto(369.67582738,14.79999635)
\curveto(369.67582738,15.386663)(369.56027183,15.75110743)(369.32916073,15.89332965)
\curveto(369.1158274,16.05332965)(368.53804964,16.13332965)(367.59582744,16.13332965)
\lineto(367.59582744,16.95999629)
\lineto(371.43582733,17.25332961)
\lineto(371.43582733,15.49332966)
\curveto(372.50249396,16.66666296)(373.74693837,17.25332961)(375.16916055,17.25332961)
\curveto(376.68027162,17.25332961)(377.98693824,16.66666296)(379.08916043,15.49332966)
\curveto(380.19138262,14.31999637)(380.74249372,12.89777419)(380.74249372,11.22666313)
\curveto(380.74249372,9.53777429)(380.15582707,8.10666322)(378.98249377,6.93332992)
\curveto(377.80916047,5.75999662)(376.41360496,5.17332997)(374.79582723,5.17332997)
\curveto(373.90693837,5.17332997)(373.16027172,5.39555219)(372.55582729,5.83999662)
\curveto(371.96916065,6.30221883)(371.62249399,6.70221882)(371.51582733,7.03999658)
\lineto(371.51582733,6.79999659)
\lineto(371.51582733,2.31999673)
\curveto(371.51582733,1.75110785)(371.62249399,1.41333009)(371.83582732,1.30666342)
\curveto(372.06693842,1.18221898)(372.65360507,1.11999676)(373.59582726,1.11999676)
\lineto(373.59582726,0.29333012)
\curveto(371.72916065,0.34666345)(370.72471624,0.37333012)(370.58249402,0.37333012)
\curveto(370.40471625,0.37333012)(369.40916072,0.34666345)(367.59582744,0.29333012)
\closepath
\moveto(371.51582733,8.50666321)
\curveto(371.51582733,8.23999655)(371.5336051,8.05332989)(371.56916066,7.94666322)
\curveto(371.60471621,7.85777434)(371.71138288,7.67110768)(371.88916065,7.38666324)
\curveto(372.60027174,6.30221883)(373.53360504,5.75999662)(374.68916056,5.75999662)
\curveto(375.70249387,5.75999662)(376.59138273,6.27555216)(377.35582715,7.30666324)
\curveto(378.13804935,8.3555521)(378.52916045,9.66221873)(378.52916045,11.22666313)
\curveto(378.52916045,12.71999641)(378.1736049,13.9822186)(377.46249381,15.01332968)
\curveto(376.7691605,16.06221854)(375.93360497,16.58666296)(374.95582722,16.58666296)
\curveto(374.26249391,16.58666296)(373.61360504,16.3999963)(373.00916061,16.02666298)
\curveto(372.40471619,15.65332966)(371.90693843,15.12888523)(371.51582733,14.4533297)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(383.11666158,11.33332979)
\curveto(383.11666158,13.00444085)(383.6499949,14.43555192)(384.71666153,15.62666299)
\curveto(385.80110594,16.81777407)(387.11666146,17.41332961)(388.66332808,17.41332961)
\curveto(390.22777248,17.41332961)(391.40999466,16.90666296)(392.20999464,15.89332965)
\curveto(393.02777239,14.87999635)(393.43666127,13.64444083)(393.43666127,12.1866631)
\curveto(393.43666127,11.91999644)(393.40110571,11.75999644)(393.3299946,11.70666311)
\curveto(393.2588835,11.65332978)(393.07221683,11.62666311)(392.76999462,11.62666311)
\lineto(385.32999485,11.62666311)
\curveto(385.32999485,9.81332983)(385.5966615,8.47999654)(386.12999482,7.62666323)
\curveto(386.87666147,6.43555216)(387.88110588,5.83999662)(389.14332806,5.83999662)
\curveto(389.32110584,5.83999662)(389.5077725,5.8577744)(389.70332805,5.89332995)
\curveto(389.91666137,5.92888551)(390.23666136,6.01777439)(390.66332802,6.15999661)
\curveto(391.08999467,6.31999661)(391.48999466,6.60444104)(391.86332798,7.01332992)
\curveto(392.2366613,7.4222188)(392.52999463,7.94666322)(392.74332796,8.58666321)
\curveto(392.79666129,8.83555209)(392.91221684,8.95999653)(393.08999461,8.95999653)
\curveto(393.32110572,8.95999653)(393.43666127,8.85332986)(393.43666127,8.63999654)
\curveto(393.43666127,8.47999654)(393.34777238,8.22221877)(393.16999461,7.86666323)
\curveto(393.00999461,7.52888546)(392.76999462,7.14666325)(392.44999463,6.71999659)
\curveto(392.12999464,6.31110772)(391.65888354,5.94666328)(391.03666134,5.62666329)
\curveto(390.41443914,5.32444108)(389.72999471,5.17332997)(388.98332807,5.17332997)
\curveto(387.41888367,5.17332997)(386.04999482,5.75999662)(384.87666153,6.93332992)
\curveto(383.70332823,8.124441)(383.11666158,9.59110762)(383.11666158,11.33332979)
\closepath
\moveto(385.35666151,12.1866631)
\lineto(391.67666132,12.1866631)
\curveto(391.67666132,12.55999642)(391.64110577,12.95110752)(391.56999466,13.3599964)
\curveto(391.51666133,13.78666305)(391.39221689,14.28444081)(391.19666134,14.85332968)
\curveto(391.01888356,15.43999633)(390.70777246,15.91110743)(390.26332803,16.26666297)
\curveto(389.83666138,16.6399963)(389.30332806,16.82666296)(388.66332808,16.82666296)
\curveto(388.37888364,16.82666296)(388.07666143,16.76444074)(387.75666144,16.6399963)
\curveto(387.45443923,16.51555186)(387.11666146,16.30221853)(386.74332814,15.99999632)
\curveto(386.36999481,15.71555188)(386.04999482,15.23555189)(385.78332816,14.55999636)
\curveto(385.53443928,13.9022186)(385.39221707,13.11110751)(385.35666151,12.1866631)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(404.21916317,9.06666319)
\curveto(404.21916317,9.59999651)(404.37027428,9.99110761)(404.67249649,10.23999649)
\curveto(404.9747187,10.48888537)(405.32138536,10.61332981)(405.71249646,10.61332981)
\curveto(406.12138533,10.61332981)(406.46805199,10.47999648)(406.75249643,10.21332982)
\curveto(407.05471864,9.94666316)(407.20582975,9.58221873)(407.20582975,9.11999652)
\curveto(407.20582975,8.62221876)(407.02805197,8.23110766)(406.67249643,7.94666322)
\curveto(406.33471866,7.67999657)(405.92582978,7.58221879)(405.4458298,7.6533299)
\curveto(405.87249645,6.94221881)(406.47694088,6.42666327)(407.25916308,6.10666328)
\curveto(408.04138528,5.78666329)(408.79694081,5.62666329)(409.52582968,5.62666329)
\curveto(410.2902741,5.62666329)(410.98360741,5.95555217)(411.60582961,6.61332993)
\curveto(412.22805182,7.27110769)(412.53916292,8.40888543)(412.53916292,10.02666316)
\curveto(412.53916292,11.39555201)(412.27249626,12.47110753)(411.73916294,13.25332973)
\curveto(411.20582963,14.05332971)(410.41471854,14.4533297)(409.36582968,14.4533297)
\lineto(408.19249638,14.4533297)
\curveto(407.92582972,14.4533297)(407.74805195,14.46221858)(407.65916307,14.47999636)
\curveto(407.58805196,14.51555192)(407.5524964,14.6044408)(407.5524964,14.74666302)
\curveto(407.5524964,14.92444079)(407.68582973,15.03110746)(407.95249639,15.06666301)
\curveto(408.21916305,15.06666301)(408.56582971,15.09332968)(408.99249636,15.14666301)
\curveto(410.02360744,15.18221856)(410.81471853,15.64444077)(411.36582962,16.53332963)
\curveto(411.86360738,17.36888516)(412.11249627,18.38221847)(412.11249627,19.57332954)
\curveto(412.11249627,20.65777395)(411.8547185,21.42221838)(411.33916296,21.86666281)
\curveto(410.82360742,22.32888501)(410.22805188,22.55999612)(409.55249634,22.55999612)
\curveto(408.93027414,22.55999612)(408.27249638,22.42666279)(407.57916307,22.15999613)
\curveto(406.90360753,21.91110725)(406.3791631,21.49332948)(406.00582978,20.90666284)
\curveto(407.10805197,20.90666284)(407.65916307,20.4622184)(407.65916307,19.57332954)
\curveto(407.65916307,19.18221844)(407.53471862,18.85332956)(407.28582974,18.5866629)
\curveto(407.03694086,18.33777402)(406.70805198,18.21332958)(406.29916311,18.21332958)
\curveto(405.90805201,18.21332958)(405.57916313,18.33777402)(405.31249647,18.5866629)
\curveto(405.06360759,18.83555179)(404.93916315,19.17332955)(404.93916315,19.59999621)
\curveto(404.93916315,20.61332951)(405.39249647,21.46666282)(406.29916311,22.15999613)
\curveto(407.20582975,22.87110722)(408.32582971,23.22666277)(409.65916301,23.22666277)
\curveto(410.97471852,23.22666277)(412.12138515,22.87999611)(413.0991629,22.1866628)
\curveto(414.07694065,21.49332948)(414.56582952,20.61332951)(414.56582952,19.54666288)
\curveto(414.56582952,18.49777402)(414.21916287,17.53777405)(413.52582956,16.66666296)
\curveto(412.83249624,15.81332965)(411.93471849,15.20888523)(410.8324963,14.85332968)
\curveto(412.18360737,14.58666302)(413.2591629,13.99110749)(414.05916287,13.06666307)
\curveto(414.87694063,12.15999643)(415.2858295,11.14666313)(415.2858295,10.02666316)
\curveto(415.2858295,8.63999654)(414.73471841,7.43110768)(413.63249622,6.3999966)
\curveto(412.54805181,5.3866633)(411.20582963,4.87999665)(409.60582967,4.87999665)
\curveto(408.13027416,4.87999665)(406.85916309,5.27999664)(405.79249646,6.07999661)
\curveto(404.7436076,6.87999659)(404.21916317,7.87555212)(404.21916317,9.06666319)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(486.51848348,17.51999627)
\lineto(487.02515013,23.51999609)
\lineto(503.31848298,23.51999609)
\lineto(503.82514963,17.51999627)
\lineto(503.15848298,17.51999627)
\curveto(503.08737187,18.31999625)(503.01626076,18.95110734)(502.94514966,19.41332955)
\curveto(502.89181632,19.87555175)(502.78514966,20.31999619)(502.62514967,20.74666284)
\curveto(502.48292745,21.19110727)(502.31403856,21.51999615)(502.11848301,21.73332948)
\curveto(501.94070524,21.9466628)(501.67403858,22.13332946)(501.31848304,22.29332946)
\curveto(500.96292749,22.47110723)(500.55403862,22.5777739)(500.09181641,22.61332945)
\curveto(499.6295942,22.66666278)(499.05181644,22.69332945)(498.35848313,22.69332945)
\curveto(497.54070537,22.69332945)(497.03403872,22.67555167)(496.83848317,22.63999612)
\curveto(496.62514985,22.58666278)(496.49181652,22.47999612)(496.43848318,22.31999613)
\curveto(496.38514985,22.17777391)(496.35848319,21.9466628)(496.35848319,21.62666281)
\lineto(496.35848319,7.5733299)
\curveto(496.35848319,7.21777436)(496.39403874,6.96888548)(496.46514985,6.82666326)
\curveto(496.53626096,6.68444104)(496.77626095,6.5599966)(497.18514983,6.45332994)
\curveto(497.59403871,6.34666327)(498.25181646,6.29332994)(499.1584831,6.29332994)
\lineto(500.22514974,6.29332994)
\lineto(500.22514974,5.4666633)
\curveto(499.49626087,5.51999663)(497.80737203,5.5466633)(495.15848322,5.5466633)
\curveto(492.52737219,5.5466633)(490.84737224,5.51999663)(490.11848337,5.4666633)
\lineto(490.11848337,6.29332994)
\lineto(491.18515001,6.29332994)
\curveto(492.09181665,6.29332994)(492.74959441,6.34666327)(493.15848328,6.45332994)
\curveto(493.56737216,6.5599966)(493.80737215,6.68444104)(493.87848326,6.82666326)
\curveto(493.94959437,6.96888548)(493.98514992,7.21777436)(493.98514992,7.5733299)
\lineto(493.98514992,21.62666281)
\curveto(493.98514992,21.87555169)(493.97626104,22.05332947)(493.95848326,22.15999613)
\curveto(493.94070548,22.26666279)(493.88737215,22.36444057)(493.79848326,22.45332946)
\curveto(493.72737215,22.54221834)(493.60292771,22.60444056)(493.42514994,22.63999612)
\curveto(493.24737217,22.67555167)(492.76737218,22.69332945)(491.98514998,22.69332945)
\curveto(491.29181667,22.69332945)(490.71403891,22.66666278)(490.2518167,22.61332945)
\curveto(489.7895945,22.5777739)(489.38070562,22.47110723)(489.02515007,22.29332946)
\curveto(488.66959453,22.13332946)(488.39403898,21.9466628)(488.19848343,21.73332948)
\curveto(488.02070566,21.51999615)(487.85181678,21.19110727)(487.69181678,20.74666284)
\curveto(487.54959456,20.31999619)(487.4429279,19.87555175)(487.37181679,19.41332955)
\curveto(487.31848346,18.95110734)(487.25626124,18.31999625)(487.18515013,17.51999627)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(504.60681543,2.15999673)
\curveto(504.60681543,2.53333005)(504.71348209,2.81777449)(504.92681542,3.01333004)
\curveto(505.15792652,3.20888559)(505.42459318,3.30666336)(505.72681539,3.30666336)
\curveto(506.04681538,3.30666336)(506.31348204,3.20888559)(506.52681537,3.01333004)
\curveto(506.7401487,2.79999671)(506.84681536,2.52444116)(506.84681536,2.1866634)
\curveto(506.84681536,1.52888564)(506.5001487,1.15555232)(505.80681539,1.06666343)
\curveto(506.14459316,0.74666344)(506.56237092,0.58666345)(507.06014869,0.58666345)
\curveto(507.593482,0.58666345)(508.07348199,0.782219)(508.50014864,1.17333009)
\curveto(508.9268153,1.56444119)(509.22903751,1.9466634)(509.40681528,2.31999673)
\curveto(509.60237083,2.69333005)(509.83348194,3.21777448)(510.1001486,3.89333001)
\curveto(510.34903748,4.42666333)(510.57125969,4.95110776)(510.76681524,5.4666633)
\lineto(506.76681536,15.19999634)
\curveto(506.58903759,15.62666299)(506.36681537,15.88444076)(506.10014872,15.97332965)
\curveto(505.83348206,16.07999631)(505.33570429,16.13332965)(504.60681543,16.13332965)
\lineto(504.60681543,16.95999629)
\curveto(505.4068154,16.90666296)(506.2690376,16.87999629)(507.19348202,16.87999629)
\curveto(507.74459311,16.87999629)(508.71348197,16.90666296)(510.1001486,16.95999629)
\lineto(510.1001486,16.13332965)
\curveto(509.10459307,16.13332965)(508.60681531,15.90221854)(508.60681531,15.43999633)
\curveto(508.60681531,15.386663)(508.66014864,15.22666301)(508.7668153,14.95999635)
\lineto(511.72681521,7.78666323)
\lineto(514.42014847,14.34666303)
\curveto(514.52681513,14.59555191)(514.58014846,14.80888524)(514.58014846,14.98666301)
\curveto(514.58014846,15.71555188)(514.1623707,16.09777409)(513.32681517,16.13332965)
\lineto(513.32681517,16.95999629)
\curveto(514.50014846,16.90666296)(515.27348177,16.87999629)(515.6468151,16.87999629)
\curveto(516.37570396,16.87999629)(517.04237061,16.90666296)(517.64681504,16.95999629)
\lineto(517.64681504,16.13332965)
\curveto(516.45570396,16.13332965)(515.62903732,15.56444077)(515.16681511,14.42666303)
\lineto(510.47348192,3.03999671)
\curveto(509.62014861,1.0133301)(508.48237087,-0.0000032)(507.06014869,-0.0000032)
\curveto(506.38459315,-0.0000032)(505.80681539,0.21333012)(505.32681541,0.63999678)
\curveto(504.84681542,1.04888565)(504.60681543,1.55555231)(504.60681543,2.15999673)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(518.90931362,1.11999676)
\curveto(519.85153581,1.11999676)(520.42931357,1.18221898)(520.6426469,1.30666342)
\curveto(520.873758,1.41333009)(520.98931356,1.75110785)(520.98931356,2.31999673)
\lineto(520.98931356,14.79999635)
\curveto(520.98931356,15.386663)(520.873758,15.75110743)(520.6426469,15.89332965)
\curveto(520.42931357,16.05332965)(519.85153581,16.13332965)(518.90931362,16.13332965)
\lineto(518.90931362,16.95999629)
\lineto(522.7493135,17.25332961)
\lineto(522.7493135,15.49332966)
\curveto(523.81598014,16.66666296)(525.06042454,17.25332961)(526.48264672,17.25332961)
\curveto(527.99375779,17.25332961)(529.30042442,16.66666296)(530.40264661,15.49332966)
\curveto(531.5048688,14.31999637)(532.05597989,12.89777419)(532.05597989,11.22666313)
\curveto(532.05597989,9.53777429)(531.46931324,8.10666322)(530.29597994,6.93332992)
\curveto(529.12264664,5.75999662)(527.72709113,5.17332997)(526.1093134,5.17332997)
\curveto(525.22042454,5.17332997)(524.4737579,5.39555219)(523.86931347,5.83999662)
\curveto(523.28264682,6.30221883)(522.93598016,6.70221882)(522.8293135,7.03999658)
\lineto(522.8293135,6.79999659)
\lineto(522.8293135,2.31999673)
\curveto(522.8293135,1.75110785)(522.93598016,1.41333009)(523.14931349,1.30666342)
\curveto(523.3804246,1.18221898)(523.96709124,1.11999676)(524.90931344,1.11999676)
\lineto(524.90931344,0.29333012)
\curveto(523.04264683,0.34666345)(522.03820241,0.37333012)(521.8959802,0.37333012)
\curveto(521.71820242,0.37333012)(520.7226469,0.34666345)(518.90931362,0.29333012)
\closepath
\moveto(522.8293135,8.50666321)
\curveto(522.8293135,8.23999655)(522.84709128,8.05332989)(522.88264683,7.94666322)
\curveto(522.91820239,7.85777434)(523.02486905,7.67110768)(523.20264682,7.38666324)
\curveto(523.91375791,6.30221883)(524.84709122,5.75999662)(526.00264674,5.75999662)
\curveto(527.01598004,5.75999662)(527.9048689,6.27555216)(528.66931333,7.30666324)
\curveto(529.45153552,8.3555521)(529.84264662,9.66221873)(529.84264662,11.22666313)
\curveto(529.84264662,12.71999641)(529.48709108,13.9822186)(528.77597999,15.01332968)
\curveto(528.08264668,16.06221854)(527.24709115,16.58666296)(526.2693134,16.58666296)
\curveto(525.57598008,16.58666296)(524.92709122,16.3999963)(524.32264679,16.02666298)
\curveto(523.71820236,15.65332966)(523.2204246,15.12888523)(522.8293135,14.4533297)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(534.43014775,11.33332979)
\curveto(534.43014775,13.00444085)(534.96348107,14.43555192)(536.0301477,15.62666299)
\curveto(537.11459212,16.81777407)(538.43014763,17.41332961)(539.97681425,17.41332961)
\curveto(541.54125865,17.41332961)(542.72348084,16.90666296)(543.52348081,15.89332965)
\curveto(544.34125857,14.87999635)(544.75014744,13.64444083)(544.75014744,12.1866631)
\curveto(544.75014744,11.91999644)(544.71459189,11.75999644)(544.64348078,11.70666311)
\curveto(544.57236967,11.65332978)(544.38570301,11.62666311)(544.0834808,11.62666311)
\lineto(536.64348102,11.62666311)
\curveto(536.64348102,9.81332983)(536.91014768,8.47999654)(537.443481,7.62666323)
\curveto(538.19014764,6.43555216)(539.19459205,5.83999662)(540.45681424,5.83999662)
\curveto(540.63459201,5.83999662)(540.82125867,5.8577744)(541.01681422,5.89332995)
\curveto(541.23014755,5.92888551)(541.55014754,6.01777439)(541.97681419,6.15999661)
\curveto(542.40348085,6.31999661)(542.80348083,6.60444104)(543.17681416,7.01332992)
\curveto(543.55014748,7.4222188)(543.8434808,7.94666322)(544.05681413,8.58666321)
\curveto(544.11014746,8.83555209)(544.22570301,8.95999653)(544.40348079,8.95999653)
\curveto(544.63459189,8.95999653)(544.75014744,8.85332986)(544.75014744,8.63999654)
\curveto(544.75014744,8.47999654)(544.66125856,8.22221877)(544.48348078,7.86666323)
\curveto(544.32348079,7.52888546)(544.0834808,7.14666325)(543.76348081,6.71999659)
\curveto(543.44348082,6.31110772)(542.97236972,5.94666328)(542.35014751,5.62666329)
\curveto(541.72792531,5.32444108)(541.04348089,5.17332997)(540.29681424,5.17332997)
\curveto(538.73236985,5.17332997)(537.363481,5.75999662)(536.1901477,6.93332992)
\curveto(535.0168144,8.124441)(534.43014775,9.59110762)(534.43014775,11.33332979)
\closepath
\moveto(536.67014769,12.1866631)
\lineto(542.9901475,12.1866631)
\curveto(542.9901475,12.55999642)(542.95459194,12.95110752)(542.88348083,13.3599964)
\curveto(542.8301475,13.78666305)(542.70570306,14.28444081)(542.51014751,14.85332968)
\curveto(542.33236974,15.43999633)(542.02125864,15.91110743)(541.5768142,16.26666297)
\curveto(541.15014755,16.6399963)(540.61681423,16.82666296)(539.97681425,16.82666296)
\curveto(539.69236982,16.82666296)(539.3901476,16.76444074)(539.07014761,16.6399963)
\curveto(538.7679254,16.51555186)(538.43014763,16.30221853)(538.05681431,15.99999632)
\curveto(537.68348099,15.71555188)(537.363481,15.23555189)(537.09681434,14.55999636)
\curveto(536.84792546,13.9022186)(536.70570324,13.11110751)(536.67014769,12.1866631)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(556.78598264,20.69332951)
\lineto(556.78598264,21.51999615)
\curveto(558.91931591,21.51999615)(560.53709364,22.08888502)(561.63931583,23.22666277)
\curveto(561.94153804,23.22666277)(562.11931581,23.19110721)(562.17264914,23.1199961)
\curveto(562.22598248,23.04888499)(562.25264914,22.85332944)(562.25264914,22.53332945)
\lineto(562.25264914,7.5733299)
\curveto(562.25264914,7.03999658)(562.37709358,6.69332993)(562.62598246,6.53332993)
\curveto(562.89264912,6.37332994)(563.59487132,6.29332994)(564.73264907,6.29332994)
\lineto(565.58598237,6.29332994)
\lineto(565.58598237,5.4666633)
\curveto(564.96376017,5.51999663)(563.52376021,5.5466633)(561.2659825,5.5466633)
\curveto(559.00820479,5.5466633)(557.56820484,5.51999663)(556.94598263,5.4666633)
\lineto(556.94598263,6.29332994)
\lineto(557.79931594,6.29332994)
\curveto(558.91931591,6.29332994)(559.61264922,6.37332994)(559.87931588,6.53332993)
\curveto(560.14598254,6.69332993)(560.27931587,7.03999658)(560.27931587,7.5733299)
\lineto(560.27931587,21.38666282)
\curveto(559.35487145,20.92444061)(558.19042704,20.69332951)(556.78598264,20.69332951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(636.92523714,17.51999627)
\lineto(637.43190379,23.51999609)
\lineto(653.72523664,23.51999609)
\lineto(654.23190329,17.51999627)
\lineto(653.56523664,17.51999627)
\curveto(653.49412553,18.31999625)(653.42301442,18.95110734)(653.35190332,19.41332955)
\curveto(653.29856998,19.87555175)(653.19190332,20.31999619)(653.03190333,20.74666284)
\curveto(652.88968111,21.19110727)(652.72079222,21.51999615)(652.52523667,21.73332948)
\curveto(652.3474589,21.9466628)(652.08079224,22.13332946)(651.7252367,22.29332946)
\curveto(651.36968115,22.47110723)(650.96079228,22.5777739)(650.49857007,22.61332945)
\curveto(650.03634786,22.66666278)(649.4585701,22.69332945)(648.76523679,22.69332945)
\curveto(647.94745903,22.69332945)(647.44079238,22.67555167)(647.24523683,22.63999612)
\curveto(647.03190351,22.58666278)(646.89857018,22.47999612)(646.84523684,22.31999613)
\curveto(646.79190351,22.17777391)(646.76523685,21.9466628)(646.76523685,21.62666281)
\lineto(646.76523685,7.5733299)
\curveto(646.76523685,7.21777436)(646.8007924,6.96888548)(646.87190351,6.82666326)
\curveto(646.94301462,6.68444104)(647.18301461,6.5599966)(647.59190349,6.45332994)
\curveto(648.00079237,6.34666327)(648.65857012,6.29332994)(649.56523676,6.29332994)
\lineto(650.6319034,6.29332994)
\lineto(650.6319034,5.4666633)
\curveto(649.90301453,5.51999663)(648.21412569,5.5466633)(645.56523688,5.5466633)
\curveto(642.93412585,5.5466633)(641.2541259,5.51999663)(640.52523703,5.4666633)
\lineto(640.52523703,6.29332994)
\lineto(641.59190367,6.29332994)
\curveto(642.49857031,6.29332994)(643.15634807,6.34666327)(643.56523694,6.45332994)
\curveto(643.97412582,6.5599966)(644.21412581,6.68444104)(644.28523692,6.82666326)
\curveto(644.35634803,6.96888548)(644.39190359,7.21777436)(644.39190359,7.5733299)
\lineto(644.39190359,21.62666281)
\curveto(644.39190359,21.87555169)(644.3830147,22.05332947)(644.36523692,22.15999613)
\curveto(644.34745914,22.26666279)(644.29412581,22.36444057)(644.20523692,22.45332946)
\curveto(644.13412582,22.54221834)(644.00968137,22.60444056)(643.8319036,22.63999612)
\curveto(643.65412583,22.67555167)(643.17412584,22.69332945)(642.39190365,22.69332945)
\curveto(641.69857033,22.69332945)(641.12079257,22.66666278)(640.65857036,22.61332945)
\curveto(640.19634816,22.5777739)(639.78745928,22.47110723)(639.43190373,22.29332946)
\curveto(639.07634819,22.13332946)(638.80079264,21.9466628)(638.60523709,21.73332948)
\curveto(638.42745932,21.51999615)(638.25857044,21.19110727)(638.09857044,20.74666284)
\curveto(637.95634822,20.31999619)(637.84968156,19.87555175)(637.77857045,19.41332955)
\curveto(637.72523712,18.95110734)(637.6630149,18.31999625)(637.59190379,17.51999627)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(655.01356909,2.15999673)
\curveto(655.01356909,2.53333005)(655.12023575,2.81777449)(655.33356908,3.01333004)
\curveto(655.56468018,3.20888559)(655.83134684,3.30666336)(656.13356905,3.30666336)
\curveto(656.45356904,3.30666336)(656.7202357,3.20888559)(656.93356903,3.01333004)
\curveto(657.14690236,2.79999671)(657.25356902,2.52444116)(657.25356902,2.1866634)
\curveto(657.25356902,1.52888564)(656.90690236,1.15555232)(656.21356905,1.06666343)
\curveto(656.55134682,0.74666344)(656.96912458,0.58666345)(657.46690235,0.58666345)
\curveto(658.00023566,0.58666345)(658.48023565,0.782219)(658.9069023,1.17333009)
\curveto(659.33356896,1.56444119)(659.63579117,1.9466634)(659.81356894,2.31999673)
\curveto(660.00912449,2.69333005)(660.2402356,3.21777448)(660.50690226,3.89333001)
\curveto(660.75579114,4.42666333)(660.97801335,4.95110776)(661.1735689,5.4666633)
\lineto(657.17356902,15.19999634)
\curveto(656.99579125,15.62666299)(656.77356904,15.88444076)(656.50690238,15.97332965)
\curveto(656.24023572,16.07999631)(655.74245795,16.13332965)(655.01356909,16.13332965)
\lineto(655.01356909,16.95999629)
\curveto(655.81356906,16.90666296)(656.67579126,16.87999629)(657.60023568,16.87999629)
\curveto(658.15134677,16.87999629)(659.12023563,16.90666296)(660.50690226,16.95999629)
\lineto(660.50690226,16.13332965)
\curveto(659.51134673,16.13332965)(659.01356897,15.90221854)(659.01356897,15.43999633)
\curveto(659.01356897,15.386663)(659.0669023,15.22666301)(659.17356896,14.95999635)
\lineto(662.13356887,7.78666323)
\lineto(664.82690213,14.34666303)
\curveto(664.93356879,14.59555191)(664.98690212,14.80888524)(664.98690212,14.98666301)
\curveto(664.98690212,15.71555188)(664.56912436,16.09777409)(663.73356883,16.13332965)
\lineto(663.73356883,16.95999629)
\curveto(664.90690212,16.90666296)(665.68023543,16.87999629)(666.05356876,16.87999629)
\curveto(666.78245762,16.87999629)(667.44912427,16.90666296)(668.0535687,16.95999629)
\lineto(668.0535687,16.13332965)
\curveto(666.86245762,16.13332965)(666.03579098,15.56444077)(665.57356877,14.42666303)
\lineto(660.88023558,3.03999671)
\curveto(660.02690227,1.0133301)(658.88912453,-0.0000032)(657.46690235,-0.0000032)
\curveto(656.79134681,-0.0000032)(656.21356905,0.21333012)(655.73356907,0.63999678)
\curveto(655.25356908,1.04888565)(655.01356909,1.55555231)(655.01356909,2.15999673)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(669.31606728,1.11999676)
\curveto(670.25828947,1.11999676)(670.83606723,1.18221898)(671.04940056,1.30666342)
\curveto(671.28051166,1.41333009)(671.39606722,1.75110785)(671.39606722,2.31999673)
\lineto(671.39606722,14.79999635)
\curveto(671.39606722,15.386663)(671.28051166,15.75110743)(671.04940056,15.89332965)
\curveto(670.83606723,16.05332965)(670.25828947,16.13332965)(669.31606728,16.13332965)
\lineto(669.31606728,16.95999629)
\lineto(673.15606716,17.25332961)
\lineto(673.15606716,15.49332966)
\curveto(674.2227338,16.66666296)(675.4671782,17.25332961)(676.88940038,17.25332961)
\curveto(678.40051145,17.25332961)(679.70717808,16.66666296)(680.80940027,15.49332966)
\curveto(681.91162246,14.31999637)(682.46273355,12.89777419)(682.46273355,11.22666313)
\curveto(682.46273355,9.53777429)(681.8760669,8.10666322)(680.7027336,6.93332992)
\curveto(679.52940031,5.75999662)(678.13384479,5.17332997)(676.51606706,5.17332997)
\curveto(675.6271782,5.17332997)(674.88051156,5.39555219)(674.27606713,5.83999662)
\curveto(673.68940048,6.30221883)(673.34273382,6.70221882)(673.23606716,7.03999658)
\lineto(673.23606716,6.79999659)
\lineto(673.23606716,2.31999673)
\curveto(673.23606716,1.75110785)(673.34273382,1.41333009)(673.55606715,1.30666342)
\curveto(673.78717826,1.18221898)(674.3738449,1.11999676)(675.3160671,1.11999676)
\lineto(675.3160671,0.29333012)
\curveto(673.44940049,0.34666345)(672.44495607,0.37333012)(672.30273386,0.37333012)
\curveto(672.12495608,0.37333012)(671.12940056,0.34666345)(669.31606728,0.29333012)
\closepath
\moveto(673.23606716,8.50666321)
\curveto(673.23606716,8.23999655)(673.25384494,8.05332989)(673.28940049,7.94666322)
\curveto(673.32495605,7.85777434)(673.43162271,7.67110768)(673.60940048,7.38666324)
\curveto(674.32051157,6.30221883)(675.25384488,5.75999662)(676.4094004,5.75999662)
\curveto(677.4227337,5.75999662)(678.31162256,6.27555216)(679.07606699,7.30666324)
\curveto(679.85828918,8.3555521)(680.24940028,9.66221873)(680.24940028,11.22666313)
\curveto(680.24940028,12.71999641)(679.89384474,13.9822186)(679.18273365,15.01332968)
\curveto(678.48940034,16.06221854)(677.65384481,16.58666296)(676.67606706,16.58666296)
\curveto(675.98273374,16.58666296)(675.33384488,16.3999963)(674.72940045,16.02666298)
\curveto(674.12495602,15.65332966)(673.62717826,15.12888523)(673.23606716,14.4533297)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(684.83690141,11.33332979)
\curveto(684.83690141,13.00444085)(685.37023473,14.43555192)(686.43690136,15.62666299)
\curveto(687.52134578,16.81777407)(688.83690129,17.41332961)(690.38356791,17.41332961)
\curveto(691.94801231,17.41332961)(693.1302345,16.90666296)(693.93023447,15.89332965)
\curveto(694.74801223,14.87999635)(695.1569011,13.64444083)(695.1569011,12.1866631)
\curveto(695.1569011,11.91999644)(695.12134555,11.75999644)(695.05023444,11.70666311)
\curveto(694.97912333,11.65332978)(694.79245667,11.62666311)(694.49023446,11.62666311)
\lineto(687.05023468,11.62666311)
\curveto(687.05023468,9.81332983)(687.31690134,8.47999654)(687.85023466,7.62666323)
\curveto(688.5969013,6.43555216)(689.60134571,5.83999662)(690.8635679,5.83999662)
\curveto(691.04134567,5.83999662)(691.22801233,5.8577744)(691.42356788,5.89332995)
\curveto(691.63690121,5.92888551)(691.9569012,6.01777439)(692.38356785,6.15999661)
\curveto(692.81023451,6.31999661)(693.21023449,6.60444104)(693.58356782,7.01332992)
\curveto(693.95690114,7.4222188)(694.25023446,7.94666322)(694.46356779,8.58666321)
\curveto(694.51690112,8.83555209)(694.63245667,8.95999653)(694.81023445,8.95999653)
\curveto(695.04134555,8.95999653)(695.1569011,8.85332986)(695.1569011,8.63999654)
\curveto(695.1569011,8.47999654)(695.06801222,8.22221877)(694.89023444,7.86666323)
\curveto(694.73023445,7.52888546)(694.49023446,7.14666325)(694.17023447,6.71999659)
\curveto(693.85023448,6.31110772)(693.37912338,5.94666328)(692.75690117,5.62666329)
\curveto(692.13467897,5.32444108)(691.45023455,5.17332997)(690.7035679,5.17332997)
\curveto(689.13912351,5.17332997)(687.77023466,5.75999662)(686.59690136,6.93332992)
\curveto(685.42356806,8.124441)(684.83690141,9.59110762)(684.83690141,11.33332979)
\closepath
\moveto(687.07690135,12.1866631)
\lineto(693.39690116,12.1866631)
\curveto(693.39690116,12.55999642)(693.3613456,12.95110752)(693.29023449,13.3599964)
\curveto(693.23690116,13.78666305)(693.11245672,14.28444081)(692.91690117,14.85332968)
\curveto(692.7391234,15.43999633)(692.4280123,15.91110743)(691.98356786,16.26666297)
\curveto(691.55690121,16.6399963)(691.02356789,16.82666296)(690.38356791,16.82666296)
\curveto(690.09912348,16.82666296)(689.79690126,16.76444074)(689.47690127,16.6399963)
\curveto(689.17467906,16.51555186)(688.83690129,16.30221853)(688.46356797,15.99999632)
\curveto(688.09023465,15.71555188)(687.77023466,15.23555189)(687.503568,14.55999636)
\curveto(687.25467912,13.9022186)(687.1124569,13.11110751)(687.07690135,12.1866631)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(706.15273633,5.4666633)
\curveto(706.15273633,5.78666329)(706.16162522,5.99110773)(706.179403,6.07999661)
\curveto(706.21495855,6.18666328)(706.30384744,6.31110772)(706.44606965,6.45332994)
\lineto(711.5660695,12.15999643)
\curveto(713.43273611,14.25777415)(714.36606942,16.22221853)(714.36606942,18.05332959)
\curveto(714.36606942,19.24444066)(714.05495832,20.26666285)(713.43273611,21.11999616)
\curveto(712.81051391,21.97332947)(711.93051393,22.39999612)(710.79273619,22.39999612)
\curveto(710.01051399,22.39999612)(709.29051401,22.15999613)(708.63273626,21.67999615)
\curveto(707.9749585,21.19999616)(707.49495851,20.53332951)(707.1927363,19.67999621)
\curveto(707.24606963,19.69777398)(707.36162518,19.70666287)(707.53940296,19.70666287)
\curveto(707.98384739,19.70666287)(708.33051404,19.56444065)(708.57940292,19.27999622)
\curveto(708.82829181,19.01332956)(708.95273625,18.69332957)(708.95273625,18.31999625)
\curveto(708.95273625,17.83999626)(708.79273625,17.48444072)(708.47273626,17.25332961)
\curveto(708.17051405,17.02221851)(707.86829183,16.90666296)(707.56606962,16.90666296)
\curveto(707.44162518,16.90666296)(707.29940296,16.91555184)(707.13940297,16.93332962)
\curveto(706.97940297,16.96888518)(706.77495853,17.11110739)(706.52606965,17.35999627)
\curveto(706.27718077,17.60888516)(706.15273633,17.95555181)(706.15273633,18.39999624)
\curveto(706.15273633,19.64444065)(706.62384743,20.75555173)(707.56606962,21.73332948)
\curveto(708.50829182,22.728885)(709.69940289,23.22666277)(711.13940285,23.22666277)
\curveto(712.77495835,23.22666277)(714.12606942,22.73777389)(715.19273606,21.75999614)
\curveto(716.25940269,20.79999617)(716.79273601,19.56444065)(716.79273601,18.05332959)
\curveto(716.79273601,17.51999627)(716.71273601,17.01332962)(716.55273602,16.53332963)
\curveto(716.39273602,16.05332965)(716.20606936,15.62666299)(715.99273603,15.25332967)
\curveto(715.77940271,14.87999635)(715.38829161,14.39110748)(714.81940274,13.78666305)
\curveto(714.25051387,13.1999964)(713.73495832,12.69332975)(713.27273612,12.26666309)
\curveto(712.81051391,11.83999644)(712.06384726,11.17332979)(711.03273618,10.26666315)
\lineto(708.2060696,7.51999657)
\lineto(713.00606946,7.51999657)
\curveto(714.57051386,7.51999657)(715.41495827,7.59110768)(715.53940272,7.7333299)
\curveto(715.71718049,7.98221878)(715.91273604,8.77332987)(716.12606936,10.10666316)
\lineto(716.79273601,10.10666316)
\lineto(716.04606937,5.4666633)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(787.62530558,17.51999627)
\lineto(788.13197223,23.51999609)
\lineto(804.42530507,23.51999609)
\lineto(804.93197173,17.51999627)
\lineto(804.26530508,17.51999627)
\curveto(804.19419397,18.31999625)(804.12308286,18.95110734)(804.05197175,19.41332955)
\curveto(803.99863842,19.87555175)(803.89197176,20.31999619)(803.73197176,20.74666284)
\curveto(803.58974954,21.19110727)(803.42086066,21.51999615)(803.22530511,21.73332948)
\curveto(803.04752734,21.9466628)(802.78086068,22.13332946)(802.42530513,22.29332946)
\curveto(802.06974959,22.47110723)(801.66086071,22.5777739)(801.1986385,22.61332945)
\curveto(800.7364163,22.66666278)(800.15863854,22.69332945)(799.46530522,22.69332945)
\curveto(798.64752747,22.69332945)(798.14086082,22.67555167)(797.94530527,22.63999612)
\curveto(797.73197194,22.58666278)(797.59863861,22.47999612)(797.54530528,22.31999613)
\curveto(797.49197195,22.17777391)(797.46530528,21.9466628)(797.46530528,21.62666281)
\lineto(797.46530528,7.5733299)
\curveto(797.46530528,7.21777436)(797.50086084,6.96888548)(797.57197195,6.82666326)
\curveto(797.64308306,6.68444104)(797.88308305,6.5599966)(798.29197193,6.45332994)
\curveto(798.7008608,6.34666327)(799.35863856,6.29332994)(800.2653052,6.29332994)
\lineto(801.33197183,6.29332994)
\lineto(801.33197183,5.4666633)
\curveto(800.60308297,5.51999663)(798.91419413,5.5466633)(796.26530532,5.5466633)
\curveto(793.63419429,5.5466633)(791.95419434,5.51999663)(791.22530547,5.4666633)
\lineto(791.22530547,6.29332994)
\lineto(792.29197211,6.29332994)
\curveto(793.19863874,6.29332994)(793.8564165,6.34666327)(794.26530538,6.45332994)
\curveto(794.67419426,6.5599966)(794.91419425,6.68444104)(794.98530536,6.82666326)
\curveto(795.05641647,6.96888548)(795.09197202,7.21777436)(795.09197202,7.5733299)
\lineto(795.09197202,21.62666281)
\curveto(795.09197202,21.87555169)(795.08308313,22.05332947)(795.06530536,22.15999613)
\curveto(795.04752758,22.26666279)(794.99419425,22.36444057)(794.90530536,22.45332946)
\curveto(794.83419425,22.54221834)(794.70974981,22.60444056)(794.53197204,22.63999612)
\curveto(794.35419427,22.67555167)(793.87419428,22.69332945)(793.09197208,22.69332945)
\curveto(792.39863877,22.69332945)(791.82086101,22.66666278)(791.3586388,22.61332945)
\curveto(790.89641659,22.5777739)(790.48752772,22.47110723)(790.13197217,22.29332946)
\curveto(789.77641663,22.13332946)(789.50086108,21.9466628)(789.30530553,21.73332948)
\curveto(789.12752776,21.51999615)(788.95863887,21.19110727)(788.79863888,20.74666284)
\curveto(788.65641666,20.31999619)(788.54975,19.87555175)(788.47863889,19.41332955)
\curveto(788.42530555,18.95110734)(788.36308333,18.31999625)(788.29197223,17.51999627)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(805.71363752,2.15999673)
\curveto(805.71363752,2.53333005)(805.82030419,2.81777449)(806.03363751,3.01333004)
\curveto(806.26474862,3.20888559)(806.53141528,3.30666336)(806.83363749,3.30666336)
\curveto(807.15363748,3.30666336)(807.42030414,3.20888559)(807.63363747,3.01333004)
\curveto(807.84697079,2.79999671)(807.95363746,2.52444116)(807.95363746,2.1866634)
\curveto(807.95363746,1.52888564)(807.6069708,1.15555232)(806.91363749,1.06666343)
\curveto(807.25141526,0.74666344)(807.66919302,0.58666345)(808.16697078,0.58666345)
\curveto(808.7003041,0.58666345)(809.18030409,0.782219)(809.60697074,1.17333009)
\curveto(810.03363739,1.56444119)(810.33585961,1.9466634)(810.51363738,2.31999673)
\curveto(810.70919293,2.69333005)(810.94030403,3.21777448)(811.20697069,3.89333001)
\curveto(811.45585957,4.42666333)(811.67808179,4.95110776)(811.87363734,5.4666633)
\lineto(807.87363746,15.19999634)
\curveto(807.69585969,15.62666299)(807.47363747,15.88444076)(807.20697081,15.97332965)
\curveto(806.94030415,16.07999631)(806.44252639,16.13332965)(805.71363752,16.13332965)
\lineto(805.71363752,16.95999629)
\curveto(806.5136375,16.90666296)(807.3758597,16.87999629)(808.30030411,16.87999629)
\curveto(808.85141521,16.87999629)(809.82030407,16.90666296)(811.20697069,16.95999629)
\lineto(811.20697069,16.13332965)
\curveto(810.21141517,16.13332965)(809.7136374,15.90221854)(809.7136374,15.43999633)
\curveto(809.7136374,15.386663)(809.76697074,15.22666301)(809.8736374,14.95999635)
\lineto(812.83363731,7.78666323)
\lineto(815.52697056,14.34666303)
\curveto(815.63363723,14.59555191)(815.68697056,14.80888524)(815.68697056,14.98666301)
\curveto(815.68697056,15.71555188)(815.26919279,16.09777409)(814.43363726,16.13332965)
\lineto(814.43363726,16.95999629)
\curveto(815.60697056,16.90666296)(816.38030387,16.87999629)(816.75363719,16.87999629)
\curveto(817.48252606,16.87999629)(818.14919271,16.90666296)(818.75363713,16.95999629)
\lineto(818.75363713,16.13332965)
\curveto(817.56252606,16.13332965)(816.73585942,15.56444077)(816.27363721,14.42666303)
\lineto(811.58030401,3.03999671)
\curveto(810.72697071,1.0133301)(809.58919296,-0.0000032)(808.16697078,-0.0000032)
\curveto(807.49141525,-0.0000032)(806.91363749,0.21333012)(806.4336375,0.63999678)
\curveto(805.95363752,1.04888565)(805.71363752,1.55555231)(805.71363752,2.15999673)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(820.01613571,1.11999676)
\curveto(820.95835791,1.11999676)(821.53613567,1.18221898)(821.749469,1.30666342)
\curveto(821.9805801,1.41333009)(822.09613565,1.75110785)(822.09613565,2.31999673)
\lineto(822.09613565,14.79999635)
\curveto(822.09613565,15.386663)(821.9805801,15.75110743)(821.749469,15.89332965)
\curveto(821.53613567,16.05332965)(820.95835791,16.13332965)(820.01613571,16.13332965)
\lineto(820.01613571,16.95999629)
\lineto(823.8561356,17.25332961)
\lineto(823.8561356,15.49332966)
\curveto(824.92280223,16.66666296)(826.16724664,17.25332961)(827.58946882,17.25332961)
\curveto(829.10057989,17.25332961)(830.40724651,16.66666296)(831.5094687,15.49332966)
\curveto(832.61169089,14.31999637)(833.16280199,12.89777419)(833.16280199,11.22666313)
\curveto(833.16280199,9.53777429)(832.57613534,8.10666322)(831.40280204,6.93332992)
\curveto(830.22946874,5.75999662)(828.83391323,5.17332997)(827.2161355,5.17332997)
\curveto(826.32724664,5.17332997)(825.58057999,5.39555219)(824.97613557,5.83999662)
\curveto(824.38946892,6.30221883)(824.04280226,6.70221882)(823.9361356,7.03999658)
\lineto(823.9361356,6.79999659)
\lineto(823.9361356,2.31999673)
\curveto(823.9361356,1.75110785)(824.04280226,1.41333009)(824.25613559,1.30666342)
\curveto(824.48724669,1.18221898)(825.07391334,1.11999676)(826.01613553,1.11999676)
\lineto(826.01613553,0.29333012)
\curveto(824.14946892,0.34666345)(823.14502451,0.37333012)(823.00280229,0.37333012)
\curveto(822.82502452,0.37333012)(821.82946899,0.34666345)(820.01613571,0.29333012)
\closepath
\moveto(823.9361356,8.50666321)
\curveto(823.9361356,8.23999655)(823.95391337,8.05332989)(823.98946893,7.94666322)
\curveto(824.02502448,7.85777434)(824.13169115,7.67110768)(824.30946892,7.38666324)
\curveto(825.02058001,6.30221883)(825.95391331,5.75999662)(827.10946884,5.75999662)
\curveto(828.12280214,5.75999662)(829.011691,6.27555216)(829.77613542,7.30666324)
\curveto(830.55835762,8.3555521)(830.94946872,9.66221873)(830.94946872,11.22666313)
\curveto(830.94946872,12.71999641)(830.59391317,13.9822186)(829.88280209,15.01332968)
\curveto(829.18946877,16.06221854)(828.35391324,16.58666296)(827.37613549,16.58666296)
\curveto(826.68280218,16.58666296)(826.03391331,16.3999963)(825.42946889,16.02666298)
\curveto(824.82502446,15.65332966)(824.3272467,15.12888523)(823.9361356,14.4533297)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(835.53696985,11.33332979)
\curveto(835.53696985,13.00444085)(836.07030317,14.43555192)(837.1369698,15.62666299)
\curveto(838.22141421,16.81777407)(839.53696973,17.41332961)(841.08363635,17.41332961)
\curveto(842.64808075,17.41332961)(843.83030293,16.90666296)(844.63030291,15.89332965)
\curveto(845.44808066,14.87999635)(845.85696954,13.64444083)(845.85696954,12.1866631)
\curveto(845.85696954,11.91999644)(845.82141398,11.75999644)(845.75030288,11.70666311)
\curveto(845.67919177,11.65332978)(845.49252511,11.62666311)(845.19030289,11.62666311)
\lineto(837.75030312,11.62666311)
\curveto(837.75030312,9.81332983)(838.01696977,8.47999654)(838.55030309,7.62666323)
\curveto(839.29696974,6.43555216)(840.30141415,5.83999662)(841.56363633,5.83999662)
\curveto(841.74141411,5.83999662)(841.92808077,5.8577744)(842.12363632,5.89332995)
\curveto(842.33696964,5.92888551)(842.65696964,6.01777439)(843.08363629,6.15999661)
\curveto(843.51030294,6.31999661)(843.91030293,6.60444104)(844.28363625,7.01332992)
\curveto(844.65696958,7.4222188)(844.9503029,7.94666322)(845.16363623,8.58666321)
\curveto(845.21696956,8.83555209)(845.33252511,8.95999653)(845.51030288,8.95999653)
\curveto(845.74141399,8.95999653)(845.85696954,8.85332986)(845.85696954,8.63999654)
\curveto(845.85696954,8.47999654)(845.76808065,8.22221877)(845.59030288,7.86666323)
\curveto(845.43030289,7.52888546)(845.19030289,7.14666325)(844.8703029,6.71999659)
\curveto(844.55030291,6.31110772)(844.07919181,5.94666328)(843.45696961,5.62666329)
\curveto(842.83474741,5.32444108)(842.15030298,5.17332997)(841.40363634,5.17332997)
\curveto(839.83919194,5.17332997)(838.47030309,5.75999662)(837.2969698,6.93332992)
\curveto(836.1236365,8.124441)(835.53696985,9.59110762)(835.53696985,11.33332979)
\closepath
\moveto(837.77696978,12.1866631)
\lineto(844.09696959,12.1866631)
\curveto(844.09696959,12.55999642)(844.06141404,12.95110752)(843.99030293,13.3599964)
\curveto(843.9369696,13.78666305)(843.81252516,14.28444081)(843.61696961,14.85332968)
\curveto(843.43919183,15.43999633)(843.12808073,15.91110743)(842.6836363,16.26666297)
\curveto(842.25696965,16.6399963)(841.72363633,16.82666296)(841.08363635,16.82666296)
\curveto(840.79919191,16.82666296)(840.4969697,16.76444074)(840.17696971,16.6399963)
\curveto(839.8747475,16.51555186)(839.53696973,16.30221853)(839.16363641,15.99999632)
\curveto(838.79030308,15.71555188)(838.47030309,15.23555189)(838.20363644,14.55999636)
\curveto(837.95474755,13.9022186)(837.81252534,13.11110751)(837.77696978,12.1866631)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(856.63947144,9.06666319)
\curveto(856.63947144,9.59999651)(856.79058255,9.99110761)(857.09280476,10.23999649)
\curveto(857.39502697,10.48888537)(857.74169363,10.61332981)(858.13280473,10.61332981)
\curveto(858.5416936,10.61332981)(858.88836026,10.47999648)(859.1728047,10.21332982)
\curveto(859.47502691,9.94666316)(859.62613802,9.58221873)(859.62613802,9.11999652)
\curveto(859.62613802,8.62221876)(859.44836024,8.23110766)(859.0928047,7.94666322)
\curveto(858.75502693,7.67999657)(858.34613806,7.58221879)(857.86613807,7.6533299)
\curveto(858.29280472,6.94221881)(858.89724915,6.42666327)(859.67947135,6.10666328)
\curveto(860.46169355,5.78666329)(861.21724908,5.62666329)(861.94613795,5.62666329)
\curveto(862.71058237,5.62666329)(863.40391568,5.95555217)(864.02613788,6.61332993)
\curveto(864.64836009,7.27110769)(864.95947119,8.40888543)(864.95947119,10.02666316)
\curveto(864.95947119,11.39555201)(864.69280453,12.47110753)(864.15947121,13.25332973)
\curveto(863.6261379,14.05332971)(862.83502681,14.4533297)(861.78613795,14.4533297)
\lineto(860.61280465,14.4533297)
\curveto(860.346138,14.4533297)(860.16836022,14.46221858)(860.07947134,14.47999636)
\curveto(860.00836023,14.51555192)(859.97280467,14.6044408)(859.97280467,14.74666302)
\curveto(859.97280467,14.92444079)(860.106138,15.03110746)(860.37280466,15.06666301)
\curveto(860.63947132,15.06666301)(860.98613798,15.09332968)(861.41280463,15.14666301)
\curveto(862.44391571,15.18221856)(863.2350268,15.64444077)(863.78613789,16.53332963)
\curveto(864.28391565,17.36888516)(864.53280454,18.38221847)(864.53280454,19.57332954)
\curveto(864.53280454,20.65777395)(864.27502677,21.42221838)(863.75947123,21.86666281)
\curveto(863.24391569,22.32888501)(862.64836015,22.55999612)(861.97280461,22.55999612)
\curveto(861.35058241,22.55999612)(860.69280465,22.42666279)(859.99947134,22.15999613)
\curveto(859.3239158,21.91110725)(858.79947137,21.49332948)(858.42613805,20.90666284)
\curveto(859.52836024,20.90666284)(860.07947134,20.4622184)(860.07947134,19.57332954)
\curveto(860.07947134,19.18221844)(859.9550269,18.85332956)(859.70613801,18.5866629)
\curveto(859.45724913,18.33777402)(859.12836025,18.21332958)(858.71947138,18.21332958)
\curveto(858.32836028,18.21332958)(857.9994714,18.33777402)(857.73280474,18.5866629)
\curveto(857.48391586,18.83555179)(857.35947142,19.17332955)(857.35947142,19.59999621)
\curveto(857.35947142,20.61332951)(857.81280474,21.46666282)(858.71947138,22.15999613)
\curveto(859.62613802,22.87110722)(860.74613798,23.22666277)(862.07947128,23.22666277)
\curveto(863.39502679,23.22666277)(864.54169342,22.87999611)(865.51947117,22.1866628)
\curveto(866.49724892,21.49332948)(866.9861378,20.61332951)(866.9861378,19.54666288)
\curveto(866.9861378,18.49777402)(866.63947114,17.53777405)(865.94613783,16.66666296)
\curveto(865.25280451,15.81332965)(864.35502676,15.20888523)(863.25280457,14.85332968)
\curveto(864.60391565,14.58666302)(865.67947117,13.99110749)(866.47947114,13.06666307)
\curveto(867.2972489,12.15999643)(867.70613777,11.14666313)(867.70613777,10.02666316)
\curveto(867.70613777,8.63999654)(867.15502668,7.43110768)(866.05280449,6.3999966)
\curveto(864.96836008,5.3866633)(863.6261379,4.87999665)(862.02613794,4.87999665)
\curveto(860.55058243,4.87999665)(859.27947136,5.27999664)(858.21280473,6.07999661)
\curveto(857.16391587,6.87999659)(856.63947144,7.87555212)(856.63947144,9.06666319)
\closepath
}
}
\end{pspicture}


==> cells.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.92.0
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(1190.38012888,210.16789474)
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(449.75025534,128.48412389)
\lineto(406.36865957,161.06433457)
\lineto(398.22343602,118.56828872)
\lineto(441.60512943,85.98798039)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.95291639,linecolor=curcolor]
{
\newpath
\moveto(449.75025534,128.48412389)
\lineto(406.36865957,161.06433457)
\lineto(398.22343602,118.56828872)
\lineto(441.60512943,85.98798039)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(365.11173915,134.15021776)
\lineto(356.96661324,91.65417192)
\lineto(398.22343602,118.56828872)
\lineto(406.36865957,161.06433457)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.95291639,linecolor=curcolor]
{
\newpath
\moveto(365.11173915,134.15021776)
\lineto(356.96661324,91.65417192)
\lineto(398.22343602,118.56828872)
\lineto(406.36865957,161.06433457)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(356.96661324,91.65417192)
\lineto(398.22343602,118.56828872)
\lineto(441.60512943,85.98798039)
\lineto(400.34830666,59.07386359)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.95291639,linecolor=curcolor]
{
\newpath
\moveto(356.96661324,91.65417192)
\lineto(398.22343602,118.56828872)
\lineto(441.60512943,85.98798039)
\lineto(400.34830666,59.07386359)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(365.99709378,81.73814146)
\lineto(356.96661324,91.65417192)
\lineto(400.34830666,59.07386359)
\lineto(409.3787872,49.15783313)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.95291639,linecolor=curcolor]
{
\newpath
\moveto(365.99709378,81.73814146)
\lineto(356.96661324,91.65417192)
\lineto(400.34830666,59.07386359)
\lineto(409.3787872,49.15783313)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(450.63560997,76.07194993)
\lineto(456.12476962,112.90209719)
\lineto(449.75025534,128.48412389)
\lineto(441.60512943,85.98798039)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.95291639,linecolor=curcolor]
{
\newpath
\moveto(450.63560997,76.07194993)
\lineto(456.12476962,112.90209719)
\lineto(449.75025534,128.48412389)
\lineto(441.60512943,85.98798039)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(409.3787872,49.15783313)
\lineto(450.63560997,76.07194993)
\lineto(441.60512943,85.98798039)
\lineto(400.34830666,59.07386359)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.95291639,linecolor=curcolor]
{
\newpath
\moveto(409.3787872,49.15783313)
\lineto(450.63560997,76.07194993)
\lineto(441.60512943,85.98798039)
\lineto(400.34830666,59.07386359)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1055.49943937,91.87877348)
\lineto(1096.46989606,120.83947899)
\lineto(1137.47591811,91.86890891)
\lineto(1096.46823307,62.90990419)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.29382177,linecolor=curcolor]
{
\newpath
\moveto(1055.49943937,91.87877348)
\lineto(1096.46989606,120.83947899)
\lineto(1137.47591811,91.86890891)
\lineto(1096.46823307,62.90990419)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1138.60619792,55.05334832)
\curveto(1138.5656806,54.92959619)(1138.48864405,54.82307062)(1138.37508829,54.73377161)
\curveto(1138.26153252,54.64447261)(1138.16520332,54.59169283)(1138.08610068,54.57543227)
\curveto(1137.95628436,54.5652359)(1137.8436946,54.59155876)(1137.7483314,54.65440083)
\curveto(1137.63064346,54.74563185)(1137.53831236,54.83383077)(1137.47133811,54.91899759)
\curveto(1137.35365017,55.01022861)(1137.2024751,55.14404304)(1137.0178129,55.32044088)
\curveto(1136.81082595,55.52522766)(1136.62616376,55.7016255)(1136.46382631,55.8496344)
\curveto(1135.46141269,56.71536305)(1134.2958297,57.29197002)(1132.96707733,57.57945531)
\curveto(1131.58761127,57.8730048)(1130.31990303,57.70310086)(1129.16395263,57.06974348)
\curveto(1128.83541371,56.90327386)(1128.4014493,56.60795392)(1127.86205941,56.18378365)
\lineto(1118.57887547,48.88359019)
\curveto(1117.1026505,47.72270315)(1115.6596445,47.16225015)(1114.24985749,47.20223117)
\curveto(1112.71025414,47.23201583)(1111.19174139,47.76080712)(1109.69431923,48.78860507)
\curveto(1108.14618338,49.8224672)(1106.88097094,50.96395499)(1105.89868192,52.21306842)
\curveto(1105.4968364,52.72406937)(1105.45205283,53.10235598)(1105.76433119,53.34792823)
\curveto(1105.90627589,53.45955199)(1106.05331879,53.50626758)(1106.20545986,53.488075)
\curveto(1106.329212,53.44755768)(1106.47225679,53.35329457)(1106.63459424,53.20528567)
\curveto(1106.77460693,53.08566571)(1106.93694438,52.93765681)(1107.12160657,52.76125897)
\curveto(1107.28394402,52.61325007)(1107.49396306,52.43382013)(1107.7516637,52.22296916)
\curveto(1107.9809754,51.98979343)(1108.21331919,51.78197455)(1108.44869508,51.59951252)
\curveto(1111.14118925,49.81154549)(1113.65138295,49.83287676)(1115.97927617,51.66350631)
\lineto(1125.560544,59.19810966)
\curveto(1128.54138288,61.54220848)(1131.78595911,61.35998712)(1135.29427269,58.65144557)
\curveto(1133.48929562,62.69947216)(1133.99205969,65.82856061)(1136.80256492,68.03871092)
\lineto(1146.25608252,75.47285289)
\curveto(1146.93741712,76.00864691)(1147.42609332,76.43888136)(1147.72211112,76.76355625)
\curveto(1148.53106188,77.72132037)(1148.9443654,78.9192904)(1148.96202167,80.35746636)
\curveto(1148.97967795,81.79564232)(1148.54600917,83.22348784)(1147.66101535,84.64100291)
\curveto(1147.21038816,85.38931177)(1147.12701927,85.87508995)(1147.41090869,86.09833745)
\curveto(1147.72318705,86.34390971)(1148.06908661,86.22538983)(1148.44860737,85.74277782)
\curveto(1150.03366467,83.72716296)(1151.03358249,81.55004259)(1151.44836083,79.2114167)
\curveto(1151.86920337,76.9235045)(1151.33448195,75.03276933)(1149.84419659,73.5392112)
\curveto(1149.58263192,73.28757475)(1149.18215464,72.9496714)(1148.64276475,72.52550114)
\lineto(1139.31699739,65.19182054)
\curveto(1138.38016232,64.45510377)(1137.71315626,63.60896341)(1137.31597923,62.65339946)
\curveto(1136.89647744,61.72622445)(1136.73964041,60.84479903)(1136.84546812,60.00912318)
\curveto(1136.95129583,59.17344734)(1137.10067297,58.48688048)(1137.29359952,57.9494226)
\curveto(1137.45813713,57.38963997)(1137.64596549,56.91709026)(1137.85708462,56.53177345)
\lineto(1138.15846875,56.14852274)
\curveto(1138.24170356,55.98425328)(1138.32797047,55.84534067)(1138.41726947,55.7317849)
\curveto(1138.45585478,55.62429333)(1138.50560247,55.50260728)(1138.56651253,55.36672676)
\curveto(1138.60509784,55.25923519)(1138.6183263,55.15477571)(1138.60619792,55.05334832)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1029.33927966,91.4274883)
\curveto(1029.26023377,91.54715843)(1029.22104968,91.68654768)(1029.22172741,91.84565605)
\curveto(1029.22240513,92.00476442)(1029.24280197,92.12401098)(1029.28291792,92.20339573)
\curveto(1029.36298039,92.32238814)(1029.46276198,92.40151875)(1029.58226269,92.44078755)
\curveto(1029.74154049,92.47988692)(1029.88084502,92.49918246)(1030.0001763,92.49867416)
\curveto(1030.15945409,92.53777353)(1030.37839753,92.57661876)(1030.6570066,92.61520983)
\curveto(1030.97539276,92.65363148)(1031.25400183,92.69222256)(1031.49283381,92.73098307)
\curveto(1032.92599512,93.00332321)(1034.22137677,93.61436163)(1035.37897876,94.56409834)
\curveto(1036.57652727,95.55344271)(1037.29768255,96.76359425)(1037.5424446,98.19455296)
\curveto(1037.62369309,98.59198501)(1037.66592692,99.16858341)(1037.6691461,99.92434815)
\lineto(1037.72454991,112.93145708)
\curveto(1037.7333603,114.99986584)(1038.2375206,116.62860871)(1039.2370308,117.81768569)
\curveto(1040.31660348,119.12575508)(1041.81231075,120.07405163)(1043.7241526,120.66257533)
\curveto(1045.67594098,121.2907067)(1047.52693118,121.60104491)(1049.2771232,121.59358996)
\curveto(1049.99311085,121.59054021)(1050.35017281,121.37024133)(1050.34830907,120.93269333)
\curveto(1050.34746192,120.73380787)(1050.28711856,120.57495365)(1050.16727899,120.45613067)
\curveto(1050.04760886,120.37708478)(1049.8683578,120.31818158)(1049.62952582,120.27942107)
\curveto(1049.43047093,120.24049113)(1049.19163895,120.20173062)(1048.91302988,120.16313954)
\curveto(1048.6741979,120.12437904)(1048.37561557,120.06598413)(1048.01728288,119.98795482)
\curveto(1047.65911963,119.9497026)(1047.3207602,119.89147713)(1047.00220461,119.81327839)
\curveto(1043.61640777,118.71392143)(1041.9165627,116.53338219)(1041.90266939,113.27166069)
\lineto(1041.84548657,99.8468923)
\curveto(1041.82769636,95.67029769)(1039.44952285,92.99542513)(1034.71096604,91.82227463)
\curveto(1039.43935701,90.60879964)(1041.79516568,88.03309612)(1041.77839205,84.09516406)
\lineto(1041.72197167,70.84939258)
\curveto(1041.71790533,69.89474239)(1041.75463267,69.17858531)(1041.83215369,68.70092135)
\curveto(1042.10483269,67.34731422)(1042.85559923,66.17067084)(1044.0844533,65.1709912)
\curveto(1045.31330737,64.17131157)(1046.84218394,63.56813212)(1048.67108299,63.36145285)
\curveto(1049.6252249,63.23805524)(1050.1014487,62.97747098)(1050.09975439,62.57970007)
\curveto(1050.09789065,62.14215206)(1049.75885351,61.92481822)(1049.08264295,61.92769854)
\curveto(1046.25846945,61.93972811)(1043.69547322,62.5672013)(1041.39365427,63.81011811)
\curveto(1039.13144297,65.0130884)(1037.86603098,66.76870221)(1037.59741832,69.07695953)
\curveto(1037.55933553,69.47489988)(1037.54190373,70.05175242)(1037.54512291,70.80751716)
\lineto(1037.60078086,83.87429172)
\curveto(1037.60637207,85.18693574)(1037.33284592,86.34165741)(1036.7802024,87.33845673)
\curveto(1036.26733598,88.33508661)(1035.61414843,89.07375841)(1034.82063977,89.55447212)
\curveto(1034.0271311,90.03518583)(1033.33247216,90.37625614)(1032.73666294,90.57768306)
\curveto(1032.14102315,90.81888707)(1031.60471014,90.98028275)(1031.1277239,91.0618701)
\lineto(1030.59073317,91.06415741)
\curveto(1030.39201714,91.10478165)(1030.21310494,91.12543264)(1030.05399658,91.12611036)
\curveto(1029.93483473,91.16639574)(1029.79578434,91.20676584)(1029.63684541,91.24722066)
\curveto(1029.51768357,91.28750604)(1029.41849498,91.34759525)(1029.33927966,91.4274883)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1096.21162657,148.40201348)
\curveto(1096.37803824,148.51193362)(1096.57187104,148.56642248)(1096.79312497,148.56548005)
\curveto(1097.0143789,148.56453761)(1097.18020155,148.53617405)(1097.29059291,148.48038935)
\curveto(1097.45606214,148.36905556)(1097.56610009,148.23030064)(1097.62070675,148.06412458)
\curveto(1097.6750778,147.84263504)(1097.70190991,147.64892004)(1097.70120309,147.48297959)
\curveto(1097.75557414,147.26149005)(1097.80959178,146.95703029)(1097.86325601,146.5696003)
\curveto(1097.91668463,146.12685682)(1097.97034886,145.73942683)(1098.0242487,145.40731032)
\curveto(1098.40296119,143.41437567)(1099.25266293,141.61303554)(1100.5733539,140.00328994)
\curveto(1101.94912274,138.33799525)(1103.63194304,137.33516651)(1105.62181479,136.99480372)
\curveto(1106.17447841,136.88182068)(1106.9762883,136.82309088)(1108.02724449,136.81861433)
\lineto(1126.11475351,136.74157055)
\curveto(1128.99105464,136.72931894)(1131.25596235,136.02824048)(1132.90947665,134.63833516)
\curveto(1134.72846019,133.13709606)(1136.04714849,131.05718584)(1136.86554156,128.39860453)
\curveto(1137.7390125,125.68447413)(1138.1705646,123.11051229)(1138.16019786,120.67671903)
\curveto(1138.15595691,119.68107633)(1137.84961229,119.18455082)(1137.24116397,119.18714251)
\curveto(1136.96459655,119.18832055)(1136.74369603,119.27223321)(1136.57846241,119.43888048)
\curveto(1136.46854226,119.60529215)(1136.38663227,119.85455623)(1136.33273244,120.18667274)
\curveto(1136.27859699,120.46347576)(1136.22469716,120.79559227)(1136.17103293,121.18302226)
\curveto(1136.11713309,121.51513877)(1136.03592993,121.93034331)(1135.92742343,122.42863587)
\curveto(1135.87423042,122.92669283)(1135.79326286,123.39721085)(1135.68452076,123.84018993)
\curveto(1134.1557699,128.54843303)(1131.12354166,130.9122145)(1126.58783603,130.93153434)
\lineto(1107.91953543,131.011052)
\curveto(1102.11161969,131.03579083)(1098.39197824,134.34284662)(1096.76061108,140.93221936)
\curveto(1095.07316925,134.35698309)(1091.49143091,131.08102754)(1086.01539607,131.10435272)
\lineto(1067.59600615,131.18281015)
\curveto(1066.26848255,131.18846474)(1065.27260424,131.1373922)(1064.60837123,131.02959252)
\curveto(1062.72606354,130.65040881)(1061.08983924,129.60640306)(1059.69969831,127.89757528)
\curveto(1058.30955739,126.18874749)(1057.47078424,124.06271251)(1057.18337886,121.51947032)
\curveto(1057.01178382,120.19265354)(1056.64941888,119.53042319)(1056.09628405,119.53277927)
\curveto(1055.48783573,119.53537096)(1055.18561424,120.00683141)(1055.18961958,120.94716063)
\curveto(1055.20634774,124.87441794)(1056.07890344,128.43848568)(1057.80728667,131.63936387)
\curveto(1059.48012082,134.78516418)(1061.92145353,136.54482889)(1065.13128482,136.91835802)
\curveto(1065.68465526,136.97131542)(1066.48681857,136.99555585)(1067.53777475,136.9910793)
\lineto(1085.708254,136.91368211)
\curveto(1087.53359894,136.90590705)(1089.13933921,137.28626881)(1090.5254748,138.05476737)
\curveto(1091.91137479,138.76795246)(1092.93856176,139.67626619)(1093.60703572,140.77970856)
\curveto(1094.27550967,141.88315093)(1094.74979742,142.84913422)(1095.02989895,143.67765843)
\curveto(1095.36531397,144.50594703)(1095.58974861,145.25173662)(1095.70320287,145.9150272)
\lineto(1095.70638358,146.66175923)
\curveto(1095.7628751,146.93809104)(1095.79159208,147.18688391)(1095.79253451,147.40813784)
\curveto(1095.84855481,147.57384268)(1095.90469293,147.76720426)(1095.96094884,147.98822259)
\curveto(1096.01696915,148.15392743)(1096.10052839,148.29185773)(1096.21162657,148.40201348)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.97188753]
{
\newpath
\moveto(846.75987248,104.83366505)
\lineto(887.85817401,104.83366505)
\lineto(887.85817401,63.73536353)
\lineto(846.75987248,63.73536353)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.29382199,linecolor=curcolor]
{
\newpath
\moveto(846.75987248,104.83366505)
\lineto(887.85817401,104.83366505)
\lineto(887.85817401,63.73536353)
\lineto(846.75987248,63.73536353)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.87148595]
{
\newpath
\moveto(887.8583326,104.83366505)
\lineto(928.95663413,104.83366505)
\lineto(928.95663413,63.73536353)
\lineto(887.8583326,63.73536353)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.29382199,linecolor=curcolor]
{
\newpath
\moveto(887.8583326,104.83366505)
\lineto(928.95663413,104.83366505)
\lineto(928.95663413,63.73536353)
\lineto(887.8583326,63.73536353)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(846.75987248,145.93195017)
\lineto(887.85817401,145.93195017)
\lineto(887.85817401,104.83364864)
\lineto(846.75987248,104.83364864)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.29382199,linecolor=curcolor]
{
\newpath
\moveto(846.75987248,145.93195017)
\lineto(887.85817401,145.93195017)
\lineto(887.85817401,104.83364864)
\lineto(846.75987248,104.83364864)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.94377512]
{
\newpath
\moveto(887.8583326,145.93195017)
\lineto(928.95663413,145.93195017)
\lineto(928.95663413,104.83364864)
\lineto(887.8583326,104.83364864)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.29382199,linecolor=curcolor]
{
\newpath
\moveto(887.8583326,145.93195017)
\lineto(928.95663413,145.93195017)
\lineto(928.95663413,104.83364864)
\lineto(887.8583326,104.83364864)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(808.97871189,104.75502627)
\curveto(808.86594751,104.92417285)(808.80956532,105.12151052)(808.80956532,105.34703929)
\curveto(808.80956532,105.57256805)(808.83775642,105.74171463)(808.89413861,105.85447901)
\curveto(809.00690299,106.02362558)(809.14785847,106.13638997)(809.31700504,106.19277216)
\curveto(809.54253381,106.24915435)(809.73987148,106.27734545)(809.90901806,106.27734545)
\curveto(810.13454682,106.33372764)(810.44464888,106.39010983)(810.83932422,106.44649202)
\curveto(811.29038175,106.50287421)(811.68505709,106.5592564)(812.02335024,106.6156386)
\curveto(814.05310914,107.01031394)(815.88553036,107.88423791)(817.52061392,109.2374105)
\curveto(819.21207967,110.64696529)(820.22695911,112.36662214)(820.56525226,114.39638103)
\curveto(820.67801665,114.96020295)(820.73439884,115.77774473)(820.73439884,116.84900637)
\lineto(820.73439884,135.28598301)
\curveto(820.73439884,138.21785697)(821.43917623,140.52952683)(822.84873102,142.22099258)
\curveto(824.37105019,144.0816049)(826.48538238,145.4347775)(829.19172757,146.28051037)
\curveto(831.95445496,147.18262543)(834.57622687,147.63368297)(837.0570433,147.63368297)
\curveto(838.07192275,147.63368297)(838.57936247,147.32358091)(838.57936247,146.70337681)
\curveto(838.57936247,146.42146585)(838.49478918,146.19593708)(838.32564261,146.02679051)
\curveto(838.15649603,145.91402612)(837.90277617,145.82945284)(837.56448302,145.77307064)
\curveto(837.28257207,145.71668845)(836.94427892,145.66030626)(836.54960357,145.60392407)
\curveto(836.21131043,145.54754188)(835.78844399,145.46296859)(835.28100426,145.35020421)
\curveto(834.77356454,145.29382202)(834.29431591,145.20924873)(833.84325838,145.09648435)
\curveto(829.0507721,143.51778298)(826.65452895,140.41676245)(826.65452895,135.79342274)
\lineto(826.65452895,116.76443308)
\curveto(826.65452895,110.84430296)(823.29978855,107.03850503)(816.59030776,105.34703929)
\curveto(823.29978855,103.65557354)(826.65452895,100.01892218)(826.65452895,94.43708522)
\lineto(826.65452895,75.66181542)
\curveto(826.65452895,74.30864282)(826.71091114,73.29376337)(826.82367553,72.61717708)
\curveto(827.21835087,70.70018256)(828.28961251,69.03690791)(830.03746045,67.62735312)
\curveto(831.78530839,66.21779833)(833.95602276,65.37206546)(836.54960357,65.0901545)
\curveto(837.90277617,64.92100793)(838.57936247,64.55452368)(838.57936247,63.99070176)
\curveto(838.57936247,63.37049766)(838.10011384,63.0603956)(837.14161659,63.0603956)
\curveto(833.13848098,63.0603956)(829.50182963,63.93431957)(826.23166252,65.68216751)
\curveto(823.0178776,67.37363326)(821.21364747,69.85444969)(820.81897213,73.1246168)
\curveto(820.76258993,73.68843872)(820.73439884,74.50598049)(820.73439884,75.57724213)
\lineto(820.73439884,94.09879207)
\curveto(820.73439884,95.95940439)(820.3397235,97.59448794)(819.55037281,99.00404273)
\curveto(818.81740432,100.41359752)(817.88709816,101.45666807)(816.75945433,102.13325437)
\curveto(815.6318105,102.80984066)(814.64512215,103.28908929)(813.79938927,103.57100025)
\curveto(812.9536564,103.9092934)(812.19249681,104.13482217)(811.51591052,104.24758655)
\lineto(810.75475093,104.24758655)
\curveto(810.47283997,104.30396874)(810.21912011,104.33215984)(809.99359134,104.33215984)
\curveto(809.82444477,104.38854203)(809.6271071,104.44492422)(809.40157833,104.50130641)
\curveto(809.23243176,104.5576886)(809.09147628,104.64226189)(808.97871189,104.75502627)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(646.44072587,150.51281793)
\lineto(687.41113215,179.47349468)
\lineto(728.41712699,150.50284793)
\lineto(687.40944158,121.54390509)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.29382175,linecolor=curcolor]
{
\newpath
\moveto(646.44072587,150.51281793)
\lineto(687.41113215,179.47349468)
\lineto(728.41712699,150.50284793)
\lineto(687.40944158,121.54390509)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(646.44072587,179.04001651)
\lineto(687.41113215,208.00069326)
\lineto(687.41113215,179.47349468)
\lineto(646.44072587,150.51281793)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.29382175,linecolor=curcolor]
{
\newpath
\moveto(646.44072587,179.04001651)
\lineto(687.41113215,208.00069326)
\lineto(687.41113215,179.47349468)
\lineto(646.44072587,150.51281793)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(728.38158178,179.04001651)
\lineto(687.41113215,208.00069326)
\lineto(687.41113215,179.47349468)
\lineto(728.38158178,150.51281793)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.29382175,linecolor=curcolor]
{
\newpath
\moveto(728.38158178,179.04001651)
\lineto(687.41113215,208.00069326)
\lineto(687.41113215,179.47349468)
\lineto(728.38158178,150.51281793)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(687.40944158,121.54390509)
\lineto(646.4390353,150.50414837)
\lineto(646.4390353,121.97694979)
\lineto(687.40944158,93.01627303)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.29382175,linecolor=curcolor]
{
\newpath
\moveto(687.40944158,121.54390509)
\lineto(646.4390353,150.50414837)
\lineto(646.4390353,121.97694979)
\lineto(687.40944158,93.01627303)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(687.44672071,121.54217118)
\lineto(728.41712699,150.50284793)
\lineto(728.41712699,121.97521587)
\lineto(687.44672071,93.0149726)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.29382175,linecolor=curcolor]
{
\newpath
\moveto(687.44672071,121.54217118)
\lineto(728.41712699,150.50284793)
\lineto(728.41712699,121.97521587)
\lineto(687.44672071,93.0149726)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(600.21521141,149.00516543)
\curveto(600.05436266,149.24643856)(599.97393828,149.52792388)(599.97393828,149.84962138)
\curveto(599.97393828,150.17131889)(600.01415047,150.41259202)(600.09457484,150.57344078)
\curveto(600.2554236,150.81471391)(600.45648454,150.97556266)(600.69775767,151.05598704)
\curveto(601.01945518,151.13641142)(601.3009405,151.1766236)(601.54221363,151.1766236)
\curveto(601.86391114,151.25704798)(602.30624521,151.33747236)(602.86921585,151.41789674)
\curveto(603.51261087,151.49832111)(604.0755815,151.57874549)(604.55812777,151.65916987)
\curveto(607.45340534,152.2221405)(610.06719759,153.46871835)(612.39950452,155.39890339)
\curveto(614.81223583,157.40951282)(616.25987461,159.86245632)(616.74242088,162.75773389)
\curveto(616.90326963,163.56197766)(616.98369401,164.72813112)(616.98369401,166.25619428)
\lineto(616.98369401,192.55496555)
\curveto(616.98369401,196.73703315)(617.98899872,200.03443261)(619.99960814,202.44716392)
\curveto(622.17106632,205.10116836)(625.18698046,207.0313534)(629.04735055,208.23771906)
\curveto(632.98814502,209.52450909)(636.72787855,210.16790411)(640.26655114,210.16790411)
\curveto(641.71418992,210.16790411)(642.43800931,209.72557003)(642.43800931,208.84090189)
\curveto(642.43800931,208.43878)(642.31737275,208.11708249)(642.07609962,207.87580936)
\curveto(641.83482649,207.71496061)(641.47291679,207.59432404)(640.99037053,207.51389967)
\curveto(640.58824864,207.43347529)(640.10570238,207.35305091)(639.54273174,207.27262653)
\curveto(639.06018548,207.19220216)(638.45700266,207.07156559)(637.73318326,206.91071684)
\curveto(637.00936387,206.83029246)(636.32575667,206.7096559)(635.68236165,206.54880714)
\curveto(628.84628961,204.29692459)(625.42825359,199.87358385)(625.42825359,193.27878494)
\lineto(625.42825359,166.13555772)
\curveto(625.42825359,157.69099814)(620.64300316,152.26235269)(611.0725023,149.84962138)
\curveto(620.64300316,147.43689008)(625.42825359,142.24951776)(625.42825359,134.28750444)
\lineto(625.42825359,107.50618691)
\curveto(625.42825359,105.57600187)(625.50867796,104.12836308)(625.66952672,103.16327056)
\curveto(626.23249736,100.42884174)(627.76056052,98.05632262)(630.25371621,96.0457132)
\curveto(632.74687189,94.03510377)(635.8432104,92.82873812)(639.54273174,92.42661623)
\curveto(641.47291679,92.1853431)(642.43800931,91.66258465)(642.43800931,90.85834088)
\curveto(642.43800931,89.97367274)(641.75440211,89.53133866)(640.3871877,89.53133866)
\curveto(634.67705694,89.53133866)(629.48968462,90.77791651)(624.82507076,93.27107219)
\curveto(620.24088127,95.6838035)(617.66730121,99.22247609)(617.10433057,103.88708995)
\curveto(617.0239062,104.69133372)(616.98369401,105.85748719)(616.98369401,107.38555035)
\lineto(616.98369401,133.80495818)
\curveto(616.98369401,136.45896262)(616.42072337,138.79126955)(615.29478209,140.80187898)
\curveto(614.24926519,142.8124884)(612.92226297,144.30033937)(611.31377543,145.2654319)
\curveto(609.70528789,146.23052442)(608.29786129,146.91413163)(607.09149564,147.31625351)
\curveto(605.88512999,147.79879977)(604.7994009,148.12049728)(603.83430837,148.28134603)
\lineto(602.74857928,148.28134603)
\curveto(602.3464574,148.36177041)(601.9845477,148.4019826)(601.6628502,148.4019826)
\curveto(601.42157706,148.48240698)(601.14009175,148.56283135)(600.81839424,148.64325573)
\curveto(600.57712111,148.72368011)(600.37606016,148.84431667)(600.21521141,149.00516543)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(687.08883002,63.78558193)
\curveto(686.92173944,63.67418821)(686.72680044,63.61849135)(686.50401301,63.61849135)
\curveto(686.28122558,63.61849135)(686.114135,63.64633978)(686.00274129,63.70203664)
\curveto(685.83565071,63.81343036)(685.724257,63.9526725)(685.66856014,64.11976308)
\curveto(685.61286328,64.34255051)(685.58501485,64.53748951)(685.58501485,64.70458009)
\curveto(685.52931799,64.92736752)(685.47362113,65.23370024)(685.41792428,65.62357825)
\curveto(685.36222742,66.06915311)(685.30653056,66.45903112)(685.2508337,66.79321227)
\curveto(684.8609557,68.79829916)(683.9976544,70.60844704)(682.6609298,72.22365593)
\curveto(681.26850835,73.89456167)(679.56975418,74.89710512)(677.56466729,75.23128627)
\curveto(677.00769871,75.34267998)(676.20009426,75.39837684)(675.14185396,75.39837684)
\lineto(656.92898137,75.39837684)
\curveto(654.03274475,75.39837684)(651.74917357,76.09458757)(650.07826782,77.48700902)
\curveto(648.24027151,78.99082419)(646.90354691,81.07945636)(646.06809404,83.75290555)
\curveto(645.17694431,86.4820516)(644.73136945,89.0719555)(644.73136945,91.52261725)
\curveto(644.73136945,92.5251607)(645.03770217,93.02643242)(645.65036761,93.02643242)
\curveto(645.9288519,93.02643242)(646.15163933,92.94288714)(646.3187299,92.77579656)
\curveto(646.43012362,92.60870599)(646.51366891,92.35807013)(646.56936576,92.02388898)
\curveto(646.62506262,91.74540469)(646.68075948,91.41122354)(646.73645634,91.02134553)
\curveto(646.7921532,90.68716438)(646.87569848,90.26943795)(646.9870922,89.76816622)
\curveto(647.04278906,89.2668945)(647.12633434,88.79347121)(647.23772806,88.34789634)
\curveto(648.79724009,83.61366341)(651.86056728,81.24654694)(656.42770964,81.24654694)
\lineto(675.22539925,81.24654694)
\curveto(681.07356935,81.24654694)(684.83310727,77.93258388)(686.50401301,71.30465777)
\curveto(688.17491875,77.93258388)(691.7673661,81.24654694)(697.28135505,81.24654694)
\lineto(715.82840879,81.24654694)
\curveto(717.16513338,81.24654694)(718.16767683,81.3022438)(718.83603913,81.41363751)
\curveto(720.7297323,81.80351552)(722.37278961,82.86175582)(723.76521107,84.58835842)
\curveto(725.15763252,86.31496102)(725.99308539,88.45929006)(726.27156968,91.02134553)
\curveto(726.43866025,92.35807013)(726.80068983,93.02643242)(727.35765841,93.02643242)
\curveto(727.97032385,93.02643242)(728.27665657,92.55300913)(728.27665657,91.60616254)
\curveto(728.27665657,87.65168562)(727.41335527,84.05923827)(725.68675267,80.8288205)
\curveto(724.01584693,77.65409959)(721.56518517,75.87180013)(718.3347674,75.48192213)
\curveto(717.77779882,75.42622527)(716.97019438,75.39837684)(715.91195408,75.39837684)
\lineto(697.6155362,75.39837684)
\curveto(695.77753988,75.39837684)(694.162331,75.00849883)(692.76990954,74.22874282)
\curveto(691.37748809,73.50468366)(690.34709622,72.58568551)(689.67873392,71.47174834)
\curveto(689.01037162,70.35781118)(688.53694833,69.38311617)(688.25846404,68.5476633)
\curveto(687.92428289,67.71221042)(687.70149546,66.96030284)(687.59010174,66.29194054)
\lineto(687.59010174,65.54003296)
\curveto(687.53440488,65.26154867)(687.50655645,65.01091281)(687.50655645,64.78812537)
\curveto(687.4508596,64.6210348)(687.39516274,64.4260958)(687.33946588,64.20330836)
\curveto(687.28376902,64.03621779)(687.20022374,63.89697565)(687.08883002,63.78558193)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.08035445,104.16338216)
\lineto(100.68837707,104.16338447)
\lineto(76.99239038,145.20604198)
\lineto(100.68838107,186.24869717)
\lineto(148.08035846,186.24869486)
\lineto(171.77634515,145.20603735)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.26771663,linecolor=curcolor]
{
\newpath
\moveto(148.08035445,104.16338216)
\lineto(100.68837707,104.16338447)
\lineto(76.99239038,145.20604198)
\lineto(100.68838107,186.24869717)
\lineto(148.08035846,186.24869486)
\lineto(171.77634515,145.20603735)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(48.3925341,143.90418658)
\curveto(48.27976972,144.07333316)(48.22338752,144.27067083)(48.22338752,144.4961996)
\curveto(48.22338752,144.72172836)(48.25157862,144.89087494)(48.30796081,145.00363932)
\curveto(48.42072519,145.17278589)(48.56168067,145.28555028)(48.73082725,145.34193247)
\curveto(48.95635601,145.39831466)(49.15369368,145.42650576)(49.32284026,145.42650576)
\curveto(49.54836903,145.48288795)(49.85847108,145.53927014)(50.25314642,145.59565233)
\curveto(50.70420395,145.65203452)(51.09887929,145.70841671)(51.43717244,145.76479891)
\curveto(53.46693134,146.15947425)(55.29935257,147.03339822)(56.93443612,148.38657081)
\curveto(58.62590187,149.7961256)(59.64078132,151.51578245)(59.97907447,153.54554134)
\curveto(60.09183885,154.10936326)(60.14822104,154.92690504)(60.14822104,155.99816668)
\lineto(60.14822104,174.43514332)
\curveto(60.14822104,177.36701728)(60.85299844,179.67868714)(62.26255323,181.37015289)
\curveto(63.7848724,183.23076521)(65.89920458,184.58393781)(68.60554978,185.42967068)
\curveto(71.36827717,186.33178574)(73.99004907,186.78284328)(76.4708655,186.78284328)
\curveto(77.48574495,186.78284328)(77.99318468,186.47274122)(77.99318468,185.85253712)
\curveto(77.99318468,185.57062616)(77.90861139,185.34509739)(77.73946481,185.17595082)
\curveto(77.57031824,185.06318643)(77.31659838,184.97861315)(76.97830523,184.92223095)
\curveto(76.69639427,184.86584876)(76.35810112,184.80946657)(75.96342578,184.75308438)
\curveto(75.62513263,184.69670219)(75.20226619,184.6121289)(74.69482647,184.49936452)
\curveto(74.18738674,184.44298233)(73.70813812,184.35840904)(73.25708058,184.24564466)
\curveto(68.4645943,182.66694329)(66.06835116,179.56592276)(66.06835116,174.94258305)
\lineto(66.06835116,155.91359339)
\curveto(66.06835116,149.99346327)(62.71361076,146.18766534)(56.00412996,144.4961996)
\curveto(62.71361076,142.80473385)(66.06835116,139.16808249)(66.06835116,133.58624553)
\lineto(66.06835116,114.81097573)
\curveto(66.06835116,113.45780313)(66.12473335,112.44292368)(66.23749773,111.76633739)
\curveto(66.63217307,109.84934287)(67.70343471,108.18606822)(69.45128265,106.77651343)
\curveto(71.19913059,105.36695864)(73.36984497,104.52122577)(75.96342578,104.23931481)
\curveto(77.31659838,104.07016824)(77.99318468,103.70368399)(77.99318468,103.13986207)
\curveto(77.99318468,102.51965797)(77.51393605,102.20955591)(76.55543879,102.20955591)
\curveto(72.55230319,102.20955591)(68.91565183,103.08347988)(65.64548472,104.83132782)
\curveto(62.4316998,106.52279357)(60.62746967,109.00361)(60.23279433,112.27377711)
\curveto(60.17641214,112.83759903)(60.14822104,113.6551408)(60.14822104,114.72640244)
\lineto(60.14822104,133.24795238)
\curveto(60.14822104,135.1085647)(59.7535457,136.74364825)(58.96419502,138.15320304)
\curveto(58.23122653,139.56275783)(57.30092037,140.60582838)(56.17327654,141.28241468)
\curveto(55.0456327,141.95900097)(54.05894435,142.4382496)(53.21321148,142.72016056)
\curveto(52.3674786,143.05845371)(51.60631902,143.28398248)(50.92973272,143.39674686)
\lineto(50.16857313,143.39674686)
\curveto(49.88666218,143.45312905)(49.63294231,143.48132015)(49.40741355,143.48132015)
\curveto(49.23826697,143.53770234)(49.0409293,143.59408453)(48.81540054,143.65046672)
\curveto(48.64625396,143.70684891)(48.50529848,143.7914222)(48.3925341,143.90418658)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.05666794,63.01643101)
\curveto(124.87152999,62.8930057)(124.65553571,62.83129305)(124.40868511,62.83129305)
\curveto(124.1618345,62.83129305)(123.97669655,62.86214938)(123.85327124,62.92386203)
\curveto(123.66813329,63.04728733)(123.54470799,63.20156896)(123.48299534,63.38670692)
\curveto(123.42128269,63.63355752)(123.39042636,63.8495518)(123.39042636,64.03468975)
\curveto(123.32871371,64.28154036)(123.26700106,64.62095994)(123.20528841,65.0529485)
\curveto(123.14357575,65.54664971)(123.0818631,65.97863827)(123.02015045,66.34891418)
\curveto(122.58816189,68.57056962)(121.6316158,70.57623079)(120.15051217,72.36589768)
\curveto(118.60769588,74.21727722)(116.72546002,75.32810494)(114.50380457,75.69838085)
\curveto(113.88667806,75.82180615)(112.99184462,75.8835188)(111.81930424,75.8835188)
\lineto(91.63926727,75.8835188)
\curveto(88.4302094,75.8835188)(85.8999907,76.65492694)(84.04861116,78.19774322)
\curveto(82.01209367,79.86398481)(80.53099004,82.17820923)(79.60530027,85.14041649)
\curveto(78.61789785,88.16433641)(78.12419664,91.03397469)(78.12419664,93.74933135)
\curveto(78.12419664,94.86015907)(78.46361622,95.41557293)(79.14245538,95.41557293)
\curveto(79.45101864,95.41557293)(79.69786925,95.32300396)(79.8830072,95.137866)
\curveto(80.0064325,94.95272805)(80.09900148,94.67502112)(80.16071413,94.30474521)
\curveto(80.22242678,93.99618196)(80.28413943,93.62590605)(80.34585208,93.19391749)
\curveto(80.40756474,92.82364158)(80.50013371,92.3607967)(80.62355902,91.80538283)
\curveto(80.68527167,91.24996897)(80.77784064,90.72541144)(80.90126595,90.23171023)
\curveto(82.62922018,84.98613487)(86.023416,82.36334719)(91.08385341,82.36334719)
\lineto(111.91187322,82.36334719)
\curveto(118.39170161,82.36334719)(122.55730557,78.69144444)(124.40868511,71.34763893)
\curveto(126.26006464,78.69144444)(130.24053065,82.36334719)(136.35008313,82.36334719)
\lineto(156.90039601,82.36334719)
\curveto(158.38149964,82.36334719)(159.49232736,82.42505984)(160.23287918,82.54848514)
\curveto(162.33110932,82.9804737)(164.15163254,84.15301407)(165.69444882,86.06610626)
\curveto(167.2372651,87.97919845)(168.16295487,90.35513553)(168.47151813,93.19391749)
\curveto(168.65665608,94.67502112)(169.05778831,95.41557293)(169.67491483,95.41557293)
\curveto(170.35375399,95.41557293)(170.69317357,94.8910154)(170.69317357,93.84190033)
\curveto(170.69317357,89.46030209)(169.73662748,85.47983608)(167.82353529,81.9005023)
\curveto(165.97215575,78.38288118)(163.25679909,76.40807634)(159.67746532,75.97608778)
\curveto(159.06033881,75.91437513)(158.16550536,75.8835188)(156.99296499,75.8835188)
\lineto(136.72035904,75.8835188)
\curveto(134.68384155,75.8835188)(132.89417466,75.45153024)(131.35135838,74.58755312)
\curveto(129.80854209,73.78528866)(128.66685805,72.76702991)(127.92630623,71.53277689)
\curveto(127.18575441,70.29852386)(126.66119688,69.21855246)(126.35263362,68.29286269)
\curveto(125.98235771,67.36717292)(125.73550711,66.53405213)(125.61208181,65.79350032)
\lineto(125.61208181,64.96037952)
\curveto(125.55036915,64.65181627)(125.51951283,64.37410934)(125.51951283,64.12725873)
\curveto(125.45780018,63.94212078)(125.39608753,63.7261265)(125.33437488,63.47927589)
\curveto(125.27266222,63.29413794)(125.18009325,63.13985631)(125.05666794,63.01643101)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(179.42344514,176.15136706)
\curveto(179.54001623,176.09333753)(179.63424858,176.00167189)(179.70614219,175.87637012)
\curveto(179.77803579,175.75106835)(179.81629328,175.64810533)(179.82091464,175.56748104)
\curveto(179.81218396,175.43755791)(179.76981716,175.32997352)(179.69381424,175.24472787)
\curveto(179.58648587,175.14150882)(179.48583353,175.06293919)(179.3918572,175.00901899)
\curveto(179.28452884,174.90579993)(179.13021231,174.77562078)(178.92890761,174.61848152)
\curveto(178.69627748,174.44336886)(178.49497279,174.28622961)(178.32499354,174.14706375)
\curveto(177.32309144,173.28074318)(176.5836023,172.21106326)(176.10652614,170.93802399)
\curveto(175.61609793,169.61568587)(175.60042874,168.33673865)(176.05951856,167.10118233)
\curveto(176.1766017,166.7519811)(176.40589059,166.27978879)(176.74738523,165.68460539)
\lineto(182.62468772,155.44118584)
\curveto(183.55930463,153.81226285)(183.90464609,152.3032522)(183.66071211,150.91415389)
\curveto(183.40804744,149.39513244)(182.66470502,147.96931925)(181.43068483,146.63671432)
\curveto(180.1833126,145.25481054)(178.87046676,144.16844381)(177.49214731,143.37761411)
\curveto(176.92828936,143.05409287)(176.54750667,143.06462219)(176.34979924,143.40920205)
\curveto(176.25993223,143.56582926)(176.23502679,143.71809113)(176.27508291,143.86598766)
\curveto(176.33311243,143.98255875)(176.44711681,144.11042723)(176.61709606,144.24959308)
\curveto(176.75574987,144.37078553)(176.92572912,144.50995139)(177.12703381,144.66709065)
\curveto(177.29701306,144.8062565)(177.50499378,144.98804518)(177.75097595,145.21245668)
\curveto(178.01493153,145.40554274)(178.25423768,145.60530483)(178.46889441,145.81174293)
\curveto(180.62830173,148.21659449)(180.9710959,150.70336339)(179.49727693,153.27204964)
\lineto(173.43125371,163.84438633)
\curveto(171.54404648,167.13355775)(172.19470564,170.31744251)(175.38323118,173.39604063)
\curveto(171.11630151,172.19696904)(168.09315327,173.14804262)(166.31378646,176.24926138)
\lineto(160.32864356,186.68063359)
\curveto(159.8972819,187.4324442)(159.54243522,187.97832875)(159.26410351,188.31828725)
\curveto(158.43372975,189.25753847)(157.30833099,189.84014437)(155.88790723,190.06610495)
\curveto(154.46748347,190.29206554)(152.99185292,190.06997119)(151.46101558,189.3998219)
\curveto(150.65528476,189.06243658)(150.16255234,189.05037112)(149.98281832,189.36362554)
\curveto(149.7851109,189.70820541)(149.95252344,190.03326926)(150.48505596,190.33881709)
\curveto(152.70916234,191.61492864)(155.00824109,192.28866873)(157.38229219,192.36003735)
\curveto(159.70704446,192.44475801)(161.50028829,191.64158743)(162.76202371,189.9505256)
\curveto(162.97308318,189.65524458)(163.24936023,189.21001237)(163.59085487,188.61482898)
\lineto(169.49511747,178.32442126)
\curveto(170.08823974,177.29068167)(170.82874649,176.50805767)(171.71663774,175.97654925)
\curveto(172.57320354,175.42706742)(173.42258127,175.14410788)(174.26477094,175.12767062)
\curveto(175.1069606,175.11123336)(175.80792976,175.15950164)(176.3676784,175.27247546)
\curveto(176.94540044,175.35412384)(177.44018752,175.471463)(177.85203963,175.62449294)
\lineto(178.27493309,175.86713387)
\curveto(178.44953371,175.92567544)(178.5994849,175.99089302)(178.72478666,176.06278663)
\curveto(178.83673639,176.0853814)(178.96434884,176.11696286)(179.10762401,176.15753103)
\curveto(179.21957374,176.18012579)(179.32484745,176.17807114)(179.42344514,176.15136706)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.67159512,linecolor=curcolor]
{
\newpath
\moveto(0.00001512,144.56437852)
\lineto(44.89524661,144.56437852)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(11.49311033,155.43934404)
\curveto(11.49311033,155.63934405)(11.559777,155.80601072)(11.69311033,155.93934405)
\curveto(11.84866589,156.09489961)(12.05977701,156.25045517)(12.32644368,156.40601073)
\curveto(12.59311036,156.56156629)(13.0264437,156.90601074)(13.62644371,157.43934409)
\curveto(14.22644373,157.97267744)(14.8819993,158.63934412)(15.59311043,159.43934414)
\curveto(16.70422157,160.70601083)(17.7153327,162.08378865)(18.62644383,163.57267757)
\curveto(19.55977719,165.08378872)(20.30422165,166.51712208)(20.85977722,167.87267767)
\curveto(21.43755501,169.25045548)(21.90422169,170.47267774)(22.25977725,171.53934443)
\curveto(22.63755504,172.62823334)(22.94866616,173.63934448)(23.19311061,174.57267783)
\curveto(23.43755506,175.50601119)(23.58199951,176.02823342)(23.62644395,176.13934454)
\curveto(23.84866618,176.73934455)(24.24866619,177.03934456)(24.82644398,177.03934456)
\curveto(25.09311066,177.03934456)(25.30422177,176.96156678)(25.45977733,176.80601122)
\curveto(25.63755511,176.65045566)(25.726444,176.46156677)(25.726444,176.23934454)
\curveto(25.726444,175.99490009)(25.61533289,175.46156674)(25.39311066,174.6393445)
\curveto(25.19311066,173.81712226)(24.81533287,172.69490001)(24.2597773,171.27267775)
\curveto(23.70422173,169.8504555)(23.03755505,168.37267769)(22.25977725,166.83934431)
\curveto(21.48199946,165.30601094)(20.42644388,163.65045535)(19.09311051,161.87267753)
\curveto(17.78199937,160.09489971)(16.33755489,158.49489967)(14.75977707,157.07267741)
\lineto(15.72644376,157.07267741)
\curveto(15.99311044,157.07267741)(16.23755489,157.0615663)(16.45977712,157.03934408)
\curveto(16.68199934,157.03934408)(16.90422157,157.00601075)(17.1264438,156.93934408)
\curveto(17.37088825,156.89489963)(17.55977714,156.8615663)(17.69311048,156.83934407)
\curveto(17.82644382,156.81712185)(18.02644382,156.75045518)(18.29311049,156.63934407)
\curveto(18.58199939,156.55045518)(18.77088828,156.48378851)(18.85977717,156.43934406)
\curveto(18.94866606,156.41712184)(19.17088829,156.32823295)(19.52644386,156.17267739)
\curveto(19.90422164,156.03934406)(20.14866609,155.95045516)(20.25977721,155.90601072)
\curveto(20.37088832,156.3726774)(20.79311055,158.08378855)(21.5264439,161.03934418)
\curveto(21.74866613,162.06156642)(22.1042217,162.65045533)(22.5931106,162.80601088)
\curveto(22.72644393,162.85045533)(22.85977727,162.87267755)(22.99311061,162.87267755)
\curveto(23.23755506,162.87267755)(23.44866617,162.78378866)(23.62644395,162.60601088)
\curveto(23.80422174,162.45045532)(23.89311063,162.2393442)(23.89311063,161.97267753)
\curveto(23.89311063,161.68378864)(23.35977728,159.49489969)(22.29311059,155.40601071)
\curveto(22.33755503,155.40601071)(22.41533281,155.3948996)(22.52644393,155.37267737)
\lineto(22.7931106,155.37267737)
\curveto(23.2819995,155.37267737)(23.80422174,155.43934404)(24.35977731,155.57267738)
\curveto(24.91533287,155.72823294)(25.22644399,155.80601072)(25.29311066,155.80601072)
\curveto(25.426444,155.80601072)(25.53755511,155.75045516)(25.626444,155.63934405)
\curveto(25.73755512,155.52823293)(25.79311067,155.41712182)(25.79311067,155.3060107)
\curveto(25.79311067,155.03934403)(25.41533289,154.8171218)(24.65977731,154.63934402)
\curveto(23.92644396,154.43934402)(23.2819995,154.33934401)(22.72644393,154.33934401)
\curveto(22.41533281,154.33934401)(22.18199948,154.35045513)(22.02644392,154.37267735)
\curveto(21.18199945,150.99489949)(20.737555,149.26156611)(20.69311055,149.17267722)
\curveto(20.47088832,148.63934388)(20.09311054,148.3726772)(19.55977719,148.3726772)
\curveto(19.29311052,148.3726772)(19.07088829,148.4615661)(18.89311051,148.63934388)
\curveto(18.71533273,148.79489944)(18.62644383,149.00601055)(18.62644383,149.27267723)
\curveto(18.62644383,149.40601056)(18.6931105,149.72823279)(18.82644384,150.23934392)
\curveto(18.95977718,150.75045504)(19.13755496,151.47267728)(19.35977719,152.40601063)
\curveto(19.60422164,153.31712177)(19.81533275,154.15045512)(19.99311053,154.90601069)
\curveto(19.63755497,155.01712181)(19.23755496,155.16156626)(18.79311051,155.33934404)
\curveto(18.34866605,155.51712182)(18.01533271,155.63934405)(17.79311048,155.70601071)
\curveto(17.57088825,155.79489961)(17.25977713,155.87267738)(16.85977713,155.93934405)
\curveto(16.48199934,156.00601072)(16.05977711,156.03934406)(15.59311043,156.03934406)
\lineto(14.95977708,156.03934406)
\curveto(14.7819993,156.03934406)(14.60422152,156.02823294)(14.42644373,156.00601072)
\curveto(14.27088817,155.9837885)(14.13755484,155.96156628)(14.02644372,155.93934405)
\curveto(13.93755483,155.93934405)(13.82644372,155.91712183)(13.69311038,155.87267738)
\curveto(13.58199927,155.85045516)(13.50422149,155.82823294)(13.45977704,155.80601072)
\curveto(13.4153326,155.80601072)(13.33755482,155.77267738)(13.2264437,155.70601071)
\curveto(13.13755481,155.63934405)(13.07088815,155.5948996)(13.0264437,155.57267738)
\curveto(13.00422148,155.55045515)(12.93755481,155.4948996)(12.82644369,155.40601071)
\curveto(12.71533258,155.31712182)(12.6375548,155.26156626)(12.59311036,155.23934404)
\curveto(12.32644368,155.03934403)(12.10422146,154.93934403)(11.92644367,154.93934403)
\curveto(11.63755478,154.93934403)(11.49311033,155.1060107)(11.49311033,155.43934404)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1.40405387,125.21073652)
\curveto(1.40405387,127.76629214)(2.10405388,130.24406997)(3.50405392,132.64407003)
\curveto(4.90405395,135.04407009)(6.68183177,136.95518124)(8.83738738,138.3774035)
\curveto(11.01516521,139.82184798)(13.20405415,140.54407022)(15.4040542,140.54407022)
\curveto(17.69294315,140.54407022)(19.35960985,139.59962575)(20.40405432,137.71073682)
\curveto(21.95960992,139.48851464)(22.78183216,140.39962577)(22.87072105,140.44407022)
\curveto(22.93738772,140.48851466)(23.0151655,140.51073689)(23.10405439,140.51073689)
\curveto(23.32627662,140.51073689)(23.43738773,140.37740355)(23.43738773,140.11073688)
\curveto(23.43738773,140.02184799)(22.74849882,137.22184792)(21.37072101,131.71073667)
\curveto(21.2596099,131.24407)(21.0596099,131.01073666)(20.770721,131.01073666)
\curveto(20.43738766,131.01073666)(20.27072099,131.17740333)(20.27072099,131.51073667)
\curveto(20.27072099,131.53295889)(20.29294321,131.7329589)(20.33738766,132.11073668)
\curveto(20.3818321,132.51073669)(20.40405432,132.93295893)(20.40405432,133.37740338)
\curveto(20.40405432,135.08851453)(20.00405431,136.53295901)(19.2040543,137.71073682)
\curveto(18.4262765,138.91073685)(17.24849869,139.51073686)(15.67072088,139.51073686)
\curveto(14.07072084,139.51073686)(12.51516525,138.98851463)(11.0040541,137.94407016)
\curveto(9.49294295,136.89962569)(8.24849848,135.59962566)(7.27072068,134.04407006)
\curveto(6.40405399,132.64407003)(5.69294286,130.96629221)(5.13738729,129.01073661)
\curveto(4.60405394,127.05518101)(4.33738727,125.35518097)(4.33738727,123.91073649)
\curveto(4.33738727,121.64406977)(4.91516506,119.97740306)(6.07072065,118.91073637)
\curveto(7.22627623,117.8662919)(8.53738737,117.34406966)(10.00405407,117.34406966)
\curveto(11.73738745,117.34406966)(13.40405416,117.99962523)(15.00405419,119.31073638)
\curveto(16.60405423,120.64406974)(17.75960982,122.36629201)(18.47072094,124.47740317)
\curveto(18.49294317,124.52184761)(18.51516539,124.59962539)(18.53738761,124.71073651)
\curveto(18.55960984,124.82184762)(18.58183206,124.8996254)(18.60405428,124.94406985)
\curveto(18.6262765,125.01073651)(18.65960984,125.07740318)(18.70405428,125.14406985)
\curveto(18.77072095,125.23295874)(18.83738762,125.29962541)(18.90405429,125.34406985)
\curveto(19.03738762,125.43295875)(19.19294318,125.44406986)(19.37072097,125.37740319)
\curveto(19.54849875,125.31073652)(19.63738764,125.1885143)(19.63738764,125.01073651)
\curveto(19.63738764,124.67740317)(19.49294319,124.17740316)(19.2040543,123.51073648)
\curveto(18.93738762,122.84406979)(18.51516539,122.09962533)(17.9373876,121.27740309)
\curveto(17.35960981,120.45518085)(16.68183201,119.66629194)(15.90405422,118.91073637)
\curveto(15.14849864,118.17740302)(14.20405418,117.55518078)(13.07072081,117.04406966)
\curveto(11.95960968,116.55518075)(10.79294298,116.3107363)(9.57072073,116.3107363)
\curveto(7.14849845,116.3107363)(5.18183174,117.14406966)(3.67072059,118.81073636)
\curveto(2.15960944,120.49962529)(1.40405387,122.63295868)(1.40405387,125.21073652)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(22.52172891,128.66917157)
\curveto(22.52172891,128.8825049)(22.7017289,129.0025049)(23.06172889,129.02917156)
\curveto(23.42172888,129.04250489)(23.66172887,129.11583823)(23.78172887,129.24917156)
\curveto(23.84839553,129.34250489)(23.94839553,129.60917154)(24.08172886,130.04917153)
\lineto(26.2617288,138.84917127)
\curveto(26.36839546,139.24917125)(26.42172879,139.52250458)(26.42172879,139.66917124)
\curveto(26.42172879,139.86917124)(26.30172879,139.98250457)(26.0617288,140.00917123)
\curveto(25.83506214,140.04917123)(25.60172882,140.0758379)(25.36172882,140.08917123)
\curveto(25.12172883,140.10250456)(25.00172883,140.18917123)(25.00172883,140.34917122)
\curveto(25.00172883,140.52250455)(25.1083955,140.63583788)(25.32172882,140.68917121)
\curveto(25.53506215,140.74250454)(26.01506214,140.78917121)(26.76172878,140.82917121)
\curveto(26.88172878,140.89583787)(27.06172877,140.9291712)(27.30172876,140.9291712)
\lineto(27.46172876,140.9291712)
\curveto(27.67506209,140.9291712)(27.82172875,140.90917121)(27.90172875,140.86917121)
\curveto(27.99506208,140.84250454)(28.04172874,140.76917121)(28.04172874,140.64917121)
\curveto(28.04172874,140.62250455)(28.00172874,140.44917122)(27.92172875,140.12917123)
\curveto(28.65506206,140.80917121)(29.35506204,141.1491712)(30.02172868,141.1491712)
\curveto(30.75506199,141.1491712)(31.34172864,140.85583787)(31.78172863,140.26917122)
\curveto(32.23506195,139.68250458)(32.46172861,138.93583793)(32.46172861,138.02917129)
\curveto(32.46172861,136.54917134)(31.97506196,135.18250471)(31.00172865,133.92917141)
\curveto(30.02839535,132.67583812)(28.98172871,132.04917147)(27.86172875,132.04917147)
\curveto(27.16839543,132.04917147)(26.60172879,132.42250479)(26.1617288,133.16917144)
\curveto(26.10839547,132.92917144)(26.0017288,132.50250479)(25.84172881,131.88917148)
\curveto(25.68172881,131.26250483)(25.54172882,130.70250484)(25.42172882,130.20917153)
\curveto(25.30172882,129.71583821)(25.24172883,129.43583822)(25.24172883,129.36917155)
\curveto(25.24172883,129.14250489)(25.46172882,129.02917156)(25.90172881,129.02917156)
\curveto(26.35506213,129.01583823)(26.60839545,128.9625049)(26.66172878,128.86917157)
\curveto(26.68839545,128.81583823)(26.70172878,128.77583824)(26.70172878,128.74917157)
\curveto(26.70172878,128.66917157)(26.66172878,128.59583824)(26.58172879,128.52917158)
\curveto(26.50172879,128.44917158)(26.40172879,128.40917158)(26.28172879,128.40917158)
\curveto(26.21506213,128.40917158)(25.99506214,128.41583825)(25.62172881,128.42917158)
\curveto(25.24839549,128.44250491)(24.84172884,128.44917158)(24.40172885,128.44917158)
\lineto(23.52172888,128.44917158)
\curveto(23.21506222,128.43583825)(23.02839556,128.42917158)(22.96172889,128.42917158)
\curveto(22.78839557,128.42917158)(22.66839557,128.44917158)(22.60172891,128.48917158)
\curveto(22.54839557,128.51583824)(22.52172891,128.57583824)(22.52172891,128.66917157)
\closepath
\moveto(26.50172879,134.3691714)
\curveto(26.50172879,134.19583807)(26.53506212,133.98250475)(26.60172879,133.72917142)
\curveto(26.66839545,133.47583809)(26.81506211,133.2158381)(27.04172877,132.94917144)
\curveto(27.26839543,132.68250479)(27.54172876,132.54917146)(27.86172875,132.54917146)
\curveto(28.35506207,132.54917146)(28.81506205,132.80917145)(29.24172871,133.32917143)
\curveto(29.66839536,133.86250475)(30.00172868,134.49583806)(30.24172868,135.22917138)
\curveto(30.495062,135.96250469)(30.68839533,136.66250467)(30.82172866,137.32917131)
\curveto(30.96839532,137.99583796)(31.04172865,138.52250461)(31.04172865,138.90917127)
\curveto(31.04172865,139.45583792)(30.94172865,139.88250457)(30.74172866,140.18917123)
\curveto(30.555062,140.49583788)(30.29506201,140.64917121)(29.96172868,140.64917121)
\curveto(29.25506204,140.64917121)(28.52839539,140.10917123)(27.78172875,139.02917126)
\curveto(27.64839542,138.81583793)(27.53506209,138.53583794)(27.44172876,138.18917129)
\curveto(27.41506209,138.13583795)(27.12839544,137.01583799)(26.58172879,134.82917139)
\curveto(26.52839545,134.56250473)(26.50172879,134.4091714)(26.50172879,134.3691714)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(34.68477086,119.34406971)
\curveto(34.68477086,119.98851417)(35.19588198,121.79962533)(36.21810423,124.77740317)
\curveto(37.24032647,127.75518102)(37.7514376,129.34406995)(37.7514376,129.54406996)
\curveto(37.7514376,129.76629218)(37.60699315,129.89962552)(37.31810425,129.94406997)
\curveto(37.02921536,130.01073663)(36.69588202,130.04406997)(36.31810423,130.04406997)
\curveto(35.94032644,130.04406997)(35.7069931,130.0774033)(35.61810421,130.14406997)
\curveto(35.39588199,130.29962553)(35.37365976,130.52184776)(35.55143755,130.81073665)
\curveto(35.64032644,130.92184777)(35.78477088,130.99962555)(35.98477089,131.04406999)
\curveto(36.20699312,131.08851444)(36.54032646,131.12184777)(36.98477091,131.14406999)
\curveto(37.45143759,131.18851444)(37.84032649,131.23295889)(38.15143761,131.27740333)
\curveto(38.26254872,131.29962555)(38.35143761,131.32184778)(38.41810428,131.34407)
\curveto(38.50699317,131.36629222)(38.57365984,131.37740333)(38.61810429,131.37740333)
\curveto(38.66254873,131.39962556)(38.76254873,131.41073667)(38.91810429,131.41073667)
\curveto(39.07365985,131.43295889)(39.30699319,131.44407)(39.61810431,131.44407)
\lineto(39.75143765,131.44407)
\curveto(40.26254877,131.44407)(40.51810433,131.29962555)(40.51810433,131.01073666)
\curveto(40.51810433,130.96629221)(40.38477099,130.37740331)(40.11810432,129.24406995)
\curveto(40.02921543,128.88851438)(39.95143765,128.64406993)(39.88477098,128.5107366)
\curveto(39.84032654,128.37740326)(39.8069932,128.29962548)(39.78477098,128.27740326)
\curveto(39.76254876,128.27740326)(39.7069932,128.18851437)(39.61810431,128.01073659)
\curveto(39.52921542,127.8329588)(39.4181043,127.54406991)(39.28477097,127.1440699)
\curveto(38.86254874,125.8774032)(38.36254872,124.38851428)(37.78477093,122.67740312)
\curveto(36.96254869,120.23295862)(36.55143757,118.81073636)(36.55143757,118.41073635)
\curveto(36.55143757,117.76629189)(36.80699313,117.44406966)(37.31810425,117.44406966)
\curveto(37.58477093,117.44406966)(37.86254871,117.51073633)(38.15143761,117.64406967)
\curveto(38.4403265,117.79962523)(38.79588207,118.19962524)(39.2181043,118.8440697)
\curveto(39.64032653,119.48851416)(40.00699321,120.35518085)(40.31810433,121.44406976)
\curveto(40.45143766,121.91073644)(40.66254878,122.14406978)(40.95143767,122.14406978)
\curveto(41.26254879,122.14406978)(41.41810435,121.99962533)(41.41810435,121.71073643)
\curveto(41.41810435,121.55518087)(41.32921546,121.23295864)(41.15143768,120.74406974)
\curveto(40.99588212,120.25518084)(40.76254878,119.68851416)(40.45143766,119.0440697)
\curveto(40.14032654,118.42184747)(39.69588209,117.8662919)(39.1181043,117.377403)
\curveto(38.54032651,116.91073632)(37.90699316,116.67740298)(37.21810425,116.67740298)
\curveto(36.46254868,116.67740298)(35.85143755,116.92184743)(35.38477087,117.41073633)
\curveto(34.9181042,117.92184745)(34.68477086,118.56629191)(34.68477086,119.34406971)
\closepath
\moveto(38.55143762,137.31073681)
\curveto(38.55143762,137.6885146)(38.70699318,138.04407016)(39.0181043,138.3774035)
\curveto(39.32921541,138.71073684)(39.69588209,138.87740351)(40.11810432,138.87740351)
\curveto(40.42921544,138.87740351)(40.69588211,138.77740351)(40.91810434,138.57740351)
\curveto(41.14032657,138.3774035)(41.25143768,138.11073683)(41.25143768,137.77740349)
\curveto(41.25143768,137.37740348)(41.08477101,137.0107368)(40.75143767,136.67740346)
\curveto(40.44032655,136.36629234)(40.08477099,136.21073678)(39.68477098,136.21073678)
\curveto(39.35143764,136.21073678)(39.07365985,136.31073679)(38.85143762,136.51073679)
\curveto(38.65143762,136.71073679)(38.55143762,136.97740347)(38.55143762,137.31073681)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.16548822,linecolor=curcolor]
{
\newpath
\moveto(85.09680643,34.42587231)
\lineto(166.7777828,34.42587231)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.18515048,linecolor=curcolor]
{
\newpath
\moveto(152.31652044,30.47724869)
\lineto(167.11435351,30.47724869)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(116.17722758,43.51860231)
\curveto(116.17722758,44.98526901)(116.75500537,46.39638015)(117.91056096,47.75193574)
\curveto(119.06611654,49.10749133)(120.57722769,50.18526913)(122.4438944,50.98526915)
\curveto(122.39944995,51.0297136)(122.26611662,51.1297136)(122.04389439,51.28526916)
\curveto(121.84389439,51.46304694)(121.69944994,51.58526917)(121.61056105,51.65193584)
\curveto(121.54389438,51.7186025)(121.41056104,51.84082473)(121.21056104,52.01860251)
\curveto(121.03278325,52.21860252)(120.89944992,52.37415808)(120.81056103,52.48526919)
\lineto(120.47722769,52.9852692)
\curveto(120.34389435,53.20749143)(120.24389435,53.41860255)(120.17722768,53.61860255)
\curveto(120.13278323,53.81860256)(120.07722768,54.05193589)(120.01056101,54.31860257)
\curveto(119.96611656,54.58526924)(119.94389434,54.86304702)(119.94389434,55.15193592)
\curveto(119.94389434,56.84082485)(120.65500547,58.38526933)(122.07722772,59.78526937)
\curveto(123.49944998,61.20749162)(125.12167224,61.91860275)(126.94389451,61.91860275)
\curveto(128.2105612,61.91860275)(129.26611679,61.55193607)(130.11056125,60.81860272)
\curveto(130.97722794,60.08526937)(131.41056128,59.14082491)(131.41056128,57.98526932)
\curveto(131.41056128,56.76304707)(130.93278349,55.59638038)(129.97722791,54.48526924)
\curveto(129.04389456,53.39638032)(127.77722786,52.47415808)(126.17722782,51.7186025)
\curveto(126.26611671,51.62971361)(126.49945005,51.42971361)(126.87722784,51.11860249)
\curveto(127.27722785,50.80749137)(127.54389452,50.58526914)(127.67722786,50.45193581)
\curveto(127.8105612,50.34082469)(128.0105612,50.11860247)(128.27722787,49.78526913)
\curveto(128.56611677,49.47415801)(128.76611677,49.18526911)(128.87722789,48.91860244)
\curveto(128.988339,48.67415799)(129.09945012,48.35193576)(129.21056123,47.95193575)
\curveto(129.32167234,47.55193574)(129.3772279,47.12971351)(129.3772279,46.68526905)
\curveto(129.3772279,44.75193567)(128.55500566,42.98526896)(126.91056117,41.38526892)
\curveto(125.28833891,39.78526888)(123.43278331,38.98526887)(121.34389437,38.98526887)
\curveto(119.85500545,38.98526887)(118.62167209,39.39637999)(117.64389428,40.21860223)
\curveto(116.66611648,41.06304669)(116.17722758,42.16304672)(116.17722758,43.51860231)
\closepath
\moveto(117.84389429,43.45193564)
\curveto(117.84389429,42.38526895)(118.17722763,41.52971337)(118.84389431,40.88526891)
\curveto(119.510561,40.24082445)(120.37722768,39.91860222)(121.44389438,39.91860222)
\curveto(122.95500552,39.91860222)(124.32167222,40.47415779)(125.54389447,41.58526893)
\curveto(126.78833895,42.69638007)(127.41056119,43.92971343)(127.41056119,45.28526902)
\curveto(127.41056119,45.55193569)(127.38833896,45.78526903)(127.34389452,45.98526903)
\curveto(127.32167229,46.20749126)(127.24389452,46.41860238)(127.11056118,46.61860238)
\curveto(126.99945006,46.84082461)(126.88833895,47.01860239)(126.77722784,47.15193573)
\curveto(126.68833895,47.30749129)(126.48833894,47.5186024)(126.17722782,47.78526908)
\curveto(125.88833893,48.07415797)(125.63278337,48.30749131)(125.41056114,48.48526909)
\curveto(125.21056113,48.66304688)(124.86611668,48.95193577)(124.37722778,49.35193578)
\curveto(123.88833888,49.75193579)(123.46611665,50.10749136)(123.11056108,50.41860247)
\curveto(121.59944993,49.68526912)(120.34389435,48.67415799)(119.34389433,47.38526907)
\curveto(118.3438943,46.11860237)(117.84389429,44.80749123)(117.84389429,43.45193564)
\closepath
\moveto(121.77722772,56.65193596)
\curveto(121.77722772,56.42971373)(121.78833883,56.22971372)(121.81056105,56.05193594)
\curveto(121.83278327,55.89638038)(121.89944994,55.72971371)(122.01056106,55.55193593)
\curveto(122.12167217,55.37415815)(122.22167217,55.21860259)(122.31056106,55.08526925)
\curveto(122.39944995,54.97415814)(122.56611662,54.79638036)(122.81056108,54.55193591)
\curveto(123.07722775,54.32971368)(123.29944998,54.14082479)(123.47722776,53.98526923)
\curveto(123.65500554,53.82971367)(123.95500555,53.5741581)(124.37722778,53.21860254)
\curveto(124.82167223,52.86304698)(125.19945002,52.55193586)(125.51056114,52.28526919)
\curveto(126.71056117,52.86304698)(127.74389453,53.68526922)(128.61056121,54.75193591)
\curveto(129.4772279,55.84082483)(129.91056125,56.95193596)(129.91056125,58.08526932)
\curveto(129.91056125,58.97415823)(129.62167235,59.69638047)(129.04389456,60.25193604)
\curveto(128.48833899,60.80749161)(127.75500564,61.0852694)(126.84389451,61.0852694)
\curveto(125.55500559,61.0852694)(124.38833889,60.61860272)(123.34389442,59.68526936)
\curveto(122.29944995,58.77415823)(121.77722772,57.76304709)(121.77722772,56.65193596)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(84.87601262,10.08999471)
\curveto(84.87601262,12.64555033)(85.57601264,15.12332816)(86.97601267,17.52332822)
\curveto(88.37601271,19.92332828)(90.15379053,21.83443943)(92.30934613,23.25666169)
\curveto(94.48712396,24.70110617)(96.6760129,25.42332841)(98.87601296,25.42332841)
\curveto(101.1649019,25.42332841)(102.83156861,24.47888394)(103.87601308,22.58999501)
\curveto(105.43156867,24.36777283)(106.25379091,25.27888396)(106.3426798,25.32332841)
\curveto(106.40934647,25.36777285)(106.48712425,25.38999508)(106.57601314,25.38999508)
\curveto(106.79823537,25.38999508)(106.90934648,25.25666174)(106.90934648,24.98999507)
\curveto(106.90934648,24.90110618)(106.22045758,22.10110611)(104.84267977,16.58999486)
\curveto(104.73156865,16.12332819)(104.53156865,15.88999485)(104.24267975,15.88999485)
\curveto(103.90934641,15.88999485)(103.74267974,16.05666152)(103.74267974,16.38999486)
\curveto(103.74267974,16.41221708)(103.76490196,16.61221709)(103.80934641,16.98999487)
\curveto(103.85379086,17.38999488)(103.87601308,17.81221712)(103.87601308,18.25666157)
\curveto(103.87601308,19.96777272)(103.47601307,21.4122172)(102.67601305,22.58999501)
\curveto(101.89823525,23.78999504)(100.72045745,24.38999505)(99.14267963,24.38999505)
\curveto(97.54267959,24.38999505)(95.987124,23.86777282)(94.47601285,22.82332835)
\curveto(92.9649017,21.77888388)(91.72045723,20.47888385)(90.74267943,18.92332825)
\curveto(89.87601274,17.52332822)(89.16490161,15.8455504)(88.60934604,13.8899948)
\curveto(88.0760127,11.9344392)(87.80934603,10.23443916)(87.80934603,8.78999468)
\curveto(87.80934603,6.52332796)(88.38712382,4.85666125)(89.5426794,3.78999456)
\curveto(90.69823498,2.74555009)(92.00934613,2.22332785)(93.47601283,2.22332785)
\curveto(95.2093462,2.22332785)(96.87601291,2.87888342)(98.47601295,4.18999457)
\curveto(100.07601299,5.52332793)(101.23156857,7.2455502)(101.9426797,9.35666136)
\curveto(101.96490192,9.4011058)(101.98712414,9.47888358)(102.00934637,9.5899947)
\curveto(102.03156859,9.70110581)(102.05379081,9.77888359)(102.07601303,9.82332804)
\curveto(102.09823526,9.8899947)(102.13156859,9.95666137)(102.17601304,10.02332804)
\curveto(102.24267971,10.11221693)(102.30934637,10.1788836)(102.37601304,10.22332804)
\curveto(102.50934638,10.31221694)(102.66490194,10.32332805)(102.84267972,10.25666138)
\curveto(103.0204575,10.18999471)(103.10934639,10.06777249)(103.10934639,9.8899947)
\curveto(103.10934639,9.55666136)(102.96490194,9.05666135)(102.67601305,8.38999467)
\curveto(102.40934638,7.72332798)(101.98712414,6.97888352)(101.40934635,6.15666128)
\curveto(100.83156856,5.33443904)(100.15379077,4.54555013)(99.37601297,3.78999456)
\curveto(98.6204574,3.05666121)(97.67601293,2.43443897)(96.54267957,1.92332785)
\curveto(95.43156843,1.43443894)(94.26490174,1.18999449)(93.04267948,1.18999449)
\curveto(90.6204572,1.18999449)(88.65379049,2.02332785)(87.14267934,3.68999455)
\curveto(85.63156819,5.37888348)(84.87601262,7.51221687)(84.87601262,10.08999471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.99368766,13.54842976)
\curveto(105.99368766,13.76176309)(106.17368766,13.88176309)(106.53368764,13.90842975)
\curveto(106.89368763,13.92176308)(107.13368763,13.99509642)(107.25368762,14.12842975)
\curveto(107.32035429,14.22176308)(107.42035429,14.48842973)(107.55368761,14.92842972)
\lineto(109.73368755,23.72842946)
\curveto(109.84035421,24.12842944)(109.89368754,24.40176277)(109.89368754,24.54842943)
\curveto(109.89368754,24.74842943)(109.77368755,24.86176276)(109.53368755,24.88842942)
\curveto(109.30702089,24.92842942)(109.07368757,24.95509609)(108.83368758,24.96842942)
\curveto(108.59368758,24.98176275)(108.47368759,25.06842942)(108.47368759,25.22842941)
\curveto(108.47368759,25.40176274)(108.58035425,25.51509607)(108.79368758,25.5684294)
\curveto(109.0070209,25.62176273)(109.48702089,25.6684294)(110.23368753,25.7084294)
\curveto(110.35368753,25.77509606)(110.53368752,25.80842939)(110.77368752,25.80842939)
\lineto(110.93368751,25.80842939)
\curveto(111.14702084,25.80842939)(111.2936875,25.78842939)(111.3736875,25.7484294)
\curveto(111.46702083,25.72176273)(111.5136875,25.6484294)(111.5136875,25.5284294)
\curveto(111.5136875,25.50176274)(111.4736875,25.32842941)(111.3936875,25.00842942)
\curveto(112.12702081,25.6884294)(112.82702079,26.02842939)(113.49368744,26.02842939)
\curveto(114.22702075,26.02842939)(114.8136874,25.73509606)(115.25368738,25.14842941)
\curveto(115.7070207,24.56176277)(115.93368736,23.81509612)(115.93368736,22.90842948)
\curveto(115.93368736,21.42842953)(115.44702071,20.0617629)(114.47368741,18.8084296)
\curveto(113.5003541,17.55509631)(112.45368747,16.92842966)(111.3336875,16.92842966)
\curveto(110.64035419,16.92842966)(110.07368754,17.30176298)(109.63368755,18.04842963)
\curveto(109.58035422,17.80842963)(109.47368756,17.38176298)(109.31368756,16.76842967)
\curveto(109.15368757,16.14176302)(109.01368757,15.58176303)(108.89368757,15.08842972)
\curveto(108.77368758,14.5950964)(108.71368758,14.31509641)(108.71368758,14.24842974)
\curveto(108.71368758,14.02176308)(108.93368757,13.90842975)(109.37368756,13.90842975)
\curveto(109.82702088,13.89509642)(110.08035421,13.84176309)(110.13368754,13.74842976)
\curveto(110.1603542,13.69509642)(110.17368754,13.65509643)(110.17368754,13.62842976)
\curveto(110.17368754,13.54842976)(110.13368754,13.47509643)(110.05368754,13.40842977)
\curveto(109.97368754,13.32842977)(109.87368754,13.28842977)(109.75368755,13.28842977)
\curveto(109.68702088,13.28842977)(109.46702089,13.29509644)(109.09368757,13.30842977)
\curveto(108.72035425,13.3217631)(108.31368759,13.32842977)(107.8736876,13.32842977)
\lineto(106.99368763,13.32842977)
\curveto(106.68702097,13.31509644)(106.50035431,13.30842977)(106.43368765,13.30842977)
\curveto(106.26035432,13.30842977)(106.14035432,13.32842977)(106.07368766,13.36842977)
\curveto(106.02035433,13.39509643)(105.99368766,13.45509643)(105.99368766,13.54842976)
\closepath
\moveto(109.97368754,19.24842959)
\curveto(109.97368754,19.07509626)(110.00702087,18.86176294)(110.07368754,18.60842961)
\curveto(110.1403542,18.35509628)(110.28702087,18.09509629)(110.51368753,17.82842963)
\curveto(110.74035419,17.56176298)(111.01368751,17.42842965)(111.3336875,17.42842965)
\curveto(111.82702082,17.42842965)(112.28702081,17.68842964)(112.71368746,18.20842962)
\curveto(113.14035411,18.74176294)(113.47368744,19.37509625)(113.71368743,20.10842957)
\curveto(113.96702076,20.84176288)(114.16035408,21.54176286)(114.29368741,22.2084295)
\curveto(114.44035407,22.87509615)(114.51368741,23.4017628)(114.51368741,23.78842946)
\curveto(114.51368741,24.33509611)(114.41368741,24.76176276)(114.21368741,25.06842942)
\curveto(114.02702075,25.37509607)(113.76702076,25.5284294)(113.43368744,25.5284294)
\curveto(112.72702079,25.5284294)(112.00035415,24.98842942)(111.2536875,23.90842945)
\curveto(111.12035417,23.69509612)(111.00702084,23.41509613)(110.91368751,23.06842948)
\curveto(110.88702085,23.01509614)(110.60035419,21.89509618)(110.05368754,19.70842958)
\curveto(110.00035421,19.44176292)(109.97368754,19.28842959)(109.97368754,19.24842959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(118.15672961,4.2233279)
\curveto(118.15672961,4.86777236)(118.66784073,6.67888352)(119.69006298,9.65666136)
\curveto(120.71228523,12.63443921)(121.22339635,14.22332814)(121.22339635,14.42332815)
\curveto(121.22339635,14.64555037)(121.0789519,14.77888371)(120.79006301,14.82332816)
\curveto(120.50117411,14.88999482)(120.16784077,14.92332816)(119.79006298,14.92332816)
\curveto(119.4122852,14.92332816)(119.17895186,14.95666149)(119.09006297,15.02332816)
\curveto(118.86784074,15.17888372)(118.84561852,15.40110595)(119.0233963,15.68999484)
\curveto(119.11228519,15.80110596)(119.25672964,15.87888374)(119.45672964,15.92332818)
\curveto(119.67895187,15.96777263)(120.01228521,16.00110596)(120.45672967,16.02332818)
\curveto(120.92339634,16.06777263)(121.31228524,16.11221708)(121.62339636,16.15666152)
\curveto(121.73450748,16.17888374)(121.82339637,16.20110597)(121.89006303,16.22332819)
\curveto(121.97895193,16.24555041)(122.04561859,16.25666152)(122.09006304,16.25666152)
\curveto(122.13450748,16.27888375)(122.23450749,16.28999486)(122.39006305,16.28999486)
\curveto(122.54561861,16.31221708)(122.77895194,16.32332819)(123.09006306,16.32332819)
\lineto(123.2233964,16.32332819)
\curveto(123.73450752,16.32332819)(123.99006308,16.17888374)(123.99006308,15.88999485)
\curveto(123.99006308,15.8455504)(123.85672975,15.2566615)(123.59006308,14.12332814)
\curveto(123.50117418,13.76777257)(123.4233964,13.52332812)(123.35672974,13.38999479)
\curveto(123.31228529,13.25666145)(123.27895196,13.17888367)(123.25672973,13.15666145)
\curveto(123.23450751,13.15666145)(123.17895195,13.06777256)(123.09006306,12.88999478)
\curveto(123.00117417,12.71221699)(122.89006306,12.4233281)(122.75672972,12.02332809)
\curveto(122.33450749,10.75666139)(121.83450748,9.26777247)(121.25672969,7.55666131)
\curveto(120.43450744,5.11221681)(120.02339632,3.68999455)(120.02339632,3.28999454)
\curveto(120.02339632,2.64555008)(120.27895188,2.32332785)(120.79006301,2.32332785)
\curveto(121.05672968,2.32332785)(121.33450747,2.38999452)(121.62339636,2.52332786)
\curveto(121.91228526,2.67888342)(122.26784082,3.07888343)(122.69006305,3.72332789)
\curveto(123.11228529,4.36777235)(123.47895196,5.23443904)(123.79006308,6.32332795)
\curveto(123.92339642,6.78999463)(124.13450753,7.02332797)(124.42339643,7.02332797)
\curveto(124.73450755,7.02332797)(124.89006311,6.87888352)(124.89006311,6.58999462)
\curveto(124.89006311,6.43443906)(124.80117422,6.11221683)(124.62339643,5.62332793)
\curveto(124.46784087,5.13443903)(124.23450754,4.56777235)(123.92339642,3.92332789)
\curveto(123.6122853,3.30110566)(123.16784084,2.74555009)(122.59006305,2.25666119)
\curveto(122.01228526,1.78999451)(121.37895191,1.55666117)(120.69006301,1.55666117)
\curveto(119.93450743,1.55666117)(119.32339631,1.80110562)(118.85672963,2.28999452)
\curveto(118.39006295,2.80110564)(118.15672961,3.4455501)(118.15672961,4.2233279)
\closepath
\moveto(122.02339637,22.189995)
\curveto(122.02339637,22.56777279)(122.17895193,22.92332835)(122.49006305,23.25666169)
\curveto(122.80117417,23.58999503)(123.16784084,23.7566617)(123.59006308,23.7566617)
\curveto(123.90117419,23.7566617)(124.16784087,23.6566617)(124.39006309,23.4566617)
\curveto(124.61228532,23.25666169)(124.72339644,22.98999502)(124.72339644,22.65666168)
\curveto(124.72339644,22.25666167)(124.55672977,21.88999499)(124.22339642,21.55666165)
\curveto(123.91228531,21.24555053)(123.55672974,21.08999497)(123.15672973,21.08999497)
\curveto(122.82339639,21.08999497)(122.54561861,21.18999497)(122.32339638,21.38999498)
\curveto(122.12339637,21.58999498)(122.02339637,21.85666166)(122.02339637,22.189995)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.17844258,5.45666126)
\curveto(149.17844258,6.41221684)(149.34510925,7.07888352)(149.67844259,7.45666131)
\curveto(150.03399815,7.8344391)(150.44510927,8.02332799)(150.91177595,8.02332799)
\curveto(151.26733152,8.02332799)(151.5451093,7.92332799)(151.74510931,7.72332798)
\curveto(151.94510931,7.52332798)(152.04510931,7.26777242)(152.04510931,6.9566613)
\curveto(152.04510931,6.60110574)(151.90066487,6.24555017)(151.61177597,5.88999461)
\curveto(151.3451093,5.53443904)(150.90066484,5.35666126)(150.2784426,5.35666126)
\lineto(150.21177594,5.35666126)
\curveto(150.25622038,4.46777235)(150.48955372,3.74555011)(150.91177595,3.18999454)
\curveto(151.35622041,2.6566612)(151.78955375,2.31221674)(152.21177598,2.15666118)
\curveto(152.65622044,2.02332785)(153.11177601,1.95666118)(153.57844268,1.95666118)
\curveto(154.51177604,1.95666118)(155.41177606,2.23443896)(156.27844275,2.78999453)
\curveto(157.16733166,3.36777232)(157.85622056,4.11221679)(158.34510946,5.02332792)
\curveto(158.74510947,5.77888349)(159.05622059,6.64555018)(159.27844282,7.62332798)
\curveto(159.50066505,8.60110578)(159.61177616,9.33443913)(159.61177616,9.82332804)
\curveto(159.61177616,11.66777252)(158.72288725,12.58999477)(156.94510943,12.58999477)
\lineto(155.97844274,12.58999477)
\curveto(155.51177606,12.58999477)(155.27844272,12.73443922)(155.27844272,13.02332811)
\curveto(155.27844272,13.42332812)(155.55622051,13.62332813)(156.11177608,13.62332813)
\curveto(156.15622052,13.62332813)(156.22288719,13.61221702)(156.31177608,13.58999479)
\lineto(156.51177609,13.58999479)
\lineto(156.87844276,13.58999479)
\curveto(157.87844279,13.58999479)(158.75622059,13.80110591)(159.51177616,14.22332814)
\curveto(160.28955396,14.64555037)(160.86733175,15.13443927)(161.24510953,15.68999484)
\curveto(161.64510954,16.26777263)(161.96733177,16.91221709)(162.21177622,17.62332822)
\curveto(162.45622067,18.33443935)(162.60066512,18.90110603)(162.64510957,19.32332826)
\curveto(162.71177624,19.76777272)(162.74510957,20.13443939)(162.74510957,20.42332829)
\curveto(162.74510957,21.35666165)(162.4784429,22.07888389)(161.94510955,22.58999501)
\curveto(161.43399843,23.12332835)(160.75622063,23.38999503)(159.91177617,23.38999503)
\curveto(158.33399835,23.38999503)(156.88955387,22.76777279)(155.57844273,21.52332832)
\curveto(154.28955381,20.30110606)(153.64510935,19.02332826)(153.64510935,17.68999489)
\curveto(153.64510935,16.84555043)(153.95622047,16.42332819)(154.57844271,16.42332819)
\curveto(155.00066494,16.42332819)(155.42288717,16.6233282)(155.8451094,17.02332821)
\curveto(156.28955386,17.42332822)(156.51177609,17.90110601)(156.51177609,18.45666158)
\curveto(156.51177609,18.6788838)(156.44510942,18.93443937)(156.31177608,19.22332826)
\curveto(156.20066497,19.51221716)(156.14510941,19.70110605)(156.14510941,19.78999494)
\curveto(156.14510941,20.01221717)(156.25622053,20.12332828)(156.47844275,20.12332828)
\curveto(156.63399831,20.12332828)(156.80066498,19.95666161)(156.97844276,19.62332827)
\curveto(157.17844277,19.28999493)(157.27844277,18.91221714)(157.27844277,18.48999491)
\curveto(157.27844277,17.73443934)(156.98955388,17.07888377)(156.41177608,16.5233282)
\curveto(155.83399829,15.96777263)(155.18955383,15.68999484)(154.4784427,15.68999484)
\curveto(153.92288714,15.68999484)(153.47844268,15.87888374)(153.14510934,16.25666152)
\curveto(152.811776,16.65666153)(152.64510933,17.16777266)(152.64510933,17.78999489)
\curveto(152.64510933,19.27888382)(153.38955379,20.71221719)(154.87844271,22.089995)
\curveto(156.36733164,23.46777281)(158.07844279,24.15666171)(160.01177617,24.15666171)
\curveto(161.34510954,24.15666171)(162.46733179,23.74555059)(163.37844292,22.92332835)
\curveto(164.31177627,22.12332833)(164.77844295,21.03443942)(164.77844295,19.6566616)
\curveto(164.77844295,18.32332824)(164.31177627,17.03443932)(163.37844292,15.78999485)
\curveto(162.44510956,14.56777259)(161.1117762,13.61221702)(159.37844282,12.92332811)
\curveto(160.15622062,12.56777255)(160.78955397,12.02332809)(161.27844287,11.28999474)
\curveto(161.76733177,10.55666139)(162.01177622,9.6899947)(162.01177622,8.68999467)
\curveto(162.01177622,6.68999463)(161.13399842,4.93443903)(159.37844282,3.42332788)
\curveto(157.64510945,1.93443896)(155.73399829,1.18999449)(153.64510935,1.18999449)
\curveto(152.31177599,1.18999449)(151.23399818,1.57888339)(150.41177594,2.35666119)
\curveto(149.5895537,3.15666121)(149.17844258,4.18999457)(149.17844258,5.45666126)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.92894161,3.74189458)
\lineto(133.56042292,15.61269447)
\curveto(133.35205576,16.10297015)(133.19884461,16.10297015)(133.10078947,16.10297015)
\curveto(133.07014724,16.10297015)(132.91693609,16.10297015)(132.58600001,15.86396076)
\lineto(129.6811166,13.66384865)
\curveto(129.28889606,13.35742635)(129.28889606,13.26549966)(129.28889606,13.17357297)
\curveto(129.28889606,13.02036182)(129.3746943,12.83650844)(129.59531836,12.83650844)
\curveto(129.77917174,12.83650844)(130.2939612,13.26549966)(130.63102573,13.50450905)
\curveto(130.80875067,13.66384865)(131.26838412,13.99478473)(131.60544865,14.24605102)
\lineto(137.61745417,1.02086456)
\curveto(137.83807823,0.53058888)(137.99128938,0.53058888)(138.260941,0.53058888)
\curveto(138.72057445,0.53058888)(138.81862959,0.71444226)(139.02699675,1.14343348)
\lineto(152.89567004,29.84294608)
\curveto(153.1040372,30.2719373)(153.1040372,30.38837777)(153.1040372,30.45579068)
\curveto(153.1040372,30.76221298)(152.85277092,31.06863528)(152.4911926,31.06863528)
\curveto(152.25218321,31.06863528)(152.03155915,30.91542413)(151.79254976,30.42514845)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(138.92894161,3.74189458)
\lineto(133.56042292,15.61269447)
\curveto(133.35205576,16.10297015)(133.19884461,16.10297015)(133.10078947,16.10297015)
\curveto(133.07014724,16.10297015)(132.91693609,16.10297015)(132.58600001,15.86396076)
\lineto(129.6811166,13.66384865)
\curveto(129.28889606,13.35742635)(129.28889606,13.26549966)(129.28889606,13.17357297)
\curveto(129.28889606,13.02036182)(129.3746943,12.83650844)(129.59531836,12.83650844)
\curveto(129.77917174,12.83650844)(130.2939612,13.26549966)(130.63102573,13.50450905)
\curveto(130.80875067,13.66384865)(131.26838412,13.99478473)(131.60544865,14.24605102)
\lineto(137.61745417,1.02086456)
\curveto(137.83807823,0.53058888)(137.99128938,0.53058888)(138.260941,0.53058888)
\curveto(138.72057445,0.53058888)(138.81862959,0.71444226)(139.02699675,1.14343348)
\lineto(152.89567004,29.84294608)
\curveto(153.1040372,30.2719373)(153.1040372,30.38837777)(153.1040372,30.45579068)
\curveto(153.1040372,30.76221298)(152.85277092,31.06863528)(152.4911926,31.06863528)
\curveto(152.25218321,31.06863528)(152.03155915,30.91542413)(151.79254976,30.42514845)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.16638219,185.54284895)
\curveto(216.16638219,185.74284896)(216.23304886,185.90951563)(216.36638219,186.04284896)
\curveto(216.52193775,186.19840452)(216.73304887,186.35396008)(216.99971554,186.50951564)
\curveto(217.26638221,186.6650712)(217.69971556,187.00951565)(218.29971557,187.542849)
\curveto(218.89971559,188.07618235)(219.55527116,188.74284903)(220.26638229,189.54284905)
\curveto(221.37749342,190.80951574)(222.38860456,192.18729355)(223.29971569,193.67618248)
\curveto(224.23304905,195.18729363)(224.97749351,196.62062699)(225.53304908,197.97618258)
\curveto(226.11082687,199.35396039)(226.57749355,200.57618265)(226.93304911,201.64284934)
\curveto(227.3108269,202.73173825)(227.62193802,203.74284939)(227.86638247,204.67618274)
\curveto(228.11082692,205.6095161)(228.25527137,206.13173833)(228.29971581,206.24284945)
\curveto(228.52193804,206.84284946)(228.92193805,207.14284947)(229.49971584,207.14284947)
\curveto(229.76638251,207.14284947)(229.97749363,207.06507169)(230.13304919,206.90951613)
\curveto(230.31082697,206.75396057)(230.39971586,206.56507168)(230.39971586,206.34284945)
\curveto(230.39971586,206.098405)(230.28860475,205.56507165)(230.06638252,204.74284941)
\curveto(229.86638252,203.92062717)(229.48860473,202.79840492)(228.93304916,201.37618266)
\curveto(228.37749359,199.95396041)(227.71082691,198.47618259)(226.93304911,196.94284922)
\curveto(226.15527132,195.40951585)(225.09971573,193.75396026)(223.76638237,191.97618244)
\curveto(222.45527123,190.19840462)(221.01082675,188.59840458)(219.43304893,187.17618232)
\lineto(220.39971562,187.17618232)
\curveto(220.66638229,187.17618232)(220.91082675,187.16507121)(221.13304897,187.14284899)
\curveto(221.3552712,187.14284899)(221.57749343,187.10951566)(221.79971566,187.04284899)
\curveto(222.04416011,186.99840454)(222.233049,186.96507121)(222.36638234,186.94284898)
\curveto(222.49971567,186.92062676)(222.69971568,186.85396009)(222.96638235,186.74284898)
\curveto(223.25527125,186.65396009)(223.44416014,186.58729342)(223.53304903,186.54284897)
\curveto(223.62193792,186.52062675)(223.84416015,186.43173786)(224.19971571,186.2761823)
\curveto(224.5774935,186.14284897)(224.82193795,186.05396007)(224.93304906,186.00951563)
\curveto(225.04416018,186.47618231)(225.46638241,188.18729346)(226.19971576,191.14284909)
\curveto(226.42193799,192.16507133)(226.77749355,192.75396024)(227.26638245,192.90951579)
\curveto(227.39971579,192.95396024)(227.53304913,192.97618246)(227.66638246,192.97618246)
\curveto(227.91082691,192.97618246)(228.12193803,192.88729357)(228.29971581,192.70951579)
\curveto(228.47749359,192.55396023)(228.56638248,192.34284911)(228.56638248,192.07618244)
\curveto(228.56638248,191.78729355)(228.03304914,189.5984046)(226.96638245,185.50951562)
\curveto(227.01082689,185.50951562)(227.08860467,185.49840451)(227.19971579,185.47618228)
\lineto(227.46638246,185.47618228)
\curveto(227.95527136,185.47618228)(228.47749359,185.54284895)(229.03304916,185.67618229)
\curveto(229.58860473,185.83173785)(229.89971585,185.90951563)(229.96638252,185.90951563)
\curveto(230.09971585,185.90951563)(230.21082697,185.85396007)(230.29971586,185.74284896)
\curveto(230.41082697,185.63173784)(230.46638253,185.52062673)(230.46638253,185.40951561)
\curveto(230.46638253,185.14284894)(230.08860474,184.92062671)(229.33304917,184.74284893)
\curveto(228.59971582,184.54284893)(227.95527136,184.44284892)(227.39971579,184.44284892)
\curveto(227.08860467,184.44284892)(226.85527133,184.45396004)(226.69971577,184.47618226)
\curveto(225.85527131,181.0984044)(225.41082685,179.36507102)(225.36638241,179.27618213)
\curveto(225.14416018,178.74284879)(224.76638239,178.47618211)(224.23304905,178.47618211)
\curveto(223.96638237,178.47618211)(223.74416015,178.56507101)(223.56638236,178.74284879)
\curveto(223.38860458,178.89840435)(223.29971569,179.10951546)(223.29971569,179.37618214)
\curveto(223.29971569,179.50951547)(223.36638236,179.8317377)(223.4997157,180.34284883)
\curveto(223.63304903,180.85395995)(223.81082681,181.57618219)(224.03304904,182.50951554)
\curveto(224.27749349,183.42062668)(224.48860461,184.25396003)(224.66638239,185.0095156)
\curveto(224.31082683,185.12062672)(223.91082682,185.26507117)(223.46638236,185.44284895)
\curveto(223.02193791,185.62062673)(222.68860457,185.74284896)(222.46638234,185.80951562)
\curveto(222.24416011,185.89840451)(221.93304899,185.97618229)(221.53304898,186.04284896)
\curveto(221.1552712,186.10951563)(220.73304896,186.14284897)(220.26638229,186.14284897)
\lineto(219.63304894,186.14284897)
\curveto(219.45527115,186.14284897)(219.27749337,186.13173785)(219.09971559,186.10951563)
\curveto(218.94416003,186.08729341)(218.81082669,186.06507119)(218.69971558,186.04284896)
\curveto(218.61082669,186.04284896)(218.49971558,186.02062674)(218.36638224,185.97618229)
\curveto(218.25527113,185.95396007)(218.17749335,185.93173785)(218.1330489,185.90951563)
\curveto(218.08860446,185.90951563)(218.01082668,185.87618229)(217.89971556,185.80951562)
\curveto(217.81082667,185.74284896)(217.74416,185.69840451)(217.69971556,185.67618229)
\curveto(217.67749333,185.65396006)(217.61082667,185.59840451)(217.49971555,185.50951562)
\curveto(217.38860444,185.42062673)(217.31082666,185.36507117)(217.26638221,185.34284895)
\curveto(216.99971554,185.14284894)(216.77749331,185.04284894)(216.59971553,185.04284894)
\curveto(216.31082663,185.04284894)(216.16638219,185.20951561)(216.16638219,185.54284895)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(186.5985006,151.03332298)
\curveto(186.5985006,153.58887859)(187.29850062,156.06665643)(188.69850065,158.46665649)
\curveto(190.09850068,160.86665655)(191.87627851,162.7777677)(194.03183411,164.19998996)
\curveto(196.20961194,165.64443444)(198.39850088,166.36665668)(200.59850094,166.36665668)
\curveto(202.88738988,166.36665668)(204.55405659,165.42221221)(205.59850106,163.53332328)
\curveto(207.15405665,165.3111011)(207.97627889,166.22221223)(208.06516778,166.26665668)
\curveto(208.13183445,166.31110112)(208.20961223,166.33332334)(208.29850112,166.33332334)
\curveto(208.52072335,166.33332334)(208.63183446,166.19999001)(208.63183446,165.93332333)
\curveto(208.63183446,165.84443444)(207.94294556,163.04443438)(206.56516775,157.53332313)
\curveto(206.45405663,157.06665645)(206.25405663,156.83332312)(205.96516773,156.83332312)
\curveto(205.63183439,156.83332312)(205.46516772,156.99998979)(205.46516772,157.33332313)
\curveto(205.46516772,157.35554535)(205.48738994,157.55554536)(205.53183439,157.93332314)
\curveto(205.57627883,158.33332315)(205.59850106,158.75554538)(205.59850106,159.19998984)
\curveto(205.59850106,160.91110099)(205.19850105,162.35554547)(204.39850103,163.53332328)
\curveto(203.62072323,164.73332331)(202.44294543,165.33332332)(200.86516761,165.33332332)
\curveto(199.26516757,165.33332332)(197.70961198,164.81110109)(196.19850083,163.76665662)
\curveto(194.68738968,162.72221215)(193.44294521,161.42221211)(192.46516741,159.86665652)
\curveto(191.59850072,158.46665649)(190.88738959,156.78887867)(190.33183402,154.83332307)
\curveto(189.79850068,152.87776747)(189.531834,151.17776742)(189.531834,149.73332295)
\curveto(189.531834,147.46665622)(190.1096118,145.79998952)(191.26516738,144.73332283)
\curveto(192.42072296,143.68887836)(193.73183411,143.16665612)(195.19850081,143.16665612)
\curveto(196.93183418,143.16665612)(198.59850089,143.82221169)(200.19850093,145.13332283)
\curveto(201.79850097,146.4666562)(202.95405655,148.18887846)(203.66516768,150.29998963)
\curveto(203.6873899,150.34443407)(203.70961212,150.42221185)(203.73183435,150.53332296)
\curveto(203.75405657,150.64443408)(203.77627879,150.72221186)(203.79850101,150.7666563)
\curveto(203.82072324,150.83332297)(203.85405657,150.89998964)(203.89850102,150.96665631)
\curveto(203.96516768,151.0555452)(204.03183435,151.12221187)(204.09850102,151.16665631)
\curveto(204.23183436,151.2555452)(204.38738992,151.26665632)(204.5651677,151.19998965)
\curveto(204.74294548,151.13332298)(204.83183437,151.01110075)(204.83183437,150.83332297)
\curveto(204.83183437,150.49998963)(204.68738992,149.99998962)(204.39850103,149.33332294)
\curveto(204.13183436,148.66665625)(203.70961212,147.92221179)(203.13183433,147.09998955)
\curveto(202.55405654,146.27776731)(201.87627875,145.4888784)(201.09850095,144.73332283)
\curveto(200.34294538,143.99998947)(199.39850091,143.37776724)(198.26516755,142.86665611)
\curveto(197.15405641,142.37776721)(195.98738972,142.13332276)(194.76516746,142.13332276)
\curveto(192.34294518,142.13332276)(190.37627847,142.96665612)(188.86516732,144.63332282)
\curveto(187.35405617,146.32221175)(186.5985006,148.45554514)(186.5985006,151.03332298)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(207.71617564,154.49175803)
\curveto(207.71617564,154.70509136)(207.89617564,154.82509135)(208.25617562,154.85175802)
\curveto(208.61617561,154.86509135)(208.85617561,154.93842468)(208.9761756,155.07175801)
\curveto(209.04284227,155.16509134)(209.14284226,155.431758)(209.27617559,155.87175799)
\lineto(211.45617553,164.67175773)
\curveto(211.56284219,165.07175771)(211.61617552,165.34509104)(211.61617552,165.4917577)
\curveto(211.61617552,165.69175769)(211.49617553,165.80509102)(211.25617553,165.83175769)
\curveto(211.02950887,165.87175769)(210.79617555,165.89842435)(210.55617556,165.91175769)
\curveto(210.31617556,165.92509102)(210.19617557,166.01175768)(210.19617557,166.17175768)
\curveto(210.19617557,166.34509101)(210.30284223,166.45842434)(210.51617556,166.51175767)
\curveto(210.72950888,166.565091)(211.20950887,166.61175767)(211.95617551,166.65175767)
\curveto(212.07617551,166.71842433)(212.2561755,166.75175766)(212.4961755,166.75175766)
\lineto(212.65617549,166.75175766)
\curveto(212.86950882,166.75175766)(213.01617548,166.73175766)(213.09617548,166.69175766)
\curveto(213.18950881,166.665091)(213.23617547,166.59175767)(213.23617547,166.47175767)
\curveto(213.23617547,166.44509101)(213.19617548,166.27175768)(213.11617548,165.95175769)
\curveto(213.84950879,166.63175767)(214.54950877,166.97175766)(215.21617542,166.97175766)
\curveto(215.94950873,166.97175766)(216.53617538,166.67842433)(216.97617536,166.09175768)
\curveto(217.42950868,165.50509103)(217.65617534,164.75842439)(217.65617534,163.85175775)
\curveto(217.65617534,162.37175779)(217.16950869,161.00509117)(216.19617539,159.75175787)
\curveto(215.22284208,158.49842458)(214.17617545,157.87175793)(213.05617548,157.87175793)
\curveto(212.36284217,157.87175793)(211.79617552,158.24509125)(211.35617553,158.9917579)
\curveto(211.3028422,158.7517579)(211.19617554,158.32509125)(211.03617554,157.71175793)
\curveto(210.87617555,157.08509129)(210.73617555,156.5250913)(210.61617555,156.03175798)
\curveto(210.49617556,155.53842467)(210.43617556,155.25842467)(210.43617556,155.19175801)
\curveto(210.43617556,154.96509135)(210.65617555,154.85175802)(211.09617554,154.85175802)
\curveto(211.54950886,154.83842469)(211.80284218,154.78509136)(211.85617552,154.69175802)
\curveto(211.88284218,154.63842469)(211.89617551,154.59842469)(211.89617551,154.57175803)
\curveto(211.89617551,154.49175803)(211.85617552,154.4184247)(211.77617552,154.35175804)
\curveto(211.69617552,154.27175804)(211.59617552,154.23175804)(211.47617553,154.23175804)
\curveto(211.40950886,154.23175804)(211.18950887,154.23842471)(210.81617555,154.25175804)
\curveto(210.44284223,154.26509137)(210.03617557,154.27175804)(209.59617558,154.27175804)
\lineto(208.71617561,154.27175804)
\curveto(208.40950895,154.2584247)(208.22284229,154.25175804)(208.15617563,154.25175804)
\curveto(207.9828423,154.25175804)(207.8628423,154.27175804)(207.79617564,154.31175804)
\curveto(207.74284231,154.3384247)(207.71617564,154.3984247)(207.71617564,154.49175803)
\closepath
\moveto(211.69617552,160.19175786)
\curveto(211.69617552,160.01842453)(211.72950885,159.8050912)(211.79617552,159.55175788)
\curveto(211.86284218,159.29842455)(212.00950884,159.03842456)(212.2361755,158.7717579)
\curveto(212.46284216,158.50509124)(212.73617549,158.37175791)(213.05617548,158.37175791)
\curveto(213.5495088,158.37175791)(214.00950878,158.63175791)(214.43617544,159.15175789)
\curveto(214.86284209,159.68509121)(215.19617542,160.31842452)(215.43617541,161.05175783)
\curveto(215.68950873,161.78509115)(215.88284206,162.48509112)(216.01617539,163.15175777)
\curveto(216.16284205,163.81842442)(216.23617538,164.34509107)(216.23617538,164.73175772)
\curveto(216.23617538,165.27842437)(216.13617539,165.70509103)(215.93617539,166.01175768)
\curveto(215.74950873,166.31842434)(215.48950874,166.47175767)(215.15617542,166.47175767)
\curveto(214.44950877,166.47175767)(213.72284213,165.93175769)(212.97617548,164.85175772)
\curveto(212.84284215,164.63842439)(212.72950882,164.3584244)(212.63617549,164.01175774)
\curveto(212.60950883,163.95842441)(212.32284217,162.83842445)(211.77617552,160.65175785)
\curveto(211.72284219,160.38509119)(211.69617552,160.23175786)(211.69617552,160.19175786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(219.87921759,145.16665617)
\curveto(219.87921759,145.81110063)(220.39032871,147.62221178)(221.41255096,150.59998963)
\curveto(222.43477321,153.57776748)(222.94588433,155.16665641)(222.94588433,155.36665641)
\curveto(222.94588433,155.58887864)(222.80143988,155.72221198)(222.51255099,155.76665642)
\curveto(222.22366209,155.83332309)(221.89032875,155.86665643)(221.51255096,155.86665643)
\curveto(221.13477318,155.86665643)(220.90143984,155.89998976)(220.81255095,155.96665643)
\curveto(220.59032872,156.12221199)(220.5681065,156.34443422)(220.74588428,156.63332311)
\curveto(220.83477317,156.74443422)(220.97921762,156.822212)(221.17921762,156.86665645)
\curveto(221.40143985,156.9111009)(221.73477319,156.94443423)(222.17921765,156.96665645)
\curveto(222.64588432,157.0111009)(223.03477322,157.05554534)(223.34588434,157.09998979)
\curveto(223.45699545,157.12221201)(223.54588435,157.14443423)(223.61255101,157.16665646)
\curveto(223.7014399,157.18887868)(223.76810657,157.19998979)(223.81255102,157.19998979)
\curveto(223.85699546,157.22221201)(223.95699547,157.23332313)(224.11255103,157.23332313)
\curveto(224.26810659,157.25554535)(224.50143992,157.26665646)(224.81255104,157.26665646)
\lineto(224.94588438,157.26665646)
\curveto(225.4569955,157.26665646)(225.71255106,157.12221201)(225.71255106,156.83332312)
\curveto(225.71255106,156.78887867)(225.57921773,156.19998977)(225.31255105,155.06665641)
\curveto(225.22366216,154.71110084)(225.14588438,154.46665639)(225.07921772,154.33332306)
\curveto(225.03477327,154.19998972)(225.00143994,154.12221194)(224.97921771,154.09998972)
\curveto(224.95699549,154.09998972)(224.90143993,154.01110083)(224.81255104,153.83332304)
\curveto(224.72366215,153.65554526)(224.61255104,153.36665637)(224.4792177,152.96665636)
\curveto(224.05699547,151.69998966)(223.55699546,150.21110073)(222.97921767,148.49998958)
\curveto(222.15699542,146.05554508)(221.7458843,144.63332282)(221.7458843,144.23332281)
\curveto(221.7458843,143.58887835)(222.00143986,143.26665612)(222.51255099,143.26665612)
\curveto(222.77921766,143.26665612)(223.05699544,143.33332279)(223.34588434,143.46665613)
\curveto(223.63477324,143.62221169)(223.9903288,144.0222117)(224.41255103,144.66665616)
\curveto(224.83477327,145.31110062)(225.20143994,146.1777673)(225.51255106,147.26665622)
\curveto(225.6458844,147.7333229)(225.85699551,147.96665624)(226.14588441,147.96665624)
\curveto(226.45699553,147.96665624)(226.61255109,147.82221179)(226.61255109,147.53332289)
\curveto(226.61255109,147.37776733)(226.52366219,147.0555451)(226.34588441,146.5666562)
\curveto(226.19032885,146.0777673)(225.95699551,145.51110062)(225.6458844,144.86665616)
\curveto(225.33477328,144.24443392)(224.89032882,143.68887836)(224.31255103,143.19998945)
\curveto(223.73477324,142.73332278)(223.10143989,142.49998944)(222.41255098,142.49998944)
\curveto(221.65699541,142.49998944)(221.04588429,142.74443389)(220.57921761,143.23332279)
\curveto(220.11255093,143.74443391)(219.87921759,144.38887837)(219.87921759,145.16665617)
\closepath
\moveto(223.74588435,163.13332327)
\curveto(223.74588435,163.51110105)(223.90143991,163.86665662)(224.21255103,164.19998996)
\curveto(224.52366215,164.5333233)(224.89032882,164.69998997)(225.31255105,164.69998997)
\curveto(225.62366217,164.69998997)(225.89032885,164.59998997)(226.11255107,164.39998996)
\curveto(226.3347733,164.19998996)(226.44588442,163.93332329)(226.44588442,163.59998995)
\curveto(226.44588442,163.19998994)(226.27921774,162.83332326)(225.9458844,162.49998992)
\curveto(225.63477328,162.1888788)(225.27921772,162.03332324)(224.87921771,162.03332324)
\curveto(224.54588437,162.03332324)(224.26810659,162.13332324)(224.04588436,162.33332325)
\curveto(223.84588435,162.53332325)(223.74588435,162.79998993)(223.74588435,163.13332327)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.90093056,146.39998953)
\curveto(250.90093056,147.35554511)(251.06759723,148.02221179)(251.40093057,148.39998958)
\curveto(251.75648613,148.77776737)(252.16759725,148.96665626)(252.63426393,148.96665626)
\curveto(252.9898195,148.96665626)(253.26759728,148.86665626)(253.46759729,148.66665625)
\curveto(253.66759729,148.46665625)(253.76759729,148.21110069)(253.76759729,147.89998957)
\curveto(253.76759729,147.544434)(253.62315284,147.18887844)(253.33426395,146.83332288)
\curveto(253.06759728,146.47776731)(252.62315282,146.29998953)(252.00093058,146.29998953)
\lineto(251.93426391,146.29998953)
\curveto(251.97870836,145.41110062)(252.2120417,144.68887838)(252.63426393,144.13332281)
\curveto(253.07870839,143.59998946)(253.51204173,143.25554501)(253.93426396,143.09998945)
\curveto(254.37870842,142.96665612)(254.83426398,142.89998945)(255.30093066,142.89998945)
\curveto(256.23426402,142.89998945)(257.13426404,143.17776723)(258.00093073,143.7333228)
\curveto(258.88981964,144.31110059)(259.57870854,145.05554506)(260.06759744,145.96665619)
\curveto(260.46759745,146.72221176)(260.77870857,147.58887845)(261.0009308,148.56665625)
\curveto(261.22315303,149.54443405)(261.33426414,150.2777674)(261.33426414,150.7666563)
\curveto(261.33426414,152.61110079)(260.44537523,153.53332304)(258.66759741,153.53332304)
\lineto(257.70093072,153.53332304)
\curveto(257.23426404,153.53332304)(257.0009307,153.67776748)(257.0009307,153.96665638)
\curveto(257.0009307,154.36665639)(257.27870849,154.56665639)(257.83426406,154.56665639)
\curveto(257.8787085,154.56665639)(257.94537517,154.55554528)(258.03426406,154.53332306)
\lineto(258.23426407,154.53332306)
\lineto(258.60093074,154.53332306)
\curveto(259.60093077,154.53332306)(260.47870856,154.74443418)(261.23426414,155.16665641)
\curveto(262.01204193,155.58887864)(262.58981973,156.07776754)(262.96759751,156.63332311)
\curveto(263.36759752,157.2111009)(263.68981975,157.85554536)(263.9342642,158.56665649)
\curveto(264.17870865,159.27776762)(264.3231531,159.8444343)(264.36759755,160.26665653)
\curveto(264.43426422,160.71110099)(264.46759755,161.07776766)(264.46759755,161.36665656)
\curveto(264.46759755,162.29998991)(264.20093088,163.02221215)(263.66759753,163.53332328)
\curveto(263.15648641,164.06665662)(262.47870861,164.3333233)(261.63426415,164.3333233)
\curveto(260.05648633,164.3333233)(258.61204185,163.71110106)(257.30093071,162.46665658)
\curveto(256.01204179,161.24443433)(255.36759733,159.96665652)(255.36759733,158.63332316)
\curveto(255.36759733,157.78887869)(255.67870845,157.36665646)(256.30093069,157.36665646)
\curveto(256.72315292,157.36665646)(257.14537515,157.56665647)(257.56759738,157.96665648)
\curveto(258.01204184,158.36665649)(258.23426407,158.84443428)(258.23426407,159.39998984)
\curveto(258.23426407,159.62221207)(258.1675974,159.87776763)(258.03426406,160.16665653)
\curveto(257.92315295,160.45554543)(257.86759739,160.64443432)(257.86759739,160.73332321)
\curveto(257.86759739,160.95554544)(257.9787085,161.06665655)(258.20093073,161.06665655)
\curveto(258.35648629,161.06665655)(258.52315296,160.89998988)(258.70093074,160.56665654)
\curveto(258.90093075,160.2333232)(259.00093075,159.85554541)(259.00093075,159.43332318)
\curveto(259.00093075,158.6777676)(258.71204186,158.02221203)(258.13426406,157.46665646)
\curveto(257.55648627,156.9111009)(256.91204181,156.63332311)(256.20093068,156.63332311)
\curveto(255.64537512,156.63332311)(255.20093066,156.822212)(254.86759732,157.19998979)
\curveto(254.53426398,157.5999898)(254.36759731,158.11110092)(254.36759731,158.73332316)
\curveto(254.36759731,160.22221209)(255.11204177,161.65554545)(256.60093069,163.03332326)
\curveto(258.08981962,164.41110108)(259.80093077,165.09998998)(261.73426415,165.09998998)
\curveto(263.06759752,165.09998998)(264.18981976,164.68887886)(265.1009309,163.86665662)
\curveto(266.03426425,163.0666566)(266.50093093,161.97776768)(266.50093093,160.59998987)
\curveto(266.50093093,159.26665651)(266.03426425,157.97776759)(265.1009309,156.73332311)
\curveto(264.16759754,155.51110086)(262.83426418,154.55554528)(261.1009308,153.86665638)
\curveto(261.8787086,153.51110081)(262.51204195,152.96665636)(263.00093085,152.23332301)
\curveto(263.48981975,151.49998965)(263.7342642,150.63332297)(263.7342642,149.63332294)
\curveto(263.7342642,147.63332289)(262.8564864,145.8777673)(261.1009308,144.36665615)
\curveto(259.36759743,142.87776722)(257.45648627,142.13332276)(255.36759733,142.13332276)
\curveto(254.03426397,142.13332276)(252.95648616,142.52221166)(252.13426392,143.29998946)
\curveto(251.31204168,144.09998948)(250.90093056,145.13332283)(250.90093056,146.39998953)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.18515048,linecolor=curcolor]
{
\newpath
\moveto(253.49513386,171.42331937)
\lineto(268.29296693,171.42331937)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(240.10752139,144.68801462)
\lineto(234.7390028,156.5588143)
\curveto(234.53063564,157.04908997)(234.37742449,157.04908997)(234.27936936,157.04908997)
\curveto(234.24872713,157.04908997)(234.09551598,157.04908997)(233.76457991,156.81008058)
\lineto(230.85969656,154.60996851)
\curveto(230.46747602,154.30354621)(230.46747602,154.21161952)(230.46747602,154.11969284)
\curveto(230.46747602,153.96648169)(230.55327426,153.78262831)(230.77389831,153.78262831)
\curveto(230.95775169,153.78262831)(231.47254114,154.21161952)(231.80960567,154.45062891)
\curveto(231.9873306,154.60996851)(232.44696404,154.94090458)(232.78402856,155.19217087)
\lineto(238.79603398,141.96698465)
\curveto(239.01665803,141.47670898)(239.16986917,141.47670898)(239.43952079,141.47670898)
\curveto(239.89915423,141.47670898)(239.99720937,141.66056235)(240.20557653,142.08955357)
\lineto(254.07424956,170.78906564)
\curveto(254.28261672,171.21805685)(254.28261672,171.33449732)(254.28261672,171.40191023)
\curveto(254.28261672,171.70833252)(254.03135044,172.01475482)(253.66977213,172.01475482)
\curveto(253.43076275,172.01475482)(253.21013869,171.86154367)(252.9711293,171.371268)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(240.10752139,144.68801462)
\lineto(234.7390028,156.5588143)
\curveto(234.53063564,157.04908997)(234.37742449,157.04908997)(234.27936936,157.04908997)
\curveto(234.24872713,157.04908997)(234.09551598,157.04908997)(233.76457991,156.81008058)
\lineto(230.85969656,154.60996851)
\curveto(230.46747602,154.30354621)(230.46747602,154.21161952)(230.46747602,154.11969284)
\curveto(230.46747602,153.96648169)(230.55327426,153.78262831)(230.77389831,153.78262831)
\curveto(230.95775169,153.78262831)(231.47254114,154.21161952)(231.80960567,154.45062891)
\curveto(231.9873306,154.60996851)(232.44696404,154.94090458)(232.78402856,155.19217087)
\lineto(238.79603398,141.96698465)
\curveto(239.01665803,141.47670898)(239.16986917,141.47670898)(239.43952079,141.47670898)
\curveto(239.89915423,141.47670898)(239.99720937,141.66056235)(240.20557653,142.08955357)
\lineto(254.07424956,170.78906564)
\curveto(254.28261672,171.21805685)(254.28261672,171.33449732)(254.28261672,171.40191023)
\curveto(254.28261672,171.70833252)(254.03135044,172.01475482)(253.66977213,172.01475482)
\curveto(253.43076275,172.01475482)(253.21013869,171.86154367)(252.9711293,171.371268)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.16548822,linecolor=curcolor]
{
\newpath
\moveto(186.61199055,175.42334457)
\lineto(268.29296693,175.42334457)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.16548822,linecolor=curcolor]
{
\newpath
\moveto(516.03903349,150.42077877)
\lineto(597.72000609,150.42077877)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.18515048,linecolor=curcolor]
{
\newpath
\moveto(583.25874372,146.47215515)
\lineto(598.05657679,146.47215515)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(547.11945314,159.51354669)
\curveto(547.11945314,160.98021339)(547.69723093,162.39132454)(548.85278651,163.74688012)
\curveto(550.0083421,165.10243571)(551.51945324,166.18021352)(553.38611996,166.98021354)
\curveto(553.34167551,167.02465798)(553.20834217,167.12465798)(552.98611995,167.28021354)
\curveto(552.78611994,167.45799132)(552.64167549,167.58021355)(552.5527866,167.64688022)
\curveto(552.48611993,167.71354689)(552.3527866,167.83576911)(552.15278659,168.01354689)
\curveto(551.97500881,168.2135469)(551.84167547,168.36910246)(551.75278658,168.48021357)
\lineto(551.41945324,168.98021358)
\curveto(551.2861199,169.20243581)(551.1861199,169.41354693)(551.11945323,169.61354693)
\curveto(551.07500879,169.81354694)(551.01945323,170.04688028)(550.95278656,170.31354695)
\curveto(550.90834212,170.58021362)(550.8861199,170.85799141)(550.8861199,171.1468803)
\curveto(550.8861199,172.83576923)(551.59723102,174.38021371)(553.01945328,175.78021375)
\curveto(554.44167554,177.202436)(556.0638978,177.91354713)(557.88612006,177.91354713)
\curveto(559.15278676,177.91354713)(560.20834234,177.54688046)(561.05278681,176.8135471)
\curveto(561.91945349,176.08021375)(562.35278684,175.13576929)(562.35278684,173.9802137)
\curveto(562.35278684,172.75799145)(561.87500905,171.59132476)(560.91945347,170.48021362)
\curveto(559.98612011,169.3913247)(558.71945342,168.46910246)(557.11945338,167.71354689)
\curveto(557.20834227,167.62465799)(557.44167561,167.42465799)(557.8194534,167.11354687)
\curveto(558.2194534,166.80243575)(558.48612008,166.58021353)(558.61945341,166.44688019)
\curveto(558.75278675,166.33576908)(558.95278676,166.11354685)(559.21945343,165.78021351)
\curveto(559.50834232,165.46910239)(559.70834233,165.18021349)(559.81945344,164.91354682)
\curveto(559.93056456,164.66910237)(560.04167567,164.34688014)(560.15278678,163.94688013)
\curveto(560.2638979,163.54688012)(560.31945346,163.12465789)(560.31945346,162.68021343)
\curveto(560.31945346,160.74688005)(559.49723121,158.98021334)(557.85278673,157.3802133)
\curveto(556.23056447,155.78021327)(554.37500887,154.98021325)(552.28611993,154.98021325)
\curveto(550.797231,154.98021325)(549.56389764,155.39132437)(548.58611984,156.21354661)
\curveto(547.60834204,157.05799107)(547.11945314,158.1579911)(547.11945314,159.51354669)
\closepath
\moveto(548.78611984,159.44688002)
\curveto(548.78611984,158.38021333)(549.11945319,157.52465775)(549.78611987,156.88021329)
\curveto(550.45278655,156.23576883)(551.31945324,155.9135466)(552.38611993,155.9135466)
\curveto(553.89723108,155.9135466)(555.26389778,156.46910217)(556.48612003,157.58021331)
\curveto(557.7305645,158.69132445)(558.35278674,159.92465781)(558.35278674,161.2802134)
\curveto(558.35278674,161.54688007)(558.33056452,161.78021341)(558.28612007,161.98021341)
\curveto(558.26389785,162.20243564)(558.18612007,162.41354676)(558.05278673,162.61354676)
\curveto(557.94167562,162.83576899)(557.83056451,163.01354677)(557.71945339,163.14688011)
\curveto(557.6305645,163.30243567)(557.4305645,163.51354679)(557.11945338,163.78021346)
\curveto(556.83056448,164.06910235)(556.57500892,164.30243569)(556.35278669,164.48021347)
\curveto(556.15278669,164.65799126)(555.80834224,164.94688015)(555.31945333,165.34688016)
\curveto(554.83056443,165.74688017)(554.4083422,166.10243574)(554.05278664,166.41354685)
\curveto(552.54167549,165.6802135)(551.2861199,164.66910237)(550.28611988,163.38021345)
\curveto(549.28611986,162.11354675)(548.78611984,160.80243561)(548.78611984,159.44688002)
\closepath
\moveto(552.71945327,172.64688034)
\curveto(552.71945327,172.42465811)(552.73056438,172.22465811)(552.75278661,172.04688032)
\curveto(552.77500883,171.89132476)(552.8416755,171.72465809)(552.95278661,171.54688031)
\curveto(553.06389773,171.36910253)(553.16389773,171.21354697)(553.25278662,171.08021363)
\curveto(553.34167551,170.96910252)(553.50834218,170.79132474)(553.75278663,170.54688029)
\curveto(554.0194533,170.32465806)(554.24167553,170.13576917)(554.41945331,169.98021361)
\curveto(554.5972311,169.82465805)(554.8972311,169.56910249)(555.31945333,169.21354692)
\curveto(555.76389779,168.85799136)(556.14167558,168.54688024)(556.4527867,168.28021357)
\curveto(557.65278672,168.85799136)(558.68612008,169.6802136)(559.55278677,170.74688029)
\curveto(560.41945346,171.83576921)(560.8527868,172.94688035)(560.8527868,174.08021371)
\curveto(560.8527868,174.96910262)(560.56389791,175.69132486)(559.98612011,176.24688042)
\curveto(559.43056454,176.80243599)(558.69723119,177.08021378)(557.78612006,177.08021378)
\curveto(556.49723114,177.08021378)(555.33056445,176.6135471)(554.28611998,175.68021374)
\curveto(553.24167551,174.76910261)(552.71945327,173.75799148)(552.71945327,172.64688034)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(515.81823818,126.08493909)
\curveto(515.81823818,128.64049471)(516.51823819,131.11827254)(517.91823823,133.5182726)
\curveto(519.31823826,135.91827266)(521.09601608,137.82938382)(523.25157169,139.25160607)
\curveto(525.42934952,140.69605055)(527.61823846,141.41827279)(529.81823851,141.41827279)
\curveto(532.10712746,141.41827279)(533.77379416,140.47382832)(534.81823863,138.58493939)
\curveto(536.37379423,140.36271721)(537.19601647,141.27382834)(537.28490536,141.31827279)
\curveto(537.35157203,141.36271723)(537.42934981,141.38493946)(537.5182387,141.38493946)
\curveto(537.74046093,141.38493946)(537.85157204,141.25160612)(537.85157204,140.98493945)
\curveto(537.85157204,140.89605056)(537.16268313,138.09605049)(535.78490532,132.58493925)
\curveto(535.67379421,132.11827257)(535.4737942,131.88493923)(535.18490531,131.88493923)
\curveto(534.85157197,131.88493923)(534.6849053,132.0516059)(534.6849053,132.38493924)
\curveto(534.6849053,132.40716146)(534.70712752,132.60716147)(534.75157197,132.98493926)
\curveto(534.79601641,133.38493926)(534.81823863,133.8071615)(534.81823863,134.25160595)
\curveto(534.81823863,135.9627171)(534.41823862,137.40716158)(533.6182386,138.58493939)
\curveto(532.84046081,139.78493942)(531.662683,140.38493943)(530.08490519,140.38493943)
\curveto(528.48490515,140.38493943)(526.92934955,139.8627172)(525.41823841,138.81827273)
\curveto(523.90712726,137.77382826)(522.66268279,136.47382823)(521.68490498,134.91827263)
\curveto(520.8182383,133.5182726)(520.10712717,131.84049478)(519.5515716,129.88493918)
\curveto(519.01823825,127.92938358)(518.75157158,126.22938354)(518.75157158,124.78493906)
\curveto(518.75157158,122.51827234)(519.32934937,120.85160563)(520.48490496,119.78493894)
\curveto(521.64046054,118.74049447)(522.95157168,118.21827223)(524.41823838,118.21827223)
\curveto(526.15157176,118.21827223)(527.81823847,118.87382781)(529.4182385,120.18493895)
\curveto(531.01823854,121.51827231)(532.17379413,123.24049458)(532.88490525,125.35160574)
\curveto(532.90712748,125.39605018)(532.9293497,125.47382796)(532.95157192,125.58493908)
\curveto(532.97379414,125.69605019)(532.99601637,125.77382797)(533.01823859,125.81827242)
\curveto(533.04046081,125.88493908)(533.07379415,125.95160575)(533.11823859,126.01827242)
\curveto(533.18490526,126.10716131)(533.25157193,126.17382798)(533.3182386,126.21827243)
\curveto(533.45157193,126.30716132)(533.60712749,126.31827243)(533.78490528,126.25160576)
\curveto(533.96268306,126.18493909)(534.05157195,126.06271687)(534.05157195,125.88493908)
\curveto(534.05157195,125.55160574)(533.9071275,125.05160573)(533.6182386,124.38493905)
\curveto(533.35157193,123.71827237)(532.9293497,122.9738279)(532.35157191,122.15160566)
\curveto(531.77379412,121.32938342)(531.09601632,120.54049451)(530.31823853,119.78493894)
\curveto(529.56268295,119.05160559)(528.61823848,118.42938335)(527.48490512,117.91827223)
\curveto(526.37379399,117.42938333)(525.20712729,117.18493888)(523.98490504,117.18493888)
\curveto(521.56268276,117.18493888)(519.59601605,118.01827223)(518.0849049,119.68493894)
\curveto(516.57379375,121.37382787)(515.81823818,123.50716125)(515.81823818,126.08493909)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(536.93591322,129.54337414)
\curveto(536.93591322,129.75670747)(537.11591321,129.87670747)(537.4759132,129.90337413)
\curveto(537.83591319,129.91670747)(538.07591318,129.9900408)(538.19591318,130.12337413)
\curveto(538.26257984,130.21670746)(538.36257984,130.48337412)(538.49591317,130.9233741)
\lineto(540.6759131,139.72337384)
\curveto(540.78257977,140.12337383)(540.8359131,140.39670715)(540.8359131,140.54337381)
\curveto(540.8359131,140.74337381)(540.7159131,140.85670714)(540.47591311,140.8833738)
\curveto(540.24924645,140.9233738)(540.01591312,140.95004047)(539.77591313,140.9633738)
\curveto(539.53591314,140.97670713)(539.41591314,141.0633738)(539.41591314,141.22337379)
\curveto(539.41591314,141.39670712)(539.52257981,141.51004045)(539.73591313,141.56337378)
\curveto(539.94924646,141.61670711)(540.42924645,141.66337378)(541.17591309,141.70337378)
\curveto(541.29591309,141.77004044)(541.47591308,141.80337378)(541.71591307,141.80337378)
\lineto(541.87591307,141.80337378)
\curveto(542.0892464,141.80337378)(542.23591306,141.78337378)(542.31591306,141.74337378)
\curveto(542.40924639,141.71670711)(542.45591305,141.64337378)(542.45591305,141.52337378)
\curveto(542.45591305,141.49670712)(542.41591305,141.32337379)(542.33591305,141.0033738)
\curveto(543.06924637,141.68337378)(543.76924634,142.02337377)(544.43591299,142.02337377)
\curveto(545.1692463,142.02337377)(545.75591295,141.73004044)(546.19591294,141.1433738)
\curveto(546.64924626,140.55670715)(546.87591292,139.8100405)(546.87591292,138.90337386)
\curveto(546.87591292,137.42337391)(546.38924627,136.05670728)(545.41591296,134.80337399)
\curveto(544.44257966,133.55004069)(543.39591302,132.92337404)(542.27591306,132.92337404)
\curveto(541.58257974,132.92337404)(541.01591309,133.29670736)(540.57591311,134.04337401)
\curveto(540.52257978,133.80337402)(540.41591311,133.37670736)(540.25591312,132.76337405)
\curveto(540.09591312,132.1367074)(539.95591313,131.57670742)(539.83591313,131.0833741)
\curveto(539.71591313,130.59004078)(539.65591313,130.31004079)(539.65591313,130.24337412)
\curveto(539.65591313,130.01670746)(539.87591313,129.90337413)(540.31591312,129.90337413)
\curveto(540.76924643,129.8900408)(541.02257976,129.83670747)(541.07591309,129.74337414)
\curveto(541.10257976,129.69004081)(541.11591309,129.65004081)(541.11591309,129.62337414)
\curveto(541.11591309,129.54337414)(541.07591309,129.47004081)(540.99591309,129.40337415)
\curveto(540.9159131,129.32337415)(540.8159131,129.28337415)(540.6959131,129.28337415)
\curveto(540.62924644,129.28337415)(540.40924645,129.29004082)(540.03591312,129.30337415)
\curveto(539.6625798,129.31670748)(539.25591315,129.32337415)(538.81591316,129.32337415)
\lineto(537.93591319,129.32337415)
\curveto(537.62924653,129.31004082)(537.44257987,129.30337415)(537.3759132,129.30337415)
\curveto(537.20257988,129.30337415)(537.08257988,129.32337415)(537.01591321,129.36337415)
\curveto(536.96257988,129.39004082)(536.93591322,129.45004081)(536.93591322,129.54337414)
\closepath
\moveto(540.9159131,135.24337397)
\curveto(540.9159131,135.07004064)(540.94924643,134.85670732)(541.01591309,134.60337399)
\curveto(541.08257976,134.35004067)(541.22924642,134.09004067)(541.45591308,133.82337402)
\curveto(541.68257974,133.55670736)(541.95591307,133.42337403)(542.27591306,133.42337403)
\curveto(542.76924637,133.42337403)(543.22924636,133.68337402)(543.65591301,134.203374)
\curveto(544.08257967,134.73670732)(544.41591299,135.37004064)(544.65591298,136.10337395)
\curveto(544.90924631,136.83670726)(545.10257964,137.53670724)(545.23591297,138.20337388)
\curveto(545.38257963,138.87004053)(545.45591296,139.39670718)(545.45591296,139.78337384)
\curveto(545.45591296,140.33004049)(545.35591296,140.75670714)(545.15591297,141.0633738)
\curveto(544.96924631,141.37004046)(544.70924632,141.52337378)(544.37591299,141.52337378)
\curveto(543.66924635,141.52337378)(542.9425797,140.9833738)(542.19591306,139.90337383)
\curveto(542.06257973,139.69004051)(541.9492464,139.41004051)(541.85591307,139.06337386)
\curveto(541.8292464,139.01004053)(541.54257974,137.89004056)(540.99591309,135.70337396)
\curveto(540.94257976,135.4367073)(540.9159131,135.28337397)(540.9159131,135.24337397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(549.09895517,120.21827228)
\curveto(549.09895517,120.86271674)(549.61006629,122.6738279)(550.63228854,125.65160575)
\curveto(551.65451078,128.62938359)(552.16562191,130.21827252)(552.16562191,130.41827253)
\curveto(552.16562191,130.64049475)(552.02117746,130.77382809)(551.73228856,130.81827254)
\curveto(551.44339967,130.8849392)(551.11006633,130.91827254)(550.73228854,130.91827254)
\curveto(550.35451075,130.91827254)(550.12117741,130.95160587)(550.03228852,131.01827254)
\curveto(549.8100663,131.1738281)(549.78784407,131.39605033)(549.96562185,131.68493922)
\curveto(550.05451075,131.79605034)(550.19895519,131.87382812)(550.3989552,131.91827256)
\curveto(550.62117743,131.96271701)(550.95451077,131.99605034)(551.39895522,132.01827257)
\curveto(551.8656219,132.06271701)(552.2545108,132.10716146)(552.56562192,132.1516059)
\curveto(552.67673303,132.17382812)(552.76562192,132.19605035)(552.83228859,132.21827257)
\curveto(552.92117748,132.24049479)(552.98784415,132.2516059)(553.03228859,132.2516059)
\curveto(553.07673304,132.27382813)(553.17673304,132.28493924)(553.3322886,132.28493924)
\curveto(553.48784416,132.30716146)(553.7211775,132.31827257)(554.03228862,132.31827257)
\lineto(554.16562196,132.31827257)
\curveto(554.67673308,132.31827257)(554.93228864,132.17382812)(554.93228864,131.88493923)
\curveto(554.93228864,131.84049478)(554.7989553,131.25160588)(554.53228863,130.11827252)
\curveto(554.44339974,129.76271696)(554.36562196,129.51827251)(554.29895529,129.38493917)
\curveto(554.25451085,129.25160583)(554.22117751,129.17382805)(554.19895529,129.15160583)
\curveto(554.17673307,129.15160583)(554.12117751,129.06271694)(554.03228862,128.88493916)
\curveto(553.94339973,128.70716137)(553.83228861,128.41827248)(553.69895528,128.01827247)
\curveto(553.27673305,126.75160577)(552.77673303,125.26271685)(552.19895524,123.5516057)
\curveto(551.376733,121.10716119)(550.96562188,119.68493894)(550.96562188,119.28493893)
\curveto(550.96562188,118.64049447)(551.22117744,118.31827224)(551.73228856,118.31827224)
\curveto(551.99895524,118.31827224)(552.27673302,118.3849389)(552.56562192,118.51827224)
\curveto(552.85451081,118.6738278)(553.21006638,119.07382781)(553.63228861,119.71827227)
\curveto(554.05451084,120.36271673)(554.42117752,121.22938342)(554.73228864,122.31827233)
\curveto(554.86562197,122.78493901)(555.07673309,123.01827235)(555.36562198,123.01827235)
\curveto(555.6767331,123.01827235)(555.83228866,122.8738279)(555.83228866,122.58493901)
\curveto(555.83228866,122.42938345)(555.74339977,122.10716122)(555.56562199,121.61827232)
\curveto(555.41006643,121.12938341)(555.17673309,120.56271673)(554.86562197,119.91827227)
\curveto(554.55451085,119.29605004)(554.1100664,118.74049447)(553.53228861,118.25160557)
\curveto(552.95451082,117.78493889)(552.32117747,117.55160555)(551.63228856,117.55160555)
\curveto(550.87673299,117.55160555)(550.26562186,117.79605)(549.79895518,118.2849389)
\curveto(549.33228851,118.79605003)(549.09895517,119.44049449)(549.09895517,120.21827228)
\closepath
\moveto(552.96562193,138.18493938)
\curveto(552.96562193,138.56271717)(553.12117749,138.91827273)(553.4322886,139.25160607)
\curveto(553.74339972,139.58493941)(554.1100664,139.75160608)(554.53228863,139.75160608)
\curveto(554.84339975,139.75160608)(555.11006642,139.65160608)(555.33228865,139.45160608)
\curveto(555.55451088,139.25160607)(555.66562199,138.9849394)(555.66562199,138.65160606)
\curveto(555.66562199,138.25160605)(555.49895532,137.88493937)(555.16562198,137.55160603)
\curveto(554.85451086,137.24049491)(554.4989553,137.08493935)(554.09895529,137.08493935)
\curveto(553.76562195,137.08493935)(553.48784416,137.18493936)(553.26562193,137.38493936)
\curveto(553.06562193,137.58493937)(552.96562193,137.85160604)(552.96562193,138.18493938)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(579.78733479,117.61827222)
\curveto(579.78733479,117.92938334)(579.94289035,118.4738278)(580.25400147,119.25160559)
\curveto(580.56511259,120.02938339)(581.18733483,121.02938341)(582.12066818,122.25160566)
\curveto(583.05400154,123.47382792)(584.17622379,124.50716127)(585.48733493,125.35160574)
\curveto(585.50955715,125.35160574)(585.86511272,125.56271685)(586.55400162,125.98493909)
\curveto(587.26511275,126.42938354)(587.80955721,126.78493911)(588.18733499,127.05160578)
\curveto(588.56511278,127.31827245)(589.09844613,127.77382802)(589.78733503,128.41827248)
\curveto(590.49844616,129.06271694)(591.04289062,129.69605029)(591.4206684,130.31827252)
\curveto(591.79844619,130.94049476)(592.14289064,131.72938367)(592.45400176,132.68493925)
\curveto(592.7873351,133.66271705)(592.95400177,134.6849393)(592.95400177,135.75160599)
\curveto(592.95400177,136.86271713)(592.6873351,137.74049493)(592.15400176,138.38493938)
\curveto(591.62066841,139.05160607)(590.90955728,139.38493941)(590.02066837,139.38493941)
\curveto(588.82066834,139.38493941)(587.68733498,138.82938384)(586.62066829,137.7182727)
\curveto(585.5540016,136.62938379)(584.75400158,135.44049487)(584.22066823,134.15160595)
\curveto(583.70955711,132.88493925)(583.45400155,131.81827256)(583.45400155,130.95160587)
\curveto(583.45400155,130.24049474)(583.70955711,129.88493918)(584.22066823,129.88493918)
\curveto(585.02066825,129.88493918)(585.7540016,130.42938364)(586.42066828,131.51827255)
\curveto(587.08733497,132.62938369)(587.42066831,133.57382816)(587.42066831,134.35160595)
\curveto(587.42066831,134.59605041)(587.36511275,134.8849393)(587.25400164,135.21827264)
\curveto(587.14289052,135.55160598)(587.08733497,135.74049488)(587.08733497,135.78493932)
\curveto(587.08733497,135.87382821)(587.1206683,135.95160599)(587.18733497,136.01827266)
\curveto(587.27622386,136.10716155)(587.37622386,136.14049489)(587.48733498,136.11827266)
\curveto(587.66511276,136.07382822)(587.82066832,135.87382821)(587.95400165,135.51827265)
\curveto(588.08733499,135.16271709)(588.15400166,134.7849393)(588.15400166,134.38493929)
\curveto(588.15400166,133.40716149)(587.76511276,132.28493924)(586.98733496,131.01827254)
\curveto(586.20955717,129.75160584)(585.2651127,129.1182725)(584.15400156,129.1182725)
\curveto(583.59844599,129.1182725)(583.17622376,129.30716139)(582.88733487,129.68493918)
\curveto(582.59844597,130.08493919)(582.45400152,130.5849392)(582.45400152,131.18493921)
\curveto(582.45400152,131.82938367)(582.6317793,132.62938369)(582.98733487,133.58493927)
\curveto(583.34289043,134.56271707)(583.82066822,135.54049487)(584.42066824,136.51827267)
\curveto(585.04289047,137.5182727)(585.8540016,138.36271716)(586.85400163,139.05160607)
\curveto(587.87622387,139.7627172)(588.96511279,140.11827276)(590.12066837,140.11827276)
\curveto(591.63177952,140.11827276)(592.87622399,139.59605053)(593.8540018,138.55160606)
\curveto(594.8317796,137.50716159)(595.3206685,136.16271711)(595.3206685,134.51827263)
\curveto(595.3206685,132.76271703)(594.77622404,131.24049477)(593.68733513,129.95160585)
\curveto(592.59844621,128.66271693)(590.69844616,127.24049467)(587.98733499,125.68493908)
\curveto(587.94289054,125.66271686)(587.76511276,125.56271685)(587.45400164,125.38493907)
\curveto(587.16511275,125.20716129)(586.97622385,125.08493907)(586.88733496,125.0182724)
\curveto(586.79844607,124.97382795)(586.59844607,124.86271684)(586.28733495,124.68493906)
\curveto(585.99844605,124.50716127)(585.78733494,124.37382794)(585.6540016,124.28493905)
\curveto(585.54289049,124.19605016)(585.34289048,124.05160571)(585.05400158,123.8516057)
\curveto(584.78733491,123.6516057)(584.5762238,123.47382792)(584.42066824,123.31827236)
\lineto(583.82066822,122.71827234)
\curveto(583.57622377,122.49605011)(583.36511266,122.27382789)(583.18733487,122.05160566)
\curveto(583.00955709,121.82938343)(582.80955709,121.57382787)(582.58733486,121.28493897)
\curveto(582.38733485,120.99605008)(582.19844596,120.69605007)(582.02066818,120.38493895)
\curveto(582.28733485,120.45160562)(582.55400152,120.48493895)(582.8206682,120.48493895)
\curveto(583.5095571,120.48493895)(584.55400157,120.31827228)(585.95400161,119.98493894)
\curveto(587.35400164,119.67382782)(588.387335,119.51827226)(589.05400168,119.51827226)
\curveto(589.58733503,119.51827226)(590.07622393,119.62938338)(590.52066838,119.85160561)
\curveto(590.98733506,120.09605006)(591.36511285,120.39605006)(591.65400174,120.75160563)
\curveto(591.96511286,121.12938341)(592.20955731,121.46271676)(592.38733509,121.75160565)
\curveto(592.56511288,122.04049455)(592.70955732,122.31827233)(592.82066844,122.58493901)
\curveto(592.88733511,122.71827234)(592.95400177,122.8738279)(593.02066844,123.05160568)
\curveto(593.08733511,123.25160569)(593.13177956,123.37382791)(593.15400178,123.41827236)
\curveto(593.176224,123.48493903)(593.22066845,123.54049458)(593.28733512,123.58493903)
\curveto(593.37622401,123.6516057)(593.48733512,123.68493903)(593.62066846,123.68493903)
\curveto(593.93177958,123.68493903)(594.08733514,123.54049458)(594.08733514,123.25160569)
\curveto(594.08733514,123.00716124)(593.96511291,122.57382789)(593.72066846,121.95160566)
\curveto(593.49844623,121.35160564)(593.18733511,120.68493896)(592.7873351,119.95160561)
\curveto(592.38733509,119.21827226)(591.82066841,118.5738278)(591.08733506,118.01827223)
\curveto(590.35400171,117.46271666)(589.57622392,117.18493888)(588.75400167,117.18493888)
\curveto(587.86511276,117.18493888)(586.79844607,117.60716111)(585.5540016,118.45160557)
\curveto(584.33177935,119.29605004)(583.38733488,119.71827227)(582.7206682,119.71827227)
\curveto(582.34289041,119.71827227)(582.02066818,119.58493893)(581.75400151,119.31827226)
\curveto(581.5540015,119.11827226)(581.37622372,118.87382781)(581.22066816,118.58493891)
\curveto(581.08733482,118.31827224)(580.98733482,118.09605001)(580.92066815,117.91827223)
\curveto(580.87622371,117.71827222)(580.79844593,117.55160555)(580.68733481,117.41827221)
\curveto(580.5762237,117.26271666)(580.43177925,117.18493888)(580.25400147,117.18493888)
\curveto(579.94289035,117.18493888)(579.78733479,117.32938332)(579.78733479,117.61827222)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(569.87115772,119.73684284)
\lineto(564.50263912,131.60764252)
\curveto(564.29427196,132.09791819)(564.14106081,132.09791819)(564.04300568,132.09791819)
\curveto(564.01236345,132.09791819)(563.8591523,132.09791819)(563.52821623,131.8589088)
\lineto(560.62333288,129.65879673)
\curveto(560.23111234,129.35237443)(560.23111234,129.26044774)(560.23111234,129.16852106)
\curveto(560.23111234,129.01530991)(560.31691058,128.83145653)(560.53753464,128.83145653)
\curveto(560.72138801,128.83145653)(561.23617747,129.26044774)(561.57324199,129.49945713)
\curveto(561.75096692,129.65879673)(562.21060036,129.9897328)(562.54766489,130.24099909)
\lineto(568.5596703,117.01581287)
\curveto(568.78029435,116.5255372)(568.9335055,116.5255372)(569.20315711,116.5255372)
\curveto(569.66279056,116.5255372)(569.76084569,116.70939058)(569.96921285,117.13838179)
\lineto(583.83788588,145.83789386)
\curveto(584.04625304,146.26688507)(584.04625304,146.38332554)(584.04625304,146.45073845)
\curveto(584.04625304,146.75716074)(583.79498676,147.06358304)(583.43340846,147.06358304)
\curveto(583.19439907,147.06358304)(582.97377501,146.91037189)(582.73476563,146.42009622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(569.87115772,119.73684284)
\lineto(564.50263912,131.60764252)
\curveto(564.29427196,132.09791819)(564.14106081,132.09791819)(564.04300568,132.09791819)
\curveto(564.01236345,132.09791819)(563.8591523,132.09791819)(563.52821623,131.8589088)
\lineto(560.62333288,129.65879673)
\curveto(560.23111234,129.35237443)(560.23111234,129.26044774)(560.23111234,129.16852106)
\curveto(560.23111234,129.01530991)(560.31691058,128.83145653)(560.53753464,128.83145653)
\curveto(560.72138801,128.83145653)(561.23617747,129.26044774)(561.57324199,129.49945713)
\curveto(561.75096692,129.65879673)(562.21060036,129.9897328)(562.54766489,130.24099909)
\lineto(568.5596703,117.01581287)
\curveto(568.78029435,116.5255372)(568.9335055,116.5255372)(569.20315711,116.5255372)
\curveto(569.66279056,116.5255372)(569.76084569,116.70939058)(569.96921285,117.13838179)
\lineto(583.83788588,145.83789386)
\curveto(584.04625304,146.26688507)(584.04625304,146.38332554)(584.04625304,146.45073845)
\curveto(584.04625304,146.75716074)(583.79498676,147.06358304)(583.43340846,147.06358304)
\curveto(583.19439907,147.06358304)(582.97377501,146.91037189)(582.73476563,146.42009622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.67159512,linecolor=curcolor]
{
\newpath
\moveto(664.11420472,29.46549978)
\lineto(709.00943622,29.46549978)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(675.60729994,40.3404653)
\curveto(675.60729994,40.54046531)(675.6739666,40.70713198)(675.80729994,40.84046531)
\curveto(675.9628555,40.99602087)(676.17396662,41.15157643)(676.44063329,41.30713199)
\curveto(676.70729996,41.46268755)(677.14063331,41.807132)(677.74063332,42.34046535)
\curveto(678.34063333,42.87379869)(678.99618891,43.54046538)(679.70730003,44.3404654)
\curveto(680.81841117,45.60713209)(681.82952231,46.9849099)(682.74063344,48.47379883)
\curveto(683.6739668,49.98490998)(684.41841126,51.41824334)(684.97396683,52.77379893)
\curveto(685.55174462,54.15157674)(686.0184113,55.373799)(686.37396686,56.44046569)
\curveto(686.75174465,57.5293546)(687.06285577,58.54046574)(687.30730022,59.47379909)
\curveto(687.55174467,60.40713245)(687.69618912,60.92935468)(687.74063356,61.0404658)
\curveto(687.96285579,61.64046581)(688.3628558,61.94046582)(688.94063359,61.94046582)
\curveto(689.20730026,61.94046582)(689.41841138,61.86268804)(689.57396694,61.70713248)
\curveto(689.75174472,61.55157692)(689.84063361,61.36268803)(689.84063361,61.1404658)
\curveto(689.84063361,60.89602135)(689.7295225,60.362688)(689.50730027,59.54046576)
\curveto(689.30730027,58.71824352)(688.92952248,57.59602127)(688.37396691,56.17379901)
\curveto(687.81841134,54.75157676)(687.15174466,53.27379894)(686.37396686,51.74046557)
\curveto(685.59618906,50.2071322)(684.54063348,48.55157661)(683.20730012,46.77379879)
\curveto(681.89618898,44.99602097)(680.4517445,43.39602093)(678.87396668,41.97379867)
\lineto(679.84063337,41.97379867)
\curveto(680.10730004,41.97379867)(680.35174449,41.96268756)(680.57396672,41.94046534)
\curveto(680.79618895,41.94046534)(681.01841118,41.90713201)(681.2406334,41.84046534)
\curveto(681.48507785,41.79602089)(681.67396675,41.76268756)(681.80730008,41.74046533)
\curveto(681.94063342,41.71824311)(682.14063343,41.65157644)(682.4073001,41.54046533)
\curveto(682.696189,41.45157644)(682.88507789,41.38490977)(682.97396678,41.34046532)
\curveto(683.06285567,41.3182431)(683.2850779,41.22935421)(683.64063346,41.07379865)
\curveto(684.01841125,40.94046532)(684.2628557,40.85157642)(684.37396681,40.80713198)
\curveto(684.48507793,41.27379866)(684.90730016,42.98490981)(685.64063351,45.94046544)
\curveto(685.86285574,46.96268768)(686.2184113,47.55157659)(686.7073002,47.70713214)
\curveto(686.84063354,47.75157659)(686.97396688,47.77379881)(687.10730021,47.77379881)
\curveto(687.35174466,47.77379881)(687.56285578,47.68490992)(687.74063356,47.50713214)
\curveto(687.91841134,47.35157658)(688.00730023,47.14046546)(688.00730023,46.87379879)
\curveto(688.00730023,46.5849099)(687.47396689,44.39602095)(686.4073002,40.30713197)
\curveto(686.45174464,40.30713197)(686.52952242,40.29602086)(686.64063353,40.27379863)
\lineto(686.90730021,40.27379863)
\curveto(687.39618911,40.27379863)(687.91841134,40.3404653)(688.47396691,40.47379864)
\curveto(689.02952248,40.6293542)(689.3406336,40.70713198)(689.40730027,40.70713198)
\curveto(689.5406336,40.70713198)(689.65174472,40.65157642)(689.74063361,40.54046531)
\curveto(689.85174472,40.42935419)(689.90730028,40.31824308)(689.90730028,40.20713196)
\curveto(689.90730028,39.94046529)(689.52952249,39.71824306)(688.77396692,39.54046528)
\curveto(688.04063357,39.34046528)(687.39618911,39.24046527)(686.84063354,39.24046527)
\curveto(686.52952242,39.24046527)(686.29618908,39.25157639)(686.14063352,39.27379861)
\curveto(685.29618906,35.89602075)(684.8517446,34.16268737)(684.80730016,34.07379848)
\curveto(684.58507793,33.54046514)(684.20730014,33.27379846)(683.6739668,33.27379846)
\curveto(683.40730012,33.27379846)(683.1850779,33.36268736)(683.00730011,33.54046514)
\curveto(682.82952233,33.6960207)(682.74063344,33.90713181)(682.74063344,34.17379849)
\curveto(682.74063344,34.30713182)(682.80730011,34.62935405)(682.94063345,35.14046518)
\curveto(683.07396678,35.6515763)(683.25174456,36.37379854)(683.47396679,37.30713189)
\curveto(683.71841124,38.21824303)(683.92952236,39.05157638)(684.10730014,39.80713195)
\curveto(683.75174458,39.91824307)(683.35174457,40.06268752)(682.90730011,40.2404653)
\curveto(682.46285566,40.41824308)(682.12952231,40.54046531)(681.90730009,40.60713197)
\curveto(681.68507786,40.69602086)(681.37396674,40.77379864)(680.97396673,40.84046531)
\curveto(680.59618894,40.90713198)(680.17396671,40.94046532)(679.70730003,40.94046532)
\lineto(679.07396669,40.94046532)
\curveto(678.8961889,40.94046532)(678.71841112,40.9293542)(678.54063334,40.90713198)
\curveto(678.38507778,40.88490976)(678.25174444,40.86268754)(678.14063333,40.84046531)
\curveto(678.05174444,40.84046531)(677.94063333,40.81824309)(677.80729999,40.77379864)
\curveto(677.69618887,40.75157642)(677.6184111,40.7293542)(677.57396665,40.70713198)
\curveto(677.5295222,40.70713198)(677.45174442,40.67379864)(677.34063331,40.60713197)
\curveto(677.25174442,40.54046531)(677.18507775,40.49602086)(677.14063331,40.47379864)
\curveto(677.11841108,40.45157641)(677.05174442,40.39602086)(676.9406333,40.30713197)
\curveto(676.82952219,40.21824308)(676.75174441,40.16268752)(676.70729996,40.1404653)
\curveto(676.44063329,39.94046529)(676.21841106,39.84046529)(676.04063328,39.84046529)
\curveto(675.75174438,39.84046529)(675.60729994,40.00713196)(675.60729994,40.3404653)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(665.51824347,10.11185778)
\curveto(665.51824347,12.6674134)(666.21824349,15.14519123)(667.61824352,17.54519129)
\curveto(669.01824356,19.94519135)(670.79602138,21.8563025)(672.95157699,23.27852476)
\curveto(675.12935482,24.72296924)(677.31824376,25.44519148)(679.51824381,25.44519148)
\curveto(681.80713275,25.44519148)(683.47379946,24.50074701)(684.51824393,22.61185808)
\curveto(686.07379952,24.3896359)(686.89602177,25.30074703)(686.98491066,25.34519148)
\curveto(687.05157732,25.38963592)(687.1293551,25.41185815)(687.218244,25.41185815)
\curveto(687.44046622,25.41185815)(687.55157734,25.27852481)(687.55157734,25.01185814)
\curveto(687.55157734,24.92296925)(686.86268843,22.12296918)(685.48491062,16.61185793)
\curveto(685.37379951,16.14519126)(685.1737995,15.91185792)(684.88491061,15.91185792)
\curveto(684.55157726,15.91185792)(684.38491059,16.07852459)(684.38491059,16.41185793)
\curveto(684.38491059,16.43408015)(684.40713282,16.63408016)(684.45157726,17.01185794)
\curveto(684.49602171,17.41185795)(684.51824393,17.83408019)(684.51824393,18.27852464)
\curveto(684.51824393,19.98963579)(684.11824392,21.43408027)(683.3182439,22.61185808)
\curveto(682.54046611,23.81185811)(681.3626883,24.41185812)(679.78491048,24.41185812)
\curveto(678.18491044,24.41185812)(676.62935485,23.88963589)(675.1182437,22.84519142)
\curveto(673.60713256,21.80074695)(672.36268808,20.50074692)(671.38491028,18.94519132)
\curveto(670.51824359,17.54519129)(669.80713247,15.86741347)(669.2515769,13.91185787)
\curveto(668.71824355,11.95630227)(668.45157688,10.25630223)(668.45157688,8.81185775)
\curveto(668.45157688,6.54519103)(669.02935467,4.87852432)(670.18491025,3.81185763)
\curveto(671.34046584,2.76741316)(672.65157698,2.24519092)(674.11824368,2.24519092)
\curveto(675.85157706,2.24519092)(677.51824376,2.90074649)(679.1182438,4.21185764)
\curveto(680.71824384,5.545191)(681.87379942,7.26741327)(682.58491055,9.37852443)
\curveto(682.60713277,9.42296887)(682.629355,9.50074665)(682.65157722,9.61185777)
\curveto(682.67379944,9.72296888)(682.69602166,9.80074666)(682.71824389,9.84519111)
\curveto(682.74046611,9.91185777)(682.77379944,9.97852444)(682.81824389,10.04519111)
\curveto(682.88491056,10.13408)(682.95157723,10.20074667)(683.01824389,10.24519111)
\curveto(683.15157723,10.33408001)(683.30713279,10.34519112)(683.48491057,10.27852445)
\curveto(683.66268835,10.21185778)(683.75157725,10.08963556)(683.75157725,9.91185777)
\curveto(683.75157725,9.57852443)(683.6071328,9.07852442)(683.3182439,8.41185774)
\curveto(683.05157723,7.74519105)(682.629355,7.00074659)(682.0515772,6.17852435)
\curveto(681.47379941,5.35630211)(680.79602162,4.5674132)(680.01824382,3.81185763)
\curveto(679.26268825,3.07852428)(678.31824378,2.45630204)(677.18491042,1.94519092)
\curveto(676.07379928,1.45630201)(674.90713259,1.21185756)(673.68491034,1.21185756)
\curveto(671.26268806,1.21185756)(669.29602134,2.04519092)(667.7849102,3.71185762)
\curveto(666.27379905,5.40074655)(665.51824347,7.53407994)(665.51824347,10.11185778)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(686.63591851,13.57029283)
\curveto(686.63591851,13.78362616)(686.81591851,13.90362616)(687.1759185,13.93029282)
\curveto(687.53591849,13.94362615)(687.77591848,14.01695949)(687.89591848,14.15029282)
\curveto(687.96258514,14.24362615)(688.06258514,14.5102928)(688.19591847,14.95029279)
\lineto(690.3759184,23.75029253)
\curveto(690.48258507,24.15029251)(690.5359184,24.42362584)(690.5359184,24.5702925)
\curveto(690.5359184,24.7702925)(690.4159184,24.88362583)(690.17591841,24.91029249)
\curveto(689.94925175,24.95029249)(689.71591842,24.97695916)(689.47591843,24.99029249)
\curveto(689.23591844,25.00362582)(689.11591844,25.09029249)(689.11591844,25.25029248)
\curveto(689.11591844,25.42362581)(689.2225851,25.53695914)(689.43591843,25.59029247)
\curveto(689.64925176,25.6436258)(690.12925174,25.69029247)(690.87591839,25.73029247)
\curveto(690.99591838,25.79695913)(691.17591838,25.83029246)(691.41591837,25.83029246)
\lineto(691.57591837,25.83029246)
\curveto(691.78925169,25.83029246)(691.93591835,25.81029246)(692.01591835,25.77029247)
\curveto(692.10925168,25.7436258)(692.15591835,25.67029247)(692.15591835,25.55029247)
\curveto(692.15591835,25.52362581)(692.11591835,25.35029248)(692.03591835,25.03029249)
\curveto(692.76925166,25.71029247)(693.46925164,26.05029246)(694.13591829,26.05029246)
\curveto(694.8692516,26.05029246)(695.45591825,25.75695913)(695.89591824,25.17029248)
\curveto(696.34925156,24.58362584)(696.57591822,23.83695919)(696.57591822,22.93029255)
\curveto(696.57591822,21.4502926)(696.08925156,20.08362597)(695.11591826,18.83029267)
\curveto(694.14258496,17.57695938)(693.09591832,16.95029273)(691.97591835,16.95029273)
\curveto(691.28258504,16.95029273)(690.71591839,17.32362605)(690.2759184,18.0702927)
\curveto(690.22258507,17.8302927)(690.11591841,17.40362605)(689.95591841,16.79029274)
\curveto(689.79591842,16.16362609)(689.65591842,15.6036261)(689.53591843,15.11029279)
\curveto(689.41591843,14.61695947)(689.35591843,14.33695948)(689.35591843,14.27029281)
\curveto(689.35591843,14.04362615)(689.57591843,13.93029282)(690.01591841,13.93029282)
\curveto(690.46925173,13.91695949)(690.72258506,13.86362616)(690.77591839,13.77029283)
\curveto(690.80258506,13.71695949)(690.81591839,13.6769595)(690.81591839,13.65029283)
\curveto(690.81591839,13.57029283)(690.77591839,13.4969595)(690.69591839,13.43029284)
\curveto(690.61591839,13.35029284)(690.5159184,13.31029284)(690.3959184,13.31029284)
\curveto(690.32925174,13.31029284)(690.10925174,13.31695951)(689.73591842,13.33029284)
\curveto(689.3625851,13.34362617)(688.95591844,13.35029284)(688.51591846,13.35029284)
\lineto(687.63591848,13.35029284)
\curveto(687.32925183,13.33695951)(687.14258517,13.33029284)(687.0759185,13.33029284)
\curveto(686.90258517,13.33029284)(686.78258518,13.35029284)(686.71591851,13.39029284)
\curveto(686.66258518,13.4169595)(686.63591851,13.4769595)(686.63591851,13.57029283)
\closepath
\moveto(690.61591839,19.27029266)
\curveto(690.61591839,19.09695933)(690.64925173,18.88362601)(690.71591839,18.63029268)
\curveto(690.78258506,18.37695935)(690.92925172,18.11695936)(691.15591838,17.8502927)
\curveto(691.38258504,17.58362605)(691.65591836,17.45029272)(691.97591835,17.45029272)
\curveto(692.46925167,17.45029272)(692.92925166,17.71029271)(693.35591831,18.23029269)
\curveto(693.78258497,18.76362601)(694.11591829,19.39695932)(694.35591828,20.13029264)
\curveto(694.60925161,20.86362595)(694.80258494,21.56362593)(694.93591826,22.23029257)
\curveto(695.08258493,22.89695922)(695.15591826,23.42362587)(695.15591826,23.81029252)
\curveto(695.15591826,24.35695918)(695.05591826,24.78362583)(694.85591827,25.09029249)
\curveto(694.66925161,25.39695914)(694.40925161,25.55029247)(694.07591829,25.55029247)
\curveto(693.36925164,25.55029247)(692.642585,25.01029249)(691.89591836,23.93029252)
\curveto(691.76258503,23.71695919)(691.6492517,23.4369592)(691.55591837,23.09029255)
\curveto(691.5292517,23.03695921)(691.24258504,21.91695925)(690.69591839,19.73029265)
\curveto(690.64258506,19.46362599)(690.61591839,19.31029266)(690.61591839,19.27029266)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(698.79896046,4.24519097)
\curveto(698.79896046,4.88963543)(699.31007159,6.70074659)(700.33229383,9.67852443)
\curveto(701.35451608,12.65630228)(701.8656272,14.24519121)(701.8656272,14.44519122)
\curveto(701.8656272,14.66741344)(701.72118276,14.80074678)(701.43229386,14.84519123)
\curveto(701.14340496,14.91185789)(700.81007162,14.94519123)(700.43229384,14.94519123)
\curveto(700.05451605,14.94519123)(699.82118271,14.97852456)(699.73229382,15.04519123)
\curveto(699.51007159,15.20074679)(699.48784937,15.42296902)(699.66562715,15.71185791)
\curveto(699.75451604,15.82296903)(699.89896049,15.90074681)(700.0989605,15.94519125)
\curveto(700.32118272,15.9896357)(700.65451606,16.02296903)(701.09896052,16.04519125)
\curveto(701.5656272,16.0896357)(701.9545161,16.13408015)(702.26562721,16.17852459)
\curveto(702.37673833,16.20074681)(702.46562722,16.22296904)(702.53229389,16.24519126)
\curveto(702.62118278,16.26741348)(702.68784945,16.27852459)(702.73229389,16.27852459)
\curveto(702.77673834,16.30074682)(702.87673834,16.31185793)(703.0322939,16.31185793)
\curveto(703.18784946,16.33408015)(703.4211828,16.34519126)(703.73229392,16.34519126)
\lineto(703.86562725,16.34519126)
\curveto(704.37673838,16.34519126)(704.63229394,16.20074681)(704.63229394,15.91185792)
\curveto(704.63229394,15.86741347)(704.4989606,15.27852457)(704.23229393,14.14519121)
\curveto(704.14340504,13.78963564)(704.06562726,13.54519119)(703.99896059,13.41185786)
\curveto(703.95451614,13.27852452)(703.92118281,13.20074674)(703.89896059,13.17852452)
\curveto(703.87673836,13.17852452)(703.82118281,13.08963563)(703.73229392,12.91185785)
\curveto(703.64340502,12.73408006)(703.53229391,12.44519117)(703.39896057,12.04519116)
\curveto(702.97673834,10.77852446)(702.47673833,9.28963554)(701.89896054,7.57852438)
\curveto(701.0767383,5.13407988)(700.66562718,3.71185762)(700.66562718,3.31185761)
\curveto(700.66562718,2.66741315)(700.92118274,2.34519092)(701.43229386,2.34519092)
\curveto(701.69896053,2.34519092)(701.97673832,2.41185759)(702.26562721,2.54519093)
\curveto(702.55451611,2.70074649)(702.91007167,3.1007465)(703.33229391,3.74519096)
\curveto(703.75451614,4.38963542)(704.12118281,5.25630211)(704.43229393,6.34519102)
\curveto(704.56562727,6.8118577)(704.77673839,7.04519104)(705.06562728,7.04519104)
\curveto(705.3767384,7.04519104)(705.53229396,6.90074659)(705.53229396,6.61185769)
\curveto(705.53229396,6.45630213)(705.44340507,6.1340799)(705.26562729,5.645191)
\curveto(705.11007173,5.1563021)(704.87673839,4.58963542)(704.56562727,3.94519096)
\curveto(704.25451615,3.32296873)(703.8100717,2.76741316)(703.2322939,2.27852426)
\curveto(702.65451611,1.81185758)(702.02118276,1.57852424)(701.33229386,1.57852424)
\curveto(700.57673828,1.57852424)(699.96562716,1.82296869)(699.49896048,2.31185759)
\curveto(699.0322938,2.82296871)(698.79896046,3.46741317)(698.79896046,4.24519097)
\closepath
\moveto(702.66562722,22.21185807)
\curveto(702.66562722,22.58963586)(702.82118278,22.94519142)(703.1322939,23.27852476)
\curveto(703.44340502,23.6118581)(703.8100717,23.77852477)(704.23229393,23.77852477)
\curveto(704.54340505,23.77852477)(704.81007172,23.67852477)(705.03229395,23.47852477)
\curveto(705.25451617,23.27852476)(705.36562729,23.01185809)(705.36562729,22.67852475)
\curveto(705.36562729,22.27852474)(705.19896062,21.91185806)(704.86562728,21.57852472)
\curveto(704.55451616,21.2674136)(704.19896059,21.11185804)(703.79896058,21.11185804)
\curveto(703.46562724,21.11185804)(703.18784946,21.21185804)(702.96562723,21.41185805)
\curveto(702.76562723,21.61185805)(702.66562722,21.87852473)(702.66562722,22.21185807)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.67159512,linecolor=curcolor]
{
\newpath
\moveto(761.76767244,105.25071931)
\lineto(806.66290394,105.25071931)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(773.26076765,116.12568483)
\curveto(773.26076765,116.32568483)(773.32743432,116.4923515)(773.46076766,116.62568484)
\curveto(773.61632322,116.7812404)(773.82743433,116.93679596)(774.09410101,117.09235152)
\curveto(774.36076768,117.24790708)(774.79410102,117.59235153)(775.39410104,118.12568488)
\curveto(775.99410105,118.65901822)(776.64965662,119.32568491)(777.36076775,120.12568492)
\curveto(778.47187889,121.39235162)(779.48299002,122.77012943)(780.39410116,124.25901836)
\curveto(781.32743451,125.7701295)(782.07187898,127.20346287)(782.62743454,128.55901846)
\curveto(783.20521234,129.93679627)(783.67187901,131.15901852)(784.02743458,132.22568522)
\curveto(784.40521236,133.31457413)(784.71632348,134.32568527)(784.96076793,135.25901862)
\curveto(785.20521238,136.19235198)(785.34965683,136.71457421)(785.39410128,136.82568533)
\curveto(785.6163235,137.42568534)(786.01632351,137.72568535)(786.59410131,137.72568535)
\curveto(786.86076798,137.72568535)(787.0718791,137.64790757)(787.22743465,137.49235201)
\curveto(787.40521244,137.33679645)(787.49410133,137.14790756)(787.49410133,136.92568533)
\curveto(787.49410133,136.68124088)(787.38299021,136.14790753)(787.16076799,135.32568529)
\curveto(786.96076798,134.50346305)(786.58299019,133.3812408)(786.02743463,131.95901854)
\curveto(785.47187906,130.53679629)(784.80521237,129.05901847)(784.02743458,127.5256851)
\curveto(783.24965678,125.99235173)(782.1941012,124.33679614)(780.86076784,122.55901832)
\curveto(779.54965669,120.7812405)(778.10521221,119.18124046)(776.5274344,117.7590182)
\lineto(777.49410109,117.7590182)
\curveto(777.76076776,117.7590182)(778.00521221,117.74790709)(778.22743444,117.72568487)
\curveto(778.44965667,117.72568487)(778.67187889,117.69235153)(778.89410112,117.62568486)
\curveto(779.13854557,117.58124042)(779.32743446,117.54790708)(779.4607678,117.52568486)
\curveto(779.59410114,117.50346264)(779.79410114,117.43679597)(780.06076782,117.32568486)
\curveto(780.34965671,117.23679597)(780.53854561,117.1701293)(780.6274345,117.12568485)
\curveto(780.71632339,117.10346263)(780.93854561,117.01457374)(781.29410118,116.85901818)
\curveto(781.67187897,116.72568484)(781.91632342,116.63679595)(782.02743453,116.59235151)
\curveto(782.13854564,117.05901818)(782.56076788,118.77012934)(783.29410123,121.72568496)
\curveto(783.51632345,122.74790721)(783.87187902,123.33679611)(784.36076792,123.49235167)
\curveto(784.49410126,123.53679612)(784.62743459,123.55901834)(784.76076793,123.55901834)
\curveto(785.00521238,123.55901834)(785.2163235,123.47012945)(785.39410128,123.29235167)
\curveto(785.57187906,123.13679611)(785.66076795,122.92568499)(785.66076795,122.65901832)
\curveto(785.66076795,122.37012942)(785.1274346,120.18124048)(784.06076791,116.09235149)
\curveto(784.10521236,116.09235149)(784.18299014,116.08124038)(784.29410125,116.05901816)
\lineto(784.56076792,116.05901816)
\curveto(785.04965682,116.05901816)(785.57187906,116.12568483)(786.12743463,116.25901816)
\curveto(786.6829902,116.41457372)(786.99410132,116.4923515)(787.06076798,116.4923515)
\curveto(787.19410132,116.4923515)(787.30521243,116.43679595)(787.39410133,116.32568483)
\curveto(787.50521244,116.21457372)(787.560768,116.10346261)(787.560768,115.99235149)
\curveto(787.560768,115.72568482)(787.18299021,115.50346259)(786.42743464,115.32568481)
\curveto(785.69410128,115.1256848)(785.04965682,115.0256848)(784.49410126,115.0256848)
\curveto(784.18299014,115.0256848)(783.9496568,115.03679591)(783.79410124,115.05901814)
\curveto(782.94965677,111.68124028)(782.50521232,109.9479069)(782.46076787,109.85901801)
\curveto(782.23854565,109.32568466)(781.86076786,109.05901799)(781.32743451,109.05901799)
\curveto(781.06076784,109.05901799)(780.83854561,109.14790688)(780.66076783,109.32568466)
\curveto(780.48299005,109.48124022)(780.39410116,109.69235134)(780.39410116,109.95901801)
\curveto(780.39410116,110.09235135)(780.46076783,110.41457358)(780.59410116,110.9256847)
\curveto(780.7274345,111.43679583)(780.90521228,112.15901807)(781.12743451,113.09235142)
\curveto(781.37187896,114.00346256)(781.58299007,114.83679591)(781.76076786,115.59235148)
\curveto(781.40521229,115.7034626)(781.00521228,115.84790704)(780.56076783,116.02568483)
\curveto(780.11632337,116.20346261)(779.78299003,116.32568483)(779.5607678,116.3923515)
\curveto(779.33854558,116.48124039)(779.02743446,116.55901817)(778.62743445,116.62568484)
\curveto(778.24965666,116.69235151)(777.82743443,116.72568484)(777.36076775,116.72568484)
\lineto(776.7274344,116.72568484)
\curveto(776.54965662,116.72568484)(776.37187884,116.71457373)(776.19410106,116.69235151)
\curveto(776.0385455,116.67012929)(775.90521216,116.64790706)(775.79410105,116.62568484)
\curveto(775.70521216,116.62568484)(775.59410104,116.60346262)(775.46076771,116.55901817)
\curveto(775.34965659,116.53679595)(775.27187881,116.51457373)(775.22743437,116.4923515)
\curveto(775.18298992,116.4923515)(775.10521214,116.45901817)(774.99410103,116.3923515)
\curveto(774.90521214,116.32568483)(774.83854547,116.28124039)(774.79410102,116.25901816)
\curveto(774.7718788,116.23679594)(774.70521213,116.18124039)(774.59410102,116.09235149)
\curveto(774.4829899,116.0034626)(774.40521212,115.94790705)(774.36076768,115.92568482)
\curveto(774.09410101,115.72568482)(773.87187878,115.62568482)(773.694101,115.62568482)
\curveto(773.4052121,115.62568482)(773.26076765,115.79235149)(773.26076765,116.12568483)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(763.17171119,85.89707731)
\curveto(763.17171119,88.45263292)(763.87171121,90.93041076)(765.27171124,93.33041082)
\curveto(766.67171127,95.73041088)(768.4494891,97.64152203)(770.6050447,99.06374429)
\curveto(772.78282253,100.50818877)(774.97171147,101.23041101)(777.17171153,101.23041101)
\curveto(779.46060047,101.23041101)(781.12726718,100.28596654)(782.17171165,98.39707761)
\curveto(783.72726724,100.17485543)(784.54948948,101.08596656)(784.63837837,101.13041101)
\curveto(784.70504504,101.17485545)(784.78282282,101.19707767)(784.87171171,101.19707767)
\curveto(785.09393394,101.19707767)(785.20504505,101.06374434)(785.20504505,100.79707766)
\curveto(785.20504505,100.70818877)(784.51615615,97.90818871)(783.13837834,92.39707746)
\curveto(783.02726722,91.93041078)(782.82726722,91.69707745)(782.53837832,91.69707745)
\curveto(782.20504498,91.69707745)(782.03837831,91.86374412)(782.03837831,92.19707746)
\curveto(782.03837831,92.21929968)(782.06060053,92.41929968)(782.10504498,92.79707747)
\curveto(782.14948942,93.19707748)(782.17171165,93.61929971)(782.17171165,94.06374417)
\curveto(782.17171165,95.77485532)(781.77171164,97.2192998)(780.97171162,98.39707761)
\curveto(780.19393382,99.59707763)(779.01615602,100.19707765)(777.4383782,100.19707765)
\curveto(775.83837816,100.19707765)(774.28282257,99.67485541)(772.77171142,98.63041094)
\curveto(771.26060027,97.58596648)(770.0161558,96.28596644)(769.038378,94.73041085)
\curveto(768.17171131,93.33041082)(767.46060018,91.652633)(766.90504461,89.6970774)
\curveto(766.37171127,87.74152179)(766.10504459,86.04152175)(766.10504459,84.59707727)
\curveto(766.10504459,82.33041055)(766.68282239,80.66374385)(767.83837797,79.59707715)
\curveto(768.99393355,78.55263268)(770.3050447,78.03041045)(771.7717114,78.03041045)
\curveto(773.50504477,78.03041045)(775.17171148,78.68596602)(776.77171152,79.99707716)
\curveto(778.37171156,81.33041053)(779.52726714,83.05263279)(780.23837827,85.16374395)
\curveto(780.26060049,85.2081884)(780.28282271,85.28596618)(780.30504494,85.39707729)
\curveto(780.32726716,85.50818841)(780.34948938,85.58596619)(780.3717116,85.63041063)
\curveto(780.39393383,85.6970773)(780.42726716,85.76374397)(780.47171161,85.83041064)
\curveto(780.53837827,85.91929953)(780.60504494,85.9859662)(780.67171161,86.03041064)
\curveto(780.80504495,86.11929953)(780.96060051,86.13041064)(781.13837829,86.06374398)
\curveto(781.31615607,85.99707731)(781.40504496,85.87485508)(781.40504496,85.6970773)
\curveto(781.40504496,85.36374396)(781.26060051,84.86374395)(780.97171162,84.19707726)
\curveto(780.70504495,83.53041058)(780.28282271,82.78596612)(779.70504492,81.96374388)
\curveto(779.12726713,81.14152164)(778.44948934,80.35263273)(777.67171154,79.59707715)
\curveto(776.91615597,78.8637438)(775.9717115,78.24152157)(774.83837814,77.73041044)
\curveto(773.727267,77.24152154)(772.5606003,76.99707709)(771.33837805,76.99707709)
\curveto(768.91615577,76.99707709)(766.94948906,77.83041045)(765.43837791,79.49707715)
\curveto(763.92726676,81.18596608)(763.17171119,83.31929947)(763.17171119,85.89707731)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(784.28938623,89.35551236)
\curveto(784.28938623,89.56884569)(784.46938623,89.68884568)(784.82938621,89.71551235)
\curveto(785.1893862,89.72884568)(785.4293862,89.80217901)(785.54938619,89.93551234)
\curveto(785.61605286,90.02884567)(785.71605285,90.29551233)(785.84938618,90.73551232)
\lineto(788.02938612,99.53551205)
\curveto(788.13605278,99.93551204)(788.18938611,100.20884537)(788.18938611,100.35551203)
\curveto(788.18938611,100.55551202)(788.06938612,100.66884535)(787.82938612,100.69551202)
\curveto(787.60271946,100.73551202)(787.36938614,100.76217868)(787.12938615,100.77551202)
\curveto(786.88938615,100.78884535)(786.76938616,100.87551201)(786.76938616,101.03551201)
\curveto(786.76938616,101.20884534)(786.87605282,101.32217867)(787.08938615,101.375512)
\curveto(787.30271947,101.42884533)(787.78271946,101.475512)(788.5293861,101.51551199)
\curveto(788.6493861,101.58217866)(788.82938609,101.61551199)(789.06938609,101.61551199)
\lineto(789.22938608,101.61551199)
\curveto(789.44271941,101.61551199)(789.58938607,101.59551199)(789.66938607,101.55551199)
\curveto(789.7627194,101.52884533)(789.80938606,101.455512)(789.80938606,101.335512)
\curveto(789.80938606,101.30884533)(789.76938607,101.13551201)(789.68938607,100.81551202)
\curveto(790.42271938,101.495512)(791.12271936,101.83551199)(791.78938601,101.83551199)
\curveto(792.52271932,101.83551199)(793.10938597,101.54217866)(793.54938595,100.95551201)
\curveto(794.00271927,100.36884536)(794.22938593,99.62217872)(794.22938593,98.71551208)
\curveto(794.22938593,97.23551212)(793.74271928,95.8688455)(792.76938598,94.6155122)
\curveto(791.79605267,93.36217891)(790.74938604,92.73551226)(789.62938607,92.73551226)
\curveto(788.93605276,92.73551226)(788.36938611,93.10884558)(787.92938612,93.85551222)
\curveto(787.87605279,93.61551223)(787.76938613,93.18884558)(787.60938613,92.57551226)
\curveto(787.44938614,91.94884562)(787.30938614,91.38884563)(787.18938614,90.89551231)
\curveto(787.06938615,90.402179)(787.00938615,90.122179)(787.00938615,90.05551234)
\curveto(787.00938615,89.82884568)(787.22938614,89.71551235)(787.66938613,89.71551235)
\curveto(788.12271945,89.70217902)(788.37605277,89.64884568)(788.42938611,89.55551235)
\curveto(788.45605277,89.50217902)(788.4693861,89.46217902)(788.4693861,89.43551236)
\curveto(788.4693861,89.35551236)(788.42938611,89.28217903)(788.34938611,89.21551236)
\curveto(788.26938611,89.13551237)(788.16938611,89.09551237)(788.04938612,89.09551237)
\curveto(787.98271945,89.09551237)(787.76271946,89.10217903)(787.38938614,89.11551237)
\curveto(787.01605282,89.1288457)(786.60938616,89.13551237)(786.16938617,89.13551237)
\lineto(785.2893862,89.13551237)
\curveto(784.98271954,89.12217903)(784.79605288,89.11551237)(784.72938622,89.11551237)
\curveto(784.55605289,89.11551237)(784.43605289,89.13551237)(784.36938623,89.17551237)
\curveto(784.3160529,89.20217903)(784.28938623,89.26217903)(784.28938623,89.35551236)
\closepath
\moveto(788.26938611,95.05551219)
\curveto(788.26938611,94.88217886)(788.30271944,94.66884553)(788.36938611,94.41551221)
\curveto(788.43605277,94.16217888)(788.58271943,93.90217889)(788.80938609,93.63551223)
\curveto(789.03605275,93.36884557)(789.30938608,93.23551224)(789.62938607,93.23551224)
\curveto(790.12271939,93.23551224)(790.58271937,93.49551224)(791.00938603,94.01551222)
\curveto(791.43605268,94.54884554)(791.76938601,95.18217885)(792.009386,95.91551216)
\curveto(792.26271932,96.64884547)(792.45605265,97.34884545)(792.58938598,98.0155121)
\curveto(792.73605264,98.68217875)(792.80938597,99.2088454)(792.80938597,99.59551205)
\curveto(792.80938597,100.1421787)(792.70938598,100.56884536)(792.50938598,100.87551201)
\curveto(792.32271932,101.18217867)(792.06271933,101.335512)(791.72938601,101.335512)
\curveto(791.02271936,101.335512)(790.29605272,100.79551202)(789.54938607,99.71551205)
\curveto(789.41605274,99.50217872)(789.30271941,99.22217873)(789.20938608,98.87551207)
\curveto(789.18271942,98.82217874)(788.89605276,97.70217878)(788.34938611,95.51551218)
\curveto(788.29605278,95.24884552)(788.26938611,95.09551219)(788.26938611,95.05551219)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(796.45242818,80.0304105)
\curveto(796.45242818,80.67485496)(796.9635393,82.48596611)(797.98576155,85.46374396)
\curveto(799.0079838,88.44152181)(799.51909492,90.03041074)(799.51909492,90.23041074)
\curveto(799.51909492,90.45263297)(799.37465047,90.58596631)(799.08576158,90.63041075)
\curveto(798.79687268,90.69707742)(798.46353934,90.73041076)(798.08576155,90.73041076)
\curveto(797.70798377,90.73041076)(797.47465043,90.76374409)(797.38576154,90.83041076)
\curveto(797.16353931,90.98596632)(797.14131709,91.20818854)(797.31909487,91.49707744)
\curveto(797.40798376,91.60818855)(797.55242821,91.68596633)(797.75242821,91.73041078)
\curveto(797.97465044,91.77485522)(798.30798378,91.80818856)(798.75242824,91.83041078)
\curveto(799.21909491,91.87485523)(799.60798381,91.91929967)(799.91909493,91.96374412)
\curveto(800.03020604,91.98596634)(800.11909494,92.00818856)(800.1857616,92.03041079)
\curveto(800.27465049,92.05263301)(800.34131716,92.06374412)(800.38576161,92.06374412)
\curveto(800.43020605,92.08596634)(800.53020606,92.09707745)(800.68576162,92.09707745)
\curveto(800.84131717,92.11929968)(801.07465051,92.13041079)(801.38576163,92.13041079)
\lineto(801.51909497,92.13041079)
\curveto(802.03020609,92.13041079)(802.28576165,91.98596634)(802.28576165,91.69707745)
\curveto(802.28576165,91.652633)(802.15242832,91.0637441)(801.88576164,89.93041074)
\curveto(801.79687275,89.57485517)(801.71909497,89.33041072)(801.65242831,89.19707738)
\curveto(801.60798386,89.06374405)(801.57465053,88.98596627)(801.5524283,88.96374405)
\curveto(801.53020608,88.96374405)(801.47465052,88.87485516)(801.38576163,88.69707737)
\curveto(801.29687274,88.51929959)(801.18576163,88.2304107)(801.05242829,87.83041069)
\curveto(800.63020606,86.56374399)(800.13020605,85.07485506)(799.55242826,83.36374391)
\curveto(798.73020601,80.91929941)(798.31909489,79.49707715)(798.31909489,79.09707714)
\curveto(798.31909489,78.45263268)(798.57465045,78.13041045)(799.08576158,78.13041045)
\curveto(799.35242825,78.13041045)(799.63020603,78.19707712)(799.91909493,78.33041046)
\curveto(800.20798383,78.48596602)(800.56353939,78.88596603)(800.98576162,79.53041049)
\curveto(801.40798386,80.17485495)(801.77465053,81.04152163)(802.08576165,82.13041055)
\curveto(802.21909499,82.59707723)(802.4302061,82.83041057)(802.719095,82.83041057)
\curveto(803.03020612,82.83041057)(803.18576168,82.68596612)(803.18576168,82.39707722)
\curveto(803.18576168,82.24152166)(803.09687278,81.91929943)(802.919095,81.43041053)
\curveto(802.76353944,80.94152163)(802.5302061,80.37485495)(802.21909499,79.73041049)
\curveto(801.90798387,79.10818825)(801.46353941,78.55263268)(800.88576162,78.06374378)
\curveto(800.30798383,77.59707711)(799.67465048,77.36374377)(798.98576157,77.36374377)
\curveto(798.230206,77.36374377)(797.61909488,77.60818822)(797.1524282,78.09707712)
\curveto(796.68576152,78.60818824)(796.45242818,79.2526327)(796.45242818,80.0304105)
\closepath
\moveto(800.31909494,97.9970776)
\curveto(800.31909494,98.37485538)(800.4746505,98.73041095)(800.78576162,99.06374429)
\curveto(801.09687274,99.39707763)(801.46353941,99.5637443)(801.88576164,99.5637443)
\curveto(802.19687276,99.5637443)(802.46353944,99.4637443)(802.68576166,99.26374429)
\curveto(802.90798389,99.06374429)(803.01909501,98.79707762)(803.01909501,98.46374427)
\curveto(803.01909501,98.06374426)(802.85242833,97.69707759)(802.51909499,97.36374425)
\curveto(802.20798387,97.05263313)(801.85242831,96.89707757)(801.4524283,96.89707757)
\curveto(801.11909496,96.89707757)(800.84131717,96.99707757)(800.61909495,97.19707758)
\curveto(800.41909494,97.39707758)(800.31909494,97.66374426)(800.31909494,97.9970776)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.67159512,linecolor=curcolor]
{
\newpath
\moveto(1072.71805984,172.57790041)
\lineto(1117.61329134,172.57790041)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1084.21115505,183.45286593)
\curveto(1084.21115505,183.65286594)(1084.27782172,183.81953261)(1084.41115506,183.95286594)
\curveto(1084.56671062,184.1084215)(1084.77782173,184.26397706)(1085.04448841,184.41953262)
\curveto(1085.31115508,184.57508818)(1085.74448842,184.91953263)(1086.34448844,185.45286598)
\curveto(1086.94448845,185.98619932)(1087.60004402,186.65286601)(1088.31115515,187.45286603)
\curveto(1089.42226629,188.71953272)(1090.43337743,190.09731053)(1091.34448856,191.58619946)
\curveto(1092.27782191,193.09731061)(1093.02226638,194.53064397)(1093.57782195,195.88619956)
\curveto(1094.15559974,197.26397737)(1094.62226642,198.48619963)(1094.97782198,199.55286632)
\curveto(1095.35559977,200.64175523)(1095.66671088,201.65286637)(1095.91115534,202.58619972)
\curveto(1096.15559979,203.51953308)(1096.30004423,204.04175531)(1096.34448868,204.15286643)
\curveto(1096.56671091,204.75286644)(1096.96671092,205.05286645)(1097.54448871,205.05286645)
\curveto(1097.81115538,205.05286645)(1098.0222665,204.97508867)(1098.17782206,204.81953311)
\curveto(1098.35559984,204.66397755)(1098.44448873,204.47508866)(1098.44448873,204.25286643)
\curveto(1098.44448873,204.00842198)(1098.33337762,203.47508863)(1098.11115539,202.65286639)
\curveto(1097.91115538,201.83064415)(1097.5333776,200.7084219)(1096.97782203,199.28619964)
\curveto(1096.42226646,197.86397739)(1095.75559978,196.38619957)(1094.97782198,194.8528662)
\curveto(1094.20004418,193.31953283)(1093.1444886,191.66397724)(1091.81115524,189.88619942)
\curveto(1090.50004409,188.1084216)(1089.05559961,186.50842156)(1087.4778218,185.0861993)
\lineto(1088.44448849,185.0861993)
\curveto(1088.71115516,185.0861993)(1088.95559961,185.07508819)(1089.17782184,185.05286597)
\curveto(1089.40004407,185.05286597)(1089.6222663,185.01953264)(1089.84448852,184.95286597)
\curveto(1090.08893297,184.90842152)(1090.27782187,184.87508819)(1090.4111552,184.85286596)
\curveto(1090.54448854,184.83064374)(1090.74448854,184.76397707)(1091.01115522,184.65286596)
\curveto(1091.30004411,184.56397707)(1091.48893301,184.4973104)(1091.5778219,184.45286595)
\curveto(1091.66671079,184.43064373)(1091.88893302,184.34175484)(1092.24448858,184.18619928)
\curveto(1092.62226637,184.05286595)(1092.86671082,183.96397705)(1092.97782193,183.91953261)
\curveto(1093.08893305,184.38619929)(1093.51115528,186.09731044)(1094.24448863,189.05286607)
\curveto(1094.46671086,190.07508831)(1094.82226642,190.66397722)(1095.31115532,190.81953277)
\curveto(1095.44448866,190.86397722)(1095.57782199,190.88619944)(1095.71115533,190.88619944)
\curveto(1095.95559978,190.88619944)(1096.1667109,190.79731055)(1096.34448868,190.61953277)
\curveto(1096.52226646,190.46397721)(1096.61115535,190.25286609)(1096.61115535,189.98619942)
\curveto(1096.61115535,189.69731053)(1096.07782201,187.50842158)(1095.01115531,183.4195326)
\curveto(1095.05559976,183.4195326)(1095.13337754,183.40842149)(1095.24448865,183.38619926)
\lineto(1095.51115533,183.38619926)
\curveto(1096.00004423,183.38619926)(1096.52226646,183.45286593)(1097.07782203,183.58619927)
\curveto(1097.6333776,183.74175483)(1097.94448872,183.81953261)(1098.01115539,183.81953261)
\curveto(1098.14448872,183.81953261)(1098.25559984,183.76397705)(1098.34448873,183.65286594)
\curveto(1098.45559984,183.54175482)(1098.5111554,183.43064371)(1098.5111554,183.31953259)
\curveto(1098.5111554,183.05286592)(1098.13337761,182.83064369)(1097.37782204,182.65286591)
\curveto(1096.64448869,182.45286591)(1096.00004423,182.3528659)(1095.44448866,182.3528659)
\curveto(1095.13337754,182.3528659)(1094.9000442,182.36397702)(1094.74448864,182.38619924)
\curveto(1093.90004418,179.00842138)(1093.45559972,177.275088)(1093.41115528,177.18619911)
\curveto(1093.18893305,176.65286577)(1092.81115526,176.38619909)(1092.27782191,176.38619909)
\curveto(1092.01115524,176.38619909)(1091.78893301,176.47508799)(1091.61115523,176.65286577)
\curveto(1091.43337745,176.80842133)(1091.34448856,177.01953244)(1091.34448856,177.28619912)
\curveto(1091.34448856,177.41953245)(1091.41115523,177.74175468)(1091.54448856,178.25286581)
\curveto(1091.6778219,178.76397693)(1091.85559968,179.48619917)(1092.07782191,180.41953252)
\curveto(1092.32226636,181.33064366)(1092.53337748,182.16397701)(1092.71115526,182.91953258)
\curveto(1092.35559969,183.0306437)(1091.95559968,183.17508815)(1091.51115523,183.35286593)
\curveto(1091.06671077,183.53064371)(1090.73337743,183.65286594)(1090.51115521,183.7195326)
\curveto(1090.28893298,183.80842149)(1089.97782186,183.88619927)(1089.57782185,183.95286594)
\curveto(1089.20004406,184.01953261)(1088.77782183,184.05286595)(1088.31115515,184.05286595)
\lineto(1087.6778218,184.05286595)
\curveto(1087.50004402,184.05286595)(1087.32226624,184.04175483)(1087.14448846,184.01953261)
\curveto(1086.9889329,183.99731039)(1086.85559956,183.97508817)(1086.74448845,183.95286594)
\curveto(1086.65559956,183.95286594)(1086.54448844,183.93064372)(1086.41115511,183.88619927)
\curveto(1086.30004399,183.86397705)(1086.22226621,183.84175483)(1086.17782177,183.81953261)
\curveto(1086.13337732,183.81953261)(1086.05559954,183.78619927)(1085.94448843,183.7195326)
\curveto(1085.85559954,183.65286594)(1085.78893287,183.60842149)(1085.74448842,183.58619927)
\curveto(1085.7222662,183.56397704)(1085.65559953,183.50842149)(1085.54448842,183.4195326)
\curveto(1085.43337731,183.33064371)(1085.35559953,183.27508815)(1085.31115508,183.25286593)
\curveto(1085.04448841,183.05286592)(1084.82226618,182.95286592)(1084.6444884,182.95286592)
\curveto(1084.3555995,182.95286592)(1084.21115505,183.11953259)(1084.21115505,183.45286593)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1074.12209859,153.22425841)
\curveto(1074.12209859,155.77981403)(1074.82209861,158.25759186)(1076.22209864,160.65759192)
\curveto(1077.62209868,163.05759198)(1079.3998765,164.96870313)(1081.5554321,166.39092539)
\curveto(1083.73320993,167.83536987)(1085.92209888,168.55759211)(1088.12209893,168.55759211)
\curveto(1090.41098787,168.55759211)(1092.07765458,167.61314764)(1093.12209905,165.72425871)
\curveto(1094.67765464,167.50203653)(1095.49987688,168.41314766)(1095.58876577,168.45759211)
\curveto(1095.65543244,168.50203655)(1095.73321022,168.52425878)(1095.82209911,168.52425878)
\curveto(1096.04432134,168.52425878)(1096.15543245,168.39092544)(1096.15543245,168.12425877)
\curveto(1096.15543245,168.03536988)(1095.46654355,165.23536981)(1094.08876574,159.72425856)
\curveto(1093.97765462,159.25759189)(1093.77765462,159.02425855)(1093.48876572,159.02425855)
\curveto(1093.15543238,159.02425855)(1092.98876571,159.19092522)(1092.98876571,159.52425856)
\curveto(1092.98876571,159.54648078)(1093.01098793,159.74648079)(1093.05543238,160.12425857)
\curveto(1093.09987683,160.52425858)(1093.12209905,160.94648082)(1093.12209905,161.39092527)
\curveto(1093.12209905,163.10203642)(1092.72209904,164.5464809)(1091.92209902,165.72425871)
\curveto(1091.14432122,166.92425874)(1089.96654342,167.52425875)(1088.3887656,167.52425875)
\curveto(1086.78876556,167.52425875)(1085.23320997,167.00203652)(1083.72209882,165.95759205)
\curveto(1082.21098768,164.91314758)(1080.9665432,163.61314755)(1079.9887654,162.05759195)
\curveto(1079.12209871,160.65759192)(1078.41098758,158.9798141)(1077.85543202,157.0242585)
\curveto(1077.32209867,155.0687029)(1077.055432,153.36870286)(1077.055432,151.92425838)
\curveto(1077.055432,149.65759166)(1077.63320979,147.99092495)(1078.78876537,146.92425826)
\curveto(1079.94432095,145.87981379)(1081.2554321,145.35759155)(1082.7220988,145.35759155)
\curveto(1084.45543217,145.35759155)(1086.12209888,146.01314712)(1087.72209892,147.32425827)
\curveto(1089.32209896,148.65759163)(1090.47765454,150.3798139)(1091.18876567,152.49092506)
\curveto(1091.21098789,152.5353695)(1091.23321011,152.61314728)(1091.25543234,152.7242584)
\curveto(1091.27765456,152.83536951)(1091.29987678,152.91314729)(1091.32209901,152.95759173)
\curveto(1091.34432123,153.0242584)(1091.37765456,153.09092507)(1091.42209901,153.15759174)
\curveto(1091.48876568,153.24648063)(1091.55543234,153.3131473)(1091.62209901,153.35759174)
\curveto(1091.75543235,153.44648064)(1091.91098791,153.45759175)(1092.08876569,153.39092508)
\curveto(1092.26654347,153.32425841)(1092.35543236,153.20203619)(1092.35543236,153.0242584)
\curveto(1092.35543236,152.69092506)(1092.21098792,152.19092505)(1091.92209902,151.52425837)
\curveto(1091.65543235,150.85759168)(1091.23321011,150.11314722)(1090.65543232,149.29092498)
\curveto(1090.07765453,148.46870274)(1089.39987674,147.67981383)(1088.62209894,146.92425826)
\curveto(1087.86654337,146.19092491)(1086.9220989,145.56870267)(1085.78876554,145.05759155)
\curveto(1084.6776544,144.56870264)(1083.51098771,144.32425819)(1082.28876545,144.32425819)
\curveto(1079.86654317,144.32425819)(1077.89987646,145.15759155)(1076.38876531,146.82425825)
\curveto(1074.87765417,148.51314718)(1074.12209859,150.64648057)(1074.12209859,153.22425841)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1095.23977363,156.68269346)
\curveto(1095.23977363,156.89602679)(1095.41977363,157.01602679)(1095.77977362,157.04269345)
\curveto(1096.1397736,157.05602678)(1096.3797736,157.12936012)(1096.49977359,157.26269345)
\curveto(1096.56644026,157.35602678)(1096.66644026,157.62269343)(1096.79977359,158.06269342)
\lineto(1098.97977352,166.86269316)
\curveto(1099.08644018,167.26269314)(1099.13977351,167.53602647)(1099.13977351,167.68269313)
\curveto(1099.13977351,167.88269313)(1099.01977352,167.99602646)(1098.77977353,168.02269312)
\curveto(1098.55310687,168.06269312)(1098.31977354,168.08935979)(1098.07977355,168.10269312)
\curveto(1097.83977355,168.11602645)(1097.71977356,168.20269312)(1097.71977356,168.36269311)
\curveto(1097.71977356,168.53602644)(1097.82644022,168.64935977)(1098.03977355,168.7026931)
\curveto(1098.25310687,168.75602643)(1098.73310686,168.8026931)(1099.4797735,168.8426931)
\curveto(1099.5997735,168.90935976)(1099.7797735,168.94269309)(1100.01977349,168.94269309)
\lineto(1100.17977348,168.94269309)
\curveto(1100.39310681,168.94269309)(1100.53977347,168.92269309)(1100.61977347,168.8826931)
\curveto(1100.7131068,168.85602643)(1100.75977347,168.7826931)(1100.75977347,168.6626931)
\curveto(1100.75977347,168.63602644)(1100.71977347,168.46269311)(1100.63977347,168.14269312)
\curveto(1101.37310678,168.8226931)(1102.07310676,169.16269309)(1102.73977341,169.16269309)
\curveto(1103.47310672,169.16269309)(1104.05977337,168.86935976)(1104.49977335,168.28269311)
\curveto(1104.95310667,167.69602646)(1105.17977333,166.94935982)(1105.17977333,166.04269318)
\curveto(1105.17977333,164.56269323)(1104.69310668,163.1960266)(1103.71977338,161.9426933)
\curveto(1102.74644007,160.68936001)(1101.69977344,160.06269336)(1100.57977347,160.06269336)
\curveto(1099.88644016,160.06269336)(1099.31977351,160.43602668)(1098.87977352,161.18269333)
\curveto(1098.82644019,160.94269333)(1098.71977353,160.51602668)(1098.55977353,159.90269337)
\curveto(1098.39977354,159.27602672)(1098.25977354,158.71602673)(1098.13977354,158.22269342)
\curveto(1098.01977355,157.7293601)(1097.95977355,157.44936011)(1097.95977355,157.38269344)
\curveto(1097.95977355,157.15602678)(1098.17977354,157.04269345)(1098.61977353,157.04269345)
\curveto(1099.07310685,157.02936012)(1099.32644018,156.97602679)(1099.37977351,156.88269346)
\curveto(1099.40644017,156.82936012)(1099.41977351,156.78936013)(1099.41977351,156.76269346)
\curveto(1099.41977351,156.68269346)(1099.37977351,156.60936013)(1099.29977351,156.54269347)
\curveto(1099.21977351,156.46269347)(1099.11977352,156.42269347)(1098.99977352,156.42269347)
\curveto(1098.93310685,156.42269347)(1098.71310686,156.42936014)(1098.33977354,156.44269347)
\curveto(1097.96644022,156.4560268)(1097.55977356,156.46269347)(1097.11977358,156.46269347)
\lineto(1096.2397736,156.46269347)
\curveto(1095.93310694,156.44936014)(1095.74644028,156.44269347)(1095.67977362,156.44269347)
\curveto(1095.50644029,156.44269347)(1095.38644029,156.46269347)(1095.31977363,156.50269347)
\curveto(1095.2664403,156.52936013)(1095.23977363,156.58936013)(1095.23977363,156.68269346)
\closepath
\moveto(1099.21977351,162.38269329)
\curveto(1099.21977351,162.20935996)(1099.25310684,161.99602664)(1099.31977351,161.74269331)
\curveto(1099.38644017,161.48935998)(1099.53310684,161.22935999)(1099.7597735,160.96269333)
\curveto(1099.98644016,160.69602668)(1100.25977348,160.56269335)(1100.57977347,160.56269335)
\curveto(1101.07310679,160.56269335)(1101.53310678,160.82269334)(1101.95977343,161.34269332)
\curveto(1102.38644008,161.87602664)(1102.71977341,162.50935995)(1102.9597734,163.24269327)
\curveto(1103.21310673,163.97602658)(1103.40644005,164.67602656)(1103.53977338,165.3426932)
\curveto(1103.68644004,166.00935985)(1103.75977338,166.5360265)(1103.75977338,166.92269315)
\curveto(1103.75977338,167.46935981)(1103.65977338,167.89602646)(1103.45977339,168.20269312)
\curveto(1103.27310672,168.50935977)(1103.01310673,168.6626931)(1102.67977341,168.6626931)
\curveto(1101.97310676,168.6626931)(1101.24644012,168.12269312)(1100.49977347,167.04269315)
\curveto(1100.36644014,166.82935982)(1100.25310681,166.54935983)(1100.15977348,166.20269318)
\curveto(1100.13310682,166.14935984)(1099.84644016,165.02935988)(1099.29977351,162.84269328)
\curveto(1099.24644018,162.57602662)(1099.21977351,162.42269329)(1099.21977351,162.38269329)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1107.40281558,147.3575916)
\curveto(1107.40281558,148.00203606)(1107.91392671,149.81314721)(1108.93614895,152.79092506)
\curveto(1109.9583712,155.76870291)(1110.46948232,157.35759184)(1110.46948232,157.55759185)
\curveto(1110.46948232,157.77981407)(1110.32503787,157.91314741)(1110.03614898,157.95759186)
\curveto(1109.74726008,158.02425852)(1109.41392674,158.05759186)(1109.03614895,158.05759186)
\curveto(1108.65837117,158.05759186)(1108.42503783,158.09092519)(1108.33614894,158.15759186)
\curveto(1108.11392671,158.31314742)(1108.09170449,158.53536965)(1108.26948227,158.82425854)
\curveto(1108.35837116,158.93536966)(1108.50281561,159.01314744)(1108.70281561,159.05759188)
\curveto(1108.92503784,159.10203633)(1109.25837118,159.13536966)(1109.70281564,159.15759188)
\curveto(1110.16948232,159.20203633)(1110.55837121,159.24648077)(1110.86948233,159.29092522)
\curveto(1110.98059345,159.31314744)(1111.06948234,159.33536967)(1111.13614901,159.35759189)
\curveto(1111.2250379,159.37981411)(1111.29170456,159.39092522)(1111.33614901,159.39092522)
\curveto(1111.38059346,159.41314745)(1111.48059346,159.42425856)(1111.63614902,159.42425856)
\curveto(1111.79170458,159.44648078)(1112.02503792,159.45759189)(1112.33614903,159.45759189)
\lineto(1112.46948237,159.45759189)
\curveto(1112.98059349,159.45759189)(1113.23614906,159.31314744)(1113.23614906,159.02425855)
\curveto(1113.23614906,158.9798141)(1113.10281572,158.3909252)(1112.83614905,157.25759184)
\curveto(1112.74726016,156.90203627)(1112.66948238,156.65759182)(1112.60281571,156.52425849)
\curveto(1112.55837126,156.39092515)(1112.52503793,156.31314737)(1112.5028157,156.29092515)
\curveto(1112.48059348,156.29092515)(1112.42503793,156.20203626)(1112.33614903,156.02425848)
\curveto(1112.24726014,155.84648069)(1112.13614903,155.5575918)(1112.00281569,155.15759179)
\curveto(1111.58059346,153.89092509)(1111.08059345,152.40203617)(1110.50281566,150.69092501)
\curveto(1109.68059341,148.24648051)(1109.26948229,146.82425825)(1109.26948229,146.42425824)
\curveto(1109.26948229,145.77981378)(1109.52503786,145.45759155)(1110.03614898,145.45759155)
\curveto(1110.30281565,145.45759155)(1110.58059344,145.52425822)(1110.86948233,145.65759156)
\curveto(1111.15837123,145.81314712)(1111.51392679,146.21314713)(1111.93614902,146.85759159)
\curveto(1112.35837126,147.50203605)(1112.72503793,148.36870274)(1113.03614905,149.45759165)
\curveto(1113.16948239,149.92425833)(1113.3805935,150.15759167)(1113.6694824,150.15759167)
\curveto(1113.98059352,150.15759167)(1114.13614908,150.01314722)(1114.13614908,149.72425832)
\curveto(1114.13614908,149.56870276)(1114.04726019,149.24648053)(1113.8694824,148.75759163)
\curveto(1113.71392684,148.26870273)(1113.48059351,147.70203605)(1113.16948239,147.05759159)
\curveto(1112.85837127,146.43536936)(1112.41392681,145.87981379)(1111.83614902,145.39092489)
\curveto(1111.25837123,144.92425821)(1110.62503788,144.69092487)(1109.93614898,144.69092487)
\curveto(1109.1805934,144.69092487)(1108.56948228,144.93536932)(1108.1028156,145.42425822)
\curveto(1107.63614892,145.93536934)(1107.40281558,146.5798138)(1107.40281558,147.3575916)
\closepath
\moveto(1111.26948234,165.3242587)
\curveto(1111.26948234,165.70203649)(1111.4250379,166.05759205)(1111.73614902,166.39092539)
\curveto(1112.04726014,166.72425873)(1112.41392681,166.8909254)(1112.83614905,166.8909254)
\curveto(1113.14726016,166.8909254)(1113.41392684,166.7909254)(1113.63614907,166.5909254)
\curveto(1113.85837129,166.39092539)(1113.96948241,166.12425872)(1113.96948241,165.79092538)
\curveto(1113.96948241,165.39092537)(1113.80281574,165.02425869)(1113.46948239,164.69092535)
\curveto(1113.15837128,164.37981423)(1112.80281571,164.22425867)(1112.4028157,164.22425867)
\curveto(1112.06948236,164.22425867)(1111.79170458,164.32425867)(1111.56948235,164.52425868)
\curveto(1111.36948234,164.72425868)(1111.26948234,164.99092536)(1111.26948234,165.3242587)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.16548822,linecolor=curcolor]
{
\newpath
\moveto(945.68762835,92.27141688)
\lineto(1027.36860094,92.27141688)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.18515048,linecolor=curcolor]
{
\newpath
\moveto(1012.90733858,88.32279326)
\lineto(1027.70517165,88.32279326)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(975.03471462,102.83427754)
\curveto(975.03471462,103.03427754)(975.10138129,103.20094421)(975.23471463,103.33427755)
\curveto(975.39027019,103.48983311)(975.6013813,103.64538867)(975.86804798,103.80094423)
\curveto(976.13471465,103.95649979)(976.56804799,104.30094424)(977.16804801,104.83427759)
\curveto(977.76804802,105.36761093)(978.42360359,106.03427761)(979.13471472,106.83427763)
\curveto(980.24582586,108.10094433)(981.25693699,109.47872214)(982.16804813,110.96761107)
\curveto(983.10138148,112.47872221)(983.84582595,113.91205558)(984.40138151,115.26761117)
\curveto(984.97915931,116.64538898)(985.44582598,117.86761123)(985.80138155,118.93427792)
\curveto(986.17915934,120.02316684)(986.49027045,121.03427798)(986.7347149,121.96761133)
\curveto(986.97915935,122.90094469)(987.1236038,123.42316692)(987.16804825,123.53427804)
\curveto(987.39027048,124.13427805)(987.79027048,124.43427806)(988.36804828,124.43427806)
\curveto(988.63471495,124.43427806)(988.84582607,124.35650028)(989.00138163,124.20094472)
\curveto(989.17915941,124.04538916)(989.2680483,123.85650027)(989.2680483,123.63427804)
\curveto(989.2680483,123.38983359)(989.15693718,122.85650024)(988.93471496,122.034278)
\curveto(988.73471495,121.21205576)(988.35693717,120.08983351)(987.8013816,118.66761125)
\curveto(987.24582603,117.245389)(986.57915934,115.76761118)(985.80138155,114.23427781)
\curveto(985.02360375,112.70094444)(983.96804817,111.04538885)(982.63471481,109.26761103)
\curveto(981.32360366,107.48983321)(979.87915918,105.88983317)(978.30138137,104.46761091)
\lineto(979.26804806,104.46761091)
\curveto(979.53471473,104.46761091)(979.77915918,104.4564998)(980.00138141,104.43427758)
\curveto(980.22360364,104.43427758)(980.44582586,104.40094424)(980.66804809,104.33427757)
\curveto(980.91249254,104.28983313)(981.10138144,104.25649979)(981.23471477,104.23427757)
\curveto(981.36804811,104.21205535)(981.56804811,104.14538868)(981.83471479,104.03427757)
\curveto(982.12360368,103.94538868)(982.31249258,103.87872201)(982.40138147,103.83427756)
\curveto(982.49027036,103.81205534)(982.71249259,103.72316645)(983.06804815,103.56761089)
\curveto(983.44582594,103.43427755)(983.69027039,103.34538866)(983.8013815,103.30094422)
\curveto(983.91249261,103.76761089)(984.33471485,105.47872205)(985.0680482,108.43427767)
\curveto(985.29027042,109.45649992)(985.64582599,110.04538882)(986.13471489,110.20094438)
\curveto(986.26804823,110.24538883)(986.40138156,110.26761105)(986.5347149,110.26761105)
\curveto(986.77915935,110.26761105)(986.99027047,110.17872216)(987.16804825,110.00094438)
\curveto(987.34582603,109.84538882)(987.43471492,109.6342777)(987.43471492,109.36761103)
\curveto(987.43471492,109.07872213)(986.90138157,106.88983319)(985.83471488,102.8009442)
\curveto(985.87915933,102.8009442)(985.95693711,102.78983309)(986.06804822,102.76761087)
\lineto(986.33471489,102.76761087)
\curveto(986.82360379,102.76761087)(987.34582603,102.83427754)(987.9013816,102.96761087)
\curveto(988.45693717,103.12316643)(988.76804829,103.20094421)(988.83471495,103.20094421)
\curveto(988.96804829,103.20094421)(989.0791594,103.14538866)(989.1680483,103.03427754)
\curveto(989.27915941,102.92316643)(989.33471497,102.81205532)(989.33471497,102.7009442)
\curveto(989.33471497,102.43427753)(988.95693718,102.2120553)(988.20138161,102.03427752)
\curveto(987.46804825,101.83427751)(986.82360379,101.73427751)(986.26804823,101.73427751)
\curveto(985.95693711,101.73427751)(985.72360377,101.74538862)(985.56804821,101.76761085)
\curveto(984.72360374,98.38983299)(984.27915929,96.65649961)(984.23471484,96.56761072)
\curveto(984.01249262,96.03427737)(983.63471483,95.7676107)(983.10138148,95.7676107)
\curveto(982.83471481,95.7676107)(982.61249258,95.85649959)(982.4347148,96.03427737)
\curveto(982.25693702,96.18983293)(982.16804813,96.40094405)(982.16804813,96.66761072)
\curveto(982.16804813,96.80094406)(982.2347148,97.12316629)(982.36804813,97.63427741)
\curveto(982.50138147,98.14538854)(982.67915925,98.86761078)(982.90138148,99.80094413)
\curveto(983.14582593,100.71205526)(983.35693704,101.54538862)(983.53471483,102.30094419)
\curveto(983.17915926,102.41205531)(982.77915925,102.55649975)(982.3347148,102.73427754)
\curveto(981.89027034,102.91205532)(981.556937,103.03427754)(981.33471477,103.10094421)
\curveto(981.11249255,103.1898331)(980.80138143,103.26761088)(980.40138142,103.33427755)
\curveto(980.02360363,103.40094422)(979.6013814,103.43427755)(979.13471472,103.43427755)
\lineto(978.50138137,103.43427755)
\curveto(978.32360359,103.43427755)(978.14582581,103.42316644)(977.96804803,103.40094422)
\curveto(977.81249247,103.378722)(977.67915913,103.35649977)(977.56804802,103.33427755)
\curveto(977.47915913,103.33427755)(977.36804801,103.31205533)(977.23471468,103.26761088)
\curveto(977.12360356,103.24538866)(977.04582578,103.22316644)(977.00138134,103.20094421)
\curveto(976.95693689,103.20094421)(976.87915911,103.16761088)(976.768048,103.10094421)
\curveto(976.67915911,103.03427754)(976.61249244,102.9898331)(976.56804799,102.96761087)
\curveto(976.54582577,102.94538865)(976.4791591,102.88983309)(976.36804799,102.8009442)
\curveto(976.25693687,102.71205531)(976.17915909,102.65649976)(976.13471465,102.63427753)
\curveto(975.86804798,102.43427753)(975.64582575,102.33427753)(975.46804797,102.33427753)
\curveto(975.17915907,102.33427753)(975.03471462,102.5009442)(975.03471462,102.83427754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(945.46683304,67.9355772)
\curveto(945.46683304,70.49113282)(946.16683305,72.96891065)(947.56683309,75.36891071)
\curveto(948.96683312,77.76891077)(950.74461094,79.68002193)(952.90016655,81.10224418)
\curveto(955.07794438,82.54668866)(957.26683332,83.2689109)(959.46683337,83.2689109)
\curveto(961.75572232,83.2689109)(963.42238902,82.32446643)(964.46683349,80.4355775)
\curveto(966.02238909,82.21335532)(966.84461133,83.12446645)(966.93350022,83.1689109)
\curveto(967.00016689,83.21335534)(967.07794467,83.23557757)(967.16683356,83.23557757)
\curveto(967.38905579,83.23557757)(967.5001669,83.10224423)(967.5001669,82.83557756)
\curveto(967.5001669,82.74668867)(966.81127799,79.9466886)(965.43350018,74.43557736)
\curveto(965.32238907,73.96891068)(965.12238906,73.73557734)(964.83350017,73.73557734)
\curveto(964.50016683,73.73557734)(964.33350016,73.90224401)(964.33350016,74.23557735)
\curveto(964.33350016,74.25779957)(964.35572238,74.45779958)(964.40016682,74.83557737)
\curveto(964.44461127,75.23557738)(964.46683349,75.65779961)(964.46683349,76.10224406)
\curveto(964.46683349,77.81335521)(964.06683348,79.25779969)(963.26683346,80.4355775)
\curveto(962.48905567,81.63557753)(961.31127786,82.23557754)(959.73350005,82.23557754)
\curveto(958.13350001,82.23557754)(956.57794441,81.71335531)(955.06683327,80.66891084)
\curveto(953.55572212,79.62446637)(952.31127765,78.32446634)(951.33349984,76.76891075)
\curveto(950.46683316,75.36891071)(949.75572203,73.69113289)(949.20016646,71.73557729)
\curveto(948.66683311,69.78002169)(948.40016644,68.08002165)(948.40016644,66.63557717)
\curveto(948.40016644,64.36891045)(948.97794423,62.70224374)(950.13349982,61.63557705)
\curveto(951.2890554,60.59113258)(952.60016654,60.06891034)(954.06683324,60.06891034)
\curveto(955.80016662,60.06891034)(957.46683332,60.72446592)(959.06683336,62.03557706)
\curveto(960.6668334,63.36891042)(961.82238899,65.09113269)(962.53350011,67.20224385)
\curveto(962.55572234,67.24668829)(962.57794456,67.32446607)(962.60016678,67.43557719)
\curveto(962.622389,67.5466883)(962.64461123,67.62446608)(962.66683345,67.66891053)
\curveto(962.68905567,67.73557719)(962.72238901,67.80224386)(962.76683345,67.86891053)
\curveto(962.83350012,67.95779942)(962.90016679,68.02446609)(962.96683346,68.06891054)
\curveto(963.10016679,68.15779943)(963.25572235,68.16891054)(963.43350014,68.10224387)
\curveto(963.61127792,68.0355772)(963.70016681,67.91335498)(963.70016681,67.73557719)
\curveto(963.70016681,67.40224385)(963.55572236,66.90224384)(963.26683346,66.23557716)
\curveto(963.00016679,65.56891048)(962.57794456,64.82446601)(962.00016677,64.00224377)
\curveto(961.42238898,63.18002153)(960.74461118,62.39113262)(959.96683339,61.63557705)
\curveto(959.21127781,60.9022437)(958.26683334,60.28002146)(957.13349998,59.76891034)
\curveto(956.02238885,59.28002144)(954.85572215,59.03557699)(953.6334999,59.03557699)
\curveto(951.21127762,59.03557699)(949.24461091,59.86891034)(947.73349976,61.53557705)
\curveto(946.22238861,63.22446598)(945.46683304,65.35779936)(945.46683304,67.9355772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(966.58450808,71.39401225)
\curveto(966.58450808,71.60734558)(966.76450807,71.72734558)(967.12450806,71.75401224)
\curveto(967.48450805,71.76734558)(967.72450804,71.84067891)(967.84450804,71.97401224)
\curveto(967.9111747,72.06734557)(968.0111747,72.33401223)(968.14450803,72.77401221)
\lineto(970.32450796,81.57401195)
\curveto(970.43117463,81.97401194)(970.48450796,82.24734526)(970.48450796,82.39401192)
\curveto(970.48450796,82.59401192)(970.36450796,82.70734525)(970.12450797,82.73401191)
\curveto(969.89784131,82.77401191)(969.66450798,82.80067858)(969.42450799,82.81401191)
\curveto(969.184508,82.82734524)(969.064508,82.91401191)(969.064508,83.0740119)
\curveto(969.064508,83.24734523)(969.17117467,83.36067856)(969.38450799,83.41401189)
\curveto(969.59784132,83.46734522)(970.0778413,83.51401189)(970.82450795,83.55401189)
\curveto(970.94450795,83.62067855)(971.12450794,83.65401189)(971.36450793,83.65401189)
\lineto(971.52450793,83.65401189)
\curveto(971.73784126,83.65401189)(971.88450792,83.63401189)(971.96450791,83.59401189)
\curveto(972.05784125,83.56734522)(972.10450791,83.49401189)(972.10450791,83.37401189)
\curveto(972.10450791,83.34734523)(972.06450791,83.1740119)(971.98450791,82.85401191)
\curveto(972.71784123,83.53401189)(973.4178412,83.87401188)(974.08450785,83.87401188)
\curveto(974.81784116,83.87401188)(975.40450781,83.58067855)(975.8445078,82.99401191)
\curveto(976.29784112,82.40734526)(976.52450778,81.66067861)(976.52450778,80.75401197)
\curveto(976.52450778,79.27401202)(976.03784113,77.90734539)(975.06450782,76.6540121)
\curveto(974.09117452,75.4006788)(973.04450788,74.77401215)(971.92450792,74.77401215)
\curveto(971.2311746,74.77401215)(970.66450795,75.14734547)(970.22450797,75.89401212)
\curveto(970.17117464,75.65401213)(970.06450797,75.22734547)(969.90450798,74.61401216)
\curveto(969.74450798,73.98734551)(969.60450799,73.42734553)(969.48450799,72.93401221)
\curveto(969.36450799,72.44067889)(969.30450799,72.1606789)(969.30450799,72.09401223)
\curveto(969.30450799,71.86734557)(969.52450799,71.75401224)(969.96450798,71.75401224)
\curveto(970.41784129,71.74067891)(970.67117462,71.68734558)(970.72450795,71.59401225)
\curveto(970.75117462,71.54067892)(970.76450795,71.50067892)(970.76450795,71.47401225)
\curveto(970.76450795,71.39401225)(970.72450795,71.32067892)(970.64450795,71.25401226)
\curveto(970.56450796,71.17401226)(970.46450796,71.13401226)(970.34450796,71.13401226)
\curveto(970.2778413,71.13401226)(970.05784131,71.14067893)(969.68450798,71.15401226)
\curveto(969.31117466,71.16734559)(968.90450801,71.17401226)(968.46450802,71.17401226)
\lineto(967.58450805,71.17401226)
\curveto(967.27784139,71.16067893)(967.09117473,71.15401226)(967.02450806,71.15401226)
\curveto(966.85117474,71.15401226)(966.73117474,71.17401226)(966.66450807,71.21401226)
\curveto(966.61117474,71.24067893)(966.58450808,71.30067892)(966.58450808,71.39401225)
\closepath
\moveto(970.56450796,77.09401208)
\curveto(970.56450796,76.92067875)(970.59784129,76.70734543)(970.66450795,76.4540121)
\curveto(970.73117462,76.20067878)(970.87784128,75.94067878)(971.10450794,75.67401213)
\curveto(971.3311746,75.40734547)(971.60450793,75.27401214)(971.92450792,75.27401214)
\curveto(972.41784123,75.27401214)(972.87784122,75.53401213)(973.30450787,76.05401211)
\curveto(973.73117453,76.58734543)(974.06450785,77.22067875)(974.30450784,77.95401206)
\curveto(974.55784117,78.68734537)(974.7511745,79.38734535)(974.88450783,80.05401199)
\curveto(975.03117449,80.72067864)(975.10450782,81.24734529)(975.10450782,81.63401195)
\curveto(975.10450782,82.1806786)(975.00450782,82.60734525)(974.80450783,82.91401191)
\curveto(974.61784117,83.22067857)(974.35784118,83.37401189)(974.02450785,83.37401189)
\curveto(973.31784121,83.37401189)(972.59117456,82.83401191)(971.84450792,81.75401194)
\curveto(971.71117459,81.54067862)(971.59784126,81.26067862)(971.50450793,80.91401197)
\curveto(971.47784126,80.86067864)(971.1911746,79.74067867)(970.64450795,77.55401207)
\curveto(970.59117462,77.28734541)(970.56450796,77.13401208)(970.56450796,77.09401208)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(978.74755003,62.06891039)
\curveto(978.74755003,62.71335485)(979.25866115,64.52446601)(980.2808834,67.50224386)
\curveto(981.30310564,70.48002171)(981.81421677,72.06891063)(981.81421677,72.26891064)
\curveto(981.81421677,72.49113286)(981.66977232,72.6244662)(981.38088342,72.66891065)
\curveto(981.09199453,72.73557731)(980.75866119,72.76891065)(980.3808834,72.76891065)
\curveto(980.00310561,72.76891065)(979.76977227,72.80224398)(979.68088338,72.86891065)
\curveto(979.45866115,73.02446621)(979.43643893,73.24668844)(979.61421671,73.53557733)
\curveto(979.70310561,73.64668845)(979.84755005,73.72446623)(980.04755006,73.76891067)
\curveto(980.26977229,73.81335512)(980.60310563,73.84668845)(981.04755008,73.86891068)
\curveto(981.51421676,73.91335512)(981.90310566,73.95779957)(982.21421678,74.00224401)
\curveto(982.32532789,74.02446623)(982.41421678,74.04668846)(982.48088345,74.06891068)
\curveto(982.56977234,74.0911329)(982.63643901,74.10224401)(982.68088345,74.10224401)
\curveto(982.7253279,74.12446624)(982.8253279,74.13557735)(982.98088346,74.13557735)
\curveto(983.13643902,74.15779957)(983.36977236,74.16891068)(983.68088348,74.16891068)
\lineto(983.81421682,74.16891068)
\curveto(984.32532794,74.16891068)(984.5808835,74.02446623)(984.5808835,73.73557734)
\curveto(984.5808835,73.69113289)(984.44755016,73.10224399)(984.18088349,71.96891063)
\curveto(984.0919946,71.61335507)(984.01421682,71.36891062)(983.94755015,71.23557728)
\curveto(983.90310571,71.10224394)(983.86977237,71.02446616)(983.84755015,71.00224394)
\curveto(983.82532793,71.00224394)(983.76977237,70.91335505)(983.68088348,70.73557727)
\curveto(983.59199459,70.55779948)(983.48088347,70.26891059)(983.34755014,69.86891058)
\curveto(982.9253279,68.60224388)(982.42532789,67.11335496)(981.8475501,65.40224381)
\curveto(981.02532786,62.9577993)(980.61421674,61.53557705)(980.61421674,61.13557704)
\curveto(980.61421674,60.49113258)(980.8697723,60.16891035)(981.38088342,60.16891035)
\curveto(981.6475501,60.16891035)(981.92532788,60.23557701)(982.21421678,60.36891035)
\curveto(982.50310567,60.52446591)(982.85866124,60.92446592)(983.28088347,61.56891038)
\curveto(983.7031057,62.21335484)(984.06977238,63.08002153)(984.3808835,64.16891044)
\curveto(984.51421683,64.63557712)(984.72532795,64.86891046)(985.01421684,64.86891046)
\curveto(985.32532796,64.86891046)(985.48088352,64.72446601)(985.48088352,64.43557712)
\curveto(985.48088352,64.28002156)(985.39199463,63.95779933)(985.21421685,63.46891043)
\curveto(985.05866129,62.98002152)(984.82532795,62.41335484)(984.51421683,61.76891038)
\curveto(984.20310571,61.14668815)(983.75866126,60.59113258)(983.18088347,60.10224368)
\curveto(982.60310567,59.635577)(981.96977233,59.40224366)(981.28088342,59.40224366)
\curveto(980.52532785,59.40224366)(979.91421672,59.64668811)(979.44755004,60.13557701)
\curveto(978.98088337,60.64668814)(978.74755003,61.2911326)(978.74755003,62.06891039)
\closepath
\moveto(982.61421679,80.03557749)
\curveto(982.61421679,80.41335528)(982.76977235,80.76891084)(983.08088346,81.10224418)
\curveto(983.39199458,81.43557752)(983.75866126,81.60224419)(984.18088349,81.60224419)
\curveto(984.49199461,81.60224419)(984.75866128,81.50224419)(984.98088351,81.30224419)
\curveto(985.20310574,81.10224418)(985.31421685,80.83557751)(985.31421685,80.50224417)
\curveto(985.31421685,80.10224416)(985.14755018,79.73557748)(984.81421684,79.40224414)
\curveto(984.50310572,79.09113302)(984.14755016,78.93557746)(983.74755015,78.93557746)
\curveto(983.41421681,78.93557746)(983.13643902,79.03557747)(982.91421679,79.23557747)
\curveto(982.71421679,79.43557748)(982.61421679,79.70224415)(982.61421679,80.03557749)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1009.43592965,59.46891033)
\curveto(1009.43592965,59.78002145)(1009.59148521,60.32446591)(1009.90259633,61.1022437)
\curveto(1010.21370745,61.8800215)(1010.83592969,62.88002152)(1011.76926304,64.10224377)
\curveto(1012.7025964,65.32446603)(1013.82481865,66.35779938)(1015.13592979,67.20224385)
\curveto(1015.15815201,67.20224385)(1015.51370758,67.41335496)(1016.20259648,67.8355772)
\curveto(1016.91370761,68.28002165)(1017.45815207,68.63557722)(1017.83592985,68.90224389)
\curveto(1018.21370764,69.16891056)(1018.74704099,69.62446613)(1019.43592989,70.26891059)
\curveto(1020.14704102,70.91335505)(1020.69148548,71.5466884)(1021.06926326,72.16891063)
\curveto(1021.44704105,72.79113287)(1021.7914855,73.58002178)(1022.10259662,74.53557736)
\curveto(1022.43592996,75.51335516)(1022.60259663,76.53557741)(1022.60259663,77.6022441)
\curveto(1022.60259663,78.71335524)(1022.33592996,79.59113304)(1021.80259662,80.2355775)
\curveto(1021.26926327,80.90224418)(1020.55815214,81.23557752)(1019.66926323,81.23557752)
\curveto(1018.4692632,81.23557752)(1017.33592984,80.68002195)(1016.26926315,79.56891081)
\curveto(1015.20259646,78.4800219)(1014.40259644,77.29113298)(1013.86926309,76.00224406)
\curveto(1013.35815197,74.73557736)(1013.10259641,73.66891067)(1013.10259641,72.80224398)
\curveto(1013.10259641,72.09113286)(1013.35815197,71.73557729)(1013.86926309,71.73557729)
\curveto(1014.66926311,71.73557729)(1015.40259646,72.28002175)(1016.06926314,73.36891066)
\curveto(1016.73592983,74.4800218)(1017.06926317,75.42446627)(1017.06926317,76.20224406)
\curveto(1017.06926317,76.44668852)(1017.01370761,76.73557741)(1016.9025965,77.06891075)
\curveto(1016.79148538,77.40224409)(1016.73592983,77.59113299)(1016.73592983,77.63557743)
\curveto(1016.73592983,77.72446632)(1016.76926316,77.8022441)(1016.83592983,77.86891077)
\curveto(1016.92481872,77.95779966)(1017.02481872,77.991133)(1017.13592984,77.96891077)
\curveto(1017.31370762,77.92446633)(1017.46926318,77.72446632)(1017.60259651,77.36891076)
\curveto(1017.73592985,77.0133552)(1017.80259652,76.63557741)(1017.80259652,76.2355774)
\curveto(1017.80259652,75.2577996)(1017.41370762,74.13557735)(1016.63592982,72.86891065)
\curveto(1015.85815203,71.60224395)(1014.91370756,70.96891061)(1013.80259642,70.96891061)
\curveto(1013.24704085,70.96891061)(1012.82481862,71.1577995)(1012.53592973,71.53557729)
\curveto(1012.24704083,71.9355773)(1012.10259638,72.43557731)(1012.10259638,73.03557732)
\curveto(1012.10259638,73.68002178)(1012.28037416,74.4800218)(1012.63592973,75.43557738)
\curveto(1012.99148529,76.41335518)(1013.46926308,77.39113298)(1014.0692631,78.36891078)
\curveto(1014.69148533,79.36891081)(1015.50259646,80.21335527)(1016.50259649,80.90224418)
\curveto(1017.52481873,81.61335531)(1018.61370765,81.96891087)(1019.76926323,81.96891087)
\curveto(1021.28037438,81.96891087)(1022.52481885,81.44668864)(1023.50259666,80.40224417)
\curveto(1024.48037446,79.3577997)(1024.96926336,78.01335522)(1024.96926336,76.36891074)
\curveto(1024.96926336,74.61335514)(1024.4248189,73.09113288)(1023.33592999,71.80224396)
\curveto(1022.24704107,70.51335504)(1020.34704102,69.09113278)(1017.63592985,67.53557719)
\curveto(1017.5914854,67.51335497)(1017.41370762,67.41335496)(1017.1025965,67.23557718)
\curveto(1016.81370761,67.0577994)(1016.62481871,66.93557718)(1016.53592982,66.86891051)
\curveto(1016.44704093,66.82446606)(1016.24704093,66.71335495)(1015.93592981,66.53557717)
\curveto(1015.64704091,66.35779938)(1015.4359298,66.22446605)(1015.30259646,66.13557716)
\curveto(1015.19148535,66.04668827)(1014.99148534,65.90224382)(1014.70259644,65.70224381)
\curveto(1014.43592977,65.50224381)(1014.22481866,65.32446603)(1014.0692631,65.16891047)
\lineto(1013.46926308,64.56891045)
\curveto(1013.22481863,64.34668822)(1013.01370752,64.124466)(1012.83592973,63.90224377)
\curveto(1012.65815195,63.68002154)(1012.45815195,63.42446598)(1012.23592972,63.13557708)
\curveto(1012.03592971,62.84668819)(1011.84704082,62.54668818)(1011.66926304,62.23557706)
\curveto(1011.93592971,62.30224373)(1012.20259638,62.33557707)(1012.46926306,62.33557707)
\curveto(1013.15815196,62.33557707)(1014.20259643,62.16891039)(1015.60259647,61.83557705)
\curveto(1017.0025965,61.52446593)(1018.03592986,61.36891038)(1018.70259654,61.36891038)
\curveto(1019.23592989,61.36891038)(1019.72481879,61.48002149)(1020.16926324,61.70224372)
\curveto(1020.63592992,61.94668817)(1021.01370771,62.24668817)(1021.3025966,62.60224374)
\curveto(1021.61370772,62.98002152)(1021.85815217,63.31335487)(1022.03592995,63.60224376)
\curveto(1022.21370774,63.89113266)(1022.35815218,64.16891044)(1022.4692633,64.43557712)
\curveto(1022.53592997,64.56891045)(1022.60259663,64.72446601)(1022.6692633,64.90224379)
\curveto(1022.73592997,65.1022438)(1022.78037442,65.22446602)(1022.80259664,65.26891047)
\curveto(1022.82481886,65.33557714)(1022.86926331,65.39113269)(1022.93592998,65.43557714)
\curveto(1023.02481887,65.50224381)(1023.13592998,65.53557714)(1023.26926332,65.53557714)
\curveto(1023.58037444,65.53557714)(1023.73593,65.39113269)(1023.73593,65.1022438)
\curveto(1023.73593,64.85779935)(1023.61370777,64.424466)(1023.36926332,63.80224377)
\curveto(1023.14704109,63.20224375)(1022.83592997,62.53557707)(1022.43592996,61.80224372)
\curveto(1022.03592995,61.06891037)(1021.46926327,60.42446591)(1020.73592992,59.86891034)
\curveto(1020.00259657,59.31335477)(1019.22481878,59.03557699)(1018.40259653,59.03557699)
\curveto(1017.51370762,59.03557699)(1016.44704093,59.45779922)(1015.20259646,60.30224368)
\curveto(1013.98037421,61.14668815)(1013.03592974,61.56891038)(1012.36926306,61.56891038)
\curveto(1011.99148527,61.56891038)(1011.66926304,61.43557704)(1011.40259637,61.16891037)
\curveto(1011.20259636,60.96891037)(1011.02481858,60.72446592)(1010.86926302,60.43557702)
\curveto(1010.73592968,60.16891035)(1010.63592968,59.94668812)(1010.56926301,59.76891034)
\curveto(1010.52481857,59.56891033)(1010.44704079,59.40224366)(1010.33592967,59.26891032)
\curveto(1010.22481856,59.11335477)(1010.08037411,59.03557699)(1009.90259633,59.03557699)
\curveto(1009.59148521,59.03557699)(1009.43592965,59.18002143)(1009.43592965,59.46891033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(999.51975258,61.58748095)
\lineto(994.15123398,73.45828063)
\curveto(993.94286682,73.9485563)(993.78965567,73.9485563)(993.69160054,73.9485563)
\curveto(993.66095831,73.9485563)(993.50774716,73.9485563)(993.17681109,73.70954691)
\lineto(990.27192774,71.50943484)
\curveto(989.8797072,71.20301254)(989.8797072,71.11108585)(989.8797072,71.01915917)
\curveto(989.8797072,70.86594802)(989.96550544,70.68209464)(990.1861295,70.68209464)
\curveto(990.36998287,70.68209464)(990.88477233,71.11108585)(991.22183685,71.35009524)
\curveto(991.39956178,71.50943484)(991.85919522,71.84037091)(992.19625974,72.0916372)
\lineto(998.20826516,58.86645098)
\curveto(998.42888921,58.37617531)(998.58210036,58.37617531)(998.85175197,58.37617531)
\curveto(999.31138542,58.37617531)(999.40944055,58.56002869)(999.61780771,58.9890199)
\lineto(1013.48648074,87.68853197)
\curveto(1013.6948479,88.11752318)(1013.6948479,88.23396365)(1013.6948479,88.30137656)
\curveto(1013.6948479,88.60779885)(1013.44358162,88.91422115)(1013.08200332,88.91422115)
\curveto(1012.84299393,88.91422115)(1012.62236987,88.76101)(1012.38336048,88.27073433)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(999.51975258,61.58748095)
\lineto(994.15123398,73.45828063)
\curveto(993.94286682,73.9485563)(993.78965567,73.9485563)(993.69160054,73.9485563)
\curveto(993.66095831,73.9485563)(993.50774716,73.9485563)(993.17681109,73.70954691)
\lineto(990.27192774,71.50943484)
\curveto(989.8797072,71.20301254)(989.8797072,71.11108585)(989.8797072,71.01915917)
\curveto(989.8797072,70.86594802)(989.96550544,70.68209464)(990.1861295,70.68209464)
\curveto(990.36998287,70.68209464)(990.88477233,71.11108585)(991.22183685,71.35009524)
\curveto(991.39956178,71.50943484)(991.85919522,71.84037091)(992.19625974,72.0916372)
\lineto(998.20826516,58.86645098)
\curveto(998.42888921,58.37617531)(998.58210036,58.37617531)(998.85175197,58.37617531)
\curveto(999.31138542,58.37617531)(999.40944055,58.56002869)(999.61780771,58.9890199)
\lineto(1013.48648074,87.68853197)
\curveto(1013.6948479,88.11752318)(1013.6948479,88.23396365)(1013.6948479,88.30137656)
\curveto(1013.6948479,88.60779885)(1013.44358162,88.91422115)(1013.08200332,88.91422115)
\curveto(1012.84299393,88.91422115)(1012.62236987,88.76101)(1012.38336048,88.27073433)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.16548822,linecolor=curcolor]
{
\newpath
\moveto(1108.36254614,33.89524857)
\lineto(1190.04351874,33.89524857)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.18515048,linecolor=curcolor]
{
\newpath
\moveto(1175.58225638,29.94662494)
\lineto(1190.38008945,29.94662494)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1140.20963248,44.45468319)
\curveto(1140.20963248,45.58801655)(1140.36518804,46.89912769)(1140.67629916,48.38801661)
\curveto(1140.98741027,49.89912776)(1141.34296584,51.18801668)(1141.74296585,52.25468337)
\curveto(1142.72074365,54.81023899)(1144.16518813,56.97690571)(1146.07629929,58.75468353)
\curveto(1148.00963267,60.53246135)(1149.96518827,61.42135026)(1151.94296609,61.42135026)
\curveto(1152.89852167,61.42135026)(1153.66518836,61.18801692)(1154.24296615,60.72135024)
\curveto(1154.84296616,60.27690579)(1155.14296617,59.63246133)(1155.14296617,58.78801686)
\curveto(1155.14296617,58.03246129)(1154.96518839,57.47690572)(1154.60963282,57.12135016)
\curveto(1154.25407726,56.76579459)(1153.86518836,56.58801681)(1153.44296613,56.58801681)
\curveto(1153.13185501,56.58801681)(1152.86518834,56.68801681)(1152.64296611,56.88801682)
\curveto(1152.42074388,57.08801682)(1152.30963277,57.34357238)(1152.30963277,57.6546835)
\curveto(1152.30963277,57.98801684)(1152.43185499,58.3324613)(1152.67629944,58.68801686)
\curveto(1152.94296612,59.04357243)(1153.39852168,59.23246132)(1154.04296614,59.25468354)
\curveto(1153.7096328,60.12135023)(1152.98741056,60.55468357)(1151.87629943,60.55468357)
\curveto(1151.49852164,60.55468357)(1151.08741052,60.4880169)(1150.64296606,60.35468357)
\curveto(1150.22074383,60.24357245)(1149.68741048,59.97690578)(1149.04296602,59.55468355)
\curveto(1148.42074379,59.13246132)(1147.82074377,58.57690575)(1147.24296598,57.88801684)
\curveto(1146.68741041,57.19912794)(1146.10963262,56.21023902)(1145.50963261,54.9213501)
\curveto(1144.90963259,53.65468341)(1144.40963258,52.18801671)(1144.00963257,50.52135)
\curveto(1145.2096326,52.43246116)(1146.69852152,53.38801673)(1148.47629934,53.38801673)
\curveto(1149.34296603,53.38801673)(1150.0985216,53.19912784)(1150.74296606,52.82135005)
\curveto(1151.38741052,52.44357227)(1151.86518831,51.95468337)(1152.17629943,51.35468335)
\curveto(1152.50963277,50.77690556)(1152.74296611,50.22134999)(1152.87629945,49.68801665)
\curveto(1153.03185501,49.1546833)(1153.10963279,48.65468329)(1153.10963279,48.18801661)
\curveto(1153.10963279,45.76579433)(1152.2429661,43.53246094)(1150.50963273,41.48801645)
\curveto(1148.79852157,39.46579418)(1146.86518819,38.45468304)(1144.70963259,38.45468304)
\curveto(1144.19852146,38.45468304)(1143.70963256,38.54357193)(1143.24296588,38.72134972)
\curveto(1142.77629921,38.87690527)(1142.29852142,39.15468306)(1141.80963252,39.55468307)
\curveto(1141.32074362,39.95468308)(1140.93185472,40.5657942)(1140.64296582,41.38801645)
\curveto(1140.35407693,42.23246091)(1140.20963248,43.25468316)(1140.20963248,44.45468319)
\closepath
\moveto(1142.44296587,42.45468314)
\curveto(1142.44296587,41.61023867)(1142.63185476,40.88801643)(1143.00963255,40.28801642)
\curveto(1143.38741033,39.6880164)(1143.97629924,39.3880164)(1144.77629925,39.3880164)
\curveto(1145.88741039,39.3880164)(1146.90963264,39.91023863)(1147.84296599,40.9546831)
\curveto(1148.73185491,41.95468313)(1149.42074381,43.47690538)(1149.90963271,45.52134988)
\curveto(1150.42074383,47.58801659)(1150.6762994,48.99912774)(1150.6762994,49.75468331)
\curveto(1150.6762994,50.57690556)(1150.4874105,51.25468335)(1150.10963272,51.7880167)
\curveto(1149.75407715,52.34357226)(1149.16518825,52.62135005)(1148.34296601,52.62135005)
\curveto(1147.32074376,52.62135005)(1146.35407707,52.16579448)(1145.44296594,51.25468335)
\curveto(1144.5318548,50.34357222)(1143.82074368,49.07690552)(1143.30963255,47.45468326)
\curveto(1142.73185476,45.58801655)(1142.44296587,43.92134984)(1142.44296587,42.45468314)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1108.14175083,9.55940888)
\curveto(1108.14175083,12.1149645)(1108.84175085,14.59274234)(1110.24175088,16.9927424)
\curveto(1111.64175092,19.39274245)(1113.41952874,21.30385361)(1115.57508434,22.72607587)
\curveto(1117.75286217,24.17052035)(1119.94175112,24.89274259)(1122.14175117,24.89274259)
\curveto(1124.43064011,24.89274259)(1126.09730682,23.94829812)(1127.14175129,22.05940919)
\curveto(1128.69730688,23.83718701)(1129.51952912,24.74829814)(1129.60841801,24.79274258)
\curveto(1129.67508468,24.83718703)(1129.75286246,24.85940925)(1129.84175135,24.85940925)
\curveto(1130.06397358,24.85940925)(1130.17508469,24.72607592)(1130.17508469,24.45940924)
\curveto(1130.17508469,24.37052035)(1129.48619579,21.57052028)(1128.10841798,16.05940904)
\curveto(1127.99730686,15.59274236)(1127.79730686,15.35940902)(1127.50841796,15.35940902)
\curveto(1127.17508462,15.35940902)(1127.00841795,15.52607569)(1127.00841795,15.85940904)
\curveto(1127.00841795,15.88163126)(1127.03064017,16.08163126)(1127.07508462,16.45940905)
\curveto(1127.11952907,16.85940906)(1127.14175129,17.28163129)(1127.14175129,17.72607575)
\curveto(1127.14175129,19.4371869)(1126.74175128,20.88163138)(1125.94175126,22.05940919)
\curveto(1125.16397346,23.25940921)(1123.98619566,23.85940923)(1122.40841784,23.85940923)
\curveto(1120.8084178,23.85940923)(1119.25286221,23.33718699)(1117.74175106,22.29274252)
\curveto(1116.23063992,21.24829805)(1114.98619544,19.94829802)(1114.00841764,18.39274243)
\curveto(1113.14175095,16.9927424)(1112.43063982,15.31496458)(1111.87508425,13.35940898)
\curveto(1111.34175091,11.40385337)(1111.07508424,9.70385333)(1111.07508424,8.25940885)
\curveto(1111.07508424,5.99274213)(1111.65286203,4.32607543)(1112.80841761,3.25940873)
\curveto(1113.96397319,2.21496426)(1115.27508434,1.69274203)(1116.74175104,1.69274203)
\curveto(1118.47508441,1.69274203)(1120.14175112,2.3482976)(1121.74175116,3.65940874)
\curveto(1123.3417512,4.99274211)(1124.49730678,6.71496437)(1125.20841791,8.82607553)
\curveto(1125.23064013,8.87051998)(1125.25286235,8.94829776)(1125.27508458,9.05940887)
\curveto(1125.2973068,9.17051999)(1125.31952902,9.24829777)(1125.34175125,9.29274221)
\curveto(1125.36397347,9.35940888)(1125.3973068,9.42607555)(1125.44175125,9.49274222)
\curveto(1125.50841792,9.58163111)(1125.57508458,9.64829778)(1125.64175125,9.69274222)
\curveto(1125.77508459,9.78163111)(1125.93064015,9.79274222)(1126.10841793,9.72607556)
\curveto(1126.28619571,9.65940889)(1126.3750846,9.53718666)(1126.3750846,9.35940888)
\curveto(1126.3750846,9.02607554)(1126.23064016,8.52607553)(1125.94175126,7.85940884)
\curveto(1125.67508459,7.19274216)(1125.25286235,6.4482977)(1124.67508456,5.62607546)
\curveto(1124.09730677,4.80385321)(1123.41952898,4.01496431)(1122.64175118,3.25940873)
\curveto(1121.88619561,2.52607538)(1120.94175114,1.90385315)(1119.80841778,1.39274202)
\curveto(1118.69730664,0.90385312)(1117.53063995,0.65940867)(1116.30841769,0.65940867)
\curveto(1113.88619541,0.65940867)(1111.9195287,1.49274202)(1110.40841755,3.15940873)
\curveto(1108.89730641,4.84829766)(1108.14175083,6.98163104)(1108.14175083,9.55940888)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1129.25942587,13.01784394)
\curveto(1129.25942587,13.23117727)(1129.43942587,13.35117726)(1129.79942586,13.37784393)
\curveto(1130.15942584,13.39117726)(1130.39942584,13.46451059)(1130.51942583,13.59784392)
\curveto(1130.5860925,13.69117725)(1130.6860925,13.95784391)(1130.81942582,14.3978439)
\lineto(1132.99942576,23.19784363)
\curveto(1133.10609242,23.59784362)(1133.15942575,23.87117695)(1133.15942575,24.01784361)
\curveto(1133.15942575,24.2178436)(1133.03942576,24.33117693)(1132.79942577,24.3578436)
\curveto(1132.57275911,24.3978436)(1132.33942578,24.42451026)(1132.09942579,24.4378436)
\curveto(1131.85942579,24.45117693)(1131.7394258,24.53784359)(1131.7394258,24.69784359)
\curveto(1131.7394258,24.87117692)(1131.84609246,24.98451025)(1132.05942579,25.03784358)
\curveto(1132.27275911,25.09117691)(1132.7527591,25.13784358)(1133.49942574,25.17784357)
\curveto(1133.61942574,25.24451024)(1133.79942574,25.27784357)(1134.03942573,25.27784357)
\lineto(1134.19942572,25.27784357)
\curveto(1134.41275905,25.27784357)(1134.55942571,25.25784357)(1134.63942571,25.21784357)
\curveto(1134.73275904,25.19117691)(1134.77942571,25.11784358)(1134.77942571,24.99784358)
\curveto(1134.77942571,24.97117691)(1134.73942571,24.79784359)(1134.65942571,24.47784359)
\curveto(1135.39275902,25.15784357)(1136.092759,25.49784356)(1136.75942565,25.49784356)
\curveto(1137.49275896,25.49784356)(1138.07942561,25.20451024)(1138.51942559,24.61784359)
\curveto(1138.97275891,24.03117694)(1139.19942557,23.2845103)(1139.19942557,22.37784366)
\curveto(1139.19942557,20.8978437)(1138.71275892,19.53117708)(1137.73942562,18.27784378)
\curveto(1136.76609231,17.02451049)(1135.71942568,16.39784384)(1134.59942571,16.39784384)
\curveto(1133.9060924,16.39784384)(1133.33942575,16.77117716)(1132.89942576,17.5178438)
\curveto(1132.84609243,17.27784381)(1132.73942577,16.85117716)(1132.57942577,16.23784384)
\curveto(1132.41942578,15.61117719)(1132.27942578,15.05117721)(1132.15942578,14.55784389)
\curveto(1132.03942579,14.06451057)(1131.97942579,13.78451058)(1131.97942579,13.71784392)
\curveto(1131.97942579,13.49117726)(1132.19942578,13.37784393)(1132.63942577,13.37784393)
\curveto(1133.09275909,13.3645106)(1133.34609242,13.31117726)(1133.39942575,13.21784393)
\curveto(1133.42609241,13.1645106)(1133.43942575,13.1245106)(1133.43942575,13.09784394)
\curveto(1133.43942575,13.01784394)(1133.39942575,12.94451061)(1133.31942575,12.87784394)
\curveto(1133.23942575,12.79784395)(1133.13942576,12.75784395)(1133.01942576,12.75784395)
\curveto(1132.95275909,12.75784395)(1132.7327591,12.76451061)(1132.35942578,12.77784395)
\curveto(1131.98609246,12.79117728)(1131.5794258,12.79784395)(1131.13942582,12.79784395)
\lineto(1130.25942584,12.79784395)
\curveto(1129.95275918,12.78451061)(1129.76609252,12.77784395)(1129.69942586,12.77784395)
\curveto(1129.52609253,12.77784395)(1129.40609253,12.79784395)(1129.33942587,12.83784394)
\curveto(1129.28609254,12.86451061)(1129.25942587,12.92451061)(1129.25942587,13.01784394)
\closepath
\moveto(1133.23942575,18.71784377)
\curveto(1133.23942575,18.54451044)(1133.27275908,18.33117711)(1133.33942575,18.07784379)
\curveto(1133.40609241,17.82451046)(1133.55275908,17.56451047)(1133.77942574,17.29784381)
\curveto(1134.0060924,17.03117715)(1134.27942572,16.89784382)(1134.59942571,16.89784382)
\curveto(1135.09275903,16.89784382)(1135.55275902,17.15784381)(1135.97942567,17.6778438)
\curveto(1136.40609232,18.21117712)(1136.73942565,18.84451043)(1136.97942564,19.57784374)
\curveto(1137.23275897,20.31117705)(1137.42609229,21.01117703)(1137.55942562,21.67784368)
\curveto(1137.70609228,22.34451033)(1137.77942562,22.87117698)(1137.77942562,23.25784363)
\curveto(1137.77942562,23.80451028)(1137.67942562,24.23117694)(1137.47942562,24.53784359)
\curveto(1137.29275896,24.84451025)(1137.03275897,24.99784358)(1136.69942565,24.99784358)
\curveto(1135.992759,24.99784358)(1135.26609236,24.4578436)(1134.51942571,23.37784363)
\curveto(1134.38609238,23.1645103)(1134.27275905,22.88451031)(1134.17942572,22.53784365)
\curveto(1134.15275906,22.48451032)(1133.8660924,21.36451036)(1133.31942575,19.17784375)
\curveto(1133.26609242,18.9111771)(1133.23942575,18.75784377)(1133.23942575,18.71784377)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1141.42246782,3.69274208)
\curveto(1141.42246782,4.33718654)(1141.93357895,6.14829769)(1142.95580119,9.12607554)
\curveto(1143.97802344,12.10385339)(1144.48913456,13.69274232)(1144.48913456,13.89274232)
\curveto(1144.48913456,14.11496455)(1144.34469011,14.24829789)(1144.05580122,14.29274233)
\curveto(1143.76691232,14.359409)(1143.43357898,14.39274233)(1143.05580119,14.39274233)
\curveto(1142.67802341,14.39274233)(1142.44469007,14.42607567)(1142.35580118,14.49274234)
\curveto(1142.13357895,14.6482979)(1142.11135673,14.87052012)(1142.28913451,15.15940902)
\curveto(1142.3780234,15.27052013)(1142.52246785,15.34829791)(1142.72246785,15.39274236)
\curveto(1142.94469008,15.4371868)(1143.27802342,15.47052014)(1143.72246788,15.49274236)
\curveto(1144.18913456,15.53718681)(1144.57802345,15.58163125)(1144.88913457,15.6260757)
\curveto(1145.00024569,15.64829792)(1145.08913458,15.67052014)(1145.15580124,15.69274237)
\curveto(1145.24469014,15.71496459)(1145.3113568,15.7260757)(1145.35580125,15.7260757)
\curveto(1145.4002457,15.74829792)(1145.5002457,15.75940903)(1145.65580126,15.75940903)
\curveto(1145.81135682,15.78163126)(1146.04469016,15.79274237)(1146.35580127,15.79274237)
\lineto(1146.48913461,15.79274237)
\curveto(1147.00024573,15.79274237)(1147.2558013,15.64829792)(1147.2558013,15.35940902)
\curveto(1147.2558013,15.31496458)(1147.12246796,14.72607568)(1146.85580129,13.59274231)
\curveto(1146.76691239,13.23718675)(1146.68913462,12.9927423)(1146.62246795,12.85940896)
\curveto(1146.5780235,12.72607563)(1146.54469017,12.64829785)(1146.52246794,12.62607563)
\curveto(1146.50024572,12.62607563)(1146.44469016,12.53718673)(1146.35580127,12.35940895)
\curveto(1146.26691238,12.18163117)(1146.15580127,11.89274227)(1146.02246793,11.49274226)
\curveto(1145.6002457,10.22607557)(1145.10024569,8.73718664)(1144.5224679,7.02607549)
\curveto(1143.70024565,4.58163099)(1143.28913453,3.15940873)(1143.28913453,2.75940872)
\curveto(1143.28913453,2.11496426)(1143.5446901,1.79274203)(1144.05580122,1.79274203)
\curveto(1144.32246789,1.79274203)(1144.60024568,1.8594087)(1144.88913457,1.99274204)
\curveto(1145.17802347,2.1482976)(1145.53357903,2.54829761)(1145.95580126,3.19274207)
\curveto(1146.3780235,3.83718652)(1146.74469017,4.70385321)(1147.05580129,5.79274213)
\curveto(1147.18913463,6.25940881)(1147.40024574,6.49274214)(1147.68913464,6.49274214)
\curveto(1148.00024576,6.49274214)(1148.15580132,6.3482977)(1148.15580132,6.0594088)
\curveto(1148.15580132,5.90385324)(1148.06691243,5.58163101)(1147.88913464,5.09274211)
\curveto(1147.73357908,4.60385321)(1147.50024575,4.03718653)(1147.18913463,3.39274207)
\curveto(1146.87802351,2.77051983)(1146.43357905,2.21496426)(1145.85580126,1.72607536)
\curveto(1145.27802347,1.25940869)(1144.64469012,1.02607535)(1143.95580122,1.02607535)
\curveto(1143.20024564,1.02607535)(1142.58913452,1.2705198)(1142.12246784,1.7594087)
\curveto(1141.65580116,2.27051982)(1141.42246782,2.91496428)(1141.42246782,3.69274208)
\closepath
\moveto(1145.28913458,21.65940918)
\curveto(1145.28913458,22.03718696)(1145.44469014,22.39274253)(1145.75580126,22.72607587)
\curveto(1146.06691238,23.05940921)(1146.43357905,23.22607588)(1146.85580129,23.22607588)
\curveto(1147.1669124,23.22607588)(1147.43357908,23.12607588)(1147.65580131,22.92607587)
\curveto(1147.87802353,22.72607587)(1147.98913465,22.45940919)(1147.98913465,22.12607585)
\curveto(1147.98913465,21.72607584)(1147.82246798,21.35940917)(1147.48913463,21.02607583)
\curveto(1147.17802352,20.71496471)(1146.82246795,20.55940915)(1146.42246794,20.55940915)
\curveto(1146.0891346,20.55940915)(1145.81135682,20.65940915)(1145.58913459,20.85940916)
\curveto(1145.38913458,21.05940916)(1145.28913458,21.32607583)(1145.28913458,21.65940918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1173.27751414,6.65940881)
\curveto(1173.27751414,7.79274218)(1173.4330697,9.10385332)(1173.74418082,10.59274224)
\curveto(1174.05529194,12.10385339)(1174.4108475,13.39274231)(1174.81084751,14.459409)
\curveto(1175.78862531,17.01496462)(1177.23306979,19.18163134)(1179.14418095,20.95940916)
\curveto(1181.07751433,22.73718698)(1183.03306993,23.62607589)(1185.01084776,23.62607589)
\curveto(1185.96640334,23.62607589)(1186.73307002,23.39274255)(1187.31084781,22.92607587)
\curveto(1187.91084783,22.48163142)(1188.21084783,21.83718696)(1188.21084783,20.99274249)
\curveto(1188.21084783,20.23718692)(1188.03307005,19.68163135)(1187.67751449,19.32607579)
\curveto(1187.32195892,18.97052022)(1186.93307003,18.79274244)(1186.51084779,18.79274244)
\curveto(1186.19973667,18.79274244)(1185.93307,18.89274244)(1185.71084777,19.09274245)
\curveto(1185.48862555,19.29274245)(1185.37751443,19.54829801)(1185.37751443,19.85940913)
\curveto(1185.37751443,20.19274247)(1185.49973666,20.53718693)(1185.74418111,20.89274249)
\curveto(1186.01084778,21.24829805)(1186.46640335,21.43718695)(1187.11084781,21.45940917)
\curveto(1186.77751447,22.32607586)(1186.05529223,22.7594092)(1184.94418109,22.7594092)
\curveto(1184.5664033,22.7594092)(1184.15529218,22.69274253)(1183.71084773,22.5594092)
\curveto(1183.28862549,22.44829808)(1182.75529215,22.18163141)(1182.11084769,21.75940918)
\curveto(1181.48862545,21.33718695)(1180.88862544,20.78163138)(1180.31084764,20.09274247)
\curveto(1179.75529207,19.40385357)(1179.17751428,18.41496465)(1178.57751427,17.12607573)
\curveto(1177.97751425,15.85940904)(1177.47751424,14.39274233)(1177.07751423,12.72607563)
\curveto(1178.27751426,14.63718678)(1179.76640319,15.59274236)(1181.54418101,15.59274236)
\curveto(1182.41084769,15.59274236)(1183.16640327,15.40385347)(1183.81084773,15.02607568)
\curveto(1184.45529219,14.6482979)(1184.93306998,14.159409)(1185.2441811,13.55940898)
\curveto(1185.57751444,12.98163119)(1185.81084778,12.42607562)(1185.94418111,11.89274227)
\curveto(1186.09973667,11.35940893)(1186.17751445,10.85940892)(1186.17751445,10.39274224)
\curveto(1186.17751445,7.97051996)(1185.31084776,5.73718657)(1183.57751439,3.69274208)
\curveto(1181.86640324,1.67051981)(1179.93306986,0.65940867)(1177.77751425,0.65940867)
\curveto(1177.26640313,0.65940867)(1176.77751423,0.74829756)(1176.31084755,0.92607534)
\curveto(1175.84418087,1.0816309)(1175.36640308,1.35940869)(1174.87751418,1.7594087)
\curveto(1174.38862528,2.15940871)(1173.99973638,2.77051983)(1173.71084749,3.59274207)
\curveto(1173.42195859,4.43718654)(1173.27751414,5.45940879)(1173.27751414,6.65940881)
\closepath
\moveto(1175.51084753,4.65940877)
\curveto(1175.51084753,3.8149643)(1175.69973642,3.09274206)(1176.07751421,2.49274205)
\curveto(1176.455292,1.89274203)(1177.0441809,1.59274203)(1177.84418092,1.59274203)
\curveto(1178.95529206,1.59274203)(1179.9775143,2.11496426)(1180.91084766,3.15940873)
\curveto(1181.79973657,4.15940875)(1182.48862547,5.68163101)(1182.97751437,7.72607551)
\curveto(1183.4886255,9.79274222)(1183.74418106,11.20385337)(1183.74418106,11.95940894)
\curveto(1183.74418106,12.78163118)(1183.55529217,13.45940898)(1183.17751438,13.99274232)
\curveto(1182.82195882,14.54829789)(1182.23306991,14.82607568)(1181.41084767,14.82607568)
\curveto(1180.38862542,14.82607568)(1179.42195873,14.37052011)(1178.5108476,13.45940898)
\curveto(1177.59973647,12.54829785)(1176.88862534,11.28163115)(1176.37751422,9.65940889)
\curveto(1175.79973642,7.79274218)(1175.51084753,6.12607547)(1175.51084753,4.65940877)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1162.19467037,3.21131264)
\lineto(1156.82615178,15.08211231)
\curveto(1156.61778462,15.57238798)(1156.46457347,15.57238798)(1156.36651834,15.57238798)
\curveto(1156.33587611,15.57238798)(1156.18266496,15.57238798)(1155.85172888,15.33337859)
\lineto(1152.94684553,13.13326652)
\curveto(1152.554625,12.82684423)(1152.554625,12.73491754)(1152.554625,12.64299085)
\curveto(1152.554625,12.4897797)(1152.64042324,12.30592633)(1152.86104729,12.30592633)
\curveto(1153.04490067,12.30592633)(1153.55969012,12.73491754)(1153.89675464,12.97392693)
\curveto(1154.07447958,13.13326652)(1154.53411302,13.4642026)(1154.87117754,13.71546888)
\lineto(1160.88318295,0.49028266)
\curveto(1161.103807,0.00000699)(1161.25701815,0.00000699)(1161.52666977,0.00000699)
\curveto(1161.98630321,0.00000699)(1162.08435834,0.18386037)(1162.29272551,0.61285158)
\lineto(1176.16139854,29.31236365)
\curveto(1176.3697657,29.74135487)(1176.3697657,29.85779534)(1176.3697657,29.92520824)
\curveto(1176.3697657,30.23163054)(1176.11849942,30.53805283)(1175.75692111,30.53805283)
\curveto(1175.51791172,30.53805283)(1175.29728767,30.38484168)(1175.05827828,29.89456601)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(1162.19467037,3.21131264)
\lineto(1156.82615178,15.08211231)
\curveto(1156.61778462,15.57238798)(1156.46457347,15.57238798)(1156.36651834,15.57238798)
\curveto(1156.33587611,15.57238798)(1156.18266496,15.57238798)(1155.85172888,15.33337859)
\lineto(1152.94684553,13.13326652)
\curveto(1152.554625,12.82684423)(1152.554625,12.73491754)(1152.554625,12.64299085)
\curveto(1152.554625,12.4897797)(1152.64042324,12.30592633)(1152.86104729,12.30592633)
\curveto(1153.04490067,12.30592633)(1153.55969012,12.73491754)(1153.89675464,12.97392693)
\curveto(1154.07447958,13.13326652)(1154.53411302,13.4642026)(1154.87117754,13.71546888)
\lineto(1160.88318295,0.49028266)
\curveto(1161.103807,0.00000699)(1161.25701815,0.00000699)(1161.52666977,0.00000699)
\curveto(1161.98630321,0.00000699)(1162.08435834,0.18386037)(1162.29272551,0.61285158)
\lineto(1176.16139854,29.31236365)
\curveto(1176.3697657,29.74135487)(1176.3697657,29.85779534)(1176.3697657,29.92520824)
\curveto(1176.3697657,30.23163054)(1176.11849942,30.53805283)(1175.75692111,30.53805283)
\curveto(1175.51791172,30.53805283)(1175.29728767,30.38484168)(1175.05827828,29.89456601)
\closepath
}
}
\end{pspicture}


==> ciirt_area_loss.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.92.0
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(197.64486478,192.03323004)
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(119.00440819,15.92082563)
\lineto(126.25157669,28.47328295)
\lineto(140.74590614,28.47328295)
\lineto(147.99307843,15.92082563)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.75590552,linecolor=curcolor]
{
\newpath
\moveto(119.00440819,15.92082563)
\lineto(126.25157669,28.47328295)
\lineto(140.74590614,28.47328295)
\lineto(147.99307843,15.92082563)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(75.52141984,15.92082563)
\lineto(82.76858457,28.47328295)
\lineto(97.26291402,28.47328295)
\lineto(104.51008252,15.92082563)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.75590552,linecolor=curcolor]
{
\newpath
\moveto(75.52141984,15.92082563)
\lineto(82.76858457,28.47328295)
\lineto(97.26291402,28.47328295)
\lineto(104.51008252,15.92082563)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(140.74591869,53.5781911)
\lineto(126.25158805,53.57819181)
\lineto(119.00442334,66.1306507)
\lineto(126.25158928,78.68310889)
\lineto(140.74591992,78.68310819)
\lineto(147.99308462,66.13064929)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.75590552,linecolor=curcolor]
{
\newpath
\moveto(140.74591869,53.5781911)
\lineto(126.25158805,53.57819181)
\lineto(119.00442334,66.1306507)
\lineto(126.25158928,78.68310889)
\lineto(140.74591992,78.68310819)
\lineto(147.99308462,66.13064929)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.48737386,15.92082563)
\lineto(169.73454614,28.47328295)
\lineto(184.22888693,28.47328295)
\lineto(191.47605921,15.92082563)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.75590552,linecolor=curcolor]
{
\newpath
\moveto(162.48737386,15.92082563)
\lineto(169.73454614,28.47328295)
\lineto(184.22888693,28.47328295)
\lineto(191.47605921,15.92082563)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(32.03843574,15.9208373)
\lineto(17.54410691,15.92083801)
\lineto(10.2969431,28.47329534)
\lineto(17.54410813,41.02575197)
\lineto(32.03843697,41.02575126)
\lineto(39.28560077,28.47329393)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.75590552,linecolor=curcolor]
{
\newpath
\moveto(32.03843574,15.9208373)
\lineto(17.54410691,15.92083801)
\lineto(10.2969431,28.47329534)
\lineto(17.54410813,41.02575197)
\lineto(32.03843697,41.02575126)
\lineto(39.28560077,28.47329393)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(53.77991819,28.47327869)
\lineto(39.28558845,28.4732794)
\lineto(32.03842419,41.02573752)
\lineto(39.28558967,53.57819493)
\lineto(53.77991941,53.57819422)
\lineto(61.02708367,41.0257361)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.75590552,linecolor=curcolor]
{
\newpath
\moveto(53.77991819,28.47327869)
\lineto(39.28558845,28.4732794)
\lineto(32.03842419,41.02573752)
\lineto(39.28558967,53.57819493)
\lineto(53.77991941,53.57819422)
\lineto(61.02708367,41.0257361)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(75.52141459,15.92083652)
\lineto(61.02708486,15.92083723)
\lineto(53.7799206,28.47329534)
\lineto(61.02708608,41.02575275)
\lineto(75.52141582,41.02575205)
\lineto(82.76858008,28.47329393)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.75590552,linecolor=curcolor]
{
\newpath
\moveto(75.52141459,15.92083652)
\lineto(61.02708486,15.92083723)
\lineto(53.7799206,28.47329534)
\lineto(61.02708608,41.02575275)
\lineto(75.52141582,41.02575205)
\lineto(82.76858008,28.47329393)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(97.26292542,28.47327869)
\lineto(82.76859568,28.4732794)
\lineto(75.52143143,41.02573752)
\lineto(82.76859691,53.57819493)
\lineto(97.26292665,53.57819422)
\lineto(104.5100909,41.0257361)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.75590552,linecolor=curcolor]
{
\newpath
\moveto(97.26292542,28.47327869)
\lineto(82.76859568,28.4732794)
\lineto(75.52143143,41.02573752)
\lineto(82.76859691,53.57819493)
\lineto(97.26292665,53.57819422)
\lineto(104.5100909,41.0257361)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(119.00440741,15.92083652)
\lineto(104.51007767,15.92083723)
\lineto(97.26291342,28.47329534)
\lineto(104.5100789,41.02575275)
\lineto(119.00440864,41.02575205)
\lineto(126.25157289,28.47329393)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.75590552,linecolor=curcolor]
{
\newpath
\moveto(119.00440741,15.92083652)
\lineto(104.51007767,15.92083723)
\lineto(97.26291342,28.47329534)
\lineto(104.5100789,41.02575275)
\lineto(119.00440864,41.02575205)
\lineto(126.25157289,28.47329393)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(32.03842178,41.0257497)
\lineto(17.54409204,41.02575041)
\lineto(10.29692778,53.57820853)
\lineto(17.54409326,66.13066594)
\lineto(32.038423,66.13066523)
\lineto(39.28558726,53.57820711)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.75590552,linecolor=curcolor]
{
\newpath
\moveto(32.03842178,41.0257497)
\lineto(17.54409204,41.02575041)
\lineto(10.29692778,53.57820853)
\lineto(17.54409326,66.13066594)
\lineto(32.038423,66.13066523)
\lineto(39.28558726,53.57820711)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(53.77991864,53.57821993)
\lineto(39.285588,53.57822064)
\lineto(32.03842329,66.13067954)
\lineto(39.28558922,78.68313773)
\lineto(53.77991986,78.68313702)
\lineto(61.02708457,66.13067812)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.75590552,linecolor=curcolor]
{
\newpath
\moveto(53.77991864,53.57821993)
\lineto(39.285588,53.57822064)
\lineto(32.03842329,66.13067954)
\lineto(39.28558922,78.68313773)
\lineto(53.77991986,78.68313702)
\lineto(61.02708457,66.13067812)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(75.52141505,41.02574892)
\lineto(61.02708441,41.02574963)
\lineto(53.7799197,53.57820853)
\lineto(61.02708563,66.13066672)
\lineto(75.52141627,66.13066601)
\lineto(82.76858098,53.57820711)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.75590552,linecolor=curcolor]
{
\newpath
\moveto(75.52141505,41.02574892)
\lineto(61.02708441,41.02574963)
\lineto(53.7799197,53.57820853)
\lineto(61.02708563,66.13066672)
\lineto(75.52141627,66.13066601)
\lineto(82.76858098,53.57820711)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(97.26292587,53.57821993)
\lineto(82.76859523,53.57822064)
\lineto(75.52143053,66.13067954)
\lineto(82.76859646,78.68313773)
\lineto(97.2629271,78.68313702)
\lineto(104.5100918,66.13067812)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.75590552,linecolor=curcolor]
{
\newpath
\moveto(97.26292587,53.57821993)
\lineto(82.76859523,53.57822064)
\lineto(75.52143053,66.13067954)
\lineto(82.76859646,78.68313773)
\lineto(97.2629271,78.68313702)
\lineto(104.5100918,66.13067812)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(119.00440786,41.02574892)
\lineto(104.51007722,41.02574963)
\lineto(97.26291252,53.57820853)
\lineto(104.51007845,66.13066672)
\lineto(119.00440909,66.13066601)
\lineto(126.2515738,53.57820711)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.75590552,linecolor=curcolor]
{
\newpath
\moveto(119.00440786,41.02574892)
\lineto(104.51007722,41.02574963)
\lineto(97.26291252,53.57820853)
\lineto(104.51007845,66.13066672)
\lineto(119.00440909,66.13066601)
\lineto(126.2515738,53.57820711)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(32.03842178,66.13066289)
\lineto(17.54409204,66.1306636)
\lineto(10.29692778,78.68312171)
\lineto(17.54409326,91.23557912)
\lineto(32.038423,91.23557842)
\lineto(39.28558726,78.6831203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.75590552,linecolor=curcolor]
{
\newpath
\moveto(32.03842178,66.13066289)
\lineto(17.54409204,66.1306636)
\lineto(10.29692778,78.68312171)
\lineto(17.54409326,91.23557912)
\lineto(32.038423,91.23557842)
\lineto(39.28558726,78.6831203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(53.77991864,78.68314754)
\lineto(39.285588,78.68314824)
\lineto(32.03842329,91.23560714)
\lineto(39.28558922,103.78806533)
\lineto(53.77991986,103.78806463)
\lineto(61.02708457,91.23560573)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.75590552,linecolor=curcolor]
{
\newpath
\moveto(53.77991864,78.68314754)
\lineto(39.285588,78.68314824)
\lineto(32.03842329,91.23560714)
\lineto(39.28558922,103.78806533)
\lineto(53.77991986,103.78806463)
\lineto(61.02708457,91.23560573)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(75.52141505,66.13066211)
\lineto(61.02708441,66.13066282)
\lineto(53.7799197,78.68312171)
\lineto(61.02708563,91.2355799)
\lineto(75.52141627,91.2355792)
\lineto(82.76858098,78.6831203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.75590552,linecolor=curcolor]
{
\newpath
\moveto(75.52141505,66.13066211)
\lineto(61.02708441,66.13066282)
\lineto(53.7799197,78.68312171)
\lineto(61.02708563,91.2355799)
\lineto(75.52141627,91.2355792)
\lineto(82.76858098,78.6831203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(32.03842223,91.23560413)
\lineto(17.54409159,91.23560484)
\lineto(10.29692688,103.78806374)
\lineto(17.54409281,116.34052193)
\lineto(32.03842345,116.34052122)
\lineto(39.28558816,103.78806232)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.75590552,linecolor=curcolor]
{
\newpath
\moveto(32.03842223,91.23560413)
\lineto(17.54409159,91.23560484)
\lineto(10.29692688,103.78806374)
\lineto(17.54409281,116.34052193)
\lineto(32.03842345,116.34052122)
\lineto(39.28558816,103.78806232)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(53.77991864,103.78806072)
\lineto(39.285588,103.78806143)
\lineto(32.03842329,116.34052033)
\lineto(39.28558922,128.89297852)
\lineto(53.77991986,128.89297781)
\lineto(61.02708457,116.34051891)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.75590552,linecolor=curcolor]
{
\newpath
\moveto(53.77991864,103.78806072)
\lineto(39.285588,103.78806143)
\lineto(32.03842329,116.34052033)
\lineto(39.28558922,128.89297852)
\lineto(53.77991986,128.89297781)
\lineto(61.02708457,116.34051891)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(75.52141505,91.23560413)
\lineto(61.02708441,91.23560484)
\lineto(53.7799197,103.78806374)
\lineto(61.02708563,116.34052193)
\lineto(75.52141627,116.34052122)
\lineto(82.76858098,103.78806232)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.75590552,linecolor=curcolor]
{
\newpath
\moveto(75.52141505,91.23560413)
\lineto(61.02708441,91.23560484)
\lineto(53.7799197,103.78806374)
\lineto(61.02708563,116.34052193)
\lineto(75.52141627,116.34052122)
\lineto(82.76858098,103.78806232)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(32.03842223,116.34051732)
\lineto(17.54409159,116.34051802)
\lineto(10.29692688,128.89297692)
\lineto(17.54409281,141.44543511)
\lineto(32.03842345,141.4454344)
\lineto(39.28558816,128.89297551)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.75590552,linecolor=curcolor]
{
\newpath
\moveto(32.03842223,116.34051732)
\lineto(17.54409159,116.34051802)
\lineto(10.29692688,128.89297692)
\lineto(17.54409281,141.44543511)
\lineto(32.03842345,141.4454344)
\lineto(39.28558816,128.89297551)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(140.74591869,28.47327791)
\lineto(126.25158805,28.47327862)
\lineto(119.00442334,41.02573752)
\lineto(126.25158928,53.57819571)
\lineto(140.74591992,53.578195)
\lineto(147.99308462,41.0257361)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.75590552,linecolor=curcolor]
{
\newpath
\moveto(140.74591869,28.47327791)
\lineto(126.25158805,28.47327862)
\lineto(119.00442334,41.02573752)
\lineto(126.25158928,53.57819571)
\lineto(140.74591992,53.578195)
\lineto(147.99308462,41.0257361)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.48737185,41.02574892)
\lineto(147.99304121,41.02574963)
\lineto(140.7458765,53.57820853)
\lineto(147.99304243,66.13066672)
\lineto(162.48737307,66.13066601)
\lineto(169.73453778,53.57820711)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.75590552,linecolor=curcolor]
{
\newpath
\moveto(162.48737185,41.02574892)
\lineto(147.99304121,41.02574963)
\lineto(140.7458765,53.57820853)
\lineto(147.99304243,66.13066672)
\lineto(162.48737307,66.13066601)
\lineto(169.73453778,53.57820711)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(10.29692976,128.89297933)
\lineto(17.54409449,141.44543665)
\lineto(10.29692976,153.99789398)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.75590552,linecolor=curcolor]
{
\newpath
\moveto(10.29692976,128.89297933)
\lineto(17.54409449,141.44543665)
\lineto(10.29692976,153.99789398)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(32.03842223,141.44544492)
\lineto(17.54409159,141.44544563)
\lineto(10.29692688,153.99790453)
\lineto(17.54409281,166.55036272)
\lineto(32.03842345,166.55036201)
\lineto(39.28558816,153.99790311)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.75590552,linecolor=curcolor]
{
\newpath
\moveto(32.03842223,141.44544492)
\lineto(17.54409159,141.44544563)
\lineto(10.29692688,153.99790453)
\lineto(17.54409281,166.55036272)
\lineto(32.03842345,166.55036201)
\lineto(39.28558816,153.99790311)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(53.77991864,128.89297391)
\lineto(39.285588,128.89297462)
\lineto(32.03842329,141.44543351)
\lineto(39.28558922,153.99789171)
\lineto(53.77991986,153.997891)
\lineto(61.02708457,141.4454321)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.75590552,linecolor=curcolor]
{
\newpath
\moveto(53.77991864,128.89297391)
\lineto(39.285588,128.89297462)
\lineto(32.03842329,141.44543351)
\lineto(39.28558922,153.99789171)
\lineto(53.77991986,153.997891)
\lineto(61.02708457,141.4454321)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(75.52141505,116.34051732)
\lineto(61.02708441,116.34051802)
\lineto(53.7799197,128.89297692)
\lineto(61.02708563,141.44543511)
\lineto(75.52141627,141.4454344)
\lineto(82.76858098,128.89297551)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.75590552,linecolor=curcolor]
{
\newpath
\moveto(75.52141505,116.34051732)
\lineto(61.02708441,116.34051802)
\lineto(53.7799197,128.89297692)
\lineto(61.02708563,141.44543511)
\lineto(75.52141627,141.4454344)
\lineto(82.76858098,128.89297551)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(97.26292587,78.6831187)
\lineto(82.76859523,78.68311941)
\lineto(75.52143053,91.23557831)
\lineto(82.76859646,103.7880365)
\lineto(97.2629271,103.78803579)
\lineto(104.5100918,91.23557689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.75590552,linecolor=curcolor]
{
\newpath
\moveto(97.26292587,78.6831187)
\lineto(82.76859523,78.68311941)
\lineto(75.52143053,91.23557831)
\lineto(82.76859646,103.7880365)
\lineto(97.2629271,103.78803579)
\lineto(104.5100918,91.23557689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(97.26292587,103.78806072)
\lineto(82.76859523,103.78806143)
\lineto(75.52143053,116.34052033)
\lineto(82.76859646,128.89297852)
\lineto(97.2629271,128.89297781)
\lineto(104.5100918,116.34051891)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.75590552,linecolor=curcolor]
{
\newpath
\moveto(97.26292587,103.78806072)
\lineto(82.76859523,103.78806143)
\lineto(75.52143053,116.34052033)
\lineto(82.76859646,128.89297852)
\lineto(97.2629271,128.89297781)
\lineto(104.5100918,116.34051891)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(119.00440786,66.13066211)
\lineto(104.51007722,66.13066282)
\lineto(97.26291252,78.68312171)
\lineto(104.51007845,91.2355799)
\lineto(119.00440909,91.2355792)
\lineto(126.2515738,78.6831203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.75590552,linecolor=curcolor]
{
\newpath
\moveto(119.00440786,66.13066211)
\lineto(104.51007722,66.13066282)
\lineto(97.26291252,78.68312171)
\lineto(104.51007845,91.2355799)
\lineto(119.00440909,91.2355792)
\lineto(126.2515738,78.6831203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.48737185,15.92083574)
\lineto(147.99304121,15.92083644)
\lineto(140.7458765,28.47329534)
\lineto(147.99304243,41.02575353)
\lineto(162.48737307,41.02575283)
\lineto(169.73453778,28.47329393)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.75590552,linecolor=curcolor]
{
\newpath
\moveto(162.48737185,15.92083574)
\lineto(147.99304121,15.92083644)
\lineto(140.7458765,28.47329534)
\lineto(147.99304243,41.02575353)
\lineto(162.48737307,41.02575283)
\lineto(169.73453778,28.47329393)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(32.03842223,166.55035811)
\lineto(17.54409159,166.55035881)
\lineto(10.29692688,179.10281771)
\lineto(17.54409281,191.6552759)
\lineto(32.03842345,191.65527519)
\lineto(39.28558816,179.1028163)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.75590552,linecolor=curcolor]
{
\newpath
\moveto(32.03842223,166.55035811)
\lineto(17.54409159,166.55035881)
\lineto(10.29692688,179.10281771)
\lineto(17.54409281,191.6552759)
\lineto(32.03842345,191.65527519)
\lineto(39.28558816,179.1028163)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(32.0384315,15.92082563)
\lineto(39.2856,28.47328295)
\lineto(53.77992567,28.47328295)
\lineto(61.02709417,15.92082563)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.75590552,linecolor=curcolor]
{
\newpath
\moveto(32.0384315,15.92082563)
\lineto(39.2856,28.47328295)
\lineto(53.77992567,28.47328295)
\lineto(61.02709417,15.92082563)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.91414916,linecolor=curcolor]
{
\newpath
\moveto(9.96981921,184.87643004)
\lineto(9.96981921,15.85339508)
\lineto(178.99284661,15.85339508)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(10.29692976,153.99789775)
\lineto(17.54409449,166.55035508)
\lineto(10.29692976,179.1028124)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.75590552,linecolor=curcolor]
{
\newpath
\moveto(10.29692976,153.99789775)
\lineto(17.54409449,166.55035508)
\lineto(10.29692976,179.1028124)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(10.29692976,103.7880609)
\lineto(17.54409449,116.34051823)
\lineto(10.29692976,128.89297933)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.75590552,linecolor=curcolor]
{
\newpath
\moveto(10.29692976,103.7880609)
\lineto(17.54409449,116.34051823)
\lineto(10.29692976,128.89297933)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(10.29692976,78.68314626)
\lineto(17.54409449,91.23560358)
\lineto(10.29692976,103.7880609)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.75590552,linecolor=curcolor]
{
\newpath
\moveto(10.29692976,78.68314626)
\lineto(17.54409449,91.23560358)
\lineto(10.29692976,103.7880609)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(10.29692976,53.57820894)
\lineto(17.54409827,66.13067004)
\lineto(10.29692976,78.68312736)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.75590552,linecolor=curcolor]
{
\newpath
\moveto(10.29692976,53.57820894)
\lineto(17.54409827,66.13067004)
\lineto(10.29692976,78.68312736)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(10.2969411,28.47328295)
\lineto(17.54410583,41.02574405)
\lineto(10.2969411,53.5781976)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.75590552,linecolor=curcolor]
{
\newpath
\moveto(10.2969411,28.47328295)
\lineto(17.54410583,41.02574405)
\lineto(10.2969411,53.5781976)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(17.54410205,15.92082563)
\lineto(10.29693732,28.47328295)
\lineto(10.29693732,16.07345807)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.75590552,linecolor=curcolor]
{
\newpath
\moveto(17.54410205,15.92082563)
\lineto(10.29693732,28.47328295)
\lineto(10.29693732,16.07345807)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(132.05614244,117.30231354)
\lineto(132.05614244,118.12898018)
\curveto(132.99836463,118.12898018)(133.57614239,118.18231351)(133.78947572,118.28898017)
\curveto(134.02058682,118.41342461)(134.13614238,118.76009127)(134.13614238,119.32898014)
\lineto(134.13614238,126.47564659)
\curveto(134.13614238,127.13342435)(134.02058682,127.54231323)(133.78947572,127.70231322)
\curveto(133.55836461,127.880091)(132.98058685,127.96897988)(132.05614244,127.96897988)
\lineto(132.05614244,128.79564652)
\lineto(135.76280899,129.08897985)
\lineto(135.76280899,126.1556466)
\curveto(136.01169787,126.92009102)(136.40280897,127.59564656)(136.93614229,128.18231321)
\curveto(137.46947561,128.78675764)(138.17169781,129.08897985)(139.04280889,129.08897985)
\curveto(139.61169777,129.08897985)(140.08280886,128.92897985)(140.45614219,128.60897986)
\curveto(140.82947551,128.28897987)(141.01614217,127.90675766)(141.01614217,127.46231323)
\curveto(141.01614217,127.07120213)(140.89169773,126.77786881)(140.64280885,126.58231326)
\curveto(140.41169774,126.38675771)(140.15391997,126.28897993)(139.86947554,126.28897993)
\curveto(139.54947555,126.28897993)(139.27392,126.38675771)(139.04280889,126.58231326)
\curveto(138.82947557,126.79564658)(138.7228089,127.08009102)(138.7228089,127.43564656)
\curveto(138.7228089,127.64897989)(138.76725335,127.83564655)(138.85614223,127.99564655)
\curveto(138.9628089,128.17342432)(139.05169778,128.28897987)(139.12280889,128.3423132)
\curveto(139.21169778,128.41342431)(139.28280889,128.45786876)(139.33614222,128.47564653)
\curveto(139.30058666,128.49342431)(139.20280889,128.5023132)(139.04280889,128.5023132)
\curveto(138.06503115,128.5023132)(137.29169784,128.01342433)(136.72280896,127.03564658)
\curveto(136.17169787,126.05786883)(135.89614232,124.87564664)(135.89614232,123.48898002)
\lineto(135.89614232,119.38231347)
\curveto(135.89614232,118.86675793)(136.00280899,118.52898017)(136.21614231,118.36898017)
\curveto(136.42947564,118.20898018)(136.99836451,118.12898018)(137.92280893,118.12898018)
\lineto(138.48280891,118.12898018)
\lineto(138.48280891,117.30231354)
\curveto(137.77169782,117.35564687)(136.64280897,117.38231353)(135.09614235,117.38231353)
\curveto(134.88280902,117.38231353)(134.60725347,117.37342464)(134.2694757,117.35564687)
\curveto(133.93169794,117.35564687)(133.54058684,117.34675798)(133.09614241,117.3289802)
\curveto(132.65169798,117.31120242)(132.30503132,117.30231354)(132.05614244,117.30231354)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(109.5329278,137.79469081)
\lineto(109.5329278,141.31469071)
\lineto(109.5329278,141.7146907)
\curveto(109.55070558,141.78580181)(109.58626113,141.84802403)(109.63959446,141.90135736)
\curveto(109.6929278,141.95469069)(109.77292779,141.98135736)(109.87959446,141.98135736)
\curveto(110.0040389,141.98135736)(110.08403889,141.95469069)(110.11959445,141.90135736)
\curveto(110.17292778,141.84802403)(110.21737222,141.72357959)(110.25292778,141.52802404)
\curveto(110.51959444,140.30135741)(110.9373722,139.35913521)(111.50626107,138.70135745)
\curveto(112.09292772,138.06135747)(112.91070548,137.74135748)(113.95959433,137.74135748)
\curveto(114.95514986,137.74135748)(115.7018165,137.9635797)(116.19959427,138.40802413)
\curveto(116.71514981,138.85246856)(116.97292758,139.43913521)(116.97292758,140.16802408)
\curveto(116.97292758,141.46580182)(116.04848316,142.28357957)(114.19959433,142.62135734)
\curveto(113.13292769,142.83469066)(112.37737216,143.01246844)(111.93292773,143.15469065)
\curveto(111.4884833,143.29691287)(111.07070553,143.52802398)(110.67959443,143.84802397)
\curveto(109.91515001,144.47024617)(109.5329278,145.2258017)(109.5329278,146.11469056)
\curveto(109.5329278,147.00357943)(109.87070557,147.76802385)(110.5462611,148.40802383)
\curveto(111.22181664,149.06580159)(112.30626105,149.39469047)(113.79959434,149.39469047)
\curveto(114.79514986,149.39469047)(115.63070539,149.14580158)(116.30626093,148.64802382)
\curveto(116.50181648,148.80802382)(116.65292759,148.95024603)(116.75959425,149.07469048)
\curveto(116.99070535,149.2880238)(117.16848313,149.39469047)(117.29292757,149.39469047)
\curveto(117.43514979,149.39469047)(117.51514978,149.35024602)(117.53292756,149.26135714)
\curveto(117.56848311,149.17246825)(117.58626089,149.00357937)(117.58626089,148.75469049)
\lineto(117.58626089,146.06135723)
\curveto(117.58626089,145.86580168)(117.577372,145.73246835)(117.55959423,145.66135724)
\curveto(117.55959423,145.59024614)(117.53292756,145.52802392)(117.47959423,145.47469058)
\curveto(117.4262609,145.43913503)(117.3462609,145.42135725)(117.23959424,145.42135725)
\curveto(117.04403869,145.42135725)(116.93737202,145.50135725)(116.91959425,145.66135724)
\curveto(116.77737203,147.81246829)(115.73737206,148.88802381)(113.79959434,148.88802381)
\curveto(112.75070548,148.88802381)(111.98626106,148.68357938)(111.50626107,148.2746905)
\curveto(111.04403887,147.8835794)(110.81292776,147.4124683)(110.81292776,146.86135721)
\curveto(110.81292776,146.559135)(110.88403887,146.29246834)(111.02626109,146.06135723)
\curveto(111.16848331,145.83024613)(111.3284833,145.64357947)(111.50626107,145.50135725)
\curveto(111.70181662,145.37691281)(111.96848328,145.25246837)(112.30626105,145.12802393)
\curveto(112.6618166,145.00357949)(112.94626103,144.9146906)(113.15959436,144.86135727)
\curveto(113.37292768,144.82580171)(113.68403879,144.76357949)(114.09292766,144.67469061)
\curveto(115.51514984,144.40802395)(116.52848315,143.9813573)(117.13292757,143.39469065)
\curveto(117.87959422,142.648024)(118.25292754,141.80357958)(118.25292754,140.86135739)
\curveto(118.25292754,139.81246853)(117.89737199,138.93246856)(117.1862609,138.22135747)
\curveto(116.47514981,137.51024638)(115.39959429,137.15469083)(113.95959433,137.15469083)
\curveto(112.80403881,137.15469083)(111.82626106,137.53691304)(111.02626109,138.30135747)
\lineto(110.73292776,138.00802414)
\curveto(110.66181666,137.91913526)(110.60848332,137.85691303)(110.57292777,137.82135748)
\curveto(110.55514999,137.78580193)(110.53737221,137.75913526)(110.51959444,137.74135748)
\curveto(110.51959444,137.72357971)(110.51070555,137.70580193)(110.49292777,137.68802415)
\curveto(110.13737223,137.33246861)(109.91515001,137.15469083)(109.82626112,137.15469083)
\curveto(109.68403891,137.15469083)(109.59515002,137.19913528)(109.55959447,137.28802416)
\curveto(109.54181669,137.37691305)(109.5329278,137.54580193)(109.5329278,137.79469081)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(153.55179966,10.52100875)
\lineto(153.55179966,11.1076754)
\curveto(154.36957742,11.14323095)(155.04513295,11.44545317)(155.57846627,12.01434204)
\curveto(156.12957736,12.60100869)(156.4940218,13.24989756)(156.67179957,13.96100865)
\curveto(156.86735512,14.67211973)(156.97402178,15.43656416)(156.99179956,16.25434191)
\lineto(157.65846621,16.25434191)
\lineto(157.65846621,11.34767539)
\lineto(161.47179943,11.34767539)
\lineto(161.47179943,10.52100875)
\lineto(157.65846621,10.52100875)
\lineto(157.65846621,3.10767564)
\curveto(157.65846621,1.1876757)(158.25402174,0.22767572)(159.44513282,0.22767572)
\curveto(159.96068836,0.22767572)(160.38735501,0.48545349)(160.72513278,1.00100903)
\curveto(161.06291055,1.53434235)(161.23179943,2.27212011)(161.23179943,3.2143423)
\lineto(161.23179943,4.68100892)
\lineto(161.89846608,4.68100892)
\lineto(161.89846608,3.16100897)
\curveto(161.89846608,2.201009)(161.67624386,1.35656458)(161.23179943,0.62767571)
\curveto(160.787355,-0.08343538)(160.12957724,-0.43899092)(159.25846616,-0.43899092)
\curveto(158.93846617,-0.43899092)(158.61846618,-0.39454648)(158.29846619,-0.30565759)
\curveto(157.9784662,-0.23454648)(157.61402176,-0.09232427)(157.20513289,0.12100906)
\curveto(156.79624401,0.33434239)(156.45846624,0.69878682)(156.19179958,1.21434236)
\curveto(155.9429107,1.74767568)(155.81846626,2.39656455)(155.81846626,3.16100897)
\lineto(155.81846626,10.52100875)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(131.31695595,6.92258836)
\lineto(131.31695595,7.49564598)
\curveto(132.41377592,7.52029362)(133.10390983,7.93314159)(133.38735769,8.73418988)
\lineto(137.21390376,19.78865629)
\curveto(137.26319904,19.93654213)(137.31249432,20.03513269)(137.3617896,20.08442797)
\curveto(137.42340869,20.13372325)(137.52199925,20.15837089)(137.65756127,20.15837089)
\curveto(137.73150419,20.15837089)(137.78696138,20.15220898)(137.82393284,20.13988516)
\curveto(137.87322812,20.12756134)(137.91019958,20.09675179)(137.93484722,20.04745651)
\curveto(137.97181868,20.01048505)(137.99646632,19.9796755)(138.00879014,19.95502786)
\curveto(138.02111396,19.93038022)(138.0457616,19.87492303)(138.08273306,19.78865629)
\lineto(142.07565069,8.23507517)
\curveto(142.17424125,7.92697968)(142.32212709,7.72363665)(142.51930821,7.62504609)
\curveto(142.71648932,7.53877935)(143.09236583,7.49564598)(143.64693772,7.49564598)
\lineto(143.97968086,7.49564598)
\lineto(143.97968086,6.92258836)
\curveto(143.20328021,6.95955982)(142.39607001,6.97804555)(141.55805026,6.97804555)
\curveto(140.22707771,6.97804555)(139.33976268,6.95955982)(138.89610517,6.92258836)
\lineto(138.89610517,7.49564598)
\curveto(139.91898222,7.49564598)(140.43042074,7.68050328)(140.43042074,8.05021787)
\curveto(140.43042074,8.07486551)(140.41193501,8.16113225)(140.37496355,8.30901809)
\lineto(139.39521987,11.13733475)
\lineto(134.82924461,11.13733475)
\lineto(133.97890104,8.71570415)
\curveto(133.9542534,8.66640887)(133.94192958,8.57398022)(133.94192958,8.4384182)
\curveto(133.94192958,8.17961798)(134.05900587,7.95778923)(134.29315845,7.77293193)
\curveto(134.53963485,7.58807463)(134.8847018,7.49564598)(135.32835932,7.49564598)
\lineto(135.32835932,6.92258836)
\curveto(134.14527261,6.95955982)(133.43665297,6.97804555)(133.20250039,6.97804555)
\curveto(132.79581434,6.97804555)(132.16729952,6.95955982)(131.31695595,6.92258836)
\closepath
\moveto(135.03258764,11.71039237)
\lineto(139.19187684,11.71039237)
\lineto(137.10298938,17.71825455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(179.88022589,4.7925383)
\lineto(179.88022589,5.36559592)
\lineto(180.32388341,5.36559592)
\curveto(180.98936968,5.36559592)(181.39605573,5.42105311)(181.54394157,5.53196749)
\curveto(181.70415123,5.64288187)(181.78425606,5.87703445)(181.78425606,6.23442522)
\lineto(181.78425606,15.97640482)
\curveto(181.78425606,16.3337956)(181.70415123,16.56794817)(181.54394157,16.67886255)
\curveto(181.39605573,16.78977693)(180.98936968,16.84523412)(180.32388341,16.84523412)
\lineto(179.88022589,16.84523412)
\lineto(179.88022589,17.41829174)
\lineto(186.64600299,17.41829174)
\curveto(187.81676588,17.41829174)(188.79034765,17.10403434)(189.5667483,16.47551953)
\curveto(190.35547277,15.84700471)(190.74983501,15.11989934)(190.74983501,14.29420341)
\curveto(190.74983501,13.61639332)(190.46022524,13.00636423)(189.88100571,12.46411616)
\curveto(189.31410999,11.92186809)(188.58084271,11.56447731)(187.68120386,11.39194383)
\curveto(188.70408091,11.28102945)(189.55442448,10.91747677)(190.23223457,10.30128578)
\curveto(190.91004467,9.68509478)(191.24894971,8.97647514)(191.24894971,8.17542685)
\curveto(191.24894971,7.275788)(190.86074939,6.48706353)(190.08434873,5.80925344)
\curveto(189.30794808,5.13144335)(188.32204249,4.7925383)(187.12663197,4.7925383)
\closepath
\moveto(183.31857163,6.10502511)
\curveto(183.31857163,5.7846058)(183.361705,5.58126277)(183.44797174,5.49499603)
\curveto(183.5465623,5.40872929)(183.80536252,5.36559592)(184.22437239,5.36559592)
\lineto(186.53508862,5.36559592)
\curveto(187.42240365,5.36559592)(188.11869947,5.65520569)(188.62397608,6.23442522)
\curveto(189.14157652,6.81364476)(189.40037673,7.46680721)(189.40037673,8.19391258)
\curveto(189.40037673,8.92101795)(189.17238607,9.59266613)(188.71640473,10.20885713)
\curveto(188.27274722,10.83737194)(187.63190858,11.15162935)(186.79388883,11.15162935)
\lineto(183.31857163,11.15162935)
\closepath
\moveto(183.31857163,11.5583154)
\lineto(185.99900245,11.5583154)
\curveto(186.94793658,11.5583154)(187.67504195,11.84176326)(188.18031857,12.40865897)
\curveto(188.697919,12.98787851)(188.95671922,13.61639332)(188.95671922,14.29420341)
\curveto(188.95671922,14.89807058)(188.75337619,15.47112821)(188.34669013,16.01337628)
\curveto(187.94000408,16.56794817)(187.329975,16.84523412)(186.51660289,16.84523412)
\lineto(184.22437239,16.84523412)
\curveto(183.80536252,16.84523412)(183.5465623,16.80210075)(183.44797174,16.71583401)
\curveto(183.361705,16.62956727)(183.31857163,16.42622425)(183.31857163,16.10580493)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(2.19670677,28.75524327)
\lineto(190.03745386,28.75525461)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.00054647,linecolor=curcolor,linestyle=dashed,dash=1.05891165 1.05891165]
{
\newpath
\moveto(2.19670677,28.75524327)
\lineto(190.03745386,28.75525461)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(17.54409449,191.65527728)
\lineto(17.54410583,3.8145302)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.00054647,linecolor=curcolor,linestyle=dashed,dash=1.05891166 1.05891166]
{
\newpath
\moveto(17.54409449,191.65527728)
\lineto(17.54410583,3.8145302)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.75590552,linecolor=curcolor]
{
\newpath
\moveto(39.28558866,57.57822279)
\lineto(123.06919937,141.3618335)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.75590552,linecolor=curcolor]
{
\newpath
\moveto(10.2969411,53.5781976)
\lineto(132.24757039,123.98644201)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3.47234268,156.44153996)
\lineto(153.9930822,5.92081933)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.13385831,linecolor=curcolor,linestyle=dashed,dash=1.2 1.2]
{
\newpath
\moveto(3.47234268,156.44153996)
\lineto(153.9930822,5.92081933)
}
}
\end{pspicture}


==> ciirt_waiting_bin.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.92.1
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(198.66890014,182.27843758)
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(136.76284794,36.82207735)
\curveto(136.76284794,21.20992545)(124.10669819,8.55377569)(108.49454628,8.55377569)
\curveto(92.88239438,8.55377569)(80.22624463,21.20992545)(80.22624463,36.82207735)
\curveto(80.22624463,52.43422925)(92.88239438,65.09037901)(108.49454628,65.09037901)
\curveto(124.10669819,65.09037901)(136.76284794,52.43422925)(136.76284794,36.82207735)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.88976378,linecolor=curcolor,linestyle=dashed,dash=1 1]
{
\newpath
\moveto(136.76284794,36.82207735)
\curveto(136.76284794,21.20992545)(124.10669819,8.55377569)(108.49454628,8.55377569)
\curveto(92.88239438,8.55377569)(80.22624463,21.20992545)(80.22624463,36.82207735)
\curveto(80.22624463,52.43422925)(92.88239438,65.09037901)(108.49454628,65.09037901)
\curveto(124.10669819,65.09037901)(136.76284794,52.43422925)(136.76284794,36.82207735)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(93.47437224,75.98989423)
\curveto(93.47437224,54.68912591)(76.20668772,37.42144138)(54.90591939,37.42144138)
\curveto(33.60515107,37.42144138)(16.33746654,54.68912591)(16.33746654,75.98989423)
\curveto(16.33746654,97.29066256)(33.60515107,114.55834708)(54.90591939,114.55834708)
\curveto(76.20668772,114.55834708)(93.47437224,97.29066256)(93.47437224,75.98989423)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.88976378,linecolor=curcolor,linestyle=dashed,dash=1 1]
{
\newpath
\moveto(93.47437224,75.98989423)
\curveto(93.47437224,54.68912591)(76.20668772,37.42144138)(54.90591939,37.42144138)
\curveto(33.60515107,37.42144138)(16.33746654,54.68912591)(16.33746654,75.98989423)
\curveto(16.33746654,97.29066256)(33.60515107,114.55834708)(54.90591939,114.55834708)
\curveto(76.20668772,114.55834708)(93.47437224,97.29066256)(93.47437224,75.98989423)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(55.96661031,75.98989423)
\curveto(55.96661031,75.40409081)(55.49172281,74.92920332)(54.90591939,74.92920332)
\curveto(54.32011597,74.92920332)(53.84522847,75.40409081)(53.84522847,75.98989423)
\curveto(53.84522847,76.57569765)(54.32011597,77.05058515)(54.90591939,77.05058515)
\curveto(55.49172281,77.05058515)(55.96661031,76.57569765)(55.96661031,75.98989423)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.89965385,linecolor=curcolor]
{
\newpath
\moveto(55.96661031,75.98989423)
\curveto(55.96661031,75.40409081)(55.49172281,74.92920332)(54.90591939,74.92920332)
\curveto(54.32011597,74.92920332)(53.84522847,75.40409081)(53.84522847,75.98989423)
\curveto(53.84522847,76.57569765)(54.32011597,77.05058515)(54.90591939,77.05058515)
\curveto(55.49172281,77.05058515)(55.96661031,76.57569765)(55.96661031,75.98989423)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.88976378,linecolor=curcolor]
{
\newpath
\moveto(16.01541921,169.95843405)
\lineto(16.01541921,8.55377389)
\lineto(177.42009071,8.55377389)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(109.5552372,36.82207735)
\curveto(109.5552372,36.23627393)(109.0803497,35.76138643)(108.49454628,35.76138643)
\curveto(107.90874287,35.76138643)(107.43385537,36.23627393)(107.43385537,36.82207735)
\curveto(107.43385537,37.40788077)(107.90874287,37.88276827)(108.49454628,37.88276827)
\curveto(109.0803497,37.88276827)(109.5552372,37.40788077)(109.5552372,36.82207735)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.89965385,linecolor=curcolor]
{
\newpath
\moveto(109.5552372,36.82207735)
\curveto(109.5552372,36.23627393)(109.0803497,35.76138643)(108.49454628,35.76138643)
\curveto(107.90874287,35.76138643)(107.43385537,36.23627393)(107.43385537,36.82207735)
\curveto(107.43385537,37.40788077)(107.90874287,37.88276827)(108.49454628,37.88276827)
\curveto(109.0803497,37.88276827)(109.5552372,37.40788077)(109.5552372,36.82207735)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.88976378,linecolor=curcolor]
{
\newpath
\moveto(16.01541921,169.95843405)
\lineto(54.63822236,76.21781673)
\lineto(108.45829795,36.72647058)
\lineto(177.42009071,8.55377389)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.88976378,linecolor=curcolor]
{
\newpath
\moveto(54.63822236,76.21781673)
\lineto(82.2472252,103.82681956)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.88976378,linecolor=curcolor]
{
\newpath
\moveto(128.72819528,56.99636791)
\lineto(108.45829795,36.72647436)
\lineto(61.62785008,83.55692224)
\lineto(61.62784252,83.55691846)
\lineto(61.62784252,83.55691846)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(37.33076547,62.34989208)
\lineto(37.33076547,63.07710836)
\lineto(37.89377162,63.07710836)
\curveto(38.73828084,63.07710836)(39.25436981,63.14748412)(39.44203853,63.28823566)
\curveto(39.64534631,63.4289872)(39.74700019,63.72612933)(39.74700019,64.17966207)
\lineto(39.74700019,76.471963)
\curveto(39.74700019,76.92549573)(39.64534631,77.22263787)(39.44203853,77.3633894)
\curveto(39.25436981,77.50414094)(38.73828084,77.57451671)(37.89377162,77.57451671)
\lineto(37.33076547,77.57451671)
\lineto(37.33076547,78.30173299)
\lineto(50.5379514,78.30173299)
\lineto(51.1947919,73.02355033)
\lineto(50.60832716,73.02355033)
\curveto(50.49885375,73.91497674)(50.37374127,74.61873442)(50.23298973,75.13482339)
\curveto(50.09223819,75.65091237)(49.84983277,76.1044451)(49.50577346,76.49542159)
\curveto(49.1773532,76.90203714)(48.73164,77.18354022)(48.16863385,77.33993081)
\curveto(47.62126676,77.49632141)(46.90187001,77.57451671)(46.01044361,77.57451671)
\lineto(42.98428555,77.57451671)
\curveto(42.45255752,77.57451671)(42.12413727,77.51978)(41.99902479,77.41030658)
\curveto(41.88955138,77.30083316)(41.83481467,77.04278868)(41.83481467,76.63617313)
\lineto(41.83481467,71.00611163)
\lineto(43.94608773,71.00611163)
\curveto(45.02518285,71.00611163)(45.71330147,71.19378035)(46.01044361,71.56911778)
\curveto(46.3232248,71.94445521)(46.4796154,72.67167149)(46.4796154,73.75076661)
\lineto(47.06608014,73.75076661)
\lineto(47.06608014,67.53424037)
\lineto(46.4796154,67.53424037)
\curveto(46.4796154,68.59769643)(46.3232248,69.31709318)(46.01044361,69.69243061)
\curveto(45.71330147,70.08340711)(45.02518285,70.27889535)(43.94608773,70.27889535)
\lineto(41.83481467,70.27889535)
\lineto(41.83481467,64.01545194)
\curveto(41.83481467,63.60883639)(41.88955138,63.3507919)(41.99902479,63.24131848)
\curveto(42.12413727,63.13184507)(42.45255752,63.07710836)(42.98428555,63.07710836)
\lineto(46.10427797,63.07710836)
\curveto(46.77675754,63.07710836)(47.35540274,63.11620601)(47.8402136,63.1944013)
\curveto(48.34066351,63.28823566)(48.76291812,63.44462626)(49.10697743,63.6635731)
\curveto(49.45103675,63.88251993)(49.74035935,64.11710583)(49.97494525,64.36733078)
\curveto(50.20953114,64.61755574)(50.40501939,64.96943458)(50.56140999,65.42296731)
\curveto(50.73343964,65.87650004)(50.86637165,66.31439372)(50.96020601,66.73664833)
\curveto(51.05404037,67.15890294)(51.15569425,67.71408956)(51.26516767,68.40220819)
\lineto(51.85163241,68.40220819)
\lineto(50.86637165,62.34989208)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(97.80391288,17.89153824)
\lineto(97.80391288,18.61875452)
\lineto(98.36691903,18.61875452)
\curveto(99.21142826,18.61875452)(99.72751723,18.68913029)(99.91518594,18.82988182)
\curveto(100.11849372,18.97063336)(100.22014761,19.2677755)(100.22014761,19.72130823)
\lineto(100.22014761,32.01360916)
\curveto(100.22014761,32.46714189)(100.11849372,32.76428403)(99.91518594,32.90503557)
\curveto(99.72751723,33.0457871)(99.21142826,33.11616287)(98.36691903,33.11616287)
\lineto(97.80391288,33.11616287)
\lineto(97.80391288,33.84337915)
\lineto(110.68267856,33.84337915)
\lineto(111.33951906,28.56519649)
\lineto(110.75305433,28.56519649)
\curveto(110.64358091,29.4566229)(110.51846843,30.15256106)(110.37771689,30.65301097)
\curveto(110.23696536,31.16909994)(110.00237946,31.6304522)(109.67395921,32.03706775)
\curveto(109.36117801,32.4436833)(108.93110387,32.72518638)(108.38373678,32.88157698)
\curveto(107.85200875,33.03796757)(107.14825106,33.11616287)(106.27246372,33.11616287)
\lineto(103.45743297,33.11616287)
\curveto(102.92570494,33.11616287)(102.59728469,33.06142616)(102.47217221,32.95195274)
\curveto(102.36269879,32.84247933)(102.30796208,32.58443484)(102.30796208,32.17781929)
\lineto(102.30796208,26.24279613)
\lineto(104.32540078,26.24279613)
\curveto(105.38885684,26.24279613)(106.06915594,26.43046484)(106.36629808,26.80580228)
\curveto(106.66344021,27.19677877)(106.81201128,27.92399505)(106.81201128,28.98745111)
\lineto(107.39847602,28.98745111)
\lineto(107.39847602,22.77092487)
\lineto(106.81201128,22.77092487)
\curveto(106.81201128,23.85001999)(106.66344021,24.57723627)(106.36629808,24.9525737)
\curveto(106.06915594,25.32791113)(105.38885684,25.51557985)(104.32540078,25.51557985)
\lineto(102.30796208,25.51557985)
\lineto(102.30796208,19.74476682)
\curveto(102.30796208,19.41634656)(102.33142067,19.1895802)(102.37833785,19.06446772)
\curveto(102.44089409,18.93935524)(102.63638233,18.82988182)(102.96480259,18.73604747)
\curveto(103.29322284,18.65785217)(103.81713134,18.61875452)(104.53652809,18.61875452)
\lineto(105.31066155,18.61875452)
\lineto(105.31066155,17.89153824)
\curveto(104.7476554,17.93845542)(103.43397438,17.96191401)(101.3696185,17.96191401)
\curveto(99.53984851,17.96191401)(98.35127997,17.93845542)(97.80391288,17.89153824)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.15675433,2.48660512)
\curveto(183.54593118,4.14434545)(182.74051961,6.16178416)(182.74051961,8.53892123)
\curveto(182.74051961,10.91605831)(183.54593118,12.92567748)(185.15675433,14.56777875)
\curveto(186.78321654,16.22551908)(188.69900136,17.05438925)(190.90410878,17.05438925)
\curveto(191.45147587,17.05438925)(191.95974531,16.99183301)(192.4289171,16.86672053)
\curveto(192.89808889,16.74160805)(193.3203435,16.55393934)(193.69568094,16.30371438)
\curveto(194.07101837,16.05348943)(194.35252144,15.84236212)(194.54019016,15.67033246)
\curveto(194.74349794,15.51394187)(194.97808383,15.30281456)(195.24394785,15.03695054)
\lineto(196.41687733,16.77288617)
\curveto(196.5419898,16.96055489)(196.66710228,17.05438925)(196.79221476,17.05438925)
\curveto(196.91732724,17.05438925)(196.987703,17.0152916)(197.00334206,16.9370963)
\curveto(197.03462018,16.87454006)(197.05025924,16.72596899)(197.05025924,16.4913831)
\lineto(197.05025924,10.93169737)
\curveto(197.05025924,10.68147241)(197.03462018,10.52508182)(197.00334206,10.46252558)
\curveto(196.97206394,10.39996934)(196.86259053,10.36869122)(196.67492181,10.36869122)
\curveto(196.51853121,10.36869122)(196.42469686,10.39214981)(196.39341874,10.43906699)
\curveto(196.36214062,10.48598417)(196.3308625,10.59545759)(196.29958438,10.76748724)
\curveto(196.06499848,12.45650569)(195.47071421,13.80146483)(194.51673157,14.80236465)
\curveto(193.57838799,15.81890353)(192.46801475,16.32717297)(191.18561185,16.32717297)
\curveto(190.81027442,16.32717297)(190.4114784,16.28025579)(189.98922378,16.18642143)
\curveto(189.58260823,16.10822613)(189.07433879,15.90491836)(188.46441546,15.5764981)
\curveto(187.85449213,15.26371691)(187.31494457,14.8414623)(186.84577278,14.30973427)
\curveto(186.39224005,13.7936453)(185.99344403,13.0351509)(185.64938471,12.03425108)
\curveto(185.32096446,11.03335126)(185.15675433,9.86824131)(185.15675433,8.53892123)
\curveto(185.15675433,7.22524022)(185.32096446,6.06013027)(185.64938471,5.04359139)
\curveto(185.99344403,4.04269157)(186.40005958,3.27637764)(186.86923137,2.74464961)
\curveto(187.33840316,2.22856064)(187.87795072,1.80630603)(188.48787405,1.47788577)
\curveto(189.11343644,1.14946552)(189.64516447,0.93833821)(190.08305814,0.84450386)
\curveto(190.52095181,0.76630856)(190.9353869,0.72721091)(191.32636339,0.72721091)
\curveto(191.5922274,0.72721091)(191.88155001,0.7506695)(192.1943312,0.79758668)
\curveto(192.5071124,0.86014291)(192.89808889,0.97743586)(193.36726068,1.14946552)
\curveto(193.83643247,1.32149518)(194.21958944,1.61081778)(194.51673157,2.01743333)
\curveto(194.8138737,2.43968795)(194.96244477,2.95577692)(194.96244477,3.56570025)
\lineto(194.96244477,5.06704998)
\curveto(194.96244477,5.53622177)(194.84515182,5.84118343)(194.61056593,5.98193497)
\curveto(194.39161909,6.12268651)(193.78169576,6.19306228)(192.78079594,6.19306228)
\lineto(192.03012108,6.19306228)
\lineto(192.03012108,6.92027855)
\curveto(192.59312723,6.87336137)(193.85207153,6.84990278)(195.806954,6.84990278)
\curveto(195.97898365,6.84990278)(196.9329663,6.87336137)(198.66890192,6.92027855)
\lineto(198.66890192,6.19306228)
\curveto(197.91822706,6.19306228)(197.4568748,6.13832557)(197.28484514,6.02885215)
\curveto(197.12845454,5.91937873)(197.05025924,5.63005613)(197.05025924,5.16088434)
\lineto(197.05025924,1.07908975)
\curveto(197.05025924,0.71939138)(196.97988347,0.53954219)(196.83913194,0.53954219)
\curveto(196.71401946,0.53954219)(196.47161403,0.71157185)(196.11191566,1.05563116)
\curveto(195.75221729,1.41532953)(195.4941728,1.72811073)(195.33778221,1.99397474)
\curveto(194.96244477,1.33713424)(194.3681605,0.84450386)(193.5549294,0.5160836)
\curveto(192.74169829,0.17202429)(191.87373048,-0.00000537)(190.95102596,-0.00000537)
\curveto(188.69900136,-0.00000537)(186.76757748,0.8288648)(185.15675433,2.48660512)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(0.00000106,166.25622078)
\lineto(0.00000106,166.98343705)
\lineto(0.56300721,166.98343705)
\curveto(1.40751643,166.98343705)(1.9236054,167.05381282)(2.11127412,167.19456436)
\curveto(2.3145819,167.3353159)(2.41623578,167.63245803)(2.41623578,168.08599076)
\lineto(2.41623578,180.44866747)
\curveto(2.41623578,180.9022002)(2.3145819,181.19934233)(2.11127412,181.34009387)
\curveto(1.9236054,181.48084541)(1.40751643,181.55122118)(0.56300721,181.55122118)
\lineto(0.00000106,181.55122118)
\lineto(0.00000106,182.27843745)
\curveto(0.54736815,182.23152027)(1.70465857,182.20806168)(3.47187232,182.20806168)
\curveto(5.223447,182.20806168)(6.37291789,182.23152027)(6.92028498,182.27843745)
\lineto(6.92028498,181.55122118)
\lineto(6.35727883,181.55122118)
\curveto(5.51276961,181.55122118)(4.98886111,181.48084541)(4.78555333,181.34009387)
\curveto(4.59788461,181.19934233)(4.50405026,180.9022002)(4.50405026,180.44866747)
\lineto(4.50405026,174.95935751)
\lineto(11.51816854,174.95935751)
\lineto(11.51816854,180.44866747)
\curveto(11.51816854,180.9022002)(11.41651465,181.19934233)(11.21320687,181.34009387)
\curveto(11.02553816,181.48084541)(10.50944919,181.55122118)(9.66493996,181.55122118)
\lineto(9.10193381,181.55122118)
\lineto(9.10193381,182.27843745)
\curveto(9.6493009,182.23152027)(10.80659132,182.20806168)(12.57380507,182.20806168)
\curveto(14.32537976,182.20806168)(15.47485064,182.23152027)(16.02221773,182.27843745)
\lineto(16.02221773,181.55122118)
\lineto(15.45921158,181.55122118)
\curveto(14.61470236,181.55122118)(14.09079386,181.48084541)(13.88748608,181.34009387)
\curveto(13.69981737,181.19934233)(13.60598301,180.9022002)(13.60598301,180.44866747)
\lineto(13.60598301,168.08599076)
\curveto(13.60598301,167.63245803)(13.69981737,167.3353159)(13.88748608,167.19456436)
\curveto(14.09079386,167.05381282)(14.61470236,166.98343705)(15.45921158,166.98343705)
\lineto(16.02221773,166.98343705)
\lineto(16.02221773,166.25622078)
\curveto(15.47485064,166.30313796)(14.31756023,166.32659655)(12.55034648,166.32659655)
\curveto(10.79877179,166.32659655)(9.6493009,166.30313796)(9.10193381,166.25622078)
\lineto(9.10193381,166.98343705)
\lineto(9.66493996,166.98343705)
\curveto(10.50944919,166.98343705)(11.02553816,167.05381282)(11.21320687,167.19456436)
\curveto(11.41651465,167.3353159)(11.51816854,167.63245803)(11.51816854,168.08599076)
\lineto(11.51816854,174.23214123)
\lineto(4.50405026,174.23214123)
\lineto(4.50405026,168.08599076)
\curveto(4.50405026,167.63245803)(4.59788461,167.3353159)(4.78555333,167.19456436)
\curveto(4.98886111,167.05381282)(5.51276961,166.98343705)(6.35727883,166.98343705)
\lineto(6.92028498,166.98343705)
\lineto(6.92028498,166.25622078)
\curveto(6.37291789,166.30313796)(5.21562747,166.32659655)(3.44841373,166.32659655)
\curveto(1.69683904,166.32659655)(0.54736815,166.30313796)(0.00000106,166.25622078)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(131.32784975,59.90341599)
\curveto(131.32784975,60.37258778)(131.46078175,60.7166471)(131.72664577,60.93559393)
\curveto(132.00814884,61.15454077)(132.31311051,61.26401418)(132.64153076,61.26401418)
\curveto(132.98559008,61.26401418)(133.29055174,61.14672124)(133.55641576,60.91213534)
\curveto(133.82227977,60.67754945)(133.95521178,60.35694872)(133.95521178,59.95033317)
\curveto(133.95521178,59.07454583)(133.45476187,58.63665215)(132.45386205,58.63665215)
\curveto(133.0168682,57.72958669)(133.87701648,57.27605396)(135.0343069,57.27605396)
\curveto(135.69114741,57.27605396)(136.25415356,57.59665468)(136.72332535,58.23785613)
\curveto(137.2081362,58.87905758)(137.45054162,59.71574727)(137.45054162,60.74792521)
\lineto(137.45054162,71.44504206)
\curveto(137.45054162,71.77346231)(137.41926351,72.00022868)(137.35670727,72.12534116)
\curveto(137.29415103,72.25045363)(137.09866278,72.35210752)(136.77024253,72.43030282)
\curveto(136.44182227,72.52413718)(135.90227471,72.57105436)(135.15159985,72.57105436)
\lineto(134.30709062,72.57105436)
\lineto(134.30709062,73.29827063)
\curveto(134.90137489,73.25135345)(136.21505591,73.22789487)(138.24813367,73.22789487)
\curveto(139.23339443,73.22789487)(140.24211378,73.25135345)(141.27429172,73.29827063)
\lineto(141.27429172,72.57105436)
\curveto(140.47669968,72.57105436)(139.97624977,72.52413718)(139.77294199,72.43030282)
\curveto(139.56963422,72.33646846)(139.46798033,72.06278492)(139.46798033,71.60925218)
\lineto(139.46798033,61.19363842)
\curveto(139.46798033,60.63063227)(139.4601608,60.28657295)(139.44452174,60.16146048)
\curveto(139.3037702,59.23875595)(138.82677888,58.44116391)(138.01354777,57.76868434)
\curveto(137.21595573,57.09620477)(136.2385145,56.75996499)(135.08122408,56.75996499)
\curveto(134.03340708,56.75996499)(133.14198067,57.06492665)(132.40694487,57.67484998)
\curveto(131.68754812,58.28477331)(131.32784975,59.02762865)(131.32784975,59.90341599)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(82.63306251,106.51370563)
\lineto(82.63306251,107.24092191)
\lineto(83.19606866,107.24092191)
\curveto(84.04057788,107.24092191)(84.55666685,107.31129768)(84.74433557,107.45204922)
\curveto(84.94764334,107.59280075)(85.04929723,107.88994289)(85.04929723,108.34347562)
\lineto(85.04929723,120.70615232)
\curveto(85.04929723,121.15968505)(84.94764334,121.45682719)(84.74433557,121.59757873)
\curveto(84.55666685,121.73833026)(84.04057788,121.80870603)(83.19606866,121.80870603)
\lineto(82.63306251,121.80870603)
\lineto(82.63306251,122.53592231)
\curveto(83.1804296,122.48900513)(84.33772001,122.46554654)(86.10493376,122.46554654)
\curveto(87.85650845,122.46554654)(89.00597934,122.48900513)(89.55334643,122.53592231)
\lineto(89.55334643,121.80870603)
\lineto(88.99034028,121.80870603)
\curveto(88.14583105,121.80870603)(87.62192255,121.73833026)(87.41861478,121.59757873)
\curveto(87.23094606,121.45682719)(87.1371117,121.15968505)(87.1371117,120.70615232)
\lineto(87.1371117,113.24632084)
\lineto(94.47965024,120.26043912)
\curveto(94.76115331,120.51066408)(94.90190485,120.76870856)(94.90190485,121.03457258)
\curveto(94.90190485,121.12840693)(94.87844626,121.22224129)(94.83152908,121.31607565)
\curveto(94.80025096,121.42554907)(94.69077754,121.53502249)(94.50310883,121.6444959)
\curveto(94.33107917,121.75396932)(94.1043128,121.80870603)(93.82280973,121.80870603)
\lineto(93.82280973,122.53592231)
\curveto(94.35453776,122.48900513)(95.34761805,122.46554654)(96.8020506,122.46554654)
\curveto(97.72475513,122.46554654)(98.38941517,122.48900513)(98.79603072,122.53592231)
\lineto(98.79603072,121.80870603)
\curveto(97.49798876,121.79306697)(96.38761552,121.32389518)(95.464911,120.40119066)
\lineto(91.24236488,116.34285466)
\lineto(96.66129907,108.36693421)
\curveto(96.98971932,107.88212336)(97.31032005,107.56934216)(97.62310124,107.42859063)
\curveto(97.95152149,107.30347815)(98.4519714,107.24092191)(99.12445097,107.24092191)
\lineto(99.12445097,106.51370563)
\curveto(98.13919021,106.56062281)(97.23994428,106.5840814)(96.42671317,106.5840814)
\curveto(94.73769472,106.5840814)(93.61950195,106.56062281)(93.07213486,106.51370563)
\lineto(93.07213486,107.24092191)
\curveto(93.99483939,107.24092191)(94.45619165,107.47550781)(94.45619165,107.9446796)
\curveto(94.45619165,108.11670925)(94.3388987,108.38257327)(94.1043128,108.74227164)
\lineto(89.85830809,115.02917365)
\lineto(87.1371117,112.44872879)
\lineto(87.1371117,108.34347562)
\curveto(87.1371117,107.88994289)(87.23094606,107.59280075)(87.41861478,107.45204922)
\curveto(87.62192255,107.31129768)(88.14583105,107.24092191)(88.99034028,107.24092191)
\lineto(89.55334643,107.24092191)
\lineto(89.55334643,106.51370563)
\curveto(89.00597934,106.56062281)(87.84868892,106.5840814)(86.08147517,106.5840814)
\curveto(84.32990048,106.5840814)(83.1804296,106.56062281)(82.63306251,106.51370563)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(52.61391573,87.47956776)
\lineto(52.61391573,88.20678403)
\lineto(53.17692188,88.20678403)
\curveto(54.0214311,88.20678403)(54.53752007,88.2771598)(54.72518879,88.41791134)
\curveto(54.92849657,88.55866288)(55.03015045,88.85580501)(55.03015045,89.30933774)
\lineto(55.03015045,101.67201445)
\curveto(55.03015045,102.12554718)(54.92849657,102.42268931)(54.72518879,102.56344085)
\curveto(54.53752007,102.70419239)(54.0214311,102.77456816)(53.17692188,102.77456816)
\lineto(52.61391573,102.77456816)
\lineto(52.61391573,103.50178443)
\curveto(53.16128282,103.45486725)(54.34985136,103.43140866)(56.17962134,103.43140866)
\curveto(58.24397723,103.43140866)(59.55765824,103.45486725)(60.12066439,103.50178443)
\lineto(60.12066439,102.77456816)
\lineto(59.34653094,102.77456816)
\curveto(58.62713419,102.77456816)(58.10322569,102.72765098)(57.77480543,102.63381662)
\curveto(57.44638518,102.53998226)(57.25089693,102.43050884)(57.18834069,102.30539636)
\curveto(57.14142352,102.18028389)(57.11796493,101.96133705)(57.11796493,101.64855586)
\lineto(57.11796493,89.14512762)
\curveto(57.11796493,88.73851206)(57.17270163,88.48046758)(57.28217505,88.37099416)
\curveto(57.40728753,88.26152074)(57.73570778,88.20678403)(58.26743581,88.20678403)
\lineto(60.19104016,88.20678403)
\curveto(60.9886322,88.20678403)(61.6689313,88.32407698)(62.23193745,88.55866288)
\curveto(62.81058266,88.79324877)(63.24847633,89.05911279)(63.54561847,89.35625492)
\curveto(63.85839966,89.65339706)(64.11644415,90.0834712)(64.31975192,90.64647735)
\curveto(64.5230597,91.2094835)(64.65599171,91.67083576)(64.71854795,92.03053413)
\curveto(64.78110419,92.39023251)(64.84366042,92.89068242)(64.90621666,93.53188387)
\lineto(65.4926814,93.53188387)
\lineto(64.83584089,87.47956776)
\closepath
}
}
\end{pspicture}


==> cis_area_loss.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.92.0
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(56.2640686,55.70544434)
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(54.4941,47.12109434)
\lineto(51.2586,47.13309434)
\lineto(49.6514,49.94110434)
\lineto(51.2795,52.73706434)
\lineto(54.515,52.72496434)
\lineto(56.1223,49.91695434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(54.4941,47.12109434)
\lineto(51.2586,47.13309434)
\lineto(49.6514,49.94110434)
\lineto(51.2795,52.73706434)
\lineto(54.515,52.72496434)
\lineto(56.1223,49.91695434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(54.4732,41.51712434)
\lineto(51.2377,41.52912434)
\lineto(49.6304,44.33713434)
\lineto(51.2586,47.13309434)
\lineto(54.494,47.12099434)
\lineto(56.1013,44.31298434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(54.4732,41.51712434)
\lineto(51.2377,41.52912434)
\lineto(49.6304,44.33713434)
\lineto(51.2586,47.13309434)
\lineto(54.494,47.12099434)
\lineto(56.1013,44.31298434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(54.3688,19.08482434)
\lineto(51.1333,19.09682434)
\lineto(49.526,21.90483434)
\lineto(51.1542,24.70079434)
\lineto(54.3897,24.68879434)
\lineto(55.9969,21.88078434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(54.3688,19.08482434)
\lineto(51.1333,19.09682434)
\lineto(49.526,21.90483434)
\lineto(51.1542,24.70079434)
\lineto(54.3897,24.68879434)
\lineto(55.9969,21.88078434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(54.3688,7.82905434)
\lineto(51.1333,7.84115434)
\lineto(49.526,10.64916434)
\lineto(51.1542,13.44512434)
\lineto(54.3897,13.43302434)
\lineto(55.9969,10.62501434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(54.3688,7.82905434)
\lineto(51.1333,7.84115434)
\lineto(49.526,10.64916434)
\lineto(51.1542,13.44512434)
\lineto(54.3897,13.43302434)
\lineto(55.9969,10.62501434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(54.3897,13.44251434)
\lineto(51.1542,13.45461434)
\lineto(49.5469,16.26262434)
\lineto(51.1751,19.05857434)
\lineto(54.4105,19.04647434)
\lineto(56.0178,16.23846434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(54.3897,13.44251434)
\lineto(51.1542,13.45461434)
\lineto(49.5469,16.26262434)
\lineto(51.1751,19.05857434)
\lineto(54.4105,19.04647434)
\lineto(56.0178,16.23846434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(54.4105,24.68148434)
\lineto(51.1751,24.69358434)
\lineto(49.5678,27.50158434)
\lineto(51.196,30.29754434)
\lineto(54.4314,30.28544434)
\lineto(56.0387,27.47743434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(54.4105,24.68148434)
\lineto(51.1751,24.69358434)
\lineto(49.5678,27.50158434)
\lineto(51.196,30.29754434)
\lineto(54.4314,30.28544434)
\lineto(56.0387,27.47743434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(54.4523,35.91315434)
\lineto(51.2168,35.92525434)
\lineto(49.6095,38.73326434)
\lineto(51.2377,41.52922434)
\lineto(54.4732,41.51722434)
\lineto(56.0804,38.70921434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(54.4523,35.91315434)
\lineto(51.2168,35.92525434)
\lineto(49.6095,38.73326434)
\lineto(51.2377,41.52922434)
\lineto(54.4732,41.51722434)
\lineto(56.0804,38.70921434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(54.5204,30.23481434)
\lineto(51.2849,30.24681434)
\lineto(49.6777,33.05482434)
\lineto(51.3058,35.85078434)
\lineto(54.5413,35.83868434)
\lineto(56.1486,33.03067434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(54.5204,30.23481434)
\lineto(51.2849,30.24681434)
\lineto(49.6777,33.05482434)
\lineto(51.3058,35.85078434)
\lineto(54.5413,35.83868434)
\lineto(56.1486,33.03067434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(54.4314,2.16739434)
\lineto(51.196,2.17939434)
\lineto(49.5887,4.98740434)
\lineto(51.2168,7.78336434)
\lineto(54.4523,7.77126434)
\lineto(56.0596,4.96325434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(54.4314,2.16739434)
\lineto(51.196,2.17939434)
\lineto(49.5887,4.98740434)
\lineto(51.2168,7.78336434)
\lineto(54.4523,7.77126434)
\lineto(56.0596,4.96325434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(49.6514,49.94100434)
\lineto(46.4159,49.95300434)
\lineto(44.8087,52.76101434)
\lineto(46.4368,55.55697434)
\lineto(49.6723,55.54487434)
\lineto(51.2796,52.73686434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(49.6514,49.94100434)
\lineto(46.4159,49.95300434)
\lineto(44.8087,52.76101434)
\lineto(46.4368,55.55697434)
\lineto(49.6723,55.54487434)
\lineto(51.2796,52.73686434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(39.945,49.97715434)
\lineto(36.7095,49.98915434)
\lineto(35.1023,52.79716434)
\lineto(36.7304,55.59312434)
\lineto(39.9659,55.58102434)
\lineto(41.5732,52.77301434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(39.945,49.97715434)
\lineto(36.7095,49.98915434)
\lineto(35.1023,52.79716434)
\lineto(36.7304,55.59312434)
\lineto(39.9659,55.58102434)
\lineto(41.5732,52.77301434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(30.343,49.95310434)
\lineto(27.1075,49.96510434)
\lineto(25.5003,52.77311434)
\lineto(27.1284,55.56907434)
\lineto(30.3639,55.55697434)
\lineto(31.9712,52.74896434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(30.343,49.95310434)
\lineto(27.1075,49.96510434)
\lineto(25.5003,52.77311434)
\lineto(27.1284,55.56907434)
\lineto(30.3639,55.55697434)
\lineto(31.9712,52.74896434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(20.6366,49.98925434)
\lineto(17.4011,50.00125434)
\lineto(15.7939,52.80926434)
\lineto(17.422,55.60522434)
\lineto(20.6575,55.59312434)
\lineto(22.2648,52.78511434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(20.6366,49.98925434)
\lineto(17.4011,50.00125434)
\lineto(15.7939,52.80926434)
\lineto(17.422,55.60522434)
\lineto(20.6575,55.59312434)
\lineto(22.2648,52.78511434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(11.0555,49.94826434)
\lineto(7.82,49.96026434)
\lineto(6.2128,52.76827434)
\lineto(7.8409,55.56423434)
\lineto(11.0764,55.55213434)
\lineto(12.6837,52.74412434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(11.0555,49.94826434)
\lineto(7.82,49.96026434)
\lineto(6.2128,52.76827434)
\lineto(7.8409,55.56423434)
\lineto(11.0764,55.55213434)
\lineto(12.6837,52.74412434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.1502,35.95646434)
\lineto(2.9147,35.96856434)
\lineto(1.3074,38.77657434)
\lineto(2.9356,41.57253434)
\lineto(6.171,41.56043434)
\lineto(7.7783,38.75242434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(6.1502,35.95646434)
\lineto(2.9147,35.96856434)
\lineto(1.3074,38.77657434)
\lineto(2.9356,41.57253434)
\lineto(6.171,41.56043434)
\lineto(7.7783,38.75242434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(10.972,33.14370434)
\lineto(7.7366,33.15580434)
\lineto(6.1293,35.96381434)
\lineto(7.7574,38.75977434)
\lineto(10.9929,38.74777434)
\lineto(12.6002,35.93976434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(10.972,33.14370434)
\lineto(7.7366,33.15580434)
\lineto(6.1293,35.96381434)
\lineto(7.7574,38.75977434)
\lineto(10.9929,38.74777434)
\lineto(12.6002,35.93976434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.1084,30.35980434)
\lineto(2.873,30.37180434)
\lineto(1.2657,33.17981434)
\lineto(2.8938,35.97577434)
\lineto(6.1293,35.96367434)
\lineto(7.7366,33.15566434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(6.1084,30.35980434)
\lineto(2.873,30.37180434)
\lineto(1.2657,33.17981434)
\lineto(2.8938,35.97577434)
\lineto(6.1293,35.96367434)
\lineto(7.7366,33.15566434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(15.8148,35.94441434)
\lineto(12.5793,35.95641434)
\lineto(10.972,38.76442434)
\lineto(12.6002,41.56038434)
\lineto(15.8356,41.54828434)
\lineto(17.4429,38.74027434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(15.8148,35.94441434)
\lineto(12.5793,35.95641434)
\lineto(10.972,38.76442434)
\lineto(12.6002,41.56038434)
\lineto(15.8356,41.54828434)
\lineto(17.4429,38.74027434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(10.9929,27.50139434)
\lineto(7.7574,27.51349434)
\lineto(6.1502,30.32150434)
\lineto(7.7783,33.11746434)
\lineto(11.0138,33.10536434)
\lineto(12.6211,30.29735434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(10.9929,27.50139434)
\lineto(7.7574,27.51349434)
\lineto(6.1502,30.32150434)
\lineto(7.7783,33.11746434)
\lineto(11.0138,33.10536434)
\lineto(12.6211,30.29735434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(15.8148,24.68864434)
\lineto(12.5793,24.70074434)
\lineto(10.972,27.50875434)
\lineto(12.6002,30.30471434)
\lineto(15.8356,30.29261434)
\lineto(17.4429,27.48460434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(15.8148,24.68864434)
\lineto(12.5793,24.70074434)
\lineto(10.972,27.50875434)
\lineto(12.6002,30.30471434)
\lineto(15.8356,30.29261434)
\lineto(17.4429,27.48460434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(15.8356,30.30210434)
\lineto(12.6002,30.31420434)
\lineto(10.9929,33.12221434)
\lineto(12.6211,35.91817434)
\lineto(15.8565,35.90607434)
\lineto(17.4638,33.09806434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(15.8356,30.30210434)
\lineto(12.6002,30.31420434)
\lineto(10.9929,33.12221434)
\lineto(12.6211,35.91817434)
\lineto(15.8565,35.90607434)
\lineto(17.4638,33.09806434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(20.6575,27.48934434)
\lineto(17.4221,27.50134434)
\lineto(15.8148,30.30935434)
\lineto(17.4429,33.10531434)
\lineto(20.6784,33.09331434)
\lineto(22.2857,30.28530434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(20.6575,27.48934434)
\lineto(17.4221,27.50134434)
\lineto(15.8148,30.30935434)
\lineto(17.4429,33.10531434)
\lineto(20.6784,33.09331434)
\lineto(22.2857,30.28530434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(20.5949,33.16050434)
\lineto(17.3594,33.17250434)
\lineto(15.7521,35.98051434)
\lineto(17.3803,38.77647434)
\lineto(20.6158,38.76437434)
\lineto(22.223,35.95636434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(20.5949,33.16050434)
\lineto(17.3594,33.17250434)
\lineto(15.7521,35.98051434)
\lineto(17.3803,38.77647434)
\lineto(20.6158,38.76437434)
\lineto(22.223,35.95636434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(25.4167,30.34774434)
\lineto(22.1813,30.35984434)
\lineto(20.574,33.16785434)
\lineto(22.2022,35.96380434)
\lineto(25.4376,35.95170434)
\lineto(27.0449,33.14369434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(25.4167,30.34774434)
\lineto(22.1813,30.35984434)
\lineto(20.574,33.16785434)
\lineto(22.2022,35.96380434)
\lineto(25.4376,35.95170434)
\lineto(27.0449,33.14369434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(25.4376,35.96120434)
\lineto(22.2022,35.97330434)
\lineto(20.5949,38.78131434)
\lineto(22.223,41.57726434)
\lineto(25.4585,41.56516434)
\lineto(27.0658,38.75715434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(25.4376,35.96120434)
\lineto(22.2022,35.97330434)
\lineto(20.5949,38.78131434)
\lineto(22.223,41.57726434)
\lineto(25.4585,41.56516434)
\lineto(27.0658,38.75715434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(30.2595,33.14845434)
\lineto(27.024,33.16055434)
\lineto(25.4167,35.96856434)
\lineto(27.0449,38.76452434)
\lineto(30.2804,38.75252434)
\lineto(31.8877,35.94451434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(30.2595,33.14845434)
\lineto(27.024,33.16055434)
\lineto(25.4167,35.96856434)
\lineto(27.0449,38.76452434)
\lineto(30.2804,38.75252434)
\lineto(31.8877,35.94451434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(25.4376,24.70543434)
\lineto(22.2022,24.71753434)
\lineto(20.5949,27.52554434)
\lineto(22.223,30.32150434)
\lineto(25.4585,30.30940434)
\lineto(27.0658,27.50139434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(25.4376,24.70543434)
\lineto(22.2022,24.71753434)
\lineto(20.5949,27.52554434)
\lineto(22.223,30.32150434)
\lineto(25.4585,30.30940434)
\lineto(27.0658,27.50139434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(30.2595,21.89268434)
\lineto(27.024,21.90468434)
\lineto(25.4167,24.71269434)
\lineto(27.0449,27.50865434)
\lineto(30.2804,27.49655434)
\lineto(31.8877,24.68854434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(30.2595,21.89268434)
\lineto(27.024,21.90468434)
\lineto(25.4167,24.71269434)
\lineto(27.0449,27.50865434)
\lineto(30.2804,27.49655434)
\lineto(31.8877,24.68854434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(30.2804,27.50614434)
\lineto(27.0449,27.51824434)
\lineto(25.4376,30.32625434)
\lineto(27.0658,33.12221434)
\lineto(30.3012,33.11011434)
\lineto(31.9085,30.30210434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(30.2804,27.50614434)
\lineto(27.0449,27.51824434)
\lineto(25.4376,30.32625434)
\lineto(27.0658,33.12221434)
\lineto(30.3012,33.11011434)
\lineto(31.9085,30.30210434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(35.1022,24.69338434)
\lineto(31.8668,24.70548434)
\lineto(30.2595,27.51349434)
\lineto(31.8877,30.30945434)
\lineto(35.1231,30.29735434)
\lineto(36.7304,27.48934434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(35.1022,24.69338434)
\lineto(31.8668,24.70548434)
\lineto(30.2595,27.51349434)
\lineto(31.8877,30.30945434)
\lineto(35.1231,30.29735434)
\lineto(36.7304,27.48934434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(15.8148,19.06313434)
\lineto(12.5793,19.07513434)
\lineto(10.972,21.88314434)
\lineto(12.6002,24.67910434)
\lineto(15.8356,24.66700434)
\lineto(17.4429,21.85899434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(15.8148,19.06313434)
\lineto(12.5793,19.07513434)
\lineto(10.972,21.88314434)
\lineto(12.6002,24.67910434)
\lineto(15.8356,24.66700434)
\lineto(17.4429,21.85899434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(20.6366,16.25037434)
\lineto(17.4012,16.26237434)
\lineto(15.7939,19.07038434)
\lineto(17.4221,21.86634434)
\lineto(20.6575,21.85434434)
\lineto(22.2648,19.04633434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(20.6366,16.25037434)
\lineto(17.4012,16.26237434)
\lineto(15.7939,19.07038434)
\lineto(17.4221,21.86634434)
\lineto(20.6575,21.85434434)
\lineto(22.2648,19.04633434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(20.6575,21.86383434)
\lineto(17.4221,21.87583434)
\lineto(15.8148,24.68384434)
\lineto(17.4429,27.47980434)
\lineto(20.6784,27.46780434)
\lineto(22.2857,24.65979434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(20.6575,21.86383434)
\lineto(17.4221,21.87583434)
\lineto(15.8148,24.68384434)
\lineto(17.4429,27.47980434)
\lineto(20.6784,27.46780434)
\lineto(22.2857,24.65979434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(25.4794,19.05107434)
\lineto(22.2439,19.06317434)
\lineto(20.6366,21.87118434)
\lineto(22.2648,24.66713434)
\lineto(25.5002,24.65503434)
\lineto(27.1075,21.84702434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(25.4794,19.05107434)
\lineto(22.2439,19.06317434)
\lineto(20.6366,21.87118434)
\lineto(22.2648,24.66713434)
\lineto(25.5002,24.65503434)
\lineto(27.1075,21.84702434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(20.6575,10.60806434)
\lineto(17.4221,10.62016434)
\lineto(15.8148,13.42817434)
\lineto(17.4429,16.22413434)
\lineto(20.6784,16.21213434)
\lineto(22.2857,13.40412434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(20.6575,10.60806434)
\lineto(17.4221,10.62016434)
\lineto(15.8148,13.42817434)
\lineto(17.4429,16.22413434)
\lineto(20.6784,16.21213434)
\lineto(22.2857,13.40412434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(25.4794,7.79531434)
\lineto(22.2439,7.80731434)
\lineto(20.6366,10.61532434)
\lineto(22.2648,13.41128434)
\lineto(25.5002,13.39918434)
\lineto(27.1075,10.59117434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(25.4794,7.79531434)
\lineto(22.2439,7.80731434)
\lineto(20.6366,10.61532434)
\lineto(22.2648,13.41128434)
\lineto(25.5002,13.39918434)
\lineto(27.1075,10.59117434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(25.5002,13.40876434)
\lineto(22.2648,13.42076434)
\lineto(20.6575,16.22877434)
\lineto(22.2857,19.02473434)
\lineto(25.5211,19.01273434)
\lineto(27.1284,16.20472434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(25.5002,13.40876434)
\lineto(22.2648,13.42076434)
\lineto(20.6575,16.22877434)
\lineto(22.2857,19.02473434)
\lineto(25.5211,19.01273434)
\lineto(27.1284,16.20472434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(30.3221,10.59601434)
\lineto(27.0867,10.60801434)
\lineto(25.4794,13.41602434)
\lineto(27.1075,16.21198434)
\lineto(30.343,16.19998434)
\lineto(31.9503,13.39197434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(30.3221,10.59601434)
\lineto(27.0867,10.60801434)
\lineto(25.4794,13.41602434)
\lineto(27.1075,16.21198434)
\lineto(30.343,16.19998434)
\lineto(31.9503,13.39197434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(30.2595,16.26717434)
\lineto(27.024,16.27927434)
\lineto(25.4167,19.08728434)
\lineto(27.0449,21.88324434)
\lineto(30.2804,21.87114434)
\lineto(31.8877,19.06313434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(30.2595,16.26717434)
\lineto(27.024,16.27927434)
\lineto(25.4167,19.08728434)
\lineto(27.0449,21.88324434)
\lineto(30.2804,21.87114434)
\lineto(31.8877,19.06313434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(35.0814,13.45441434)
\lineto(31.8459,13.46651434)
\lineto(30.2386,16.27452434)
\lineto(31.8668,19.07048434)
\lineto(35.1022,19.05848434)
\lineto(36.7095,16.25047434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(35.0814,13.45441434)
\lineto(31.8459,13.46651434)
\lineto(30.2386,16.27452434)
\lineto(31.8668,19.07048434)
\lineto(35.1022,19.05848434)
\lineto(36.7095,16.25047434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(35.1022,19.06787434)
\lineto(31.8668,19.07987434)
\lineto(30.2595,21.88788434)
\lineto(31.8877,24.68384434)
\lineto(35.1231,24.67184434)
\lineto(36.7304,21.86383434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(35.1022,19.06787434)
\lineto(31.8668,19.07987434)
\lineto(30.2595,21.88788434)
\lineto(31.8877,24.68384434)
\lineto(35.1231,24.67184434)
\lineto(36.7304,21.86383434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(39.9241,16.25512434)
\lineto(36.6886,16.26712434)
\lineto(35.0814,19.07513434)
\lineto(36.7095,21.87109434)
\lineto(39.945,21.85899434)
\lineto(41.5523,19.05098434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(39.9241,16.25512434)
\lineto(36.6886,16.26712434)
\lineto(35.0814,19.07513434)
\lineto(36.7095,21.87109434)
\lineto(39.945,21.85899434)
\lineto(41.5523,19.05098434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(35.1022,7.81210434)
\lineto(31.8668,7.82420434)
\lineto(30.2595,10.63221434)
\lineto(31.8877,13.42817434)
\lineto(35.1231,13.41607434)
\lineto(36.7304,10.60806434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(35.1022,7.81210434)
\lineto(31.8668,7.82420434)
\lineto(30.2595,10.63221434)
\lineto(31.8877,13.42817434)
\lineto(35.1231,13.41607434)
\lineto(36.7304,10.60806434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(39.9241,4.99935434)
\lineto(36.6886,5.01145434)
\lineto(35.0814,7.81946434)
\lineto(36.7095,10.61542434)
\lineto(39.945,10.60332434)
\lineto(41.5523,7.79531434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(39.9241,4.99935434)
\lineto(36.6886,5.01145434)
\lineto(35.0814,7.81946434)
\lineto(36.7095,10.61542434)
\lineto(39.945,10.60332434)
\lineto(41.5523,7.79531434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(39.945,10.61281434)
\lineto(36.7095,10.62491434)
\lineto(35.1022,13.43292434)
\lineto(36.7304,16.22888434)
\lineto(39.9658,16.21688434)
\lineto(41.5731,13.40887434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(39.945,10.61281434)
\lineto(36.7095,10.62491434)
\lineto(35.1022,13.43292434)
\lineto(36.7304,16.22888434)
\lineto(39.9658,16.21688434)
\lineto(41.5731,13.40887434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(44.7668,7.80005434)
\lineto(41.5314,7.81205434)
\lineto(39.9241,10.62006434)
\lineto(41.5523,13.41602434)
\lineto(44.7877,13.40402434)
\lineto(46.395,10.59601434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(44.7668,7.80005434)
\lineto(41.5314,7.81205434)
\lineto(39.9241,10.62006434)
\lineto(41.5523,13.41602434)
\lineto(44.7877,13.40402434)
\lineto(46.395,10.59601434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(39.8615,21.91678434)
\lineto(36.626,21.92888434)
\lineto(35.0187,24.73689434)
\lineto(36.6469,27.53284434)
\lineto(39.8823,27.52074434)
\lineto(41.4896,24.71273434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(39.8615,21.91678434)
\lineto(36.626,21.92888434)
\lineto(35.0187,24.73689434)
\lineto(36.6469,27.53284434)
\lineto(39.8823,27.52074434)
\lineto(41.4896,24.71273434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(44.6833,19.10403434)
\lineto(41.4479,19.11613434)
\lineto(39.8406,21.92414434)
\lineto(41.4688,24.72010434)
\lineto(44.7042,24.70810434)
\lineto(46.3115,21.90009434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(44.6833,19.10403434)
\lineto(41.4479,19.11613434)
\lineto(39.8406,21.92414434)
\lineto(41.4688,24.72010434)
\lineto(44.7042,24.70810434)
\lineto(46.3115,21.90009434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(44.7042,24.71749434)
\lineto(41.4688,24.72949434)
\lineto(39.8615,27.53750434)
\lineto(41.4896,30.33346434)
\lineto(44.7251,30.32146434)
\lineto(46.3324,27.51345434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(44.7042,24.71749434)
\lineto(41.4688,24.72949434)
\lineto(39.8615,27.53750434)
\lineto(41.4896,30.33346434)
\lineto(44.7251,30.32146434)
\lineto(46.3324,27.51345434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(44.7042,13.46172434)
\lineto(41.4688,13.47382434)
\lineto(39.8615,16.28183434)
\lineto(41.4896,19.07779434)
\lineto(44.7251,19.06569434)
\lineto(46.3324,16.25768434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(44.7042,13.46172434)
\lineto(41.4688,13.47382434)
\lineto(39.8615,16.28183434)
\lineto(41.4896,19.07779434)
\lineto(44.7251,19.06569434)
\lineto(46.3324,16.25768434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(49.6305,44.33703434)
\lineto(46.395,44.34903434)
\lineto(44.7877,47.15704434)
\lineto(46.4159,49.95300434)
\lineto(49.6513,49.94090434)
\lineto(51.2586,47.13289434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(49.6305,44.33703434)
\lineto(46.395,44.34903434)
\lineto(44.7877,47.15704434)
\lineto(46.4159,49.95300434)
\lineto(49.6513,49.94090434)
\lineto(51.2586,47.13289434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(44.7668,41.55312434)
\lineto(41.5314,41.56512434)
\lineto(39.9241,44.37313434)
\lineto(41.5523,47.16909434)
\lineto(44.7877,47.15709434)
\lineto(46.395,44.34908434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(44.7668,41.55312434)
\lineto(41.5314,41.56512434)
\lineto(39.9241,44.37313434)
\lineto(41.5523,47.16909434)
\lineto(44.7877,47.15709434)
\lineto(46.395,44.34908434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(44.746,35.94915434)
\lineto(41.5105,35.96115434)
\lineto(39.9032,38.76916434)
\lineto(41.5314,41.56512434)
\lineto(44.7668,41.55312434)
\lineto(46.3741,38.74511434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(44.746,35.94915434)
\lineto(41.5105,35.96115434)
\lineto(39.9032,38.76916434)
\lineto(41.5314,41.56512434)
\lineto(44.7668,41.55312434)
\lineto(46.3741,38.74511434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(35.0814,30.32620434)
\lineto(31.8459,30.33820434)
\lineto(30.2386,33.14621434)
\lineto(31.8668,35.94217434)
\lineto(35.1022,35.93017434)
\lineto(36.7095,33.12216434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(35.0814,30.32620434)
\lineto(31.8459,30.33820434)
\lineto(30.2386,33.14621434)
\lineto(31.8668,35.94217434)
\lineto(35.1022,35.93017434)
\lineto(36.7095,33.12216434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(39.9032,27.51345434)
\lineto(36.6678,27.52545434)
\lineto(35.0605,30.33346434)
\lineto(36.6886,33.12942434)
\lineto(39.9241,33.11732434)
\lineto(41.5314,30.30931434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(39.9032,27.51345434)
\lineto(36.6678,27.52545434)
\lineto(35.0605,30.33346434)
\lineto(36.6886,33.12942434)
\lineto(39.9241,33.11732434)
\lineto(41.5314,30.30931434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(39.9241,33.12690434)
\lineto(36.6886,33.13900434)
\lineto(35.0814,35.94701434)
\lineto(36.7095,38.74296434)
\lineto(39.945,38.73096434)
\lineto(41.5523,35.92295434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(39.9241,33.12690434)
\lineto(36.6886,33.13900434)
\lineto(35.0814,35.94701434)
\lineto(36.7095,38.74296434)
\lineto(39.945,38.73096434)
\lineto(41.5523,35.92295434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(44.746,30.31415434)
\lineto(41.5105,30.32615434)
\lineto(39.9032,33.13416434)
\lineto(41.5314,35.93012434)
\lineto(44.7668,35.91802434)
\lineto(46.3741,33.11001434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(44.746,30.31415434)
\lineto(41.5105,30.32615434)
\lineto(39.9032,33.13416434)
\lineto(41.5314,35.93012434)
\lineto(44.7668,35.91802434)
\lineto(46.3741,33.11001434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(30.2386,38.78127434)
\lineto(27.0032,38.79327434)
\lineto(25.3959,41.60128434)
\lineto(27.024,44.39724434)
\lineto(30.2595,44.38514434)
\lineto(31.8668,41.57713434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(30.2386,38.78127434)
\lineto(27.0032,38.79327434)
\lineto(25.3959,41.60128434)
\lineto(27.024,44.39724434)
\lineto(30.2595,44.38514434)
\lineto(31.8668,41.57713434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(35.0605,35.96851434)
\lineto(31.825,35.98051434)
\lineto(30.2177,38.78852434)
\lineto(31.8459,41.58448434)
\lineto(35.0814,41.57248434)
\lineto(36.6886,38.76447434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(35.0605,35.96851434)
\lineto(31.825,35.98051434)
\lineto(30.2177,38.78852434)
\lineto(31.8459,41.58448434)
\lineto(35.0814,41.57248434)
\lineto(36.6886,38.76447434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(35.0814,41.58197434)
\lineto(31.8459,41.59397434)
\lineto(30.2386,44.40198434)
\lineto(31.8668,47.19794434)
\lineto(35.1022,47.18584434)
\lineto(36.7095,44.37783434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(35.0814,41.58197434)
\lineto(31.8459,41.59397434)
\lineto(30.2386,44.40198434)
\lineto(31.8668,47.19794434)
\lineto(35.1022,47.18584434)
\lineto(36.7095,44.37783434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(39.9032,38.76921434)
\lineto(36.6678,38.78131434)
\lineto(35.0605,41.58932434)
\lineto(36.6886,44.38527434)
\lineto(39.9241,44.37317434)
\lineto(41.5314,41.56516434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(39.9032,38.76921434)
\lineto(36.6678,38.78131434)
\lineto(35.0605,41.58932434)
\lineto(36.6886,44.38527434)
\lineto(39.9241,44.37317434)
\lineto(41.5314,41.56516434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.171,13.44236434)
\lineto(2.9356,13.45436434)
\lineto(1.3283,16.26237434)
\lineto(2.9565,19.05833434)
\lineto(6.1919,19.04633434)
\lineto(7.7992,16.23832434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(6.171,13.44236434)
\lineto(2.9356,13.45436434)
\lineto(1.3283,16.26237434)
\lineto(2.9565,19.05833434)
\lineto(6.1919,19.04633434)
\lineto(7.7992,16.23832434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(10.9929,10.62960434)
\lineto(7.7574,10.64170434)
\lineto(6.1502,13.44971434)
\lineto(7.7783,16.24566434)
\lineto(11.0138,16.23356434)
\lineto(12.6211,13.42555434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(10.9929,10.62960434)
\lineto(7.7574,10.64170434)
\lineto(6.1502,13.44971434)
\lineto(7.7783,16.24566434)
\lineto(11.0138,16.23356434)
\lineto(12.6211,13.42555434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(11.0138,16.24306434)
\lineto(7.7783,16.25516434)
\lineto(6.171,19.06317434)
\lineto(7.7992,21.85913434)
\lineto(11.0346,21.84703434)
\lineto(12.6419,19.03902434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(11.0138,16.24306434)
\lineto(7.7783,16.25516434)
\lineto(6.171,19.06317434)
\lineto(7.7992,21.85913434)
\lineto(11.0346,21.84703434)
\lineto(12.6419,19.03902434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(15.8356,13.43031434)
\lineto(12.6002,13.44241434)
\lineto(10.9929,16.25042434)
\lineto(12.6211,19.04638434)
\lineto(15.8565,19.03428434)
\lineto(17.4638,16.22627434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(15.8356,13.43031434)
\lineto(12.6002,13.44241434)
\lineto(10.9929,16.25042434)
\lineto(12.6211,19.04638434)
\lineto(15.8565,19.03428434)
\lineto(17.4638,16.22627434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.171,7.80736434)
\lineto(2.9356,7.81946434)
\lineto(1.3283,10.62747434)
\lineto(2.9565,13.42343434)
\lineto(6.1919,13.41133434)
\lineto(7.7992,10.60332434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(6.171,7.80736434)
\lineto(2.9356,7.81946434)
\lineto(1.3283,10.62747434)
\lineto(2.9565,13.42343434)
\lineto(6.1919,13.41133434)
\lineto(7.7992,10.60332434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.1919,19.04633434)
\lineto(2.9565,19.05833434)
\lineto(1.3492,21.86634434)
\lineto(2.9773,24.66230434)
\lineto(6.2128,24.65020434)
\lineto(7.8201,21.84219434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(6.1919,19.04633434)
\lineto(2.9565,19.05833434)
\lineto(1.3492,21.86634434)
\lineto(2.9773,24.66230434)
\lineto(6.2128,24.65020434)
\lineto(7.8201,21.84219434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.2128,24.65979434)
\lineto(2.9773,24.67189434)
\lineto(1.37,27.47990434)
\lineto(2.9982,30.27586434)
\lineto(6.2337,30.26376434)
\lineto(7.8409,27.45575434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(6.2128,24.65979434)
\lineto(2.9773,24.67189434)
\lineto(1.37,27.47990434)
\lineto(2.9982,30.27586434)
\lineto(6.2337,30.26376434)
\lineto(7.8409,27.45575434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(11.0346,21.84703434)
\lineto(7.7992,21.85913434)
\lineto(6.1919,24.66714434)
\lineto(7.8201,27.46310434)
\lineto(11.0555,27.45100434)
\lineto(12.6628,24.64299434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(11.0346,21.84703434)
\lineto(7.7992,21.85913434)
\lineto(6.1919,24.66714434)
\lineto(7.8201,27.46310434)
\lineto(11.0555,27.45100434)
\lineto(12.6628,24.64299434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(11.0138,4.98730434)
\lineto(7.7783,4.99930434)
\lineto(6.171,7.80731434)
\lineto(7.7992,10.60327434)
\lineto(11.0346,10.59117434)
\lineto(12.6419,7.78316434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(11.0138,4.98730434)
\lineto(7.7783,4.99930434)
\lineto(6.171,7.80731434)
\lineto(7.7992,10.60327434)
\lineto(11.0346,10.59117434)
\lineto(12.6419,7.78316434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(15.8356,2.17454434)
\lineto(12.6002,2.18654434)
\lineto(10.9929,4.99455434)
\lineto(12.6211,7.79051434)
\lineto(15.8565,7.77851434)
\lineto(17.4638,4.97050434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(15.8356,2.17454434)
\lineto(12.6002,2.18654434)
\lineto(10.9929,4.99455434)
\lineto(12.6211,7.79051434)
\lineto(15.8565,7.77851434)
\lineto(17.4638,4.97050434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(15.8565,7.78800434)
\lineto(12.6211,7.80000434)
\lineto(11.0138,10.60801434)
\lineto(12.6419,13.40397434)
\lineto(15.8774,13.39187434)
\lineto(17.4847,10.58386434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(15.8565,7.78800434)
\lineto(12.6211,7.80000434)
\lineto(11.0138,10.60801434)
\lineto(12.6419,13.40397434)
\lineto(15.8774,13.39187434)
\lineto(17.4847,10.58386434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(20.6784,4.97524434)
\lineto(17.4429,4.98734434)
\lineto(15.8356,7.79535434)
\lineto(17.4638,10.59131434)
\lineto(20.6993,10.57921434)
\lineto(22.3065,7.77120434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(20.6784,4.97524434)
\lineto(17.4429,4.98734434)
\lineto(15.8356,7.79535434)
\lineto(17.4638,10.59131434)
\lineto(20.6993,10.57921434)
\lineto(22.3065,7.77120434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(44.746,2.18659434)
\lineto(41.5105,2.19869434)
\lineto(39.9032,5.00670434)
\lineto(41.5314,7.80266434)
\lineto(44.7668,7.79066434)
\lineto(46.3741,4.98265434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(44.746,2.18659434)
\lineto(41.5105,2.19869434)
\lineto(39.9032,5.00670434)
\lineto(41.5314,7.80266434)
\lineto(44.7668,7.79066434)
\lineto(46.3741,4.98265434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(39.9241,44.37318434)
\lineto(36.6886,44.38528434)
\lineto(35.0814,47.19329434)
\lineto(36.7095,49.98925434)
\lineto(39.945,49.97715434)
\lineto(41.5523,47.16914434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(39.9241,44.37318434)
\lineto(36.6886,44.38528434)
\lineto(35.0814,47.19329434)
\lineto(36.7095,49.98925434)
\lineto(39.945,49.97715434)
\lineto(41.5523,47.16914434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(25.4585,2.19134434)
\lineto(22.223,2.20344434)
\lineto(20.6158,5.01145434)
\lineto(22.2439,7.80741434)
\lineto(25.4794,7.79541434)
\lineto(27.0867,4.98740434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(25.4585,2.19134434)
\lineto(22.223,2.20344434)
\lineto(20.6158,5.01145434)
\lineto(22.2439,7.80741434)
\lineto(25.4794,7.79541434)
\lineto(27.0867,4.98740434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.1502,2.20339434)
\lineto(2.9147,2.21539434)
\lineto(1.3074,5.02340434)
\lineto(2.9356,7.81936434)
\lineto(6.171,7.80726434)
\lineto(7.7783,4.99925434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(6.1502,2.20339434)
\lineto(2.9147,2.21539434)
\lineto(1.3074,5.02340434)
\lineto(2.9356,7.81936434)
\lineto(6.171,7.80726434)
\lineto(7.7783,4.99925434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(30.3012,4.99204434)
\lineto(27.0658,5.00404434)
\lineto(25.4585,7.81205434)
\lineto(27.0867,10.60801434)
\lineto(30.3221,10.59601434)
\lineto(31.9294,7.78800434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(30.3012,4.99204434)
\lineto(27.0658,5.00404434)
\lineto(25.4585,7.81205434)
\lineto(27.0867,10.60801434)
\lineto(30.3221,10.59601434)
\lineto(31.9294,7.78800434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(35.1231,2.17928434)
\lineto(31.8877,2.19128434)
\lineto(30.2804,4.99929434)
\lineto(31.9085,7.79525434)
\lineto(35.144,7.78325434)
\lineto(36.7513,4.97524434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(35.1231,2.17928434)
\lineto(31.8877,2.19128434)
\lineto(30.2804,4.99929434)
\lineto(31.9085,7.79525434)
\lineto(35.144,7.78325434)
\lineto(36.7513,4.97524434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(25.4585,41.56517434)
\lineto(22.223,41.57727434)
\lineto(20.6158,44.38528434)
\lineto(22.2439,47.18124434)
\lineto(25.4794,47.16924434)
\lineto(27.0867,44.36123434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(25.4585,41.56517434)
\lineto(22.223,41.57727434)
\lineto(20.6158,44.38528434)
\lineto(22.2439,47.18124434)
\lineto(25.4794,47.16924434)
\lineto(27.0867,44.36123434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(20.6158,44.38523434)
\lineto(17.3803,44.39733434)
\lineto(15.773,47.20534434)
\lineto(17.4012,50.00129434)
\lineto(20.6366,49.98929434)
\lineto(22.2439,47.18128434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(20.6158,44.38523434)
\lineto(17.3803,44.39733434)
\lineto(15.773,47.20534434)
\lineto(17.4012,50.00129434)
\lineto(20.6366,49.98929434)
\lineto(22.2439,47.18128434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(20.5949,38.78127434)
\lineto(17.3594,38.79327434)
\lineto(15.7521,41.60128434)
\lineto(17.3803,44.39724434)
\lineto(20.6158,44.38514434)
\lineto(22.223,41.57713434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(20.5949,38.78127434)
\lineto(17.3594,38.79327434)
\lineto(15.7521,41.60128434)
\lineto(17.3803,44.39724434)
\lineto(20.6158,44.38514434)
\lineto(22.223,41.57713434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(15.8356,41.54837434)
\lineto(12.6002,41.56047434)
\lineto(10.9929,44.36848434)
\lineto(12.6211,47.16443434)
\lineto(15.8565,47.15243434)
\lineto(17.4638,44.34442434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(15.8356,41.54837434)
\lineto(12.6002,41.56047434)
\lineto(10.9929,44.36848434)
\lineto(12.6211,47.16443434)
\lineto(15.8565,47.15243434)
\lineto(17.4638,44.34442434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(10.9929,44.36844434)
\lineto(7.7574,44.38054434)
\lineto(6.1501,47.18855434)
\lineto(7.7783,49.98451434)
\lineto(11.0138,49.97241434)
\lineto(12.6211,47.16439434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(10.9929,44.36844434)
\lineto(7.7574,44.38054434)
\lineto(6.1501,47.18855434)
\lineto(7.7783,49.98451434)
\lineto(11.0138,49.97241434)
\lineto(12.6211,47.16439434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(10.972,38.76447434)
\lineto(7.7366,38.77657434)
\lineto(6.1293,41.58458434)
\lineto(7.7574,44.38054434)
\lineto(10.9929,44.36844434)
\lineto(12.6002,41.56043434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(10.972,38.76447434)
\lineto(7.7366,38.77657434)
\lineto(6.1293,41.58458434)
\lineto(7.7574,44.38054434)
\lineto(10.9929,44.36844434)
\lineto(12.6002,41.56043434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.171,41.56043434)
\lineto(2.9356,41.57253434)
\lineto(1.3283,44.38054434)
\lineto(2.9564,47.17650434)
\lineto(6.1919,47.16450434)
\lineto(7.7992,44.35649434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(6.171,41.56043434)
\lineto(2.9356,41.57253434)
\lineto(1.3283,44.38054434)
\lineto(2.9564,47.17650434)
\lineto(6.1919,47.16450434)
\lineto(7.7992,44.35649434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(30.2386,44.40203434)
\lineto(27.0032,44.41413434)
\lineto(25.3959,47.22214434)
\lineto(27.024,50.01810434)
\lineto(30.2595,50.00610434)
\lineto(31.8668,47.19809434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(30.2386,44.40203434)
\lineto(27.0032,44.41413434)
\lineto(25.3959,47.22214434)
\lineto(27.024,50.01810434)
\lineto(30.2595,50.00610434)
\lineto(31.8668,47.19809434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1.3283,44.38049434)
\lineto(1.3493,49.98446434)
\lineto(2.9565,47.17645434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(1.3283,44.38049434)
\lineto(1.3493,49.98446434)
\lineto(2.9565,47.17645434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(49.5261,21.90473434)
\lineto(46.2906,21.91673434)
\lineto(44.6833,24.72474434)
\lineto(46.3115,27.52070434)
\lineto(49.547,27.50870434)
\lineto(51.1542,24.70069434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(49.5261,21.90473434)
\lineto(46.2906,21.91673434)
\lineto(44.6833,24.72474434)
\lineto(46.3115,27.52070434)
\lineto(49.547,27.50870434)
\lineto(51.1542,24.70069434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(49.5261,10.64896434)
\lineto(46.2906,10.66106434)
\lineto(44.6833,13.46907434)
\lineto(46.3115,16.26503434)
\lineto(49.547,16.25293434)
\lineto(51.1542,13.44492434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(49.5261,10.64896434)
\lineto(46.2906,10.66106434)
\lineto(44.6833,13.46907434)
\lineto(46.3115,16.26503434)
\lineto(49.547,16.25293434)
\lineto(51.1542,13.44492434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(49.547,16.26242434)
\lineto(46.3115,16.27452434)
\lineto(44.7042,19.08253434)
\lineto(46.3324,21.87848434)
\lineto(49.5678,21.86638434)
\lineto(51.1751,19.05837434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(49.547,16.26242434)
\lineto(46.3115,16.27452434)
\lineto(44.7042,19.08253434)
\lineto(46.3324,21.87848434)
\lineto(49.5678,21.86638434)
\lineto(51.1751,19.05837434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(49.5678,27.50139434)
\lineto(46.3324,27.51349434)
\lineto(44.7251,30.32149434)
\lineto(46.3533,33.11745434)
\lineto(49.5887,33.10535434)
\lineto(51.196,30.29734434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(49.5678,27.50139434)
\lineto(46.3324,27.51349434)
\lineto(44.7251,30.32149434)
\lineto(46.3533,33.11745434)
\lineto(49.5887,33.10535434)
\lineto(51.196,30.29734434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(49.6096,38.73306434)
\lineto(46.3741,38.74516434)
\lineto(44.7668,41.55317434)
\lineto(46.395,44.34913434)
\lineto(49.6305,44.33713434)
\lineto(51.2377,41.52912434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(49.6096,38.73306434)
\lineto(46.3741,38.74516434)
\lineto(44.7668,41.55317434)
\lineto(46.395,44.34913434)
\lineto(49.6305,44.33713434)
\lineto(51.2377,41.52912434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(49.6777,33.05472434)
\lineto(46.4422,33.06672434)
\lineto(44.835,35.87473434)
\lineto(46.4631,38.67069434)
\lineto(49.6986,38.65859434)
\lineto(51.3059,35.85058434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(49.6777,33.05472434)
\lineto(46.4422,33.06672434)
\lineto(44.835,35.87473434)
\lineto(46.4631,38.67069434)
\lineto(49.6986,38.65859434)
\lineto(51.3059,35.85058434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(49.5887,4.98730434)
\lineto(46.3533,4.99930434)
\lineto(44.746,7.80731434)
\lineto(46.3741,10.60327434)
\lineto(49.6096,10.59117434)
\lineto(51.2169,7.78316434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(49.5887,4.98730434)
\lineto(46.3533,4.99930434)
\lineto(44.746,7.80731434)
\lineto(46.3741,10.60327434)
\lineto(49.6096,10.59117434)
\lineto(51.2169,7.78316434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(25.4794,47.16914434)
\lineto(22.2439,47.18114434)
\lineto(20.6366,49.98915434)
\lineto(22.2648,52.78511434)
\lineto(25.5002,52.77311434)
\lineto(27.1075,49.96510434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(25.4794,47.16914434)
\lineto(22.2439,47.18114434)
\lineto(20.6366,49.98915434)
\lineto(22.2648,52.78511434)
\lineto(25.5002,52.77311434)
\lineto(27.1075,49.96510434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(15.773,47.20530434)
\lineto(12.5376,47.21740434)
\lineto(10.9303,50.02541434)
\lineto(12.5584,52.82137434)
\lineto(15.7939,52.80937434)
\lineto(17.4012,50.00135434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(15.773,47.20530434)
\lineto(12.5376,47.21740434)
\lineto(10.9303,50.02541434)
\lineto(12.5584,52.82137434)
\lineto(15.7939,52.80937434)
\lineto(17.4012,50.00135434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.1919,47.16440434)
\lineto(2.9564,47.17640434)
\lineto(1.3492,49.98441434)
\lineto(2.9773,52.78037434)
\lineto(6.2128,52.76827434)
\lineto(7.8201,49.96026434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(6.1919,47.16440434)
\lineto(2.9564,47.17640434)
\lineto(1.3492,49.98441434)
\lineto(2.9773,52.78037434)
\lineto(6.2128,52.76827434)
\lineto(7.8201,49.96026434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(35.1022,47.18594434)
\lineto(31.8668,47.19804434)
\lineto(30.2595,50.00605434)
\lineto(31.8877,52.80201434)
\lineto(35.1231,52.78991434)
\lineto(36.7304,49.98190434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(35.1022,47.18594434)
\lineto(31.8668,47.19804434)
\lineto(30.2595,50.00605434)
\lineto(31.8877,52.80201434)
\lineto(35.1231,52.78991434)
\lineto(36.7304,49.98190434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(44.7877,47.15709434)
\lineto(41.5523,47.16909434)
\lineto(39.945,49.97710434)
\lineto(41.5731,52.77306434)
\lineto(44.8086,52.76096434)
\lineto(46.4159,49.95295434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(44.7877,47.15709434)
\lineto(41.5523,47.16909434)
\lineto(39.945,49.97710434)
\lineto(41.5731,52.77306434)
\lineto(44.8086,52.76096434)
\lineto(46.4159,49.95295434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.1293,2.21070434)
\lineto(7.7574,5.00665434)
\lineto(10.9929,4.99455434)
\lineto(12.6002,2.18654434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(6.1293,2.21070434)
\lineto(7.7574,5.00665434)
\lineto(10.9929,4.99455434)
\lineto(12.6002,2.18654434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1.3436,2.26606434)
\lineto(1.3076,5.02345434)
\lineto(2.9149,2.21544434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(1.3436,2.26606434)
\lineto(1.3076,5.02345434)
\lineto(2.9149,2.21544434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1.3074,5.02345434)
\lineto(1.3284,10.62742434)
\lineto(2.9357,7.81941434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(1.3074,5.02345434)
\lineto(1.3284,10.62742434)
\lineto(2.9357,7.81941434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1.3074,10.65845434)
\lineto(1.3284,16.26242434)
\lineto(2.9357,13.45441434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(1.3074,10.65845434)
\lineto(1.3284,16.26242434)
\lineto(2.9357,13.45441434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1.3283,16.26242434)
\lineto(1.3493,21.86639434)
\lineto(2.9566,19.05838434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(1.3283,16.26242434)
\lineto(1.3493,21.86639434)
\lineto(2.9566,19.05838434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1.3492,21.86639434)
\lineto(1.3702,27.47036434)
\lineto(2.9775,24.66235434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(1.3492,21.86639434)
\lineto(1.3702,27.47036434)
\lineto(2.9775,24.66235434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1.2448,27.57589434)
\lineto(1.2658,33.17986434)
\lineto(2.8731,30.37185434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(1.2448,27.57589434)
\lineto(1.2658,33.17986434)
\lineto(2.8731,30.37185434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1.2657,33.17986434)
\lineto(1.2867,38.78383434)
\lineto(2.894,35.97582434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(1.2657,33.17986434)
\lineto(1.2867,38.78383434)
\lineto(2.894,35.97582434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1.3074,38.77652434)
\lineto(1.3284,44.38049434)
\lineto(2.9357,41.57248434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(1.3074,38.77652434)
\lineto(1.3284,44.38049434)
\lineto(2.9357,41.57248434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(15.8148,2.19134434)
\lineto(17.4429,4.98729434)
\lineto(20.6784,4.97519434)
\lineto(22.2857,2.16718434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(15.8148,2.19134434)
\lineto(17.4429,4.98729434)
\lineto(20.6784,4.97519434)
\lineto(22.2857,2.16718434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(25.4585,2.19134434)
\lineto(27.0867,4.98730434)
\lineto(30.3221,4.97520434)
\lineto(31.9294,2.16719434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(25.4585,2.19134434)
\lineto(27.0867,4.98730434)
\lineto(30.3221,4.97520434)
\lineto(31.9294,2.16719434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(35.0605,2.21544434)
\lineto(36.6886,5.01140434)
\lineto(39.9241,4.99930434)
\lineto(41.5314,2.19129434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(35.0605,2.21544434)
\lineto(36.6886,5.01140434)
\lineto(39.9241,4.99930434)
\lineto(41.5314,2.19129434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(44.7251,2.20339434)
\lineto(46.3533,4.99935434)
\lineto(49.5887,4.98735434)
\lineto(51.196,2.17934434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(44.7251,2.20339434)
\lineto(46.3533,4.99935434)
\lineto(49.5887,4.98735434)
\lineto(51.196,2.17934434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.24130605,linecolor=curcolor]
{
\newpath
\moveto(1.9902,30.67058434)
\curveto(11.7893,34.79692434)(18.7517,39.35487434)(45.308,33.30723434)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(42.95517764,33.84304025)
\lineto(41.79972632,33.11623367)
\lineto(45.308,33.30723434)
\lineto(42.22837106,34.99849156)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.25739313,linecolor=curcolor]
{
\newpath
\moveto(42.95517764,33.84304025)
\lineto(41.79972632,33.11623367)
\lineto(45.308,33.30723434)
\lineto(42.22837106,34.99849156)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(1.34182363,51.28266507)
\lineto(50.36019521,51.28266507)
\lineto(50.36019521,2.26429349)
\lineto(1.34182363,2.26429349)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(44.8086,54.97535434)
\lineto(44.8086,-0.00000566)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.30000001,linecolor=curcolor,linestyle=dashed,dash=0.9 0.9]
{
\newpath
\moveto(44.8086,54.97535434)
\lineto(44.8086,-0.00000566)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.30000001,linecolor=curcolor,linestyle=dashed,dash=0.9 0.9]
{
\newpath
\moveto(53.2586,47.13289434)
\lineto(0,47.13289434)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.24130605,linecolor=curcolor]
{
\newpath
\moveto(28.3355,2.96883434)
\curveto(32.4618,12.76793434)(34.3075,21.44980434)(28.2595,48.00605434)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(28.7953372,45.6532391)
\lineto(29.95079817,44.92644788)
\lineto(28.2595,48.00605434)
\lineto(28.06854598,44.49777812)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.25739313,linecolor=curcolor]
{
\newpath
\moveto(28.7953372,45.6532391)
\lineto(29.95079817,44.92644788)
\lineto(28.2595,48.00605434)
\lineto(28.06854598,44.49777812)
\closepath
}
}
\end{pspicture}


==> cis_waiting_bin.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.92.1
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(494.15096734,182.04495648)
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(18.91947007,171.49761182)
\lineto(179.69479437,171.49761182)
\lineto(179.69479437,10.72228751)
\lineto(18.91947007,10.72228751)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.88976378,linecolor=curcolor]
{
\newpath
\moveto(18.91947007,171.49761182)
\lineto(179.69479437,171.49761182)
\lineto(179.69479437,10.72228751)
\lineto(18.91947007,10.72228751)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.93359057,64.23289994)
\curveto(125.93359057,34.68373634)(101.97926051,10.72940628)(72.43009691,10.72940628)
\curveto(42.88093331,10.72940628)(18.92660325,34.68373634)(18.92660325,64.23289994)
\curveto(18.92660325,93.78206354)(42.88093331,117.7363936)(72.43009691,117.7363936)
\curveto(101.97926051,117.7363936)(125.93359057,93.78206354)(125.93359057,64.23289994)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.88976378,linecolor=curcolor,linestyle=dashed,dash=1 1]
{
\newpath
\moveto(125.93359057,64.23289994)
\curveto(125.93359057,34.68373634)(101.97926051,10.72940628)(72.43009691,10.72940628)
\curveto(42.88093331,10.72940628)(18.92660325,34.68373634)(18.92660325,64.23289994)
\curveto(18.92660325,93.78206354)(42.88093331,117.7363936)(72.43009691,117.7363936)
\curveto(101.97926051,117.7363936)(125.93359057,93.78206354)(125.93359057,64.23289994)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(179.69479077,130.84679202)
\curveto(179.69479077,108.3959622)(161.49479719,90.19596862)(139.04396737,90.19596862)
\curveto(116.59313755,90.19596862)(98.39314397,108.3959622)(98.39314397,130.84679202)
\curveto(98.39314397,153.29762184)(116.59313755,171.49761542)(139.04396737,171.49761542)
\curveto(161.49479719,171.49761542)(179.69479077,153.29762184)(179.69479077,130.84679202)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.88976378,linecolor=curcolor,linestyle=dashed,dash=1 1]
{
\newpath
\moveto(179.69479077,130.84679202)
\curveto(179.69479077,108.3959622)(161.49479719,90.19596862)(139.04396737,90.19596862)
\curveto(116.59313755,90.19596862)(98.39314397,108.3959622)(98.39314397,130.84679202)
\curveto(98.39314397,153.29762184)(116.59313755,171.49761542)(139.04396737,171.49761542)
\curveto(161.49479719,171.49761542)(179.69479077,153.29762184)(179.69479077,130.84679202)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.88976378,linecolor=curcolor]
{
\newpath
\moveto(18.91947213,10.72228649)
\lineto(179.69480315,171.49761071)
\lineto(179.69480315,171.49761071)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(140.10052253,130.84679202)
\curveto(140.10052253,130.26327272)(139.62748667,129.79023686)(139.04396737,129.79023686)
\curveto(138.46044807,129.79023686)(137.98741221,130.26327272)(137.98741221,130.84679202)
\curveto(137.98741221,131.43031133)(138.46044807,131.90334718)(139.04396737,131.90334718)
\curveto(139.62748667,131.90334718)(140.10052253,131.43031133)(140.10052253,130.84679202)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.896146,linecolor=curcolor]
{
\newpath
\moveto(140.10052253,130.84679202)
\curveto(140.10052253,130.26327272)(139.62748667,129.79023686)(139.04396737,129.79023686)
\curveto(138.46044807,129.79023686)(137.98741221,130.26327272)(137.98741221,130.84679202)
\curveto(137.98741221,131.43031133)(138.46044807,131.90334718)(139.04396737,131.90334718)
\curveto(139.62748667,131.90334718)(140.10052253,131.43031133)(140.10052253,130.84679202)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(73.48665208,64.23289994)
\curveto(73.48665208,63.64938064)(73.01361622,63.17634478)(72.43009691,63.17634478)
\curveto(71.84657761,63.17634478)(71.37354175,63.64938064)(71.37354175,64.23289994)
\curveto(71.37354175,64.81641924)(71.84657761,65.2894551)(72.43009691,65.2894551)
\curveto(73.01361622,65.2894551)(73.48665208,64.81641924)(73.48665208,64.23289994)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.896146,linecolor=curcolor]
{
\newpath
\moveto(73.48665208,64.23289994)
\curveto(73.48665208,63.64938064)(73.01361622,63.17634478)(72.43009691,63.17634478)
\curveto(71.84657761,63.17634478)(71.37354175,63.64938064)(71.37354175,64.23289994)
\curveto(71.37354175,64.81641924)(71.84657761,65.2894551)(72.43009691,65.2894551)
\curveto(73.01361622,65.2894551)(73.48665208,64.81641924)(73.48665208,64.23289994)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.88976378,linecolor=curcolor]
{
\newpath
\moveto(72.69564472,63.75824618)
\lineto(72.69564472,10.51678602)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.88976378,linecolor=curcolor]
{
\newpath
\moveto(139.04730331,130.95515075)
\lineto(179.73672189,130.95515075)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(307.69474439,171.49761182)
\lineto(468.4677186,171.49761182)
\lineto(468.4677186,10.72463761)
\lineto(307.69474439,10.72463761)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.88976378,linecolor=curcolor]
{
\newpath
\moveto(307.69474439,171.49761182)
\lineto(468.4677186,171.49761182)
\lineto(468.4677186,10.72463761)
\lineto(307.69474439,10.72463761)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(404.77982668,91.1111175)
\curveto(404.77982668,64.29220233)(383.03880028,42.55117593)(356.21988511,42.55117593)
\curveto(329.40096994,42.55117593)(307.65994354,64.29220233)(307.65994354,91.1111175)
\curveto(307.65994354,117.93003267)(329.40096994,139.67105907)(356.21988511,139.67105907)
\curveto(383.03880028,139.67105907)(404.77982668,117.93003267)(404.77982668,91.1111175)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.88976378,linecolor=curcolor,linestyle=dashed,dash=1.00000001 1.00000001]
{
\newpath
\moveto(404.77982668,91.1111175)
\curveto(404.77982668,64.29220233)(383.03880028,42.55117593)(356.21988511,42.55117593)
\curveto(329.40096994,42.55117593)(307.65994354,64.29220233)(307.65994354,91.1111175)
\curveto(307.65994354,117.93003267)(329.40096994,139.67105907)(356.21988511,139.67105907)
\curveto(383.03880028,139.67105907)(404.77982668,117.93003267)(404.77982668,91.1111175)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(468.50159671,134.03767875)
\curveto(468.50159671,113.32991698)(451.71463899,96.54295925)(431.00687722,96.54295925)
\curveto(410.29911545,96.54295925)(393.51215772,113.32991698)(393.51215772,134.03767875)
\curveto(393.51215772,154.74544052)(410.29911545,171.53239825)(431.00687722,171.53239825)
\curveto(451.71463899,171.53239825)(468.50159671,154.74544052)(468.50159671,134.03767875)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.88976378,linecolor=curcolor,linestyle=dashed,dash=1.00000001 1.00000001]
{
\newpath
\moveto(468.50159671,134.03767875)
\curveto(468.50159671,113.32991698)(451.71463899,96.54295925)(431.00687722,96.54295925)
\curveto(410.29911545,96.54295925)(393.51215772,113.32991698)(393.51215772,134.03767875)
\curveto(393.51215772,154.74544052)(410.29911545,171.53239825)(431.00687722,171.53239825)
\curveto(451.71463899,171.53239825)(468.50159671,154.74544052)(468.50159671,134.03767875)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(357.27642484,91.1111175)
\curveto(357.27642484,90.52760672)(356.80339589,90.05457777)(356.21988511,90.05457777)
\curveto(355.63637433,90.05457777)(355.16334538,90.52760672)(355.16334538,91.1111175)
\curveto(355.16334538,91.69462828)(355.63637433,92.16765723)(356.21988511,92.16765723)
\curveto(356.80339589,92.16765723)(357.27642484,91.69462828)(357.27642484,91.1111175)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.89613287,linecolor=curcolor]
{
\newpath
\moveto(357.27642484,91.1111175)
\curveto(357.27642484,90.52760672)(356.80339589,90.05457777)(356.21988511,90.05457777)
\curveto(355.63637433,90.05457777)(355.16334538,90.52760672)(355.16334538,91.1111175)
\curveto(355.16334538,91.69462828)(355.63637433,92.16765723)(356.21988511,92.16765723)
\curveto(356.80339589,92.16765723)(357.27642484,91.69462828)(357.27642484,91.1111175)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(432.06341695,134.03767875)
\curveto(432.06341695,133.45416797)(431.590388,132.98113902)(431.00687722,132.98113902)
\curveto(430.42336644,132.98113902)(429.95033749,133.45416797)(429.95033749,134.03767875)
\curveto(429.95033749,134.62118953)(430.42336644,135.09421848)(431.00687722,135.09421848)
\curveto(431.590388,135.09421848)(432.06341695,134.62118953)(432.06341695,134.03767875)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.89613287,linecolor=curcolor]
{
\newpath
\moveto(432.06341695,134.03767875)
\curveto(432.06341695,133.45416797)(431.590388,132.98113902)(431.00687722,132.98113902)
\curveto(430.42336644,132.98113902)(429.95033749,133.45416797)(429.95033749,134.03767875)
\curveto(429.95033749,134.62118953)(430.42336644,135.09421848)(431.00687722,135.09421848)
\curveto(431.590388,135.09421848)(432.06341695,134.62118953)(432.06341695,134.03767875)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.88976378,linecolor=curcolor]
{
\newpath
\moveto(431.25861165,171.56063056)
\lineto(431.25861165,133.74411327)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.88976378,linecolor=curcolor]
{
\newpath
\moveto(356.07783685,171.72500221)
\lineto(356.05138016,91.07712492)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(468.50160032,48.1845995)
\curveto(468.50160032,27.47683574)(451.71464098,10.6898764)(431.00687722,10.6898764)
\curveto(410.29911346,10.6898764)(393.51215411,27.47683574)(393.51215411,48.1845995)
\curveto(393.51215411,68.89236327)(410.29911346,85.67932261)(431.00687722,85.67932261)
\curveto(451.71464098,85.67932261)(468.50160032,68.89236327)(468.50160032,48.1845995)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.88976378,linecolor=curcolor,linestyle=dashed,dash=1.00000001 1.00000001]
{
\newpath
\moveto(468.50160032,48.1845995)
\curveto(468.50160032,27.47683574)(451.71464098,10.6898764)(431.00687722,10.6898764)
\curveto(410.29911346,10.6898764)(393.51215411,27.47683574)(393.51215411,48.1845995)
\curveto(393.51215411,68.89236327)(410.29911346,85.67932261)(431.00687722,85.67932261)
\curveto(451.71464098,85.67932261)(468.50160032,68.89236327)(468.50160032,48.1845995)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.88976378,linecolor=curcolor]
{
\newpath
\moveto(356.05258961,91.07712492)
\lineto(431.25861165,133.74411704)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.88976378,linecolor=curcolor]
{
\newpath
\moveto(431.25861165,134.1660446)
\lineto(356.05058646,134.1660446)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(57.936613,63.57137016)
\lineto(57.936613,64.20349903)
\lineto(58.4260031,64.20349903)
\curveto(59.16008824,64.20349903)(59.60869583,64.26467279)(59.77182586,64.38702032)
\curveto(59.94855006,64.50936784)(60.03691216,64.76765706)(60.03691216,65.16188797)
\lineto(60.03691216,75.84690505)
\curveto(60.03691216,76.24113596)(59.94855006,76.49942518)(59.77182586,76.6217727)
\curveto(59.60869583,76.74412023)(59.16008824,76.80529399)(58.4260031,76.80529399)
\lineto(57.936613,76.80529399)
\lineto(57.936613,77.43742286)
\lineto(69.13141143,77.43742286)
\lineto(69.70236654,72.84939072)
\lineto(69.1925852,72.84939072)
\curveto(69.09742601,73.62425837)(68.98867266,74.2291989)(68.86632513,74.66421232)
\curveto(68.74397761,75.11281991)(68.54006507,75.5138479)(68.25458751,75.86729631)
\curveto(67.98270413,76.22074471)(67.60886447,76.46543976)(67.13306854,76.60138145)
\curveto(66.67086679,76.73732314)(66.05912917,76.80529399)(65.29785569,76.80529399)
\lineto(62.85090521,76.80529399)
\curveto(62.38870345,76.80529399)(62.1032259,76.7577144)(61.99447254,76.66255521)
\curveto(61.89931336,76.56739602)(61.85173376,76.34309223)(61.85173376,75.98964383)
\lineto(61.85173376,70.83065657)
\lineto(63.60538161,70.83065657)
\curveto(64.52978512,70.83065657)(65.12113149,70.99378661)(65.3794207,71.32004667)
\curveto(65.63770992,71.6599009)(65.76685453,72.29202977)(65.76685453,73.21643329)
\lineto(66.27663588,73.21643329)
\lineto(66.27663588,67.81275099)
\lineto(65.76685453,67.81275099)
\curveto(65.76685453,68.75074867)(65.63770992,69.38287754)(65.3794207,69.7091376)
\curveto(65.12113149,70.03539767)(64.52978512,70.1985277)(63.60538161,70.1985277)
\lineto(61.85173376,70.1985277)
\lineto(61.85173376,65.18227922)
\curveto(61.85173376,64.89680167)(61.87212502,64.69968621)(61.91290753,64.59093286)
\curveto(61.9672842,64.4821795)(62.13721132,64.38702032)(62.42268888,64.3054553)
\curveto(62.70816643,64.23748445)(63.1635711,64.20349903)(63.78890289,64.20349903)
\lineto(64.46181427,64.20349903)
\lineto(64.46181427,63.57137016)
\curveto(63.97242418,63.61215267)(62.83051396,63.63254392)(61.03608361,63.63254392)
\curveto(59.4455658,63.63254392)(58.41240893,63.61215267)(57.936613,63.57137016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(2.41612249,2.46218355)
\lineto(2.41612249,3.09431242)
\lineto(2.90551259,3.09431242)
\curveto(3.63959773,3.09431242)(4.08820532,3.15548619)(4.25133535,3.27783371)
\curveto(4.42805955,3.40018123)(4.51642165,3.65847045)(4.51642165,4.05270136)
\lineto(4.51642165,14.73771844)
\curveto(4.51642165,15.13194935)(4.42805955,15.39023857)(4.25133535,15.51258609)
\curveto(4.08820532,15.63493362)(3.63959773,15.69610738)(2.90551259,15.69610738)
\lineto(2.41612249,15.69610738)
\lineto(2.41612249,16.32823625)
\lineto(13.89639848,16.32823625)
\lineto(14.46735359,11.74020411)
\lineto(13.95757224,11.74020411)
\curveto(13.86241305,12.51507176)(13.7536597,13.12680938)(13.63131218,13.57541697)
\curveto(13.50896465,14.02402455)(13.29825503,14.41825546)(12.9991833,14.7581097)
\curveto(12.71370575,15.1115581)(12.32627192,15.35625315)(11.83688183,15.49219484)
\curveto(11.3610859,15.62813653)(10.73575411,15.69610738)(9.96088646,15.69610738)
\lineto(7.3304147,15.69610738)
\curveto(6.86821294,15.69610738)(6.58273539,15.64852779)(6.47398203,15.5533686)
\curveto(6.37882285,15.45820942)(6.33124325,15.23390562)(6.33124325,14.88045722)
\lineto(6.33124325,9.98655627)
\lineto(8.16645611,9.98655627)
\curveto(9.10445379,9.98655627)(9.70259724,10.1496863)(9.96088646,10.47594636)
\curveto(10.23276985,10.80220643)(10.36871154,11.4343353)(10.36871154,12.37233298)
\lineto(10.87849289,12.37233298)
\lineto(10.87849289,6.96865068)
\lineto(10.36871154,6.96865068)
\curveto(10.36871154,7.89305419)(10.23276985,8.51838598)(9.96088646,8.84464604)
\curveto(9.70259724,9.18450028)(9.10445379,9.35442739)(8.16645611,9.35442739)
\lineto(6.33124325,9.35442739)
\lineto(6.33124325,3.90996258)
\curveto(6.33124325,3.55651418)(6.37882285,3.33221039)(6.47398203,3.2370512)
\curveto(6.58273539,3.14189202)(6.86821294,3.09431242)(7.3304147,3.09431242)
\lineto(10.04245148,3.09431242)
\curveto(10.62700076,3.09431242)(11.12998502,3.12829785)(11.55140427,3.19626869)
\curveto(11.98641769,3.27783371)(12.35346026,3.4137754)(12.65253199,3.60409377)
\curveto(12.95160371,3.79441214)(13.20309584,3.99832468)(13.40700838,4.21583139)
\curveto(13.61092092,4.4333381)(13.78084804,4.73920691)(13.91678973,5.13343782)
\curveto(14.06632559,5.52766873)(14.18187603,5.90830547)(14.26344105,6.27534804)
\curveto(14.34500607,6.64239062)(14.43336817,7.12498363)(14.52852735,7.72312708)
\lineto(15.0383087,7.72312708)
\lineto(14.18187603,2.46218355)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(76.65646214,3.37995304)
\curveto(75.25626271,4.82093498)(74.55616299,6.57458282)(74.55616299,8.64089656)
\curveto(74.55616299,10.7072103)(75.25626271,12.45406105)(76.65646214,13.88144883)
\curveto(78.07025575,15.32243078)(79.7355415,16.04292175)(81.65231937,16.04292175)
\curveto(82.12811529,16.04292175)(82.5699258,15.98854508)(82.97775088,15.87979172)
\curveto(83.38557596,15.77103837)(83.75261853,15.60790834)(84.07887859,15.39040163)
\curveto(84.40513866,15.17289492)(84.6498337,14.98937363)(84.81296373,14.83983777)
\curveto(84.98968794,14.70389608)(85.19360048,14.52037479)(85.42470135,14.28927391)
\lineto(86.44426405,15.79822671)
\curveto(86.55301741,15.96135674)(86.66177076,16.04292175)(86.77052412,16.04292175)
\curveto(86.87927747,16.04292175)(86.94045123,16.00893633)(86.9540454,15.94096548)
\curveto(86.98123374,15.88658881)(86.99482791,15.7574442)(86.99482791,15.55353166)
\lineto(86.99482791,10.72080447)
\curveto(86.99482791,10.50329776)(86.98123374,10.36735606)(86.9540454,10.31297939)
\curveto(86.92685706,10.25860271)(86.83169788,10.23141437)(86.66856785,10.23141437)
\curveto(86.53262615,10.23141437)(86.45106114,10.25180562)(86.4238728,10.29258813)
\curveto(86.39668446,10.33337064)(86.36949612,10.42852983)(86.34230778,10.57806569)
\curveto(86.13839524,12.04623597)(85.62181681,13.21533454)(84.79257248,14.08536137)
\curveto(83.97692232,14.96898238)(83.0117363,15.41079288)(81.89701442,15.41079288)
\curveto(81.57075435,15.41079288)(81.22410304,15.37001037)(80.85706046,15.28844536)
\curveto(80.50361206,15.22047451)(80.06180156,15.04375031)(79.53162896,14.75827275)
\curveto(79.00145635,14.48638937)(78.53245751,14.11934679)(78.12463243,13.65714504)
\curveto(77.73040152,13.20853745)(77.3837502,12.54922024)(77.08467848,11.6791934)
\curveto(76.79920092,10.80916657)(76.65646214,9.79640095)(76.65646214,8.64089656)
\curveto(76.65646214,7.49898634)(76.79920092,6.48622072)(77.08467848,5.60259972)
\curveto(77.3837502,4.73257288)(77.73719861,4.06645859)(78.14502369,3.60425683)
\curveto(78.55284876,3.15564924)(79.02184761,2.78860667)(79.55202021,2.50312911)
\curveto(80.09578698,2.21765156)(80.55798874,2.03413027)(80.93862548,1.95256526)
\curveto(81.31926222,1.88459441)(81.67950771,1.85060899)(82.01936194,1.85060899)
\curveto(82.25046282,1.85060899)(82.50195495,1.87100024)(82.77383834,1.91178275)
\curveto(83.04572172,1.96615943)(83.38557596,2.0681157)(83.79340104,2.21765156)
\curveto(84.20122612,2.36718742)(84.53428326,2.61867955)(84.79257248,2.97212796)
\curveto(85.0508617,3.33917053)(85.18000631,3.78777811)(85.18000631,4.31795072)
\lineto(85.18000631,5.62299097)
\curveto(85.18000631,6.03081605)(85.07805004,6.29590235)(84.8741375,6.41824988)
\curveto(84.68381913,6.5405974)(84.15364652,6.60177116)(83.28361969,6.60177116)
\lineto(82.63109956,6.60177116)
\lineto(82.63109956,7.23390004)
\curveto(83.12048965,7.19311753)(84.21482028,7.17272627)(85.91409145,7.17272627)
\curveto(86.06362731,7.17272627)(86.89287164,7.19311753)(88.40182443,7.23390004)
\lineto(88.40182443,6.60177116)
\curveto(87.74930431,6.60177116)(87.34827631,6.55419157)(87.19874045,6.45903239)
\curveto(87.06279876,6.3638732)(86.99482791,6.11238107)(86.99482791,5.70455599)
\lineto(86.99482791,2.1564778)
\curveto(86.99482791,1.8438119)(86.93365415,1.68747896)(86.81130662,1.68747896)
\curveto(86.70255327,1.68747896)(86.49184365,1.83701482)(86.17917775,2.13608654)
\curveto(85.86651186,2.44875244)(85.64220806,2.72063582)(85.50626637,2.9517367)
\curveto(85.18000631,2.38078159)(84.66342787,1.95256526)(83.95653107,1.6670877)
\curveto(83.24963426,1.36801598)(82.49515787,1.21848011)(81.69310188,1.21848011)
\curveto(79.7355415,1.21848011)(78.05666158,1.93897109)(76.65646214,3.37995304)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(129.35729794,135.3004339)
\curveto(129.35729794,135.70825898)(129.47284838,136.0073307)(129.70394925,136.19764907)
\curveto(129.9486443,136.38796744)(130.2137306,136.48312663)(130.49920816,136.48312663)
\curveto(130.79827988,136.48312663)(131.06336619,136.38117036)(131.29446706,136.17725782)
\curveto(131.52556794,135.97334528)(131.64111838,135.69466481)(131.64111838,135.34121641)
\curveto(131.64111838,134.57994292)(131.20610496,134.19930618)(130.33607813,134.19930618)
\curveto(130.82546822,133.41084436)(131.57314753,133.01661345)(132.57911606,133.01661345)
\curveto(133.15007118,133.01661345)(133.63946127,133.29529392)(134.04728635,133.85265487)
\curveto(134.4687056,134.41001581)(134.67941522,135.13730387)(134.67941522,136.03451904)
\lineto(134.67941522,145.33293085)
\curveto(134.67941522,145.61840841)(134.65222688,145.81552386)(134.59785021,145.92427722)
\curveto(134.54347353,146.03303057)(134.37354641,146.12139267)(134.08806886,146.18936352)
\curveto(133.8025913,146.27092854)(133.33359246,146.31171104)(132.68107233,146.31171104)
\lineto(131.94698719,146.31171104)
\lineto(131.94698719,146.94383992)
\curveto(132.46356562,146.90305741)(133.60547585,146.88266616)(135.37271786,146.88266616)
\curveto(136.22915053,146.88266616)(137.10597445,146.90305741)(138.00318962,146.94383992)
\lineto(138.00318962,146.31171104)
\curveto(137.30988699,146.31171104)(136.87487357,146.27092854)(136.69814937,146.18936352)
\curveto(136.52142517,146.1077985)(136.43306307,145.86990054)(136.43306307,145.47566963)
\lineto(136.43306307,136.42195287)
\curveto(136.43306307,135.93256277)(136.42626598,135.63349105)(136.41267181,135.52473769)
\curveto(136.29032429,134.7226817)(135.87570212,134.02937907)(135.16880532,133.44482979)
\curveto(134.47550268,132.86028051)(133.6258671,132.56800587)(132.61989857,132.56800587)
\curveto(131.70908923,132.56800587)(130.93422158,132.83309217)(130.29529562,133.36326477)
\curveto(129.66996383,133.89343737)(129.35729794,134.53916042)(129.35729794,135.3004339)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(181.27507265,124.89350698)
\lineto(181.27507265,125.52563586)
\lineto(181.76446274,125.52563586)
\curveto(182.49854789,125.52563586)(182.94715547,125.58680962)(183.1102855,125.70915714)
\curveto(183.28700971,125.83150467)(183.37537181,126.08979388)(183.37537181,126.48402479)
\lineto(183.37537181,137.23021564)
\curveto(183.37537181,137.62444655)(183.28700971,137.88273577)(183.1102855,138.00508329)
\curveto(182.94715547,138.12743081)(182.49854789,138.18860458)(181.76446274,138.18860458)
\lineto(181.27507265,138.18860458)
\lineto(181.27507265,138.82073345)
\curveto(181.75086857,138.77995094)(182.78402544,138.75955969)(184.37454325,138.75955969)
\curveto(186.1689736,138.75955969)(187.31088382,138.77995094)(187.80027392,138.82073345)
\lineto(187.80027392,138.18860458)
\lineto(187.12736254,138.18860458)
\curveto(186.50203075,138.18860458)(186.04662608,138.14782207)(185.76114852,138.06625705)
\curveto(185.47567097,137.98469204)(185.30574385,137.88953285)(185.25136717,137.7807795)
\curveto(185.21058466,137.67202614)(185.19019341,137.48170777)(185.19019341,137.20982439)
\lineto(185.19019341,126.34128602)
\curveto(185.19019341,125.98783761)(185.237773,125.76353382)(185.33293219,125.66837464)
\curveto(185.44168554,125.57321545)(185.7271631,125.52563586)(186.18936486,125.52563586)
\lineto(187.86144768,125.52563586)
\curveto(188.55475032,125.52563586)(189.14609668,125.62759213)(189.63548678,125.83150467)
\curveto(190.13847104,126.03541721)(190.51910778,126.26651809)(190.777397,126.5248073)
\curveto(191.04928039,126.78309652)(191.27358418,127.15693618)(191.45030838,127.64632627)
\curveto(191.62703258,128.13571637)(191.74258302,128.53674436)(191.7969597,128.84941026)
\curveto(191.85133638,129.16207615)(191.90571305,129.59708957)(191.96008973,130.15445051)
\lineto(192.46987108,130.15445051)
\lineto(191.89891597,124.89350698)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(433.56707252,127.0704652)
\lineto(433.56707252,127.70259408)
\lineto(434.05646262,127.70259408)
\curveto(434.79054776,127.70259408)(435.23915535,127.76376784)(435.40228538,127.88611536)
\curveto(435.57900958,128.00846289)(435.66737168,128.2667521)(435.66737168,128.66098301)
\lineto(435.66737168,139.40717386)
\curveto(435.66737168,139.80140477)(435.57900958,140.05969399)(435.40228538,140.18204151)
\curveto(435.23915535,140.30438903)(434.79054776,140.3655628)(434.05646262,140.3655628)
\lineto(433.56707252,140.3655628)
\lineto(433.56707252,140.99769167)
\curveto(434.04286845,140.95690916)(435.04883698,140.93651791)(436.58497811,140.93651791)
\curveto(438.10752508,140.93651791)(439.10669652,140.95690916)(439.58249245,140.99769167)
\lineto(439.58249245,140.3655628)
\lineto(439.09310235,140.3655628)
\curveto(438.35901721,140.3655628)(437.90361254,140.30438903)(437.72688833,140.18204151)
\curveto(437.5637583,140.05969399)(437.48219329,139.80140477)(437.48219329,139.40717386)
\lineto(437.48219329,132.92275509)
\lineto(443.86465578,139.01974003)
\curveto(444.10935083,139.23724674)(444.23169835,139.46155054)(444.23169835,139.69265141)
\curveto(444.23169835,139.77421643)(444.2113071,139.85578145)(444.17052459,139.93734646)
\curveto(444.14333625,140.03250565)(444.04817707,140.12766483)(443.88504704,140.22282402)
\curveto(443.73551117,140.3179832)(443.53839572,140.3655628)(443.29370067,140.3655628)
\lineto(443.29370067,140.99769167)
\curveto(443.75590243,140.95690916)(444.61913218,140.93651791)(445.88338992,140.93651791)
\curveto(446.68544591,140.93651791)(447.26319811,140.95690916)(447.61664651,140.99769167)
\lineto(447.61664651,140.3655628)
\curveto(446.48833046,140.35196863)(445.52314444,139.94414355)(444.72108845,139.14208756)
\lineto(441.05066273,135.61440062)
\lineto(445.7610424,128.68137427)
\curveto(446.04651996,128.25995502)(446.32520043,127.98807163)(446.59708381,127.86572411)
\curveto(446.88256137,127.75697075)(447.31757479,127.70259408)(447.90212407,127.70259408)
\lineto(447.90212407,127.0704652)
\curveto(447.0456914,127.11124771)(446.26402667,127.13163897)(445.55712986,127.13163897)
\curveto(444.08895957,127.13163897)(443.11697647,127.11124771)(442.64118054,127.0704652)
\lineto(442.64118054,127.70259408)
\curveto(443.44323653,127.70259408)(443.84426453,127.90650662)(443.84426453,128.3143317)
\curveto(443.84426453,128.46386756)(443.74230826,128.69496844)(443.53839572,129.00763433)
\lineto(439.84757875,134.4724904)
\lineto(437.48219329,132.22945246)
\lineto(437.48219329,128.66098301)
\curveto(437.48219329,128.2667521)(437.5637583,128.00846289)(437.72688833,127.88611536)
\curveto(437.90361254,127.76376784)(438.35901721,127.70259408)(439.09310235,127.70259408)
\lineto(439.58249245,127.70259408)
\lineto(439.58249245,127.0704652)
\curveto(439.10669652,127.11124771)(438.10072799,127.13163897)(436.56458686,127.13163897)
\curveto(435.04203989,127.13163897)(434.04286845,127.11124771)(433.56707252,127.0704652)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(291.3598971,166.34559343)
\lineto(291.3598971,166.9777223)
\lineto(291.84928719,166.9777223)
\curveto(292.58337234,166.9777223)(293.03197992,167.03889606)(293.19510995,167.16124359)
\curveto(293.37183416,167.28359111)(293.46019626,167.54188033)(293.46019626,167.93611124)
\lineto(293.46019626,178.68230208)
\curveto(293.46019626,179.07653299)(293.37183416,179.33482221)(293.19510995,179.45716973)
\curveto(293.03197992,179.57951726)(292.58337234,179.64069102)(291.84928719,179.64069102)
\lineto(291.3598971,179.64069102)
\lineto(291.3598971,180.27281989)
\curveto(291.83569302,180.23203738)(292.84166155,180.21164613)(294.37780268,180.21164613)
\curveto(295.90034965,180.21164613)(296.89952109,180.23203738)(297.37531702,180.27281989)
\lineto(297.37531702,179.64069102)
\lineto(296.88592692,179.64069102)
\curveto(296.15184178,179.64069102)(295.69643711,179.57951726)(295.51971291,179.45716973)
\curveto(295.35658288,179.33482221)(295.27501786,179.07653299)(295.27501786,178.68230208)
\lineto(295.27501786,173.91074865)
\lineto(301.3720028,173.91074865)
\lineto(301.3720028,178.68230208)
\curveto(301.3720028,179.07653299)(301.2836407,179.33482221)(301.1069165,179.45716973)
\curveto(300.94378646,179.57951726)(300.49517888,179.64069102)(299.76109373,179.64069102)
\lineto(299.27170364,179.64069102)
\lineto(299.27170364,180.27281989)
\curveto(299.74749956,180.23203738)(300.75346809,180.21164613)(302.28960923,180.21164613)
\curveto(303.81215619,180.21164613)(304.81132764,180.23203738)(305.28712356,180.27281989)
\lineto(305.28712356,179.64069102)
\lineto(304.79773347,179.64069102)
\curveto(304.06364832,179.64069102)(303.60824365,179.57951726)(303.43151945,179.45716973)
\curveto(303.26838942,179.33482221)(303.1868244,179.07653299)(303.1868244,178.68230208)
\lineto(303.1868244,167.93611124)
\curveto(303.1868244,167.54188033)(303.26838942,167.28359111)(303.43151945,167.16124359)
\curveto(303.60824365,167.03889606)(304.06364832,166.9777223)(304.79773347,166.9777223)
\lineto(305.28712356,166.9777223)
\lineto(305.28712356,166.34559343)
\curveto(304.81132764,166.38637593)(303.80535911,166.40676719)(302.26921797,166.40676719)
\curveto(300.74667101,166.40676719)(299.74749956,166.38637593)(299.27170364,166.34559343)
\lineto(299.27170364,166.9777223)
\lineto(299.76109373,166.9777223)
\curveto(300.49517888,166.9777223)(300.94378646,167.03889606)(301.1069165,167.16124359)
\curveto(301.2836407,167.28359111)(301.3720028,167.54188033)(301.3720028,167.93611124)
\lineto(301.3720028,173.27861978)
\lineto(295.27501786,173.27861978)
\lineto(295.27501786,167.93611124)
\curveto(295.27501786,167.54188033)(295.35658288,167.28359111)(295.51971291,167.16124359)
\curveto(295.69643711,167.03889606)(296.15184178,166.9777223)(296.88592692,166.9777223)
\lineto(297.37531702,166.9777223)
\lineto(297.37531702,166.34559343)
\curveto(296.89952109,166.38637593)(295.89355256,166.40676719)(294.35741143,166.40676719)
\curveto(292.83486447,166.40676719)(291.83569302,166.38637593)(291.3598971,166.34559343)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(357.6279289,166.64011208)
\lineto(357.6279289,167.27224096)
\lineto(358.117319,167.27224096)
\curveto(358.85140414,167.27224096)(359.30001173,167.33341472)(359.46314176,167.45576224)
\curveto(359.63986596,167.57810977)(359.72822806,167.83639898)(359.72822806,168.23062989)
\lineto(359.72822806,178.91564698)
\curveto(359.72822806,179.30987789)(359.63986596,179.5681671)(359.46314176,179.69051463)
\curveto(359.30001173,179.81286215)(358.85140414,179.87403591)(358.117319,179.87403591)
\lineto(357.6279289,179.87403591)
\lineto(357.6279289,180.50616479)
\lineto(369.10820489,180.50616479)
\lineto(369.67916,175.91813264)
\lineto(369.16937865,175.91813264)
\curveto(369.07421946,176.69300029)(368.96546611,177.30473791)(368.84311859,177.7533455)
\curveto(368.72077106,178.20195309)(368.51006144,178.596184)(368.21098971,178.93603823)
\curveto(367.92551216,179.28948663)(367.53807833,179.53418168)(367.04868824,179.67012337)
\curveto(366.57289231,179.80606507)(365.94756052,179.87403591)(365.17269287,179.87403591)
\lineto(362.54222111,179.87403591)
\curveto(362.08001935,179.87403591)(361.7945418,179.82645632)(361.68578844,179.73129714)
\curveto(361.59062926,179.63613795)(361.54304966,179.41183416)(361.54304966,179.05838575)
\lineto(361.54304966,174.1644848)
\lineto(363.37826252,174.1644848)
\curveto(364.3162602,174.1644848)(364.91440365,174.32761483)(365.17269287,174.6538749)
\curveto(365.44457626,174.98013496)(365.58051795,175.61226383)(365.58051795,176.55026152)
\lineto(366.0902993,176.55026152)
\lineto(366.0902993,171.14657921)
\lineto(365.58051795,171.14657921)
\curveto(365.58051795,172.07098273)(365.44457626,172.69631451)(365.17269287,173.02257458)
\curveto(364.91440365,173.36242881)(364.3162602,173.53235593)(363.37826252,173.53235593)
\lineto(361.54304966,173.53235593)
\lineto(361.54304966,168.08789112)
\curveto(361.54304966,167.73444271)(361.59062926,167.51013892)(361.68578844,167.41497974)
\curveto(361.7945418,167.31982055)(362.08001935,167.27224096)(362.54222111,167.27224096)
\lineto(365.25425789,167.27224096)
\curveto(365.83880717,167.27224096)(366.34179143,167.30622638)(366.76321068,167.37419723)
\curveto(367.1982241,167.45576224)(367.56526667,167.59170394)(367.8643384,167.78202231)
\curveto(368.16341012,167.97234068)(368.41490225,168.17625322)(368.61881479,168.39375993)
\curveto(368.82272733,168.61126664)(368.99265445,168.91713545)(369.12859614,169.31136636)
\curveto(369.278132,169.70559727)(369.39368244,170.08623401)(369.47524746,170.45327658)
\curveto(369.55681248,170.82031915)(369.64517458,171.30291216)(369.74033376,171.90105561)
\lineto(370.25011511,171.90105561)
\lineto(369.39368244,166.64011208)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(433.38731197,167.2571631)
\lineto(433.38731197,167.88929197)
\lineto(433.87670207,167.88929197)
\curveto(434.61078721,167.88929197)(435.0593948,167.95046573)(435.22252483,168.07281326)
\curveto(435.39924903,168.19516078)(435.48761113,168.45345)(435.48761113,168.84768091)
\lineto(435.48761113,179.53269799)
\curveto(435.48761113,179.9269289)(435.39924903,180.18521812)(435.22252483,180.30756564)
\curveto(435.0593948,180.42991316)(434.61078721,180.49108693)(433.87670207,180.49108693)
\lineto(433.38731197,180.49108693)
\lineto(433.38731197,181.1232158)
\lineto(444.58211041,181.1232158)
\lineto(445.15306552,176.53518365)
\lineto(444.64328417,176.53518365)
\curveto(444.54812498,177.31005131)(444.43937163,177.91499184)(444.3170241,178.35000526)
\curveto(444.19467658,178.79861285)(443.99076404,179.19964084)(443.70528649,179.55308924)
\curveto(443.4334031,179.90653765)(443.05956344,180.15123269)(442.58376752,180.28717439)
\curveto(442.12156576,180.42311608)(441.50982814,180.49108693)(440.74855466,180.49108693)
\lineto(438.30160418,180.49108693)
\curveto(437.83940243,180.49108693)(437.55392487,180.44350733)(437.44517152,180.34834815)
\curveto(437.35001233,180.25318896)(437.30243274,180.02888517)(437.30243274,179.67543677)
\lineto(437.30243274,174.51644951)
\lineto(439.05608058,174.51644951)
\curveto(439.98048409,174.51644951)(440.57183046,174.67957954)(440.83011967,175.00583961)
\curveto(441.08840889,175.34569384)(441.2175535,175.97782271)(441.2175535,176.90222623)
\lineto(441.72733485,176.90222623)
\lineto(441.72733485,171.49854392)
\lineto(441.2175535,171.49854392)
\curveto(441.2175535,172.43654161)(441.08840889,173.06867048)(440.83011967,173.39493054)
\curveto(440.57183046,173.72119061)(439.98048409,173.88432064)(439.05608058,173.88432064)
\lineto(437.30243274,173.88432064)
\lineto(437.30243274,168.86807216)
\curveto(437.30243274,168.5825946)(437.32282399,168.38547915)(437.3636065,168.2767258)
\curveto(437.41798318,168.16797244)(437.58791029,168.07281326)(437.87338785,167.99124824)
\curveto(438.1588654,167.92327739)(438.61427008,167.88929197)(439.23960186,167.88929197)
\lineto(439.91251325,167.88929197)
\lineto(439.91251325,167.2571631)
\curveto(439.42312315,167.2979456)(438.28121293,167.31833686)(436.48678258,167.31833686)
\curveto(434.89626477,167.31833686)(433.8631079,167.2979456)(433.38731197,167.2571631)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(470.80251432,169.62104172)
\curveto(470.80251432,170.0288668)(470.91806476,170.32793853)(471.14916564,170.5182569)
\curveto(471.39386068,170.70857527)(471.65894698,170.80373445)(471.94442454,170.80373445)
\curveto(472.24349627,170.80373445)(472.50858257,170.70177818)(472.73968345,170.49786564)
\curveto(472.97078432,170.2939531)(473.08633476,170.01527263)(473.08633476,169.66182423)
\curveto(473.08633476,168.90055075)(472.65132134,168.51991401)(471.78129451,168.51991401)
\curveto(472.2706846,167.73145219)(473.01836392,167.33722128)(474.02433245,167.33722128)
\curveto(474.59528756,167.33722128)(475.08467765,167.61590175)(475.49250273,168.17326269)
\curveto(475.91392198,168.73062363)(476.12463161,169.45791169)(476.12463161,170.35512687)
\lineto(476.12463161,179.65353868)
\curveto(476.12463161,179.93901623)(476.09744327,180.13613169)(476.04306659,180.24488504)
\curveto(475.98868991,180.3536384)(475.8187628,180.4420005)(475.53328524,180.50997134)
\curveto(475.24780768,180.59153636)(474.77880884,180.63231887)(474.12628872,180.63231887)
\lineto(473.39220357,180.63231887)
\lineto(473.39220357,181.26444774)
\curveto(473.90878201,181.22366523)(475.05069223,181.20327398)(476.81793424,181.20327398)
\curveto(477.67436691,181.20327398)(478.55119083,181.22366523)(479.448406,181.26444774)
\lineto(479.448406,180.63231887)
\curveto(478.75510337,180.63231887)(478.32008995,180.59153636)(478.14336575,180.50997134)
\curveto(477.96664155,180.42840633)(477.87827945,180.19050837)(477.87827945,179.79627746)
\lineto(477.87827945,170.74256069)
\curveto(477.87827945,170.2531706)(477.87148236,169.95409887)(477.85788819,169.84534552)
\curveto(477.73554067,169.04328953)(477.3209185,168.34998689)(476.6140217,167.76543761)
\curveto(475.92071907,167.18088833)(475.07108348,166.88861369)(474.06511495,166.88861369)
\curveto(473.15430561,166.88861369)(472.37943796,167.15369999)(471.740512,167.68387259)
\curveto(471.11518021,168.2140452)(470.80251432,168.85976824)(470.80251432,169.62104172)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(343.37819995,81.48800238)
\lineto(343.37819995,82.12013126)
\lineto(343.86759005,82.12013126)
\curveto(344.60167519,82.12013126)(345.05028278,82.18130502)(345.21341281,82.30365254)
\curveto(345.39013701,82.42600007)(345.47849911,82.68428928)(345.47849911,83.07852019)
\lineto(345.47849911,93.82471104)
\curveto(345.47849911,94.21894195)(345.39013701,94.47723116)(345.21341281,94.59957869)
\curveto(345.05028278,94.72192621)(344.60167519,94.78309997)(343.86759005,94.78309997)
\lineto(343.37819995,94.78309997)
\lineto(343.37819995,95.41522885)
\curveto(343.85399588,95.37444634)(344.88715275,95.35405509)(346.47767056,95.35405509)
\curveto(348.27210091,95.35405509)(349.41401113,95.37444634)(349.90340123,95.41522885)
\lineto(349.90340123,94.78309997)
\lineto(349.23048984,94.78309997)
\curveto(348.60515806,94.78309997)(348.14975338,94.74231747)(347.86427583,94.66075245)
\curveto(347.57879827,94.57918743)(347.40887116,94.48402825)(347.35449448,94.37527489)
\curveto(347.31371197,94.26652154)(347.29332072,94.07620317)(347.29332072,93.80431978)
\lineto(347.29332072,82.93578141)
\curveto(347.29332072,82.58233301)(347.34090031,82.35802922)(347.43605949,82.26287003)
\curveto(347.54481285,82.16771085)(347.83029041,82.12013126)(348.29249216,82.12013126)
\lineto(349.96457499,82.12013126)
\curveto(350.65787762,82.12013126)(351.24922399,82.22208753)(351.73861408,82.42600007)
\curveto(352.24159835,82.62991261)(352.62223509,82.86101348)(352.88052431,83.1193027)
\curveto(353.15240769,83.37759192)(353.37671149,83.75143157)(353.55343569,84.24082167)
\curveto(353.73015989,84.73021176)(353.84571033,85.13123976)(353.900087,85.44390565)
\curveto(353.95446368,85.75657155)(354.00884036,86.19158497)(354.06321704,86.74894591)
\lineto(354.57299839,86.74894591)
\lineto(354.00204327,81.48800238)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(341.44532376,129.35490796)
\curveto(340.04512432,130.7958899)(339.3450246,132.54953774)(339.3450246,134.61585148)
\curveto(339.3450246,136.68216522)(340.04512432,138.42901597)(341.44532376,139.85640375)
\curveto(342.85911737,141.2973857)(344.52440311,142.01787667)(346.44118098,142.01787667)
\curveto(346.91697691,142.01787667)(347.35878741,141.9635)(347.76661249,141.85474664)
\curveto(348.17443757,141.74599329)(348.54148014,141.58286326)(348.8677402,141.36535655)
\curveto(349.19400027,141.14784984)(349.43869532,140.96432855)(349.60182535,140.81479269)
\curveto(349.77854955,140.678851)(349.98246209,140.49532971)(350.21356297,140.26422883)
\lineto(351.23312567,141.77318163)
\curveto(351.34187902,141.93631166)(351.45063237,142.01787667)(351.55938573,142.01787667)
\curveto(351.66813908,142.01787667)(351.72931285,141.98389125)(351.74290701,141.9159204)
\curveto(351.77009535,141.86154373)(351.78368952,141.73239912)(351.78368952,141.52848658)
\lineto(351.78368952,136.69575939)
\curveto(351.78368952,136.47825268)(351.77009535,136.34231098)(351.74290701,136.28793431)
\curveto(351.71571868,136.23355763)(351.62055949,136.20636929)(351.45742946,136.20636929)
\curveto(351.32148777,136.20636929)(351.23992275,136.22676054)(351.21273441,136.26754305)
\curveto(351.18554607,136.30832556)(351.15835773,136.40348475)(351.1311694,136.55302061)
\curveto(350.92725686,138.02119089)(350.41067842,139.19028946)(349.58143409,140.06031629)
\curveto(348.76578393,140.9439373)(347.80059791,141.3857478)(346.68587603,141.3857478)
\curveto(346.35961597,141.3857478)(346.01296465,141.34496529)(345.64592208,141.26340028)
\curveto(345.29247367,141.19542943)(344.85066317,141.01870523)(344.32049057,140.73322767)
\curveto(343.79031796,140.46134429)(343.32131912,140.09430172)(342.91349404,139.63209996)
\curveto(342.51926313,139.18349237)(342.17261182,138.52417516)(341.87354009,137.65414832)
\curveto(341.58806254,136.78412149)(341.44532376,135.77135587)(341.44532376,134.61585148)
\curveto(341.44532376,133.47394126)(341.58806254,132.46117564)(341.87354009,131.57755464)
\curveto(342.17261182,130.7075278)(342.52606022,130.04141351)(342.9338853,129.57921175)
\curveto(343.34171038,129.13060416)(343.81070922,128.76356159)(344.34088182,128.47808403)
\curveto(344.88464859,128.19260648)(345.34685035,128.00908519)(345.72748709,127.92752018)
\curveto(346.10812383,127.85954933)(346.46836932,127.82556391)(346.80822355,127.82556391)
\curveto(347.03932443,127.82556391)(347.29081656,127.84595516)(347.56269995,127.88673767)
\curveto(347.83458334,127.94111435)(348.17443757,128.04307062)(348.58226265,128.19260648)
\curveto(348.99008773,128.34214234)(349.32314488,128.59363447)(349.58143409,128.94708288)
\curveto(349.83972331,129.31412545)(349.96886792,129.76273304)(349.96886792,130.29290564)
\lineto(349.96886792,131.59794589)
\curveto(349.96886792,132.00577097)(349.86691165,132.27085727)(349.66299911,132.3932048)
\curveto(349.47268074,132.51555232)(348.94250814,132.57672608)(348.0724813,132.57672608)
\lineto(347.41996117,132.57672608)
\lineto(347.41996117,133.20885496)
\curveto(347.90935127,133.16807245)(349.0036819,133.14768119)(350.70295306,133.14768119)
\curveto(350.85248892,133.14768119)(351.68173325,133.16807245)(353.19068605,133.20885496)
\lineto(353.19068605,132.57672608)
\curveto(352.53816592,132.57672608)(352.13713792,132.52914649)(351.98760206,132.43398731)
\curveto(351.85166037,132.33882812)(351.78368952,132.08733599)(351.78368952,131.67951091)
\lineto(351.78368952,128.13143272)
\curveto(351.78368952,127.81876682)(351.72251576,127.66243388)(351.60016824,127.66243388)
\curveto(351.49141488,127.66243388)(351.28070526,127.81196974)(350.96803936,128.11104146)
\curveto(350.65537347,128.42370736)(350.43106968,128.69559074)(350.29512798,128.92669162)
\curveto(349.96886792,128.35573651)(349.45228948,127.92752018)(348.74539268,127.64204262)
\curveto(348.03849588,127.3429709)(347.28401948,127.19343503)(346.48196349,127.19343503)
\curveto(344.52440311,127.19343503)(342.8455232,127.91392601)(341.44532376,129.35490796)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(183.2742095,165.42677523)
\lineto(183.2742095,166.0589041)
\lineto(183.7635996,166.0589041)
\curveto(184.49768474,166.0589041)(184.94629233,166.12007787)(185.10942236,166.24242539)
\curveto(185.28614656,166.36477291)(185.37450866,166.62306213)(185.37450866,167.01729304)
\lineto(185.37450866,177.76348388)
\curveto(185.37450866,178.15771479)(185.28614656,178.41600401)(185.10942236,178.53835154)
\curveto(184.94629233,178.66069906)(184.49768474,178.72187282)(183.7635996,178.72187282)
\lineto(183.2742095,178.72187282)
\lineto(183.2742095,179.35400169)
\curveto(183.75000543,179.31321919)(184.75597396,179.29282793)(186.29211509,179.29282793)
\curveto(187.81466206,179.29282793)(188.8138335,179.31321919)(189.28962943,179.35400169)
\lineto(189.28962943,178.72187282)
\lineto(188.80023933,178.72187282)
\curveto(188.06615419,178.72187282)(187.61074952,178.66069906)(187.43402532,178.53835154)
\curveto(187.27089528,178.41600401)(187.18933027,178.15771479)(187.18933027,177.76348388)
\lineto(187.18933027,171.27906512)
\lineto(193.57179276,177.37605006)
\curveto(193.81648781,177.59355677)(193.93883533,177.81786056)(193.93883533,178.04896144)
\curveto(193.93883533,178.13052646)(193.91844408,178.21209147)(193.87766157,178.29365649)
\curveto(193.85047323,178.38881567)(193.75531405,178.48397486)(193.59218402,178.57913404)
\curveto(193.44264815,178.67429323)(193.2455327,178.72187282)(193.00083765,178.72187282)
\lineto(193.00083765,179.35400169)
\curveto(193.46303941,179.31321919)(194.32626916,179.29282793)(195.5905269,179.29282793)
\curveto(196.39258289,179.29282793)(196.97033509,179.31321919)(197.32378349,179.35400169)
\lineto(197.32378349,178.72187282)
\curveto(196.19546744,178.70827865)(195.23028142,178.30045357)(194.42822543,177.49839758)
\lineto(190.75779971,173.97071065)
\lineto(195.46817938,167.03768429)
\curveto(195.75365694,166.61626505)(196.03233741,166.34438166)(196.30422079,166.22203414)
\curveto(196.58969835,166.11328078)(197.02471177,166.0589041)(197.60926105,166.0589041)
\lineto(197.60926105,165.42677523)
\curveto(196.75282838,165.46755774)(195.97116365,165.48794899)(195.26426684,165.48794899)
\curveto(193.79609656,165.48794899)(192.82411345,165.46755774)(192.34831752,165.42677523)
\lineto(192.34831752,166.0589041)
\curveto(193.15037351,166.0589041)(193.55140151,166.26281664)(193.55140151,166.67064172)
\curveto(193.55140151,166.82017758)(193.44944524,167.05127846)(193.2455327,167.36394436)
\lineto(189.55471573,172.82880042)
\lineto(187.18933027,170.58576249)
\lineto(187.18933027,167.01729304)
\curveto(187.18933027,166.62306213)(187.27089528,166.36477291)(187.43402532,166.24242539)
\curveto(187.61074952,166.12007787)(188.06615419,166.0589041)(188.80023933,166.0589041)
\lineto(189.28962943,166.0589041)
\lineto(189.28962943,165.42677523)
\curveto(188.8138335,165.46755774)(187.80786497,165.48794899)(186.27172384,165.48794899)
\curveto(184.74917688,165.48794899)(183.75000543,165.46755774)(183.2742095,165.42677523)
\closepath
}
}
\end{pspicture}


==> initialize_sbin.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.92.1
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(297.80426025,59.79450989)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(68.53451469,49.6474676)
\lineto(68.51415243,50.85708834)
\curveto(70.75844044,50.23839357)(70.59037462,50.51223534)(71.61616293,49.50115427)
\curveto(72.38272173,48.17106499)(72.76600113,45.51987358)(72.76600113,41.54758005)
\lineto(72.76600113,35.10383683)
\curveto(72.76600113,32.38973604)(73.01239454,30.51143445)(73.50518482,29.46893169)
\curveto(73.9979751,28.4264293)(74.89229486,26.78657828)(76.1881441,26.78657828)
\lineto(77.02314937,26.78657828)
\lineto(77.02314937,24.84871678)
\lineto(76.1881441,24.84871678)
\curveto(74.88316635,24.84871678)(73.98884659,23.53745273)(73.50518482,22.51292454)
\curveto(73.01239454,21.47042215)(72.76600113,19.61009459)(72.76600113,16.93194189)
\lineto(72.76600113,10.46123719)
\curveto(72.76600113,6.48894402)(72.38272173,3.84673978)(71.61616293,2.53462445)
\curveto(70.84047562,1.20453553)(70.41998159,1.07630024)(68.4478008,0.64128913)
\lineto(68.40044493,2.31755229)
\lineto(69.33127179,2.31755229)
\curveto(71.61616293,2.53462445)(72.24686581,7.5891122)(72.25483245,10.24948262)
\lineto(72.25483245,16.93587694)
\curveto(72.25483245,19.75782327)(72.46472223,21.80687971)(72.88450526,23.08304644)
\curveto(73.29516324,24.35921314)(74.00240756,25.22197385)(75.00623473,25.67132814)
\curveto(73.99327905,26.15663106)(73.28147395,27.03736569)(72.87081596,28.31353239)
\curveto(72.46016144,29.58969945)(72.25483245,31.6297688)(72.25483245,34.43374045)
\lineto(72.25483245,41.12013513)
\curveto(72.28467004,44.34595304)(72.6461201,48.84300668)(69.69876706,49.53146471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.32015398,linecolor=curcolor]
{
\newpath
\moveto(29.2923317,50.09942722)
\lineto(41.64890194,50.09942722)
\lineto(41.64890194,37.74285698)
\lineto(29.2923317,37.74285698)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.32015398,linecolor=curcolor]
{
\newpath
\moveto(41.64877701,50.09942722)
\lineto(54.00534725,50.09942722)
\lineto(54.00534725,37.74285698)
\lineto(41.64877701,37.74285698)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.32015398,linecolor=curcolor]
{
\newpath
\moveto(54.09115982,50.18536472)
\lineto(66.44773006,50.18536472)
\lineto(66.44773006,37.82879448)
\lineto(54.09115982,37.82879448)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.32015398,linecolor=curcolor]
{
\newpath
\moveto(16.9353981,50.09942722)
\lineto(29.29196835,50.09942722)
\lineto(29.29196835,37.74285698)
\lineto(16.9353981,37.74285698)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.32015398,linecolor=curcolor]
{
\newpath
\moveto(29.2923317,37.74285889)
\lineto(41.64890194,37.74285889)
\lineto(41.64890194,25.38628864)
\lineto(29.2923317,25.38628864)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.32015398,linecolor=curcolor]
{
\newpath
\moveto(41.64877701,37.74285889)
\lineto(54.00534725,37.74285889)
\lineto(54.00534725,25.38628864)
\lineto(41.64877701,25.38628864)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.32015398,linecolor=curcolor]
{
\newpath
\moveto(54.00546646,37.74285889)
\lineto(66.36203671,37.74285889)
\lineto(66.36203671,25.38628864)
\lineto(54.00546646,25.38628864)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.32015398,linecolor=curcolor]
{
\newpath
\moveto(16.9353981,37.74285889)
\lineto(29.29196835,37.74285889)
\lineto(29.29196835,25.38628864)
\lineto(16.9353981,25.38628864)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.32015398,linecolor=curcolor]
{
\newpath
\moveto(29.2923317,25.38616943)
\lineto(41.64890194,25.38616943)
\lineto(41.64890194,13.02959919)
\lineto(29.2923317,13.02959919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.32015398,linecolor=curcolor]
{
\newpath
\moveto(41.64877701,25.38616943)
\lineto(54.00534725,25.38616943)
\lineto(54.00534725,13.02959919)
\lineto(41.64877701,13.02959919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.32015398,linecolor=curcolor]
{
\newpath
\moveto(54.00546646,25.38616943)
\lineto(66.36203671,25.38616943)
\lineto(66.36203671,13.02959919)
\lineto(54.00546646,13.02959919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.32015398,linecolor=curcolor]
{
\newpath
\moveto(16.9353981,25.38616943)
\lineto(29.29196835,25.38616943)
\lineto(29.29196835,13.02959919)
\lineto(16.9353981,13.02959919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.32015398,linecolor=curcolor]
{
\newpath
\moveto(29.2923317,13.02960205)
\lineto(41.64890194,13.02960205)
\lineto(41.64890194,0.67303181)
\lineto(29.2923317,0.67303181)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.32015398,linecolor=curcolor]
{
\newpath
\moveto(41.64877701,13.02960205)
\lineto(54.00534725,13.02960205)
\lineto(54.00534725,0.67303181)
\lineto(41.64877701,0.67303181)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.32015398,linecolor=curcolor]
{
\newpath
\moveto(54.00546646,13.02960205)
\lineto(66.36203671,13.02960205)
\lineto(66.36203671,0.67303181)
\lineto(54.00546646,0.67303181)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.32015398,linecolor=curcolor]
{
\newpath
\moveto(16.9353981,13.02960205)
\lineto(29.29196835,13.02960205)
\lineto(29.29196835,0.67303181)
\lineto(16.9353981,0.67303181)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(14.65757645,13.18896988)
\lineto(14.6626443,12.88791339)
\curveto(14.10407556,13.04189726)(13.84811057,12.97374214)(13.59280765,13.22538508)
\curveto(13.40202297,13.55642439)(13.30663063,14.21626625)(13.30663063,15.20491064)
\lineto(13.30663063,16.80866186)
\curveto(13.30663063,17.48416092)(13.2453071,17.95164207)(13.12265919,18.2111054)
\curveto(13.00001127,18.47056864)(12.77742885,18.87870301)(12.45491193,18.87870301)
\lineto(12.24709197,18.87870301)
\lineto(12.24709197,19.36100773)
\lineto(12.45491193,19.36100773)
\curveto(12.7797008,19.36100773)(13.00228322,19.68736172)(13.12265919,19.94235145)
\curveto(13.2453071,20.20181468)(13.30663063,20.66482237)(13.30663063,21.33137448)
\lineto(13.30663063,22.94183601)
\curveto(13.30663063,23.93048032)(13.40202297,24.5880854)(13.59280765,24.91465126)
\curveto(13.78586428,25.24569048)(14.18831276,25.27760633)(14.6791582,25.38587408)
\lineto(14.69094434,24.96867727)
\lineto(14.45927587,24.96867727)
\curveto(13.89060164,24.91465126)(13.7336294,23.65666493)(13.73164663,22.99453856)
\lineto(13.73164663,21.3303951)
\curveto(13.73164663,20.62805491)(13.67940829,20.11807544)(13.57493076,19.80045664)
\curveto(13.47272431,19.48283785)(13.29670209,19.26810963)(13.04686496,19.15627207)
\curveto(13.29897403,19.03548744)(13.47613136,18.81628577)(13.57833782,18.49866699)
\curveto(13.6805434,18.18104811)(13.73164663,17.67330539)(13.73164663,16.97543882)
\lineto(13.73164663,15.31129528)
\curveto(13.72422051,14.50843749)(13.63426116,13.38918817)(14.36781195,13.21784127)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.34145117,linecolor=curcolor]
{
\newpath
\moveto(114.90156,51.10800449)
\lineto(114.90156,38.72200489)
\lineto(127.28766,38.72200489)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.34145117,linecolor=curcolor]
{
\newpath
\moveto(127.28766,38.72200489)
\lineto(127.28766,26.33580489)
\lineto(139.67356,26.33580489)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.34145117,linecolor=curcolor]
{
\newpath
\moveto(114.90156,38.72200489)
\lineto(114.90156,26.33580489)
\lineto(127.28766,26.33580489)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.34145117,linecolor=curcolor]
{
\newpath
\moveto(139.67356,26.33580489)
\lineto(139.67356,13.94990489)
\lineto(152.05966,13.94990489)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.34145117,linecolor=curcolor]
{
\newpath
\moveto(139.67356,13.94990489)
\lineto(139.67356,1.56390489)
\lineto(152.05966,1.56390489)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.34145117,linecolor=curcolor]
{
\newpath
\moveto(127.28766,26.33580489)
\lineto(127.28766,13.94990489)
\lineto(139.67356,13.94990489)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.34145117,linecolor=curcolor]
{
\newpath
\moveto(114.90156,13.94990489)
\lineto(114.90156,1.56390489)
\lineto(127.28766,1.56390489)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.34145117,linecolor=curcolor]
{
\newpath
\moveto(127.28766,13.94990489)
\lineto(127.28766,1.56390489)
\lineto(139.67356,1.56390489)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.34145117,linecolor=curcolor]
{
\newpath
\moveto(114.90156,26.33580489)
\lineto(114.90156,13.94990489)
\lineto(127.28766,13.94990489)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.34145117,linecolor=curcolor]
{
\newpath
\moveto(152.05966,13.94990489)
\lineto(152.05966,1.56390489)
\lineto(164.44546,1.56390489)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(234.18661499,59.41839689)
\lineto(281.85379028,59.41839689)
\lineto(281.85379028,11.7512216)
\lineto(234.18661499,11.7512216)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.48778743,linecolor=curcolor]
{
\newpath
\moveto(234.18661499,59.41839689)
\lineto(281.85379028,59.41839689)
\lineto(281.85379028,11.7512216)
\lineto(234.18661499,11.7512216)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(208.72776,48.04330489)
\lineto(208.72776,0.37610489)
\lineto(234.18646,11.75120489)
\lineto(234.18646,59.4184045)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.48778743,linecolor=curcolor]
{
\newpath
\moveto(208.72776,48.04330489)
\lineto(208.72776,0.37610489)
\lineto(234.18646,11.75120489)
\lineto(234.18646,59.4184045)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(208.72776,0.37610489)
\lineto(234.18646,11.75120489)
\lineto(281.85356,11.75120489)
\lineto(256.39496,0.37610489)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.48778743,linecolor=curcolor]
{
\newpath
\moveto(208.72776,0.37610489)
\lineto(234.18646,11.75120489)
\lineto(281.85356,11.75120489)
\lineto(256.39496,0.37610489)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(234.18638773,23.66809842)
\lineto(246.10318143,23.66809842)
\lineto(246.10318143,11.75130471)
\lineto(234.18638773,11.75130471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(234.18638773,23.66809842)
\lineto(246.10318143,23.66809842)
\lineto(246.10318143,11.75130471)
\lineto(234.18638773,11.75130471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(227.82173389,8.90753203)
\lineto(234.18638388,11.75131306)
\lineto(246.1031764,11.75131306)
\lineto(239.73852153,8.90753203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(227.82173389,8.90753203)
\lineto(234.18638388,11.75131306)
\lineto(246.1031764,11.75131306)
\lineto(239.73852153,8.90753203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(227.82172901,20.82432455)
\lineto(227.82172901,8.90753203)
\lineto(234.18638388,11.75131306)
\lineto(234.18638388,23.66810558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(227.82172901,20.82432455)
\lineto(227.82172901,8.90753203)
\lineto(234.18638388,11.75131306)
\lineto(234.18638388,23.66810558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(227.82173869,20.82431931)
\lineto(239.73853239,20.82431931)
\lineto(239.73853239,8.90752561)
\lineto(227.82173869,8.90752561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(227.82173869,20.82431931)
\lineto(239.73853239,20.82431931)
\lineto(239.73853239,8.90752561)
\lineto(227.82173869,8.90752561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(227.82172901,20.82432455)
\lineto(234.18638388,23.66810558)
\lineto(246.1031764,23.66810558)
\lineto(239.73852153,20.82432455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(227.82172901,20.82432455)
\lineto(234.18638388,23.66810558)
\lineto(246.1031764,23.66810558)
\lineto(239.73852153,20.82432455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(239.7385264,20.82432455)
\lineto(239.7385264,8.90753203)
\lineto(246.1031764,11.75131306)
\lineto(246.1031764,23.66810558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(239.7385264,20.82432455)
\lineto(239.7385264,8.90753203)
\lineto(246.1031764,11.75131306)
\lineto(246.1031764,23.66810558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(208.72766,12.29290489)
\lineto(234.18646,23.66790489)
\lineto(281.85356,23.66790489)
\lineto(256.39496,12.29290489)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.48778743,linecolor=curcolor]
{
\newpath
\moveto(208.72766,12.29290489)
\lineto(234.18646,23.66790489)
\lineto(281.85356,23.66790489)
\lineto(256.39496,12.29290489)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(246.10318773,23.66809842)
\lineto(258.01998143,23.66809842)
\lineto(258.01998143,11.75130471)
\lineto(246.10318773,11.75130471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(246.10318773,23.66809842)
\lineto(258.01998143,23.66809842)
\lineto(258.01998143,11.75130471)
\lineto(246.10318773,11.75130471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(239.73853389,8.90753203)
\lineto(246.10318388,11.75131306)
\lineto(258.0199764,11.75131306)
\lineto(251.65532153,8.90753203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(239.73853389,8.90753203)
\lineto(246.10318388,11.75131306)
\lineto(258.0199764,11.75131306)
\lineto(251.65532153,8.90753203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(239.73852901,20.82432455)
\lineto(239.73852901,8.90753203)
\lineto(246.10318388,11.75131306)
\lineto(246.10318388,23.66810558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(239.73852901,20.82432455)
\lineto(239.73852901,8.90753203)
\lineto(246.10318388,11.75131306)
\lineto(246.10318388,23.66810558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(239.73853869,20.82431931)
\lineto(251.65533239,20.82431931)
\lineto(251.65533239,8.90752561)
\lineto(239.73853869,8.90752561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(239.73853869,20.82431931)
\lineto(251.65533239,20.82431931)
\lineto(251.65533239,8.90752561)
\lineto(239.73853869,8.90752561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(239.73852901,20.82432455)
\lineto(246.10318388,23.66810558)
\lineto(258.0199764,23.66810558)
\lineto(251.65532153,20.82432455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(239.73852901,20.82432455)
\lineto(246.10318388,23.66810558)
\lineto(258.0199764,23.66810558)
\lineto(251.65532153,20.82432455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(251.6553264,20.82432455)
\lineto(251.6553264,8.90753203)
\lineto(258.0199764,11.75131306)
\lineto(258.0199764,23.66810558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(251.6553264,20.82432455)
\lineto(251.6553264,8.90753203)
\lineto(258.0199764,11.75131306)
\lineto(258.0199764,23.66810558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(234.18638773,35.58489842)
\lineto(246.10318143,35.58489842)
\lineto(246.10318143,23.66810471)
\lineto(234.18638773,23.66810471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(234.18638773,35.58489842)
\lineto(246.10318143,35.58489842)
\lineto(246.10318143,23.66810471)
\lineto(234.18638773,23.66810471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(227.82173389,20.82433203)
\lineto(234.18638388,23.66811306)
\lineto(246.1031764,23.66811306)
\lineto(239.73852153,20.82433203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(227.82173389,20.82433203)
\lineto(234.18638388,23.66811306)
\lineto(246.1031764,23.66811306)
\lineto(239.73852153,20.82433203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(227.82172901,32.74112455)
\lineto(227.82172901,20.82433203)
\lineto(234.18638388,23.66811306)
\lineto(234.18638388,35.58490558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(227.82172901,32.74112455)
\lineto(227.82172901,20.82433203)
\lineto(234.18638388,23.66811306)
\lineto(234.18638388,35.58490558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(227.82173869,32.74111931)
\lineto(239.73853239,32.74111931)
\lineto(239.73853239,20.82432561)
\lineto(227.82173869,20.82432561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(227.82173869,32.74111931)
\lineto(239.73853239,32.74111931)
\lineto(239.73853239,20.82432561)
\lineto(227.82173869,20.82432561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(227.82172901,32.74112455)
\lineto(234.18638388,35.58490558)
\lineto(246.1031764,35.58490558)
\lineto(239.73852153,32.74112455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(227.82172901,32.74112455)
\lineto(234.18638388,35.58490558)
\lineto(246.1031764,35.58490558)
\lineto(239.73852153,32.74112455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(239.7385264,32.74112455)
\lineto(239.7385264,20.82433203)
\lineto(246.1031764,23.66811306)
\lineto(246.1031764,35.58490558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(239.7385264,32.74112455)
\lineto(239.7385264,20.82433203)
\lineto(246.1031764,23.66811306)
\lineto(246.1031764,35.58490558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(258.01988773,23.66809842)
\lineto(269.93668143,23.66809842)
\lineto(269.93668143,11.75130471)
\lineto(258.01988773,11.75130471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(258.01988773,23.66809842)
\lineto(269.93668143,23.66809842)
\lineto(269.93668143,11.75130471)
\lineto(258.01988773,11.75130471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(251.65523389,8.90753203)
\lineto(258.01988388,11.75131306)
\lineto(269.9366764,11.75131306)
\lineto(263.57202153,8.90753203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(251.65523389,8.90753203)
\lineto(258.01988388,11.75131306)
\lineto(269.9366764,11.75131306)
\lineto(263.57202153,8.90753203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(251.65522901,20.82432455)
\lineto(251.65522901,8.90753203)
\lineto(258.01988388,11.75131306)
\lineto(258.01988388,23.66810558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(251.65522901,20.82432455)
\lineto(251.65522901,8.90753203)
\lineto(258.01988388,11.75131306)
\lineto(258.01988388,23.66810558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(251.65523869,20.82431931)
\lineto(263.57203239,20.82431931)
\lineto(263.57203239,8.90752561)
\lineto(251.65523869,8.90752561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(251.65523869,20.82431931)
\lineto(263.57203239,20.82431931)
\lineto(263.57203239,8.90752561)
\lineto(251.65523869,8.90752561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(251.65522901,20.82432455)
\lineto(258.01988388,23.66810558)
\lineto(269.9366764,23.66810558)
\lineto(263.57202153,20.82432455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(251.65522901,20.82432455)
\lineto(258.01988388,23.66810558)
\lineto(269.9366764,23.66810558)
\lineto(263.57202153,20.82432455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(263.5720264,20.82432455)
\lineto(263.5720264,8.90753203)
\lineto(269.9366764,11.75131306)
\lineto(269.9366764,23.66810558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(263.5720264,20.82432455)
\lineto(263.5720264,8.90753203)
\lineto(269.9366764,11.75131306)
\lineto(269.9366764,23.66810558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(246.10318773,35.58489842)
\lineto(258.01998143,35.58489842)
\lineto(258.01998143,23.66810471)
\lineto(246.10318773,23.66810471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(246.10318773,35.58489842)
\lineto(258.01998143,35.58489842)
\lineto(258.01998143,23.66810471)
\lineto(246.10318773,23.66810471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(239.73853389,20.82433203)
\lineto(246.10318388,23.66811306)
\lineto(258.0199764,23.66811306)
\lineto(251.65532153,20.82433203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(239.73853389,20.82433203)
\lineto(246.10318388,23.66811306)
\lineto(258.0199764,23.66811306)
\lineto(251.65532153,20.82433203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(239.73852901,32.74112455)
\lineto(239.73852901,20.82433203)
\lineto(246.10318388,23.66811306)
\lineto(246.10318388,35.58490558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(239.73852901,32.74112455)
\lineto(239.73852901,20.82433203)
\lineto(246.10318388,23.66811306)
\lineto(246.10318388,35.58490558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(239.73853869,32.74111931)
\lineto(251.65533239,32.74111931)
\lineto(251.65533239,20.82432561)
\lineto(239.73853869,20.82432561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(239.73853869,32.74111931)
\lineto(251.65533239,32.74111931)
\lineto(251.65533239,20.82432561)
\lineto(239.73853869,20.82432561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(239.73852901,32.74112455)
\lineto(246.10318388,35.58490558)
\lineto(258.0199764,35.58490558)
\lineto(251.65532153,32.74112455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(239.73852901,32.74112455)
\lineto(246.10318388,35.58490558)
\lineto(258.0199764,35.58490558)
\lineto(251.65532153,32.74112455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(251.6553264,32.74112455)
\lineto(251.6553264,20.82433203)
\lineto(258.0199764,23.66811306)
\lineto(258.0199764,35.58490558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(251.6553264,32.74112455)
\lineto(251.6553264,20.82433203)
\lineto(258.0199764,23.66811306)
\lineto(258.0199764,35.58490558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(227.82178773,20.82419842)
\lineto(239.73858143,20.82419842)
\lineto(239.73858143,8.90740471)
\lineto(227.82178773,8.90740471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(227.82178773,20.82419842)
\lineto(239.73858143,20.82419842)
\lineto(239.73858143,8.90740471)
\lineto(227.82178773,8.90740471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(221.45713389,6.06363203)
\lineto(227.82178388,8.90741306)
\lineto(239.7385764,8.90741306)
\lineto(233.37392153,6.06363203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(221.45713389,6.06363203)
\lineto(227.82178388,8.90741306)
\lineto(239.7385764,8.90741306)
\lineto(233.37392153,6.06363203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(221.45712901,17.98042455)
\lineto(221.45712901,6.06363203)
\lineto(227.82178388,8.90741306)
\lineto(227.82178388,20.82420558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(221.45712901,17.98042455)
\lineto(221.45712901,6.06363203)
\lineto(227.82178388,8.90741306)
\lineto(227.82178388,20.82420558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(221.45713869,17.98041931)
\lineto(233.37393239,17.98041931)
\lineto(233.37393239,6.06362561)
\lineto(221.45713869,6.06362561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(221.45713869,17.98041931)
\lineto(233.37393239,17.98041931)
\lineto(233.37393239,6.06362561)
\lineto(221.45713869,6.06362561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(221.45712901,17.98042455)
\lineto(227.82178388,20.82420558)
\lineto(239.7385764,20.82420558)
\lineto(233.37392153,17.98042455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(221.45712901,17.98042455)
\lineto(227.82178388,20.82420558)
\lineto(239.7385764,20.82420558)
\lineto(233.37392153,17.98042455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(233.3739264,17.98042455)
\lineto(233.3739264,6.06363203)
\lineto(239.7385764,8.90741306)
\lineto(239.7385764,20.82420558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(233.3739264,17.98042455)
\lineto(233.3739264,6.06363203)
\lineto(239.7385764,8.90741306)
\lineto(239.7385764,20.82420558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(258.01988773,35.58489842)
\lineto(269.93668143,35.58489842)
\lineto(269.93668143,23.66810471)
\lineto(258.01988773,23.66810471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(258.01988773,35.58489842)
\lineto(269.93668143,35.58489842)
\lineto(269.93668143,23.66810471)
\lineto(258.01988773,23.66810471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(251.65523389,20.82433203)
\lineto(258.01988388,23.66811306)
\lineto(269.9366764,23.66811306)
\lineto(263.57202153,20.82433203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(251.65523389,20.82433203)
\lineto(258.01988388,23.66811306)
\lineto(269.9366764,23.66811306)
\lineto(263.57202153,20.82433203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(251.65522901,32.74112455)
\lineto(251.65522901,20.82433203)
\lineto(258.01988388,23.66811306)
\lineto(258.01988388,35.58490558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(251.65522901,32.74112455)
\lineto(251.65522901,20.82433203)
\lineto(258.01988388,23.66811306)
\lineto(258.01988388,35.58490558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(251.65523869,32.74111931)
\lineto(263.57203239,32.74111931)
\lineto(263.57203239,20.82432561)
\lineto(251.65523869,20.82432561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(251.65523869,32.74111931)
\lineto(263.57203239,32.74111931)
\lineto(263.57203239,20.82432561)
\lineto(251.65523869,20.82432561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(251.65522901,32.74112455)
\lineto(258.01988388,35.58490558)
\lineto(269.9366764,35.58490558)
\lineto(263.57202153,32.74112455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(251.65522901,32.74112455)
\lineto(258.01988388,35.58490558)
\lineto(269.9366764,35.58490558)
\lineto(263.57202153,32.74112455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(263.5720264,32.74112455)
\lineto(263.5720264,20.82433203)
\lineto(269.9366764,23.66811306)
\lineto(269.9366764,35.58490558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(263.5720264,32.74112455)
\lineto(263.5720264,20.82433203)
\lineto(269.9366764,23.66811306)
\lineto(269.9366764,35.58490558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(239.73848773,20.82419842)
\lineto(251.65528143,20.82419842)
\lineto(251.65528143,8.90740471)
\lineto(239.73848773,8.90740471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(239.73848773,20.82419842)
\lineto(251.65528143,20.82419842)
\lineto(251.65528143,8.90740471)
\lineto(239.73848773,8.90740471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(233.37383389,6.06363203)
\lineto(239.73848388,8.90741306)
\lineto(251.6552764,8.90741306)
\lineto(245.29062153,6.06363203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(233.37383389,6.06363203)
\lineto(239.73848388,8.90741306)
\lineto(251.6552764,8.90741306)
\lineto(245.29062153,6.06363203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(233.37382901,17.98042455)
\lineto(233.37382901,6.06363203)
\lineto(239.73848388,8.90741306)
\lineto(239.73848388,20.82420558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(233.37382901,17.98042455)
\lineto(233.37382901,6.06363203)
\lineto(239.73848388,8.90741306)
\lineto(239.73848388,20.82420558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(233.37383869,17.98041931)
\lineto(245.29063239,17.98041931)
\lineto(245.29063239,6.06362561)
\lineto(233.37383869,6.06362561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(233.37383869,17.98041931)
\lineto(245.29063239,17.98041931)
\lineto(245.29063239,6.06362561)
\lineto(233.37383869,6.06362561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(233.37382901,17.98042455)
\lineto(239.73848388,20.82420558)
\lineto(251.6552764,20.82420558)
\lineto(245.29062153,17.98042455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(233.37382901,17.98042455)
\lineto(239.73848388,20.82420558)
\lineto(251.6552764,20.82420558)
\lineto(245.29062153,17.98042455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(245.2906264,17.98042455)
\lineto(245.2906264,6.06363203)
\lineto(251.6552764,8.90741306)
\lineto(251.6552764,20.82420558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(245.2906264,17.98042455)
\lineto(245.2906264,6.06363203)
\lineto(251.6552764,8.90741306)
\lineto(251.6552764,20.82420558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(227.82178773,32.74099842)
\lineto(239.73858143,32.74099842)
\lineto(239.73858143,20.82420471)
\lineto(227.82178773,20.82420471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(227.82178773,32.74099842)
\lineto(239.73858143,32.74099842)
\lineto(239.73858143,20.82420471)
\lineto(227.82178773,20.82420471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(221.45713389,17.98043203)
\lineto(227.82178388,20.82421306)
\lineto(239.7385764,20.82421306)
\lineto(233.37392153,17.98043203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(221.45713389,17.98043203)
\lineto(227.82178388,20.82421306)
\lineto(239.7385764,20.82421306)
\lineto(233.37392153,17.98043203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(221.45712901,29.89722455)
\lineto(221.45712901,17.98043203)
\lineto(227.82178388,20.82421306)
\lineto(227.82178388,32.74100558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(221.45712901,29.89722455)
\lineto(221.45712901,17.98043203)
\lineto(227.82178388,20.82421306)
\lineto(227.82178388,32.74100558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(221.45713869,29.89721931)
\lineto(233.37393239,29.89721931)
\lineto(233.37393239,17.98042561)
\lineto(221.45713869,17.98042561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(221.45713869,29.89721931)
\lineto(233.37393239,29.89721931)
\lineto(233.37393239,17.98042561)
\lineto(221.45713869,17.98042561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(221.45712901,29.89722455)
\lineto(227.82178388,32.74100558)
\lineto(239.7385764,32.74100558)
\lineto(233.37392153,29.89722455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(221.45712901,29.89722455)
\lineto(227.82178388,32.74100558)
\lineto(239.7385764,32.74100558)
\lineto(233.37392153,29.89722455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(233.3739264,29.89722455)
\lineto(233.3739264,17.98043203)
\lineto(239.7385764,20.82421306)
\lineto(239.7385764,32.74100558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(233.3739264,29.89722455)
\lineto(233.3739264,17.98043203)
\lineto(239.7385764,20.82421306)
\lineto(239.7385764,32.74100558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(251.65528773,20.82419842)
\lineto(263.57208143,20.82419842)
\lineto(263.57208143,8.90740471)
\lineto(251.65528773,8.90740471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(251.65528773,20.82419842)
\lineto(263.57208143,20.82419842)
\lineto(263.57208143,8.90740471)
\lineto(251.65528773,8.90740471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(245.29063389,6.06363203)
\lineto(251.65528388,8.90741306)
\lineto(263.5720764,8.90741306)
\lineto(257.20742153,6.06363203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(245.29063389,6.06363203)
\lineto(251.65528388,8.90741306)
\lineto(263.5720764,8.90741306)
\lineto(257.20742153,6.06363203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(245.29062901,17.98042455)
\lineto(245.29062901,6.06363203)
\lineto(251.65528388,8.90741306)
\lineto(251.65528388,20.82420558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(245.29062901,17.98042455)
\lineto(245.29062901,6.06363203)
\lineto(251.65528388,8.90741306)
\lineto(251.65528388,20.82420558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(245.29063869,17.98041931)
\lineto(257.20743239,17.98041931)
\lineto(257.20743239,6.06362561)
\lineto(245.29063869,6.06362561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(245.29063869,17.98041931)
\lineto(257.20743239,17.98041931)
\lineto(257.20743239,6.06362561)
\lineto(245.29063869,6.06362561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(245.29062901,17.98042455)
\lineto(251.65528388,20.82420558)
\lineto(263.5720764,20.82420558)
\lineto(257.20742153,17.98042455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(245.29062901,17.98042455)
\lineto(251.65528388,20.82420558)
\lineto(263.5720764,20.82420558)
\lineto(257.20742153,17.98042455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(257.2074264,17.98042455)
\lineto(257.2074264,6.06363203)
\lineto(263.5720764,8.90741306)
\lineto(263.5720764,20.82420558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(257.2074264,17.98042455)
\lineto(257.2074264,6.06363203)
\lineto(263.5720764,8.90741306)
\lineto(263.5720764,20.82420558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(239.73848773,32.74099842)
\lineto(251.65528143,32.74099842)
\lineto(251.65528143,20.82420471)
\lineto(239.73848773,20.82420471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(239.73848773,32.74099842)
\lineto(251.65528143,32.74099842)
\lineto(251.65528143,20.82420471)
\lineto(239.73848773,20.82420471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(233.37383389,17.98043203)
\lineto(239.73848388,20.82421306)
\lineto(251.6552764,20.82421306)
\lineto(245.29062153,17.98043203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(233.37383389,17.98043203)
\lineto(239.73848388,20.82421306)
\lineto(251.6552764,20.82421306)
\lineto(245.29062153,17.98043203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(233.37382901,29.89722455)
\lineto(233.37382901,17.98043203)
\lineto(239.73848388,20.82421306)
\lineto(239.73848388,32.74100558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(233.37382901,29.89722455)
\lineto(233.37382901,17.98043203)
\lineto(239.73848388,20.82421306)
\lineto(239.73848388,32.74100558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(233.37383869,29.89721931)
\lineto(245.29063239,29.89721931)
\lineto(245.29063239,17.98042561)
\lineto(233.37383869,17.98042561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(233.37383869,29.89721931)
\lineto(245.29063239,29.89721931)
\lineto(245.29063239,17.98042561)
\lineto(233.37383869,17.98042561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(233.37382901,29.89722455)
\lineto(239.73848388,32.74100558)
\lineto(251.6552764,32.74100558)
\lineto(245.29062153,29.89722455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(233.37382901,29.89722455)
\lineto(239.73848388,32.74100558)
\lineto(251.6552764,32.74100558)
\lineto(245.29062153,29.89722455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(245.2906264,29.89722455)
\lineto(245.2906264,17.98043203)
\lineto(251.6552764,20.82421306)
\lineto(251.6552764,32.74100558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(245.2906264,29.89722455)
\lineto(245.2906264,17.98043203)
\lineto(251.6552764,20.82421306)
\lineto(251.6552764,32.74100558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(221.45708773,17.98049842)
\lineto(233.37388143,17.98049842)
\lineto(233.37388143,6.06370471)
\lineto(221.45708773,6.06370471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(221.45708773,17.98049842)
\lineto(233.37388143,17.98049842)
\lineto(233.37388143,6.06370471)
\lineto(221.45708773,6.06370471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(215.09243389,3.21993203)
\lineto(221.45708388,6.06371306)
\lineto(233.3738764,6.06371306)
\lineto(227.00922153,3.21993203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(215.09243389,3.21993203)
\lineto(221.45708388,6.06371306)
\lineto(233.3738764,6.06371306)
\lineto(227.00922153,3.21993203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(215.09242901,15.13672455)
\lineto(215.09242901,3.21993203)
\lineto(221.45708388,6.06371306)
\lineto(221.45708388,17.98050558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(215.09242901,15.13672455)
\lineto(215.09242901,3.21993203)
\lineto(221.45708388,6.06371306)
\lineto(221.45708388,17.98050558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(215.09243869,15.13671931)
\lineto(227.00923239,15.13671931)
\lineto(227.00923239,3.21992561)
\lineto(215.09243869,3.21992561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(215.09243869,15.13671931)
\lineto(227.00923239,15.13671931)
\lineto(227.00923239,3.21992561)
\lineto(215.09243869,3.21992561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(215.09242901,15.13672455)
\lineto(221.45708388,17.98050558)
\lineto(233.3738764,17.98050558)
\lineto(227.00922153,15.13672455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(215.09242901,15.13672455)
\lineto(221.45708388,17.98050558)
\lineto(233.3738764,17.98050558)
\lineto(227.00922153,15.13672455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(227.0092264,15.13672455)
\lineto(227.0092264,3.21993203)
\lineto(233.3738764,6.06371306)
\lineto(233.3738764,17.98050558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(227.0092264,15.13672455)
\lineto(227.0092264,3.21993203)
\lineto(233.3738764,6.06371306)
\lineto(233.3738764,17.98050558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(251.65528773,32.74099842)
\lineto(263.57208143,32.74099842)
\lineto(263.57208143,20.82420471)
\lineto(251.65528773,20.82420471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(251.65528773,32.74099842)
\lineto(263.57208143,32.74099842)
\lineto(263.57208143,20.82420471)
\lineto(251.65528773,20.82420471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(245.29063389,17.98043203)
\lineto(251.65528388,20.82421306)
\lineto(263.5720764,20.82421306)
\lineto(257.20742153,17.98043203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(245.29063389,17.98043203)
\lineto(251.65528388,20.82421306)
\lineto(263.5720764,20.82421306)
\lineto(257.20742153,17.98043203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(245.29062901,29.89722455)
\lineto(245.29062901,17.98043203)
\lineto(251.65528388,20.82421306)
\lineto(251.65528388,32.74100558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(245.29062901,29.89722455)
\lineto(245.29062901,17.98043203)
\lineto(251.65528388,20.82421306)
\lineto(251.65528388,32.74100558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(245.29063869,29.89721931)
\lineto(257.20743239,29.89721931)
\lineto(257.20743239,17.98042561)
\lineto(245.29063869,17.98042561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(245.29063869,29.89721931)
\lineto(257.20743239,29.89721931)
\lineto(257.20743239,17.98042561)
\lineto(245.29063869,17.98042561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(245.29062901,29.89722455)
\lineto(251.65528388,32.74100558)
\lineto(263.5720764,32.74100558)
\lineto(257.20742153,29.89722455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(245.29062901,29.89722455)
\lineto(251.65528388,32.74100558)
\lineto(263.5720764,32.74100558)
\lineto(257.20742153,29.89722455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(257.2074264,29.89722455)
\lineto(257.2074264,17.98043203)
\lineto(263.5720764,20.82421306)
\lineto(263.5720764,32.74100558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(257.2074264,29.89722455)
\lineto(257.2074264,17.98043203)
\lineto(263.5720764,20.82421306)
\lineto(263.5720764,32.74100558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(233.37388773,17.98049842)
\lineto(245.29068143,17.98049842)
\lineto(245.29068143,6.06370471)
\lineto(233.37388773,6.06370471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(233.37388773,17.98049842)
\lineto(245.29068143,17.98049842)
\lineto(245.29068143,6.06370471)
\lineto(233.37388773,6.06370471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(227.00923389,3.21993203)
\lineto(233.37388388,6.06371306)
\lineto(245.2906764,6.06371306)
\lineto(238.92602153,3.21993203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(227.00923389,3.21993203)
\lineto(233.37388388,6.06371306)
\lineto(245.2906764,6.06371306)
\lineto(238.92602153,3.21993203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(227.00922901,15.13672455)
\lineto(227.00922901,3.21993203)
\lineto(233.37388388,6.06371306)
\lineto(233.37388388,17.98050558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(227.00922901,15.13672455)
\lineto(227.00922901,3.21993203)
\lineto(233.37388388,6.06371306)
\lineto(233.37388388,17.98050558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(227.00923869,15.13671931)
\lineto(238.92603239,15.13671931)
\lineto(238.92603239,3.21992561)
\lineto(227.00923869,3.21992561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(227.00923869,15.13671931)
\lineto(238.92603239,15.13671931)
\lineto(238.92603239,3.21992561)
\lineto(227.00923869,3.21992561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(227.00922901,15.13672455)
\lineto(233.37388388,17.98050558)
\lineto(245.2906764,17.98050558)
\lineto(238.92602153,15.13672455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(227.00922901,15.13672455)
\lineto(233.37388388,17.98050558)
\lineto(245.2906764,17.98050558)
\lineto(238.92602153,15.13672455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(238.9260264,15.13672455)
\lineto(238.9260264,3.21993203)
\lineto(245.2906764,6.06371306)
\lineto(245.2906764,17.98050558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(238.9260264,15.13672455)
\lineto(238.9260264,3.21993203)
\lineto(245.2906764,6.06371306)
\lineto(245.2906764,17.98050558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(221.45708773,29.89729842)
\lineto(233.37388143,29.89729842)
\lineto(233.37388143,17.98050471)
\lineto(221.45708773,17.98050471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(221.45708773,29.89729842)
\lineto(233.37388143,29.89729842)
\lineto(233.37388143,17.98050471)
\lineto(221.45708773,17.98050471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(215.09243389,15.13673203)
\lineto(221.45708388,17.98051306)
\lineto(233.3738764,17.98051306)
\lineto(227.00922153,15.13673203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(215.09243389,15.13673203)
\lineto(221.45708388,17.98051306)
\lineto(233.3738764,17.98051306)
\lineto(227.00922153,15.13673203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(215.09242901,27.05352455)
\lineto(215.09242901,15.13673203)
\lineto(221.45708388,17.98051306)
\lineto(221.45708388,29.89730558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(215.09242901,27.05352455)
\lineto(215.09242901,15.13673203)
\lineto(221.45708388,17.98051306)
\lineto(221.45708388,29.89730558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(215.09243869,27.05351931)
\lineto(227.00923239,27.05351931)
\lineto(227.00923239,15.13672561)
\lineto(215.09243869,15.13672561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(215.09243869,27.05351931)
\lineto(227.00923239,27.05351931)
\lineto(227.00923239,15.13672561)
\lineto(215.09243869,15.13672561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(215.09242901,27.05352455)
\lineto(221.45708388,29.89730558)
\lineto(233.3738764,29.89730558)
\lineto(227.00922153,27.05352455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(215.09242901,27.05352455)
\lineto(221.45708388,29.89730558)
\lineto(233.3738764,29.89730558)
\lineto(227.00922153,27.05352455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(227.0092264,27.05352455)
\lineto(227.0092264,15.13673203)
\lineto(233.3738764,17.98051306)
\lineto(233.3738764,29.89730558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(227.0092264,27.05352455)
\lineto(227.0092264,15.13673203)
\lineto(233.3738764,17.98051306)
\lineto(233.3738764,29.89730558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(245.29068773,17.98049842)
\lineto(257.20748143,17.98049842)
\lineto(257.20748143,6.06370471)
\lineto(245.29068773,6.06370471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(245.29068773,17.98049842)
\lineto(257.20748143,17.98049842)
\lineto(257.20748143,6.06370471)
\lineto(245.29068773,6.06370471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(238.92603389,3.21993203)
\lineto(245.29068388,6.06371306)
\lineto(257.2074764,6.06371306)
\lineto(250.84282153,3.21993203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(238.92603389,3.21993203)
\lineto(245.29068388,6.06371306)
\lineto(257.2074764,6.06371306)
\lineto(250.84282153,3.21993203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(238.92602901,15.13672455)
\lineto(238.92602901,3.21993203)
\lineto(245.29068388,6.06371306)
\lineto(245.29068388,17.98050558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(238.92602901,15.13672455)
\lineto(238.92602901,3.21993203)
\lineto(245.29068388,6.06371306)
\lineto(245.29068388,17.98050558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(238.92603869,15.13671931)
\lineto(250.84283239,15.13671931)
\lineto(250.84283239,3.21992561)
\lineto(238.92603869,3.21992561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(238.92603869,15.13671931)
\lineto(250.84283239,15.13671931)
\lineto(250.84283239,3.21992561)
\lineto(238.92603869,3.21992561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(238.92602901,15.13672455)
\lineto(245.29068388,17.98050558)
\lineto(257.2074764,17.98050558)
\lineto(250.84282153,15.13672455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(238.92602901,15.13672455)
\lineto(245.29068388,17.98050558)
\lineto(257.2074764,17.98050558)
\lineto(250.84282153,15.13672455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(250.8428264,15.13672455)
\lineto(250.8428264,3.21993203)
\lineto(257.2074764,6.06371306)
\lineto(257.2074764,17.98050558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(250.8428264,15.13672455)
\lineto(250.8428264,3.21993203)
\lineto(257.2074764,6.06371306)
\lineto(257.2074764,17.98050558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(233.37388773,29.89729842)
\lineto(245.29068143,29.89729842)
\lineto(245.29068143,17.98050471)
\lineto(233.37388773,17.98050471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(233.37388773,29.89729842)
\lineto(245.29068143,29.89729842)
\lineto(245.29068143,17.98050471)
\lineto(233.37388773,17.98050471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(227.00923389,15.13673203)
\lineto(233.37388388,17.98051306)
\lineto(245.2906764,17.98051306)
\lineto(238.92602153,15.13673203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(227.00923389,15.13673203)
\lineto(233.37388388,17.98051306)
\lineto(245.2906764,17.98051306)
\lineto(238.92602153,15.13673203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(227.00922901,27.05352455)
\lineto(227.00922901,15.13673203)
\lineto(233.37388388,17.98051306)
\lineto(233.37388388,29.89730558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(227.00922901,27.05352455)
\lineto(227.00922901,15.13673203)
\lineto(233.37388388,17.98051306)
\lineto(233.37388388,29.89730558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(227.00923869,27.05351931)
\lineto(238.92603239,27.05351931)
\lineto(238.92603239,15.13672561)
\lineto(227.00923869,15.13672561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(227.00923869,27.05351931)
\lineto(238.92603239,27.05351931)
\lineto(238.92603239,15.13672561)
\lineto(227.00923869,15.13672561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(227.00922901,27.05352455)
\lineto(233.37388388,29.89730558)
\lineto(245.2906764,29.89730558)
\lineto(238.92602153,27.05352455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(227.00922901,27.05352455)
\lineto(233.37388388,29.89730558)
\lineto(245.2906764,29.89730558)
\lineto(238.92602153,27.05352455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(238.9260264,27.05352455)
\lineto(238.9260264,15.13673203)
\lineto(245.2906764,17.98051306)
\lineto(245.2906764,29.89730558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(238.9260264,27.05352455)
\lineto(238.9260264,15.13673203)
\lineto(245.2906764,17.98051306)
\lineto(245.2906764,29.89730558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(269.93668773,23.66809842)
\lineto(281.85348143,23.66809842)
\lineto(281.85348143,11.75130471)
\lineto(269.93668773,11.75130471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(269.93668773,23.66809842)
\lineto(281.85348143,23.66809842)
\lineto(281.85348143,11.75130471)
\lineto(269.93668773,11.75130471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(263.57203389,8.90753203)
\lineto(269.93668388,11.75131306)
\lineto(281.8534764,11.75131306)
\lineto(275.48882153,8.90753203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(263.57203389,8.90753203)
\lineto(269.93668388,11.75131306)
\lineto(281.8534764,11.75131306)
\lineto(275.48882153,8.90753203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(263.57202901,20.82432455)
\lineto(263.57202901,8.90753203)
\lineto(269.93668388,11.75131306)
\lineto(269.93668388,23.66810558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(263.57202901,20.82432455)
\lineto(263.57202901,8.90753203)
\lineto(269.93668388,11.75131306)
\lineto(269.93668388,23.66810558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(263.57203869,20.82431931)
\lineto(275.48883239,20.82431931)
\lineto(275.48883239,8.90752561)
\lineto(263.57203869,8.90752561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(263.57203869,20.82431931)
\lineto(275.48883239,20.82431931)
\lineto(275.48883239,8.90752561)
\lineto(263.57203869,8.90752561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(263.57202901,20.82432455)
\lineto(269.93668388,23.66810558)
\lineto(281.8534764,23.66810558)
\lineto(275.48882153,20.82432455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(263.57202901,20.82432455)
\lineto(269.93668388,23.66810558)
\lineto(281.8534764,23.66810558)
\lineto(275.48882153,20.82432455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(275.4888264,20.82432455)
\lineto(275.4888264,8.90753203)
\lineto(281.8534764,11.75131306)
\lineto(281.8534764,23.66810558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(275.4888264,20.82432455)
\lineto(275.4888264,8.90753203)
\lineto(281.8534764,11.75131306)
\lineto(281.8534764,23.66810558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(245.29068773,29.89729842)
\lineto(257.20748143,29.89729842)
\lineto(257.20748143,17.98050471)
\lineto(245.29068773,17.98050471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(245.29068773,29.89729842)
\lineto(257.20748143,29.89729842)
\lineto(257.20748143,17.98050471)
\lineto(245.29068773,17.98050471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(238.92603389,15.13673203)
\lineto(245.29068388,17.98051306)
\lineto(257.2074764,17.98051306)
\lineto(250.84282153,15.13673203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(238.92603389,15.13673203)
\lineto(245.29068388,17.98051306)
\lineto(257.2074764,17.98051306)
\lineto(250.84282153,15.13673203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(238.92602901,27.05352455)
\lineto(238.92602901,15.13673203)
\lineto(245.29068388,17.98051306)
\lineto(245.29068388,29.89730558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(238.92602901,27.05352455)
\lineto(238.92602901,15.13673203)
\lineto(245.29068388,17.98051306)
\lineto(245.29068388,29.89730558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(238.92603869,27.05351931)
\lineto(250.84283239,27.05351931)
\lineto(250.84283239,15.13672561)
\lineto(238.92603869,15.13672561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(238.92603869,27.05351931)
\lineto(250.84283239,27.05351931)
\lineto(250.84283239,15.13672561)
\lineto(238.92603869,15.13672561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(238.92602901,27.05352455)
\lineto(245.29068388,29.89730558)
\lineto(257.2074764,29.89730558)
\lineto(250.84282153,27.05352455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(238.92602901,27.05352455)
\lineto(245.29068388,29.89730558)
\lineto(257.2074764,29.89730558)
\lineto(250.84282153,27.05352455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(250.8428264,27.05352455)
\lineto(250.8428264,15.13673203)
\lineto(257.2074764,17.98051306)
\lineto(257.2074764,29.89730558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(250.8428264,27.05352455)
\lineto(250.8428264,15.13673203)
\lineto(257.2074764,17.98051306)
\lineto(257.2074764,29.89730558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(263.57208773,20.82419842)
\lineto(275.48888143,20.82419842)
\lineto(275.48888143,8.90740471)
\lineto(263.57208773,8.90740471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(263.57208773,20.82419842)
\lineto(275.48888143,20.82419842)
\lineto(275.48888143,8.90740471)
\lineto(263.57208773,8.90740471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(257.20743389,6.06363203)
\lineto(263.57208388,8.90741306)
\lineto(275.4888764,8.90741306)
\lineto(269.12422153,6.06363203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(257.20743389,6.06363203)
\lineto(263.57208388,8.90741306)
\lineto(275.4888764,8.90741306)
\lineto(269.12422153,6.06363203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(257.20742901,17.98042455)
\lineto(257.20742901,6.06363203)
\lineto(263.57208388,8.90741306)
\lineto(263.57208388,20.82420558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(257.20742901,17.98042455)
\lineto(257.20742901,6.06363203)
\lineto(263.57208388,8.90741306)
\lineto(263.57208388,20.82420558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(257.20743869,17.98041931)
\lineto(269.12423239,17.98041931)
\lineto(269.12423239,6.06362561)
\lineto(257.20743869,6.06362561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(257.20743869,17.98041931)
\lineto(269.12423239,17.98041931)
\lineto(269.12423239,6.06362561)
\lineto(257.20743869,6.06362561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(257.20742901,17.98042455)
\lineto(263.57208388,20.82420558)
\lineto(275.4888764,20.82420558)
\lineto(269.12422153,17.98042455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(257.20742901,17.98042455)
\lineto(263.57208388,20.82420558)
\lineto(275.4888764,20.82420558)
\lineto(269.12422153,17.98042455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(269.1242264,17.98042455)
\lineto(269.1242264,6.06363203)
\lineto(275.4888764,8.90741306)
\lineto(275.4888764,20.82420558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(269.1242264,17.98042455)
\lineto(269.1242264,6.06363203)
\lineto(275.4888764,8.90741306)
\lineto(275.4888764,20.82420558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(269.93668773,35.58489842)
\lineto(281.85348143,35.58489842)
\lineto(281.85348143,23.66810471)
\lineto(269.93668773,23.66810471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(269.93668773,35.58489842)
\lineto(281.85348143,35.58489842)
\lineto(281.85348143,23.66810471)
\lineto(269.93668773,23.66810471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(263.57203389,20.82433203)
\lineto(269.93668388,23.66811306)
\lineto(281.8534764,23.66811306)
\lineto(275.48882153,20.82433203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(263.57203389,20.82433203)
\lineto(269.93668388,23.66811306)
\lineto(281.8534764,23.66811306)
\lineto(275.48882153,20.82433203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(263.57202901,32.74112455)
\lineto(263.57202901,20.82433203)
\lineto(269.93668388,23.66811306)
\lineto(269.93668388,35.58490558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(263.57202901,32.74112455)
\lineto(263.57202901,20.82433203)
\lineto(269.93668388,23.66811306)
\lineto(269.93668388,35.58490558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(263.57203869,32.74111931)
\lineto(275.48883239,32.74111931)
\lineto(275.48883239,20.82432561)
\lineto(263.57203869,20.82432561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(263.57203869,32.74111931)
\lineto(275.48883239,32.74111931)
\lineto(275.48883239,20.82432561)
\lineto(263.57203869,20.82432561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(263.57202901,32.74112455)
\lineto(269.93668388,35.58490558)
\lineto(281.8534764,35.58490558)
\lineto(275.48882153,32.74112455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(263.57202901,32.74112455)
\lineto(269.93668388,35.58490558)
\lineto(281.8534764,35.58490558)
\lineto(275.48882153,32.74112455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(275.4888264,32.74112455)
\lineto(275.4888264,20.82433203)
\lineto(281.8534764,23.66811306)
\lineto(281.8534764,35.58490558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(275.4888264,32.74112455)
\lineto(275.4888264,20.82433203)
\lineto(281.8534764,23.66811306)
\lineto(281.8534764,35.58490558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(257.20748773,17.98049842)
\lineto(269.12428143,17.98049842)
\lineto(269.12428143,6.06370471)
\lineto(257.20748773,6.06370471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(257.20748773,17.98049842)
\lineto(269.12428143,17.98049842)
\lineto(269.12428143,6.06370471)
\lineto(257.20748773,6.06370471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(250.84283389,3.21993203)
\lineto(257.20748388,6.06371306)
\lineto(269.1242764,6.06371306)
\lineto(262.75962153,3.21993203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(250.84283389,3.21993203)
\lineto(257.20748388,6.06371306)
\lineto(269.1242764,6.06371306)
\lineto(262.75962153,3.21993203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(250.84282901,15.13672455)
\lineto(250.84282901,3.21993203)
\lineto(257.20748388,6.06371306)
\lineto(257.20748388,17.98050558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(250.84282901,15.13672455)
\lineto(250.84282901,3.21993203)
\lineto(257.20748388,6.06371306)
\lineto(257.20748388,17.98050558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(250.84283869,15.13671931)
\lineto(262.75963239,15.13671931)
\lineto(262.75963239,3.21992561)
\lineto(250.84283869,3.21992561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(250.84283869,15.13671931)
\lineto(262.75963239,15.13671931)
\lineto(262.75963239,3.21992561)
\lineto(250.84283869,3.21992561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(250.84282901,15.13672455)
\lineto(257.20748388,17.98050558)
\lineto(269.1242764,17.98050558)
\lineto(262.75962153,15.13672455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(250.84282901,15.13672455)
\lineto(257.20748388,17.98050558)
\lineto(269.1242764,17.98050558)
\lineto(262.75962153,15.13672455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(262.7596264,15.13672455)
\lineto(262.7596264,3.21993203)
\lineto(269.1242764,6.06371306)
\lineto(269.1242764,17.98050558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(262.7596264,15.13672455)
\lineto(262.7596264,3.21993203)
\lineto(269.1242764,6.06371306)
\lineto(269.1242764,17.98050558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(263.57208773,32.74099842)
\lineto(275.48888143,32.74099842)
\lineto(275.48888143,20.82420471)
\lineto(263.57208773,20.82420471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(263.57208773,32.74099842)
\lineto(275.48888143,32.74099842)
\lineto(275.48888143,20.82420471)
\lineto(263.57208773,20.82420471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(257.20743389,17.98043203)
\lineto(263.57208388,20.82421306)
\lineto(275.4888764,20.82421306)
\lineto(269.12422153,17.98043203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(257.20743389,17.98043203)
\lineto(263.57208388,20.82421306)
\lineto(275.4888764,20.82421306)
\lineto(269.12422153,17.98043203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(257.20742901,29.89722455)
\lineto(257.20742901,17.98043203)
\lineto(263.57208388,20.82421306)
\lineto(263.57208388,32.74100558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(257.20742901,29.89722455)
\lineto(257.20742901,17.98043203)
\lineto(263.57208388,20.82421306)
\lineto(263.57208388,32.74100558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(257.20743869,29.89721931)
\lineto(269.12423239,29.89721931)
\lineto(269.12423239,17.98042561)
\lineto(257.20743869,17.98042561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(257.20743869,29.89721931)
\lineto(269.12423239,29.89721931)
\lineto(269.12423239,17.98042561)
\lineto(257.20743869,17.98042561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(257.20742901,29.89722455)
\lineto(263.57208388,32.74100558)
\lineto(275.4888764,32.74100558)
\lineto(269.12422153,29.89722455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(257.20742901,29.89722455)
\lineto(263.57208388,32.74100558)
\lineto(275.4888764,32.74100558)
\lineto(269.12422153,29.89722455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(269.1242264,29.89722455)
\lineto(269.1242264,17.98043203)
\lineto(275.4888764,20.82421306)
\lineto(275.4888764,32.74100558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(269.1242264,29.89722455)
\lineto(269.1242264,17.98043203)
\lineto(275.4888764,20.82421306)
\lineto(275.4888764,32.74100558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(215.09238773,15.13659842)
\lineto(227.00918143,15.13659842)
\lineto(227.00918143,3.21980471)
\lineto(215.09238773,3.21980471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(215.09238773,15.13659842)
\lineto(227.00918143,15.13659842)
\lineto(227.00918143,3.21980471)
\lineto(215.09238773,3.21980471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(208.72773389,0.37603203)
\lineto(215.09238388,3.21981306)
\lineto(227.0091764,3.21981306)
\lineto(220.64452153,0.37603203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(208.72773389,0.37603203)
\lineto(215.09238388,3.21981306)
\lineto(227.0091764,3.21981306)
\lineto(220.64452153,0.37603203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(208.72772901,12.29282455)
\lineto(208.72772901,0.37603203)
\lineto(215.09238388,3.21981306)
\lineto(215.09238388,15.13660558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(208.72772901,12.29282455)
\lineto(208.72772901,0.37603203)
\lineto(215.09238388,3.21981306)
\lineto(215.09238388,15.13660558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(208.72773869,12.29281931)
\lineto(220.64453239,12.29281931)
\lineto(220.64453239,0.37602561)
\lineto(208.72773869,0.37602561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(208.72773869,12.29281931)
\lineto(220.64453239,12.29281931)
\lineto(220.64453239,0.37602561)
\lineto(208.72773869,0.37602561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(208.72772901,12.29282455)
\lineto(215.09238388,15.13660558)
\lineto(227.0091764,15.13660558)
\lineto(220.64452153,12.29282455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(208.72772901,12.29282455)
\lineto(215.09238388,15.13660558)
\lineto(227.0091764,15.13660558)
\lineto(220.64452153,12.29282455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(220.6445264,12.29282455)
\lineto(220.6445264,0.37603203)
\lineto(227.0091764,3.21981306)
\lineto(227.0091764,15.13660558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(220.6445264,12.29282455)
\lineto(220.6445264,0.37603203)
\lineto(227.0091764,3.21981306)
\lineto(227.0091764,15.13660558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(257.20748773,29.89729842)
\lineto(269.12428143,29.89729842)
\lineto(269.12428143,17.98050471)
\lineto(257.20748773,17.98050471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(257.20748773,29.89729842)
\lineto(269.12428143,29.89729842)
\lineto(269.12428143,17.98050471)
\lineto(257.20748773,17.98050471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(250.84283389,15.13673203)
\lineto(257.20748388,17.98051306)
\lineto(269.1242764,17.98051306)
\lineto(262.75962153,15.13673203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(250.84283389,15.13673203)
\lineto(257.20748388,17.98051306)
\lineto(269.1242764,17.98051306)
\lineto(262.75962153,15.13673203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(250.84282901,27.05352455)
\lineto(250.84282901,15.13673203)
\lineto(257.20748388,17.98051306)
\lineto(257.20748388,29.89730558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(250.84282901,27.05352455)
\lineto(250.84282901,15.13673203)
\lineto(257.20748388,17.98051306)
\lineto(257.20748388,29.89730558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(250.84283869,27.05351931)
\lineto(262.75963239,27.05351931)
\lineto(262.75963239,15.13672561)
\lineto(250.84283869,15.13672561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(250.84283869,27.05351931)
\lineto(262.75963239,27.05351931)
\lineto(262.75963239,15.13672561)
\lineto(250.84283869,15.13672561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(250.84282901,27.05352455)
\lineto(257.20748388,29.89730558)
\lineto(269.1242764,29.89730558)
\lineto(262.75962153,27.05352455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(250.84282901,27.05352455)
\lineto(257.20748388,29.89730558)
\lineto(269.1242764,29.89730558)
\lineto(262.75962153,27.05352455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(262.7596264,27.05352455)
\lineto(262.7596264,15.13673203)
\lineto(269.1242764,17.98051306)
\lineto(269.1242764,29.89730558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(262.7596264,27.05352455)
\lineto(262.7596264,15.13673203)
\lineto(269.1242764,17.98051306)
\lineto(269.1242764,29.89730558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(227.00928773,15.13659842)
\lineto(238.92608143,15.13659842)
\lineto(238.92608143,3.21980471)
\lineto(227.00928773,3.21980471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(227.00928773,15.13659842)
\lineto(238.92608143,15.13659842)
\lineto(238.92608143,3.21980471)
\lineto(227.00928773,3.21980471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(220.64463389,0.37603203)
\lineto(227.00928388,3.21981306)
\lineto(238.9260764,3.21981306)
\lineto(232.56142153,0.37603203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(220.64463389,0.37603203)
\lineto(227.00928388,3.21981306)
\lineto(238.9260764,3.21981306)
\lineto(232.56142153,0.37603203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(220.64462901,12.29282455)
\lineto(220.64462901,0.37603203)
\lineto(227.00928388,3.21981306)
\lineto(227.00928388,15.13660558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(220.64462901,12.29282455)
\lineto(220.64462901,0.37603203)
\lineto(227.00928388,3.21981306)
\lineto(227.00928388,15.13660558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(220.64463869,12.29281931)
\lineto(232.56143239,12.29281931)
\lineto(232.56143239,0.37602561)
\lineto(220.64463869,0.37602561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(220.64463869,12.29281931)
\lineto(232.56143239,12.29281931)
\lineto(232.56143239,0.37602561)
\lineto(220.64463869,0.37602561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(220.64462901,12.29282455)
\lineto(227.00928388,15.13660558)
\lineto(238.9260764,15.13660558)
\lineto(232.56142153,12.29282455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(220.64462901,12.29282455)
\lineto(227.00928388,15.13660558)
\lineto(238.9260764,15.13660558)
\lineto(232.56142153,12.29282455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(232.5614264,12.29282455)
\lineto(232.5614264,0.37603203)
\lineto(238.9260764,3.21981306)
\lineto(238.9260764,15.13660558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(232.5614264,12.29282455)
\lineto(232.5614264,0.37603203)
\lineto(238.9260764,3.21981306)
\lineto(238.9260764,15.13660558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(215.09238773,27.05339842)
\lineto(227.00918143,27.05339842)
\lineto(227.00918143,15.13660471)
\lineto(215.09238773,15.13660471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(215.09238773,27.05339842)
\lineto(227.00918143,27.05339842)
\lineto(227.00918143,15.13660471)
\lineto(215.09238773,15.13660471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(208.72773389,12.29283203)
\lineto(215.09238388,15.13661306)
\lineto(227.0091764,15.13661306)
\lineto(220.64452153,12.29283203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(208.72773389,12.29283203)
\lineto(215.09238388,15.13661306)
\lineto(227.0091764,15.13661306)
\lineto(220.64452153,12.29283203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(208.72772901,24.20962455)
\lineto(208.72772901,12.29283203)
\lineto(215.09238388,15.13661306)
\lineto(215.09238388,27.05340558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(208.72772901,24.20962455)
\lineto(208.72772901,12.29283203)
\lineto(215.09238388,15.13661306)
\lineto(215.09238388,27.05340558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(208.72773869,24.20961931)
\lineto(220.64453239,24.20961931)
\lineto(220.64453239,12.29282561)
\lineto(208.72773869,12.29282561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(208.72773869,24.20961931)
\lineto(220.64453239,24.20961931)
\lineto(220.64453239,12.29282561)
\lineto(208.72773869,12.29282561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(208.72772901,24.20962455)
\lineto(215.09238388,27.05340558)
\lineto(227.0091764,27.05340558)
\lineto(220.64452153,24.20962455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(208.72772901,24.20962455)
\lineto(215.09238388,27.05340558)
\lineto(227.0091764,27.05340558)
\lineto(220.64452153,24.20962455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(220.6445264,24.20962455)
\lineto(220.6445264,12.29283203)
\lineto(227.0091764,15.13661306)
\lineto(227.0091764,27.05340558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(220.6445264,24.20962455)
\lineto(220.6445264,12.29283203)
\lineto(227.0091764,15.13661306)
\lineto(227.0091764,27.05340558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(238.92608773,15.13659842)
\lineto(250.84288143,15.13659842)
\lineto(250.84288143,3.21980471)
\lineto(238.92608773,3.21980471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(238.92608773,15.13659842)
\lineto(250.84288143,15.13659842)
\lineto(250.84288143,3.21980471)
\lineto(238.92608773,3.21980471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(232.56143389,0.37603203)
\lineto(238.92608388,3.21981306)
\lineto(250.8428764,3.21981306)
\lineto(244.47822153,0.37603203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(232.56143389,0.37603203)
\lineto(238.92608388,3.21981306)
\lineto(250.8428764,3.21981306)
\lineto(244.47822153,0.37603203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(232.56142901,12.29282455)
\lineto(232.56142901,0.37603203)
\lineto(238.92608388,3.21981306)
\lineto(238.92608388,15.13660558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(232.56142901,12.29282455)
\lineto(232.56142901,0.37603203)
\lineto(238.92608388,3.21981306)
\lineto(238.92608388,15.13660558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(232.56143869,12.29281931)
\lineto(244.47823239,12.29281931)
\lineto(244.47823239,0.37602561)
\lineto(232.56143869,0.37602561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(232.56143869,12.29281931)
\lineto(244.47823239,12.29281931)
\lineto(244.47823239,0.37602561)
\lineto(232.56143869,0.37602561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(232.56142901,12.29282455)
\lineto(238.92608388,15.13660558)
\lineto(250.8428764,15.13660558)
\lineto(244.47822153,12.29282455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(232.56142901,12.29282455)
\lineto(238.92608388,15.13660558)
\lineto(250.8428764,15.13660558)
\lineto(244.47822153,12.29282455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(244.4782264,12.29282455)
\lineto(244.4782264,0.37603203)
\lineto(250.8428764,3.21981306)
\lineto(250.8428764,15.13660558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(244.4782264,12.29282455)
\lineto(244.4782264,0.37603203)
\lineto(250.8428764,3.21981306)
\lineto(250.8428764,15.13660558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(227.00928773,27.05339842)
\lineto(238.92608143,27.05339842)
\lineto(238.92608143,15.13660471)
\lineto(227.00928773,15.13660471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(227.00928773,27.05339842)
\lineto(238.92608143,27.05339842)
\lineto(238.92608143,15.13660471)
\lineto(227.00928773,15.13660471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(220.64463389,12.29283203)
\lineto(227.00928388,15.13661306)
\lineto(238.9260764,15.13661306)
\lineto(232.56142153,12.29283203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(220.64463389,12.29283203)
\lineto(227.00928388,15.13661306)
\lineto(238.9260764,15.13661306)
\lineto(232.56142153,12.29283203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(220.64462901,24.20962455)
\lineto(220.64462901,12.29283203)
\lineto(227.00928388,15.13661306)
\lineto(227.00928388,27.05340558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(220.64462901,24.20962455)
\lineto(220.64462901,12.29283203)
\lineto(227.00928388,15.13661306)
\lineto(227.00928388,27.05340558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(220.64463869,24.20961931)
\lineto(232.56143239,24.20961931)
\lineto(232.56143239,12.29282561)
\lineto(220.64463869,12.29282561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(220.64463869,24.20961931)
\lineto(232.56143239,24.20961931)
\lineto(232.56143239,12.29282561)
\lineto(220.64463869,12.29282561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(220.64462901,24.20962455)
\lineto(227.00928388,27.05340558)
\lineto(238.9260764,27.05340558)
\lineto(232.56142153,24.20962455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(220.64462901,24.20962455)
\lineto(227.00928388,27.05340558)
\lineto(238.9260764,27.05340558)
\lineto(232.56142153,24.20962455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(232.5614264,24.20962455)
\lineto(232.5614264,12.29283203)
\lineto(238.9260764,15.13661306)
\lineto(238.9260764,27.05340558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(232.5614264,24.20962455)
\lineto(232.5614264,12.29283203)
\lineto(238.9260764,15.13661306)
\lineto(238.9260764,27.05340558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(250.84278773,15.13659842)
\lineto(262.75958143,15.13659842)
\lineto(262.75958143,3.21980471)
\lineto(250.84278773,3.21980471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(250.84278773,15.13659842)
\lineto(262.75958143,15.13659842)
\lineto(262.75958143,3.21980471)
\lineto(250.84278773,3.21980471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(244.47813389,0.37603203)
\lineto(250.84278388,3.21981306)
\lineto(262.7595764,3.21981306)
\lineto(256.39492153,0.37603203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(244.47813389,0.37603203)
\lineto(250.84278388,3.21981306)
\lineto(262.7595764,3.21981306)
\lineto(256.39492153,0.37603203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(244.47812901,12.29282455)
\lineto(244.47812901,0.37603203)
\lineto(250.84278388,3.21981306)
\lineto(250.84278388,15.13660558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(244.47812901,12.29282455)
\lineto(244.47812901,0.37603203)
\lineto(250.84278388,3.21981306)
\lineto(250.84278388,15.13660558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(244.47813869,12.29281931)
\lineto(256.39493239,12.29281931)
\lineto(256.39493239,0.37602561)
\lineto(244.47813869,0.37602561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(244.47813869,12.29281931)
\lineto(256.39493239,12.29281931)
\lineto(256.39493239,0.37602561)
\lineto(244.47813869,0.37602561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(244.47812901,12.29282455)
\lineto(250.84278388,15.13660558)
\lineto(262.7595764,15.13660558)
\lineto(256.39492153,12.29282455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(244.47812901,12.29282455)
\lineto(250.84278388,15.13660558)
\lineto(262.7595764,15.13660558)
\lineto(256.39492153,12.29282455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(256.3949264,12.29282455)
\lineto(256.3949264,0.37603203)
\lineto(262.7595764,3.21981306)
\lineto(262.7595764,15.13660558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(256.3949264,12.29282455)
\lineto(256.3949264,0.37603203)
\lineto(262.7595764,3.21981306)
\lineto(262.7595764,15.13660558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(238.92608773,27.05339842)
\lineto(250.84288143,27.05339842)
\lineto(250.84288143,15.13660471)
\lineto(238.92608773,15.13660471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(238.92608773,27.05339842)
\lineto(250.84288143,27.05339842)
\lineto(250.84288143,15.13660471)
\lineto(238.92608773,15.13660471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(232.56143389,12.29283203)
\lineto(238.92608388,15.13661306)
\lineto(250.8428764,15.13661306)
\lineto(244.47822153,12.29283203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(232.56143389,12.29283203)
\lineto(238.92608388,15.13661306)
\lineto(250.8428764,15.13661306)
\lineto(244.47822153,12.29283203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(232.56142901,24.20962455)
\lineto(232.56142901,12.29283203)
\lineto(238.92608388,15.13661306)
\lineto(238.92608388,27.05340558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(232.56142901,24.20962455)
\lineto(232.56142901,12.29283203)
\lineto(238.92608388,15.13661306)
\lineto(238.92608388,27.05340558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(232.56143869,24.20961931)
\lineto(244.47823239,24.20961931)
\lineto(244.47823239,12.29282561)
\lineto(232.56143869,12.29282561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(232.56143869,24.20961931)
\lineto(244.47823239,24.20961931)
\lineto(244.47823239,12.29282561)
\lineto(232.56143869,12.29282561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(232.56142901,24.20962455)
\lineto(238.92608388,27.05340558)
\lineto(250.8428764,27.05340558)
\lineto(244.47822153,24.20962455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(232.56142901,24.20962455)
\lineto(238.92608388,27.05340558)
\lineto(250.8428764,27.05340558)
\lineto(244.47822153,24.20962455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(244.4782264,24.20962455)
\lineto(244.4782264,12.29283203)
\lineto(250.8428764,15.13661306)
\lineto(250.8428764,27.05340558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(244.4782264,24.20962455)
\lineto(244.4782264,12.29283203)
\lineto(250.8428764,15.13661306)
\lineto(250.8428764,27.05340558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(250.84278773,27.05339842)
\lineto(262.75958143,27.05339842)
\lineto(262.75958143,15.13660471)
\lineto(250.84278773,15.13660471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(250.84278773,27.05339842)
\lineto(262.75958143,27.05339842)
\lineto(262.75958143,15.13660471)
\lineto(250.84278773,15.13660471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(244.47813389,12.29283203)
\lineto(250.84278388,15.13661306)
\lineto(262.7595764,15.13661306)
\lineto(256.39492153,12.29283203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(244.47813389,12.29283203)
\lineto(250.84278388,15.13661306)
\lineto(262.7595764,15.13661306)
\lineto(256.39492153,12.29283203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(244.47812901,24.20962455)
\lineto(244.47812901,12.29283203)
\lineto(250.84278388,15.13661306)
\lineto(250.84278388,27.05340558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(244.47812901,24.20962455)
\lineto(244.47812901,12.29283203)
\lineto(250.84278388,15.13661306)
\lineto(250.84278388,27.05340558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(244.47813869,24.20961931)
\lineto(256.39493239,24.20961931)
\lineto(256.39493239,12.29282561)
\lineto(244.47813869,12.29282561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(244.47813869,24.20961931)
\lineto(256.39493239,24.20961931)
\lineto(256.39493239,12.29282561)
\lineto(244.47813869,12.29282561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(244.47812901,24.20962455)
\lineto(250.84278388,27.05340558)
\lineto(262.7595764,27.05340558)
\lineto(256.39492153,24.20962455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(244.47812901,24.20962455)
\lineto(250.84278388,27.05340558)
\lineto(262.7595764,27.05340558)
\lineto(256.39492153,24.20962455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(256.3949264,24.20962455)
\lineto(256.3949264,12.29283203)
\lineto(262.7595764,15.13661306)
\lineto(262.7595764,27.05340558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(256.3949264,24.20962455)
\lineto(256.3949264,12.29283203)
\lineto(262.7595764,15.13661306)
\lineto(262.7595764,27.05340558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(208.72766,24.20970489)
\lineto(234.18646,35.58480489)
\lineto(281.85356,35.58480489)
\lineto(256.39496,24.20970489)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.48778743,linecolor=curcolor]
{
\newpath
\moveto(208.72766,24.20970489)
\lineto(234.18646,35.58480489)
\lineto(281.85356,35.58480489)
\lineto(256.39496,24.20970489)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(234.18628773,47.50159842)
\lineto(246.10308143,47.50159842)
\lineto(246.10308143,35.58480471)
\lineto(234.18628773,35.58480471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(234.18628773,47.50159842)
\lineto(246.10308143,47.50159842)
\lineto(246.10308143,35.58480471)
\lineto(234.18628773,35.58480471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(227.82163389,32.74103203)
\lineto(234.18628388,35.58481306)
\lineto(246.1030764,35.58481306)
\lineto(239.73842153,32.74103203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(227.82163389,32.74103203)
\lineto(234.18628388,35.58481306)
\lineto(246.1030764,35.58481306)
\lineto(239.73842153,32.74103203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(227.82162901,44.65782455)
\lineto(227.82162901,32.74103203)
\lineto(234.18628388,35.58481306)
\lineto(234.18628388,47.50160558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(227.82162901,44.65782455)
\lineto(227.82162901,32.74103203)
\lineto(234.18628388,35.58481306)
\lineto(234.18628388,47.50160558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(227.82163869,44.65781931)
\lineto(239.73843239,44.65781931)
\lineto(239.73843239,32.74102561)
\lineto(227.82163869,32.74102561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(227.82163869,44.65781931)
\lineto(239.73843239,44.65781931)
\lineto(239.73843239,32.74102561)
\lineto(227.82163869,32.74102561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(227.82162901,44.65782455)
\lineto(234.18628388,47.50160558)
\lineto(246.1030764,47.50160558)
\lineto(239.73842153,44.65782455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(227.82162901,44.65782455)
\lineto(234.18628388,47.50160558)
\lineto(246.1030764,47.50160558)
\lineto(239.73842153,44.65782455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(239.7384264,44.65782455)
\lineto(239.7384264,32.74103203)
\lineto(246.1030764,35.58481306)
\lineto(246.1030764,47.50160558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(239.7384264,44.65782455)
\lineto(239.7384264,32.74103203)
\lineto(246.1030764,35.58481306)
\lineto(246.1030764,47.50160558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(208.72766,36.12650489)
\lineto(234.18646,47.50160489)
\lineto(281.85356,47.50160489)
\lineto(256.39496,36.12650489)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.48778743,linecolor=curcolor]
{
\newpath
\moveto(208.72766,36.12650489)
\lineto(234.18646,47.50160489)
\lineto(281.85356,47.50160489)
\lineto(256.39496,36.12650489)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(246.10318773,47.50159842)
\lineto(258.01998143,47.50159842)
\lineto(258.01998143,35.58480471)
\lineto(246.10318773,35.58480471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(246.10318773,47.50159842)
\lineto(258.01998143,47.50159842)
\lineto(258.01998143,35.58480471)
\lineto(246.10318773,35.58480471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(239.73853389,32.74103203)
\lineto(246.10318388,35.58481306)
\lineto(258.0199764,35.58481306)
\lineto(251.65532153,32.74103203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(239.73853389,32.74103203)
\lineto(246.10318388,35.58481306)
\lineto(258.0199764,35.58481306)
\lineto(251.65532153,32.74103203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(239.73852901,44.65782455)
\lineto(239.73852901,32.74103203)
\lineto(246.10318388,35.58481306)
\lineto(246.10318388,47.50160558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(239.73852901,44.65782455)
\lineto(239.73852901,32.74103203)
\lineto(246.10318388,35.58481306)
\lineto(246.10318388,47.50160558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(239.73853869,44.65781931)
\lineto(251.65533239,44.65781931)
\lineto(251.65533239,32.74102561)
\lineto(239.73853869,32.74102561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(239.73853869,44.65781931)
\lineto(251.65533239,44.65781931)
\lineto(251.65533239,32.74102561)
\lineto(239.73853869,32.74102561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(239.73852901,44.65782455)
\lineto(246.10318388,47.50160558)
\lineto(258.0199764,47.50160558)
\lineto(251.65532153,44.65782455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(239.73852901,44.65782455)
\lineto(246.10318388,47.50160558)
\lineto(258.0199764,47.50160558)
\lineto(251.65532153,44.65782455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(251.6553264,44.65782455)
\lineto(251.6553264,32.74103203)
\lineto(258.0199764,35.58481306)
\lineto(258.0199764,47.50160558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(251.6553264,44.65782455)
\lineto(251.6553264,32.74103203)
\lineto(258.0199764,35.58481306)
\lineto(258.0199764,47.50160558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(234.18628773,59.41839342)
\lineto(246.10308143,59.41839342)
\lineto(246.10308143,47.50159971)
\lineto(234.18628773,47.50159971)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(234.18628773,59.41839342)
\lineto(246.10308143,59.41839342)
\lineto(246.10308143,47.50159971)
\lineto(234.18628773,47.50159971)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(227.82163389,44.65782703)
\lineto(234.18628388,47.50160806)
\lineto(246.1030764,47.50160806)
\lineto(239.73842153,44.65782703)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(227.82163389,44.65782703)
\lineto(234.18628388,47.50160806)
\lineto(246.1030764,47.50160806)
\lineto(239.73842153,44.65782703)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(227.82162901,56.57461955)
\lineto(227.82162901,44.65782703)
\lineto(234.18628388,47.50160806)
\lineto(234.18628388,59.41840058)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(227.82162901,56.57461955)
\lineto(227.82162901,44.65782703)
\lineto(234.18628388,47.50160806)
\lineto(234.18628388,59.41840058)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(227.82163869,56.57461431)
\lineto(239.73843239,56.57461431)
\lineto(239.73843239,44.65782061)
\lineto(227.82163869,44.65782061)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(227.82163869,56.57461431)
\lineto(239.73843239,56.57461431)
\lineto(239.73843239,44.65782061)
\lineto(227.82163869,44.65782061)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(227.82162901,56.57461955)
\lineto(234.18628388,59.41840058)
\lineto(246.1030764,59.41840058)
\lineto(239.73842153,56.57461955)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(227.82162901,56.57461955)
\lineto(234.18628388,59.41840058)
\lineto(246.1030764,59.41840058)
\lineto(239.73842153,56.57461955)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(239.7384264,56.57461955)
\lineto(239.7384264,44.65782703)
\lineto(246.1030764,47.50160806)
\lineto(246.1030764,59.41840058)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(239.7384264,56.57461955)
\lineto(239.7384264,44.65782703)
\lineto(246.1030764,47.50160806)
\lineto(246.1030764,59.41840058)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(258.01988773,47.50159842)
\lineto(269.93668143,47.50159842)
\lineto(269.93668143,35.58480471)
\lineto(258.01988773,35.58480471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(258.01988773,47.50159842)
\lineto(269.93668143,47.50159842)
\lineto(269.93668143,35.58480471)
\lineto(258.01988773,35.58480471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(251.65523389,32.74103203)
\lineto(258.01988388,35.58481306)
\lineto(269.9366764,35.58481306)
\lineto(263.57202153,32.74103203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(251.65523389,32.74103203)
\lineto(258.01988388,35.58481306)
\lineto(269.9366764,35.58481306)
\lineto(263.57202153,32.74103203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(251.65522901,44.65782455)
\lineto(251.65522901,32.74103203)
\lineto(258.01988388,35.58481306)
\lineto(258.01988388,47.50160558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(251.65522901,44.65782455)
\lineto(251.65522901,32.74103203)
\lineto(258.01988388,35.58481306)
\lineto(258.01988388,47.50160558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(251.65523869,44.65781931)
\lineto(263.57203239,44.65781931)
\lineto(263.57203239,32.74102561)
\lineto(251.65523869,32.74102561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(251.65523869,44.65781931)
\lineto(263.57203239,44.65781931)
\lineto(263.57203239,32.74102561)
\lineto(251.65523869,32.74102561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(251.65522901,44.65782455)
\lineto(258.01988388,47.50160558)
\lineto(269.9366764,47.50160558)
\lineto(263.57202153,44.65782455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(251.65522901,44.65782455)
\lineto(258.01988388,47.50160558)
\lineto(269.9366764,47.50160558)
\lineto(263.57202153,44.65782455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(263.5720264,44.65782455)
\lineto(263.5720264,32.74103203)
\lineto(269.9366764,35.58481306)
\lineto(269.9366764,47.50160558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(263.5720264,44.65782455)
\lineto(263.5720264,32.74103203)
\lineto(269.9366764,35.58481306)
\lineto(269.9366764,47.50160558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(246.10318773,59.41839342)
\lineto(258.01998143,59.41839342)
\lineto(258.01998143,47.50159971)
\lineto(246.10318773,47.50159971)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(246.10318773,59.41839342)
\lineto(258.01998143,59.41839342)
\lineto(258.01998143,47.50159971)
\lineto(246.10318773,47.50159971)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(239.73853389,44.65782703)
\lineto(246.10318388,47.50160806)
\lineto(258.0199764,47.50160806)
\lineto(251.65532153,44.65782703)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(239.73853389,44.65782703)
\lineto(246.10318388,47.50160806)
\lineto(258.0199764,47.50160806)
\lineto(251.65532153,44.65782703)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(239.73852901,56.57461955)
\lineto(239.73852901,44.65782703)
\lineto(246.10318388,47.50160806)
\lineto(246.10318388,59.41840058)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(239.73852901,56.57461955)
\lineto(239.73852901,44.65782703)
\lineto(246.10318388,47.50160806)
\lineto(246.10318388,59.41840058)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(239.73853869,56.57461431)
\lineto(251.65533239,56.57461431)
\lineto(251.65533239,44.65782061)
\lineto(239.73853869,44.65782061)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(239.73853869,56.57461431)
\lineto(251.65533239,56.57461431)
\lineto(251.65533239,44.65782061)
\lineto(239.73853869,44.65782061)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(239.73852901,56.57461955)
\lineto(246.10318388,59.41840058)
\lineto(258.0199764,59.41840058)
\lineto(251.65532153,56.57461955)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(239.73852901,56.57461955)
\lineto(246.10318388,59.41840058)
\lineto(258.0199764,59.41840058)
\lineto(251.65532153,56.57461955)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(251.6553264,56.57461955)
\lineto(251.6553264,44.65782703)
\lineto(258.0199764,47.50160806)
\lineto(258.0199764,59.41840058)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(251.6553264,56.57461955)
\lineto(251.6553264,44.65782703)
\lineto(258.0199764,47.50160806)
\lineto(258.0199764,59.41840058)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(227.82178773,44.65789842)
\lineto(239.73858143,44.65789842)
\lineto(239.73858143,32.74110471)
\lineto(227.82178773,32.74110471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(227.82178773,44.65789842)
\lineto(239.73858143,44.65789842)
\lineto(239.73858143,32.74110471)
\lineto(227.82178773,32.74110471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(221.45713389,29.89733203)
\lineto(227.82178388,32.74111306)
\lineto(239.7385764,32.74111306)
\lineto(233.37392153,29.89733203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(221.45713389,29.89733203)
\lineto(227.82178388,32.74111306)
\lineto(239.7385764,32.74111306)
\lineto(233.37392153,29.89733203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(221.45712901,41.81412455)
\lineto(221.45712901,29.89733203)
\lineto(227.82178388,32.74111306)
\lineto(227.82178388,44.65790558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(221.45712901,41.81412455)
\lineto(221.45712901,29.89733203)
\lineto(227.82178388,32.74111306)
\lineto(227.82178388,44.65790558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(221.45713869,41.81411931)
\lineto(233.37393239,41.81411931)
\lineto(233.37393239,29.89732561)
\lineto(221.45713869,29.89732561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(221.45713869,41.81411931)
\lineto(233.37393239,41.81411931)
\lineto(233.37393239,29.89732561)
\lineto(221.45713869,29.89732561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(221.45712901,41.81412455)
\lineto(227.82178388,44.65790558)
\lineto(239.7385764,44.65790558)
\lineto(233.37392153,41.81412455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(221.45712901,41.81412455)
\lineto(227.82178388,44.65790558)
\lineto(239.7385764,44.65790558)
\lineto(233.37392153,41.81412455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(233.3739264,41.81412455)
\lineto(233.3739264,29.89733203)
\lineto(239.7385764,32.74111306)
\lineto(239.7385764,44.65790558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(233.3739264,41.81412455)
\lineto(233.3739264,29.89733203)
\lineto(239.7385764,32.74111306)
\lineto(239.7385764,44.65790558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(258.01988773,59.41839342)
\lineto(269.93668143,59.41839342)
\lineto(269.93668143,47.50159971)
\lineto(258.01988773,47.50159971)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(258.01988773,59.41839342)
\lineto(269.93668143,59.41839342)
\lineto(269.93668143,47.50159971)
\lineto(258.01988773,47.50159971)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(251.65523389,44.65782703)
\lineto(258.01988388,47.50160806)
\lineto(269.9366764,47.50160806)
\lineto(263.57202153,44.65782703)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(251.65523389,44.65782703)
\lineto(258.01988388,47.50160806)
\lineto(269.9366764,47.50160806)
\lineto(263.57202153,44.65782703)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(251.65522901,56.57461955)
\lineto(251.65522901,44.65782703)
\lineto(258.01988388,47.50160806)
\lineto(258.01988388,59.41840058)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(251.65522901,56.57461955)
\lineto(251.65522901,44.65782703)
\lineto(258.01988388,47.50160806)
\lineto(258.01988388,59.41840058)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(251.65523869,56.57461431)
\lineto(263.57203239,56.57461431)
\lineto(263.57203239,44.65782061)
\lineto(251.65523869,44.65782061)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(251.65523869,56.57461431)
\lineto(263.57203239,56.57461431)
\lineto(263.57203239,44.65782061)
\lineto(251.65523869,44.65782061)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(251.65522901,56.57461955)
\lineto(258.01988388,59.41840058)
\lineto(269.9366764,59.41840058)
\lineto(263.57202153,56.57461955)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(251.65522901,56.57461955)
\lineto(258.01988388,59.41840058)
\lineto(269.9366764,59.41840058)
\lineto(263.57202153,56.57461955)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(263.5720264,56.57461955)
\lineto(263.5720264,44.65782703)
\lineto(269.9366764,47.50160806)
\lineto(269.9366764,59.41840058)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(263.5720264,56.57461955)
\lineto(263.5720264,44.65782703)
\lineto(269.9366764,47.50160806)
\lineto(269.9366764,59.41840058)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(239.73848773,44.65799842)
\lineto(251.65528143,44.65799842)
\lineto(251.65528143,32.74120471)
\lineto(239.73848773,32.74120471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(239.73848773,44.65799842)
\lineto(251.65528143,44.65799842)
\lineto(251.65528143,32.74120471)
\lineto(239.73848773,32.74120471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(233.37383389,29.89743203)
\lineto(239.73848388,32.74121306)
\lineto(251.6552764,32.74121306)
\lineto(245.29062153,29.89743203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(233.37383389,29.89743203)
\lineto(239.73848388,32.74121306)
\lineto(251.6552764,32.74121306)
\lineto(245.29062153,29.89743203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(233.37382901,41.81422455)
\lineto(233.37382901,29.89743203)
\lineto(239.73848388,32.74121306)
\lineto(239.73848388,44.65800558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(233.37382901,41.81422455)
\lineto(233.37382901,29.89743203)
\lineto(239.73848388,32.74121306)
\lineto(239.73848388,44.65800558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(233.37383869,41.81421931)
\lineto(245.29063239,41.81421931)
\lineto(245.29063239,29.89742561)
\lineto(233.37383869,29.89742561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(233.37383869,41.81421931)
\lineto(245.29063239,41.81421931)
\lineto(245.29063239,29.89742561)
\lineto(233.37383869,29.89742561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(233.37382901,41.81422455)
\lineto(239.73848388,44.65800558)
\lineto(251.6552764,44.65800558)
\lineto(245.29062153,41.81422455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(233.37382901,41.81422455)
\lineto(239.73848388,44.65800558)
\lineto(251.6552764,44.65800558)
\lineto(245.29062153,41.81422455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(245.2906264,41.81422455)
\lineto(245.2906264,29.89743203)
\lineto(251.6552764,32.74121306)
\lineto(251.6552764,44.65800558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(245.2906264,41.81422455)
\lineto(245.2906264,29.89743203)
\lineto(251.6552764,32.74121306)
\lineto(251.6552764,44.65800558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(227.82178773,56.57479842)
\lineto(239.73858143,56.57479842)
\lineto(239.73858143,44.65800471)
\lineto(227.82178773,44.65800471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(227.82178773,56.57479842)
\lineto(239.73858143,56.57479842)
\lineto(239.73858143,44.65800471)
\lineto(227.82178773,44.65800471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(221.45713389,41.81423203)
\lineto(227.82178388,44.65801306)
\lineto(239.7385764,44.65801306)
\lineto(233.37392153,41.81423203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(221.45713389,41.81423203)
\lineto(227.82178388,44.65801306)
\lineto(239.7385764,44.65801306)
\lineto(233.37392153,41.81423203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(221.45712901,53.73102455)
\lineto(221.45712901,41.81423203)
\lineto(227.82178388,44.65801306)
\lineto(227.82178388,56.57480558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(221.45712901,53.73102455)
\lineto(221.45712901,41.81423203)
\lineto(227.82178388,44.65801306)
\lineto(227.82178388,56.57480558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(221.45713869,53.73101931)
\lineto(233.37393239,53.73101931)
\lineto(233.37393239,41.81422561)
\lineto(221.45713869,41.81422561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(221.45713869,53.73101931)
\lineto(233.37393239,53.73101931)
\lineto(233.37393239,41.81422561)
\lineto(221.45713869,41.81422561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(221.45712901,53.73102455)
\lineto(227.82178388,56.57480558)
\lineto(239.7385764,56.57480558)
\lineto(233.37392153,53.73102455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(221.45712901,53.73102455)
\lineto(227.82178388,56.57480558)
\lineto(239.7385764,56.57480558)
\lineto(233.37392153,53.73102455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(233.3739264,53.73102455)
\lineto(233.3739264,41.81423203)
\lineto(239.7385764,44.65801306)
\lineto(239.7385764,56.57480558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(233.3739264,53.73102455)
\lineto(233.3739264,41.81423203)
\lineto(239.7385764,44.65801306)
\lineto(239.7385764,56.57480558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(251.65528773,44.65789842)
\lineto(263.57208143,44.65789842)
\lineto(263.57208143,32.74110471)
\lineto(251.65528773,32.74110471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(251.65528773,44.65789842)
\lineto(263.57208143,44.65789842)
\lineto(263.57208143,32.74110471)
\lineto(251.65528773,32.74110471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(245.29063389,29.89733203)
\lineto(251.65528388,32.74111306)
\lineto(263.5720764,32.74111306)
\lineto(257.20742153,29.89733203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(245.29063389,29.89733203)
\lineto(251.65528388,32.74111306)
\lineto(263.5720764,32.74111306)
\lineto(257.20742153,29.89733203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(245.29062901,41.81412455)
\lineto(245.29062901,29.89733203)
\lineto(251.65528388,32.74111306)
\lineto(251.65528388,44.65790558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(245.29062901,41.81412455)
\lineto(245.29062901,29.89733203)
\lineto(251.65528388,32.74111306)
\lineto(251.65528388,44.65790558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(245.29063869,41.81411931)
\lineto(257.20743239,41.81411931)
\lineto(257.20743239,29.89732561)
\lineto(245.29063869,29.89732561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(245.29063869,41.81411931)
\lineto(257.20743239,41.81411931)
\lineto(257.20743239,29.89732561)
\lineto(245.29063869,29.89732561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(245.29062901,41.81412455)
\lineto(251.65528388,44.65790558)
\lineto(263.5720764,44.65790558)
\lineto(257.20742153,41.81412455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(245.29062901,41.81412455)
\lineto(251.65528388,44.65790558)
\lineto(263.5720764,44.65790558)
\lineto(257.20742153,41.81412455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(257.2074264,41.81412455)
\lineto(257.2074264,29.89733203)
\lineto(263.5720764,32.74111306)
\lineto(263.5720764,44.65790558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(257.2074264,41.81412455)
\lineto(257.2074264,29.89733203)
\lineto(263.5720764,32.74111306)
\lineto(263.5720764,44.65790558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(239.73848773,56.57479842)
\lineto(251.65528143,56.57479842)
\lineto(251.65528143,44.65800471)
\lineto(239.73848773,44.65800471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(239.73848773,56.57479842)
\lineto(251.65528143,56.57479842)
\lineto(251.65528143,44.65800471)
\lineto(239.73848773,44.65800471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(233.37383389,41.81423203)
\lineto(239.73848388,44.65801306)
\lineto(251.6552764,44.65801306)
\lineto(245.29062153,41.81423203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(233.37383389,41.81423203)
\lineto(239.73848388,44.65801306)
\lineto(251.6552764,44.65801306)
\lineto(245.29062153,41.81423203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(233.37382901,53.73102455)
\lineto(233.37382901,41.81423203)
\lineto(239.73848388,44.65801306)
\lineto(239.73848388,56.57480558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(233.37382901,53.73102455)
\lineto(233.37382901,41.81423203)
\lineto(239.73848388,44.65801306)
\lineto(239.73848388,56.57480558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(233.37383869,53.73101931)
\lineto(245.29063239,53.73101931)
\lineto(245.29063239,41.81422561)
\lineto(233.37383869,41.81422561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(233.37383869,53.73101931)
\lineto(245.29063239,53.73101931)
\lineto(245.29063239,41.81422561)
\lineto(233.37383869,41.81422561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(233.37382901,53.73102455)
\lineto(239.73848388,56.57480558)
\lineto(251.6552764,56.57480558)
\lineto(245.29062153,53.73102455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(233.37382901,53.73102455)
\lineto(239.73848388,56.57480558)
\lineto(251.6552764,56.57480558)
\lineto(245.29062153,53.73102455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(245.2906264,53.73102455)
\lineto(245.2906264,41.81423203)
\lineto(251.6552764,44.65801306)
\lineto(251.6552764,56.57480558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(245.2906264,53.73102455)
\lineto(245.2906264,41.81423203)
\lineto(251.6552764,44.65801306)
\lineto(251.6552764,56.57480558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(221.45698773,41.81409842)
\lineto(233.37378143,41.81409842)
\lineto(233.37378143,29.89730471)
\lineto(221.45698773,29.89730471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(221.45698773,41.81409842)
\lineto(233.37378143,41.81409842)
\lineto(233.37378143,29.89730471)
\lineto(221.45698773,29.89730471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(215.09233389,27.05353203)
\lineto(221.45698388,29.89731306)
\lineto(233.3737764,29.89731306)
\lineto(227.00912153,27.05353203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(215.09233389,27.05353203)
\lineto(221.45698388,29.89731306)
\lineto(233.3737764,29.89731306)
\lineto(227.00912153,27.05353203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(215.09232901,38.97032455)
\lineto(215.09232901,27.05353203)
\lineto(221.45698388,29.89731306)
\lineto(221.45698388,41.81410558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(215.09232901,38.97032455)
\lineto(215.09232901,27.05353203)
\lineto(221.45698388,29.89731306)
\lineto(221.45698388,41.81410558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(215.09233869,38.97031931)
\lineto(227.00913239,38.97031931)
\lineto(227.00913239,27.05352561)
\lineto(215.09233869,27.05352561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(215.09233869,38.97031931)
\lineto(227.00913239,38.97031931)
\lineto(227.00913239,27.05352561)
\lineto(215.09233869,27.05352561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(215.09232901,38.97032455)
\lineto(221.45698388,41.81410558)
\lineto(233.3737764,41.81410558)
\lineto(227.00912153,38.97032455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(215.09232901,38.97032455)
\lineto(221.45698388,41.81410558)
\lineto(233.3737764,41.81410558)
\lineto(227.00912153,38.97032455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(227.0091264,38.97032455)
\lineto(227.0091264,27.05353203)
\lineto(233.3737764,29.89731306)
\lineto(233.3737764,41.81410558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(227.0091264,38.97032455)
\lineto(227.0091264,27.05353203)
\lineto(233.3737764,29.89731306)
\lineto(233.3737764,41.81410558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(251.65528773,56.57459842)
\lineto(263.57208143,56.57459842)
\lineto(263.57208143,44.65780471)
\lineto(251.65528773,44.65780471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(251.65528773,56.57459842)
\lineto(263.57208143,56.57459842)
\lineto(263.57208143,44.65780471)
\lineto(251.65528773,44.65780471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(245.29063389,41.81403203)
\lineto(251.65528388,44.65781306)
\lineto(263.5720764,44.65781306)
\lineto(257.20742153,41.81403203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(245.29063389,41.81403203)
\lineto(251.65528388,44.65781306)
\lineto(263.5720764,44.65781306)
\lineto(257.20742153,41.81403203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(245.29062901,53.73082455)
\lineto(245.29062901,41.81403203)
\lineto(251.65528388,44.65781306)
\lineto(251.65528388,56.57460558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(245.29062901,53.73082455)
\lineto(245.29062901,41.81403203)
\lineto(251.65528388,44.65781306)
\lineto(251.65528388,56.57460558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(245.29063869,53.73081931)
\lineto(257.20743239,53.73081931)
\lineto(257.20743239,41.81402561)
\lineto(245.29063869,41.81402561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(245.29063869,53.73081931)
\lineto(257.20743239,53.73081931)
\lineto(257.20743239,41.81402561)
\lineto(245.29063869,41.81402561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(245.29062901,53.73082455)
\lineto(251.65528388,56.57460558)
\lineto(263.5720764,56.57460558)
\lineto(257.20742153,53.73082455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(245.29062901,53.73082455)
\lineto(251.65528388,56.57460558)
\lineto(263.5720764,56.57460558)
\lineto(257.20742153,53.73082455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(257.2074264,53.73082455)
\lineto(257.2074264,41.81403203)
\lineto(263.5720764,44.65781306)
\lineto(263.5720764,56.57460558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(257.2074264,53.73082455)
\lineto(257.2074264,41.81403203)
\lineto(263.5720764,44.65781306)
\lineto(263.5720764,56.57460558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(233.37378773,41.81409842)
\lineto(245.29058143,41.81409842)
\lineto(245.29058143,29.89730471)
\lineto(233.37378773,29.89730471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(233.37378773,41.81409842)
\lineto(245.29058143,41.81409842)
\lineto(245.29058143,29.89730471)
\lineto(233.37378773,29.89730471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(227.00913389,27.05353203)
\lineto(233.37378388,29.89731306)
\lineto(245.2905764,29.89731306)
\lineto(238.92592153,27.05353203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(227.00913389,27.05353203)
\lineto(233.37378388,29.89731306)
\lineto(245.2905764,29.89731306)
\lineto(238.92592153,27.05353203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(227.00912901,38.97032455)
\lineto(227.00912901,27.05353203)
\lineto(233.37378388,29.89731306)
\lineto(233.37378388,41.81410558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(227.00912901,38.97032455)
\lineto(227.00912901,27.05353203)
\lineto(233.37378388,29.89731306)
\lineto(233.37378388,41.81410558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(227.00913869,38.97031931)
\lineto(238.92593239,38.97031931)
\lineto(238.92593239,27.05352561)
\lineto(227.00913869,27.05352561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(227.00913869,38.97031931)
\lineto(238.92593239,38.97031931)
\lineto(238.92593239,27.05352561)
\lineto(227.00913869,27.05352561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(227.00912901,38.97032455)
\lineto(233.37378388,41.81410558)
\lineto(245.2905764,41.81410558)
\lineto(238.92592153,38.97032455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(227.00912901,38.97032455)
\lineto(233.37378388,41.81410558)
\lineto(245.2905764,41.81410558)
\lineto(238.92592153,38.97032455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(238.9259264,38.97032455)
\lineto(238.9259264,27.05353203)
\lineto(245.2905764,29.89731306)
\lineto(245.2905764,41.81410558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(238.9259264,38.97032455)
\lineto(238.9259264,27.05353203)
\lineto(245.2905764,29.89731306)
\lineto(245.2905764,41.81410558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(221.45698773,53.73089842)
\lineto(233.37378143,53.73089842)
\lineto(233.37378143,41.81410471)
\lineto(221.45698773,41.81410471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(221.45698773,53.73089842)
\lineto(233.37378143,53.73089842)
\lineto(233.37378143,41.81410471)
\lineto(221.45698773,41.81410471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(215.09233389,38.97033203)
\lineto(221.45698388,41.81411306)
\lineto(233.3737764,41.81411306)
\lineto(227.00912153,38.97033203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(215.09233389,38.97033203)
\lineto(221.45698388,41.81411306)
\lineto(233.3737764,41.81411306)
\lineto(227.00912153,38.97033203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(215.09232901,50.88712455)
\lineto(215.09232901,38.97033203)
\lineto(221.45698388,41.81411306)
\lineto(221.45698388,53.73090558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(215.09232901,50.88712455)
\lineto(215.09232901,38.97033203)
\lineto(221.45698388,41.81411306)
\lineto(221.45698388,53.73090558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(215.09233869,50.88711931)
\lineto(227.00913239,50.88711931)
\lineto(227.00913239,38.97032561)
\lineto(215.09233869,38.97032561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(215.09233869,50.88711931)
\lineto(227.00913239,50.88711931)
\lineto(227.00913239,38.97032561)
\lineto(215.09233869,38.97032561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(215.09232901,50.88712455)
\lineto(221.45698388,53.73090558)
\lineto(233.3737764,53.73090558)
\lineto(227.00912153,50.88712455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(215.09232901,50.88712455)
\lineto(221.45698388,53.73090558)
\lineto(233.3737764,53.73090558)
\lineto(227.00912153,50.88712455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(227.0091264,50.88712455)
\lineto(227.0091264,38.97033203)
\lineto(233.3737764,41.81411306)
\lineto(233.3737764,53.73090558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(227.0091264,50.88712455)
\lineto(227.0091264,38.97033203)
\lineto(233.3737764,41.81411306)
\lineto(233.3737764,53.73090558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(245.29068773,41.81409842)
\lineto(257.20748143,41.81409842)
\lineto(257.20748143,29.89730471)
\lineto(245.29068773,29.89730471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(245.29068773,41.81409842)
\lineto(257.20748143,41.81409842)
\lineto(257.20748143,29.89730471)
\lineto(245.29068773,29.89730471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(238.92603389,27.05353203)
\lineto(245.29068388,29.89731306)
\lineto(257.2074764,29.89731306)
\lineto(250.84282153,27.05353203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(238.92603389,27.05353203)
\lineto(245.29068388,29.89731306)
\lineto(257.2074764,29.89731306)
\lineto(250.84282153,27.05353203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(238.92602901,38.97032455)
\lineto(238.92602901,27.05353203)
\lineto(245.29068388,29.89731306)
\lineto(245.29068388,41.81410558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(238.92602901,38.97032455)
\lineto(238.92602901,27.05353203)
\lineto(245.29068388,29.89731306)
\lineto(245.29068388,41.81410558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(238.92603869,38.97031931)
\lineto(250.84283239,38.97031931)
\lineto(250.84283239,27.05352561)
\lineto(238.92603869,27.05352561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(238.92603869,38.97031931)
\lineto(250.84283239,38.97031931)
\lineto(250.84283239,27.05352561)
\lineto(238.92603869,27.05352561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(238.92602901,38.97032455)
\lineto(245.29068388,41.81410558)
\lineto(257.2074764,41.81410558)
\lineto(250.84282153,38.97032455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(238.92602901,38.97032455)
\lineto(245.29068388,41.81410558)
\lineto(257.2074764,41.81410558)
\lineto(250.84282153,38.97032455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(250.8428264,38.97032455)
\lineto(250.8428264,27.05353203)
\lineto(257.2074764,29.89731306)
\lineto(257.2074764,41.81410558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(250.8428264,38.97032455)
\lineto(250.8428264,27.05353203)
\lineto(257.2074764,29.89731306)
\lineto(257.2074764,41.81410558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(233.37378773,53.73089842)
\lineto(245.29058143,53.73089842)
\lineto(245.29058143,41.81410471)
\lineto(233.37378773,41.81410471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(233.37378773,53.73089842)
\lineto(245.29058143,53.73089842)
\lineto(245.29058143,41.81410471)
\lineto(233.37378773,41.81410471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(227.00913389,38.97033203)
\lineto(233.37378388,41.81411306)
\lineto(245.2905764,41.81411306)
\lineto(238.92592153,38.97033203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(227.00913389,38.97033203)
\lineto(233.37378388,41.81411306)
\lineto(245.2905764,41.81411306)
\lineto(238.92592153,38.97033203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(227.00912901,50.88712455)
\lineto(227.00912901,38.97033203)
\lineto(233.37378388,41.81411306)
\lineto(233.37378388,53.73090558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(227.00912901,50.88712455)
\lineto(227.00912901,38.97033203)
\lineto(233.37378388,41.81411306)
\lineto(233.37378388,53.73090558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(227.00913869,50.88711931)
\lineto(238.92593239,50.88711931)
\lineto(238.92593239,38.97032561)
\lineto(227.00913869,38.97032561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(227.00913869,50.88711931)
\lineto(238.92593239,50.88711931)
\lineto(238.92593239,38.97032561)
\lineto(227.00913869,38.97032561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(227.00912901,50.88712455)
\lineto(233.37378388,53.73090558)
\lineto(245.2905764,53.73090558)
\lineto(238.92592153,50.88712455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(227.00912901,50.88712455)
\lineto(233.37378388,53.73090558)
\lineto(245.2905764,53.73090558)
\lineto(238.92592153,50.88712455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(238.9259264,50.88712455)
\lineto(238.9259264,38.97033203)
\lineto(245.2905764,41.81411306)
\lineto(245.2905764,53.73090558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(238.9259264,50.88712455)
\lineto(238.9259264,38.97033203)
\lineto(245.2905764,41.81411306)
\lineto(245.2905764,53.73090558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(269.93668773,47.50159842)
\lineto(281.85348143,47.50159842)
\lineto(281.85348143,35.58480471)
\lineto(269.93668773,35.58480471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(269.93668773,47.50159842)
\lineto(281.85348143,47.50159842)
\lineto(281.85348143,35.58480471)
\lineto(269.93668773,35.58480471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(263.57203389,32.74103203)
\lineto(269.93668388,35.58481306)
\lineto(281.8534764,35.58481306)
\lineto(275.48882153,32.74103203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(263.57203389,32.74103203)
\lineto(269.93668388,35.58481306)
\lineto(281.8534764,35.58481306)
\lineto(275.48882153,32.74103203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(263.57202901,44.65782455)
\lineto(263.57202901,32.74103203)
\lineto(269.93668388,35.58481306)
\lineto(269.93668388,47.50160558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(263.57202901,44.65782455)
\lineto(263.57202901,32.74103203)
\lineto(269.93668388,35.58481306)
\lineto(269.93668388,47.50160558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(263.57203869,44.65781931)
\lineto(275.48883239,44.65781931)
\lineto(275.48883239,32.74102561)
\lineto(263.57203869,32.74102561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(263.57203869,44.65781931)
\lineto(275.48883239,44.65781931)
\lineto(275.48883239,32.74102561)
\lineto(263.57203869,32.74102561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(263.57202901,44.65782455)
\lineto(269.93668388,47.50160558)
\lineto(281.8534764,47.50160558)
\lineto(275.48882153,44.65782455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(263.57202901,44.65782455)
\lineto(269.93668388,47.50160558)
\lineto(281.8534764,47.50160558)
\lineto(275.48882153,44.65782455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(275.4888264,44.65782455)
\lineto(275.4888264,32.74103203)
\lineto(281.8534764,35.58481306)
\lineto(281.8534764,47.50160558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(275.4888264,44.65782455)
\lineto(275.4888264,32.74103203)
\lineto(281.8534764,35.58481306)
\lineto(281.8534764,47.50160558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(245.29068773,53.73089842)
\lineto(257.20748143,53.73089842)
\lineto(257.20748143,41.81410471)
\lineto(245.29068773,41.81410471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(245.29068773,53.73089842)
\lineto(257.20748143,53.73089842)
\lineto(257.20748143,41.81410471)
\lineto(245.29068773,41.81410471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(238.92603389,38.97033203)
\lineto(245.29068388,41.81411306)
\lineto(257.2074764,41.81411306)
\lineto(250.84282153,38.97033203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(238.92603389,38.97033203)
\lineto(245.29068388,41.81411306)
\lineto(257.2074764,41.81411306)
\lineto(250.84282153,38.97033203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(238.92602901,50.88712455)
\lineto(238.92602901,38.97033203)
\lineto(245.29068388,41.81411306)
\lineto(245.29068388,53.73090558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(238.92602901,50.88712455)
\lineto(238.92602901,38.97033203)
\lineto(245.29068388,41.81411306)
\lineto(245.29068388,53.73090558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(238.92603869,50.88711931)
\lineto(250.84283239,50.88711931)
\lineto(250.84283239,38.97032561)
\lineto(238.92603869,38.97032561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(238.92603869,50.88711931)
\lineto(250.84283239,50.88711931)
\lineto(250.84283239,38.97032561)
\lineto(238.92603869,38.97032561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(238.92602901,50.88712455)
\lineto(245.29068388,53.73090558)
\lineto(257.2074764,53.73090558)
\lineto(250.84282153,50.88712455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(238.92602901,50.88712455)
\lineto(245.29068388,53.73090558)
\lineto(257.2074764,53.73090558)
\lineto(250.84282153,50.88712455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(250.8428264,50.88712455)
\lineto(250.8428264,38.97033203)
\lineto(257.2074764,41.81411306)
\lineto(257.2074764,53.73090558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(250.8428264,50.88712455)
\lineto(250.8428264,38.97033203)
\lineto(257.2074764,41.81411306)
\lineto(257.2074764,53.73090558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(263.57208773,44.65789842)
\lineto(275.48888143,44.65789842)
\lineto(275.48888143,32.74110471)
\lineto(263.57208773,32.74110471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(263.57208773,44.65789842)
\lineto(275.48888143,44.65789842)
\lineto(275.48888143,32.74110471)
\lineto(263.57208773,32.74110471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(257.20743389,29.89733203)
\lineto(263.57208388,32.74111306)
\lineto(275.4888764,32.74111306)
\lineto(269.12422153,29.89733203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(257.20743389,29.89733203)
\lineto(263.57208388,32.74111306)
\lineto(275.4888764,32.74111306)
\lineto(269.12422153,29.89733203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(257.20742901,41.81412455)
\lineto(257.20742901,29.89733203)
\lineto(263.57208388,32.74111306)
\lineto(263.57208388,44.65790558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(257.20742901,41.81412455)
\lineto(257.20742901,29.89733203)
\lineto(263.57208388,32.74111306)
\lineto(263.57208388,44.65790558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(257.20743869,41.81411931)
\lineto(269.12423239,41.81411931)
\lineto(269.12423239,29.89732561)
\lineto(257.20743869,29.89732561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(257.20743869,41.81411931)
\lineto(269.12423239,41.81411931)
\lineto(269.12423239,29.89732561)
\lineto(257.20743869,29.89732561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(257.20742901,41.81412455)
\lineto(263.57208388,44.65790558)
\lineto(275.4888764,44.65790558)
\lineto(269.12422153,41.81412455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(257.20742901,41.81412455)
\lineto(263.57208388,44.65790558)
\lineto(275.4888764,44.65790558)
\lineto(269.12422153,41.81412455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(269.1242264,41.81412455)
\lineto(269.1242264,29.89733203)
\lineto(275.4888764,32.74111306)
\lineto(275.4888764,44.65790558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(269.1242264,41.81412455)
\lineto(269.1242264,29.89733203)
\lineto(275.4888764,32.74111306)
\lineto(275.4888764,44.65790558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(269.93668773,59.41839342)
\lineto(281.85348143,59.41839342)
\lineto(281.85348143,47.50159971)
\lineto(269.93668773,47.50159971)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(269.93668773,59.41839342)
\lineto(281.85348143,59.41839342)
\lineto(281.85348143,47.50159971)
\lineto(269.93668773,47.50159971)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(263.57203389,44.65782703)
\lineto(269.93668388,47.50160806)
\lineto(281.8534764,47.50160806)
\lineto(275.48882153,44.65782703)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(263.57203389,44.65782703)
\lineto(269.93668388,47.50160806)
\lineto(281.8534764,47.50160806)
\lineto(275.48882153,44.65782703)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(263.57202901,56.57461955)
\lineto(263.57202901,44.65782703)
\lineto(269.93668388,47.50160806)
\lineto(269.93668388,59.41840058)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(263.57202901,56.57461955)
\lineto(263.57202901,44.65782703)
\lineto(269.93668388,47.50160806)
\lineto(269.93668388,59.41840058)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(263.57203869,56.57461431)
\lineto(275.48883239,56.57461431)
\lineto(275.48883239,44.65782061)
\lineto(263.57203869,44.65782061)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(263.57203869,56.57461431)
\lineto(275.48883239,56.57461431)
\lineto(275.48883239,44.65782061)
\lineto(263.57203869,44.65782061)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(263.57202901,56.57461955)
\lineto(269.93668388,59.41840058)
\lineto(281.8534764,59.41840058)
\lineto(275.48882153,56.57461955)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(263.57202901,56.57461955)
\lineto(269.93668388,59.41840058)
\lineto(281.8534764,59.41840058)
\lineto(275.48882153,56.57461955)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(275.4888264,56.57461955)
\lineto(275.4888264,44.65782703)
\lineto(281.8534764,47.50160806)
\lineto(281.8534764,59.41840058)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(275.4888264,56.57461955)
\lineto(275.4888264,44.65782703)
\lineto(281.8534764,47.50160806)
\lineto(281.8534764,59.41840058)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(257.20748773,41.81409842)
\lineto(269.12428143,41.81409842)
\lineto(269.12428143,29.89730471)
\lineto(257.20748773,29.89730471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(257.20748773,41.81409842)
\lineto(269.12428143,41.81409842)
\lineto(269.12428143,29.89730471)
\lineto(257.20748773,29.89730471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(250.84283389,27.05353203)
\lineto(257.20748388,29.89731306)
\lineto(269.1242764,29.89731306)
\lineto(262.75962153,27.05353203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(250.84283389,27.05353203)
\lineto(257.20748388,29.89731306)
\lineto(269.1242764,29.89731306)
\lineto(262.75962153,27.05353203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(250.84282901,38.97032455)
\lineto(250.84282901,27.05353203)
\lineto(257.20748388,29.89731306)
\lineto(257.20748388,41.81410558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(250.84282901,38.97032455)
\lineto(250.84282901,27.05353203)
\lineto(257.20748388,29.89731306)
\lineto(257.20748388,41.81410558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(250.84283869,38.97031931)
\lineto(262.75963239,38.97031931)
\lineto(262.75963239,27.05352561)
\lineto(250.84283869,27.05352561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(250.84283869,38.97031931)
\lineto(262.75963239,38.97031931)
\lineto(262.75963239,27.05352561)
\lineto(250.84283869,27.05352561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(250.84282901,38.97032455)
\lineto(257.20748388,41.81410558)
\lineto(269.1242764,41.81410558)
\lineto(262.75962153,38.97032455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(250.84282901,38.97032455)
\lineto(257.20748388,41.81410558)
\lineto(269.1242764,41.81410558)
\lineto(262.75962153,38.97032455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(262.7596264,38.97032455)
\lineto(262.7596264,27.05353203)
\lineto(269.1242764,29.89731306)
\lineto(269.1242764,41.81410558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(262.7596264,38.97032455)
\lineto(262.7596264,27.05353203)
\lineto(269.1242764,29.89731306)
\lineto(269.1242764,41.81410558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(263.57208773,56.57459842)
\lineto(275.48888143,56.57459842)
\lineto(275.48888143,44.65780471)
\lineto(263.57208773,44.65780471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(263.57208773,56.57459842)
\lineto(275.48888143,56.57459842)
\lineto(275.48888143,44.65780471)
\lineto(263.57208773,44.65780471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(257.20743389,41.81403203)
\lineto(263.57208388,44.65781306)
\lineto(275.4888764,44.65781306)
\lineto(269.12422153,41.81403203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(257.20743389,41.81403203)
\lineto(263.57208388,44.65781306)
\lineto(275.4888764,44.65781306)
\lineto(269.12422153,41.81403203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(257.20742901,53.73082455)
\lineto(257.20742901,41.81403203)
\lineto(263.57208388,44.65781306)
\lineto(263.57208388,56.57460558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(257.20742901,53.73082455)
\lineto(257.20742901,41.81403203)
\lineto(263.57208388,44.65781306)
\lineto(263.57208388,56.57460558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(257.20743869,53.73081931)
\lineto(269.12423239,53.73081931)
\lineto(269.12423239,41.81402561)
\lineto(257.20743869,41.81402561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(257.20743869,53.73081931)
\lineto(269.12423239,53.73081931)
\lineto(269.12423239,41.81402561)
\lineto(257.20743869,41.81402561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(257.20742901,53.73082455)
\lineto(263.57208388,56.57460558)
\lineto(275.4888764,56.57460558)
\lineto(269.12422153,53.73082455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(257.20742901,53.73082455)
\lineto(263.57208388,56.57460558)
\lineto(275.4888764,56.57460558)
\lineto(269.12422153,53.73082455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(269.1242264,53.73082455)
\lineto(269.1242264,41.81403203)
\lineto(275.4888764,44.65781306)
\lineto(275.4888764,56.57460558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(269.1242264,53.73082455)
\lineto(269.1242264,41.81403203)
\lineto(275.4888764,44.65781306)
\lineto(275.4888764,56.57460558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(215.09238773,38.97019842)
\lineto(227.00918143,38.97019842)
\lineto(227.00918143,27.05340471)
\lineto(215.09238773,27.05340471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(215.09238773,38.97019842)
\lineto(227.00918143,38.97019842)
\lineto(227.00918143,27.05340471)
\lineto(215.09238773,27.05340471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(208.72773389,24.20963203)
\lineto(215.09238388,27.05341306)
\lineto(227.0091764,27.05341306)
\lineto(220.64452153,24.20963203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(208.72773389,24.20963203)
\lineto(215.09238388,27.05341306)
\lineto(227.0091764,27.05341306)
\lineto(220.64452153,24.20963203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(208.72772901,36.12642455)
\lineto(208.72772901,24.20963203)
\lineto(215.09238388,27.05341306)
\lineto(215.09238388,38.97020558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(208.72772901,36.12642455)
\lineto(208.72772901,24.20963203)
\lineto(215.09238388,27.05341306)
\lineto(215.09238388,38.97020558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(208.72773869,36.12641931)
\lineto(220.64453239,36.12641931)
\lineto(220.64453239,24.20962561)
\lineto(208.72773869,24.20962561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(208.72773869,36.12641931)
\lineto(220.64453239,36.12641931)
\lineto(220.64453239,24.20962561)
\lineto(208.72773869,24.20962561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(208.72772901,36.12642455)
\lineto(215.09238388,38.97020558)
\lineto(227.0091764,38.97020558)
\lineto(220.64452153,36.12642455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(208.72772901,36.12642455)
\lineto(215.09238388,38.97020558)
\lineto(227.0091764,38.97020558)
\lineto(220.64452153,36.12642455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(220.6445264,36.12642455)
\lineto(220.6445264,24.20963203)
\lineto(227.0091764,27.05341306)
\lineto(227.0091764,38.97020558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(220.6445264,36.12642455)
\lineto(220.6445264,24.20963203)
\lineto(227.0091764,27.05341306)
\lineto(227.0091764,38.97020558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(257.20748773,53.73089842)
\lineto(269.12428143,53.73089842)
\lineto(269.12428143,41.81410471)
\lineto(257.20748773,41.81410471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(257.20748773,53.73089842)
\lineto(269.12428143,53.73089842)
\lineto(269.12428143,41.81410471)
\lineto(257.20748773,41.81410471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(250.84283389,38.97033203)
\lineto(257.20748388,41.81411306)
\lineto(269.1242764,41.81411306)
\lineto(262.75962153,38.97033203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(250.84283389,38.97033203)
\lineto(257.20748388,41.81411306)
\lineto(269.1242764,41.81411306)
\lineto(262.75962153,38.97033203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(250.84282901,50.88712455)
\lineto(250.84282901,38.97033203)
\lineto(257.20748388,41.81411306)
\lineto(257.20748388,53.73090558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(250.84282901,50.88712455)
\lineto(250.84282901,38.97033203)
\lineto(257.20748388,41.81411306)
\lineto(257.20748388,53.73090558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(250.84283869,50.88711931)
\lineto(262.75963239,50.88711931)
\lineto(262.75963239,38.97032561)
\lineto(250.84283869,38.97032561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(250.84283869,50.88711931)
\lineto(262.75963239,50.88711931)
\lineto(262.75963239,38.97032561)
\lineto(250.84283869,38.97032561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(250.84282901,50.88712455)
\lineto(257.20748388,53.73090558)
\lineto(269.1242764,53.73090558)
\lineto(262.75962153,50.88712455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(250.84282901,50.88712455)
\lineto(257.20748388,53.73090558)
\lineto(269.1242764,53.73090558)
\lineto(262.75962153,50.88712455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(262.7596264,50.88712455)
\lineto(262.7596264,38.97033203)
\lineto(269.1242764,41.81411306)
\lineto(269.1242764,53.73090558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(262.7596264,50.88712455)
\lineto(262.7596264,38.97033203)
\lineto(269.1242764,41.81411306)
\lineto(269.1242764,53.73090558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(227.00928773,38.97019842)
\lineto(238.92608143,38.97019842)
\lineto(238.92608143,27.05340471)
\lineto(227.00928773,27.05340471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(227.00928773,38.97019842)
\lineto(238.92608143,38.97019842)
\lineto(238.92608143,27.05340471)
\lineto(227.00928773,27.05340471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(220.64463389,24.20963203)
\lineto(227.00928388,27.05341306)
\lineto(238.9260764,27.05341306)
\lineto(232.56142153,24.20963203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(220.64463389,24.20963203)
\lineto(227.00928388,27.05341306)
\lineto(238.9260764,27.05341306)
\lineto(232.56142153,24.20963203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(220.64462901,36.12642455)
\lineto(220.64462901,24.20963203)
\lineto(227.00928388,27.05341306)
\lineto(227.00928388,38.97020558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(220.64462901,36.12642455)
\lineto(220.64462901,24.20963203)
\lineto(227.00928388,27.05341306)
\lineto(227.00928388,38.97020558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(220.64463869,36.12641931)
\lineto(232.56143239,36.12641931)
\lineto(232.56143239,24.20962561)
\lineto(220.64463869,24.20962561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(220.64463869,36.12641931)
\lineto(232.56143239,36.12641931)
\lineto(232.56143239,24.20962561)
\lineto(220.64463869,24.20962561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(220.64462901,36.12642455)
\lineto(227.00928388,38.97020558)
\lineto(238.9260764,38.97020558)
\lineto(232.56142153,36.12642455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(220.64462901,36.12642455)
\lineto(227.00928388,38.97020558)
\lineto(238.9260764,38.97020558)
\lineto(232.56142153,36.12642455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(232.5614264,36.12642455)
\lineto(232.5614264,24.20963203)
\lineto(238.9260764,27.05341306)
\lineto(238.9260764,38.97020558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(232.5614264,36.12642455)
\lineto(232.5614264,24.20963203)
\lineto(238.9260764,27.05341306)
\lineto(238.9260764,38.97020558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(215.09238773,50.88709842)
\lineto(227.00918143,50.88709842)
\lineto(227.00918143,38.97030471)
\lineto(215.09238773,38.97030471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(215.09238773,50.88709842)
\lineto(227.00918143,50.88709842)
\lineto(227.00918143,38.97030471)
\lineto(215.09238773,38.97030471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(208.72773389,36.12653203)
\lineto(215.09238388,38.97031306)
\lineto(227.0091764,38.97031306)
\lineto(220.64452153,36.12653203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(208.72773389,36.12653203)
\lineto(215.09238388,38.97031306)
\lineto(227.0091764,38.97031306)
\lineto(220.64452153,36.12653203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(208.72772901,48.04332455)
\lineto(208.72772901,36.12653203)
\lineto(215.09238388,38.97031306)
\lineto(215.09238388,50.88710558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(208.72772901,48.04332455)
\lineto(208.72772901,36.12653203)
\lineto(215.09238388,38.97031306)
\lineto(215.09238388,50.88710558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(208.72773869,48.04331931)
\lineto(220.64453239,48.04331931)
\lineto(220.64453239,36.12652561)
\lineto(208.72773869,36.12652561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(208.72773869,48.04331931)
\lineto(220.64453239,48.04331931)
\lineto(220.64453239,36.12652561)
\lineto(208.72773869,36.12652561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(208.72772901,48.04332455)
\lineto(215.09238388,50.88710558)
\lineto(227.0091764,50.88710558)
\lineto(220.64452153,48.04332455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(208.72772901,48.04332455)
\lineto(215.09238388,50.88710558)
\lineto(227.0091764,50.88710558)
\lineto(220.64452153,48.04332455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(220.6445264,48.04332455)
\lineto(220.6445264,36.12653203)
\lineto(227.0091764,38.97031306)
\lineto(227.0091764,50.88710558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(220.6445264,48.04332455)
\lineto(220.6445264,36.12653203)
\lineto(227.0091764,38.97031306)
\lineto(227.0091764,50.88710558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(238.92608773,38.97019842)
\lineto(250.84288143,38.97019842)
\lineto(250.84288143,27.05340471)
\lineto(238.92608773,27.05340471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(238.92608773,38.97019842)
\lineto(250.84288143,38.97019842)
\lineto(250.84288143,27.05340471)
\lineto(238.92608773,27.05340471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(232.56143389,24.20963203)
\lineto(238.92608388,27.05341306)
\lineto(250.8428764,27.05341306)
\lineto(244.47822153,24.20963203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(232.56143389,24.20963203)
\lineto(238.92608388,27.05341306)
\lineto(250.8428764,27.05341306)
\lineto(244.47822153,24.20963203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(232.56142901,36.12642455)
\lineto(232.56142901,24.20963203)
\lineto(238.92608388,27.05341306)
\lineto(238.92608388,38.97020558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(232.56142901,36.12642455)
\lineto(232.56142901,24.20963203)
\lineto(238.92608388,27.05341306)
\lineto(238.92608388,38.97020558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(232.56143869,36.12641931)
\lineto(244.47823239,36.12641931)
\lineto(244.47823239,24.20962561)
\lineto(232.56143869,24.20962561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(232.56143869,36.12641931)
\lineto(244.47823239,36.12641931)
\lineto(244.47823239,24.20962561)
\lineto(232.56143869,24.20962561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(232.56142901,36.12642455)
\lineto(238.92608388,38.97020558)
\lineto(250.8428764,38.97020558)
\lineto(244.47822153,36.12642455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(232.56142901,36.12642455)
\lineto(238.92608388,38.97020558)
\lineto(250.8428764,38.97020558)
\lineto(244.47822153,36.12642455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(244.4782264,36.12642455)
\lineto(244.4782264,24.20963203)
\lineto(250.8428764,27.05341306)
\lineto(250.8428764,38.97020558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(244.4782264,36.12642455)
\lineto(244.4782264,24.20963203)
\lineto(250.8428764,27.05341306)
\lineto(250.8428764,38.97020558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(227.00928773,50.88699842)
\lineto(238.92608143,50.88699842)
\lineto(238.92608143,38.97020471)
\lineto(227.00928773,38.97020471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(227.00928773,50.88699842)
\lineto(238.92608143,50.88699842)
\lineto(238.92608143,38.97020471)
\lineto(227.00928773,38.97020471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(220.64463389,36.12643203)
\lineto(227.00928388,38.97021306)
\lineto(238.9260764,38.97021306)
\lineto(232.56142153,36.12643203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(220.64463389,36.12643203)
\lineto(227.00928388,38.97021306)
\lineto(238.9260764,38.97021306)
\lineto(232.56142153,36.12643203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(220.64462901,48.04322455)
\lineto(220.64462901,36.12643203)
\lineto(227.00928388,38.97021306)
\lineto(227.00928388,50.88700558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(220.64462901,48.04322455)
\lineto(220.64462901,36.12643203)
\lineto(227.00928388,38.97021306)
\lineto(227.00928388,50.88700558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(220.64463869,48.04321931)
\lineto(232.56143239,48.04321931)
\lineto(232.56143239,36.12642561)
\lineto(220.64463869,36.12642561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(220.64463869,48.04321931)
\lineto(232.56143239,48.04321931)
\lineto(232.56143239,36.12642561)
\lineto(220.64463869,36.12642561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(220.64462901,48.04322455)
\lineto(227.00928388,50.88700558)
\lineto(238.9260764,50.88700558)
\lineto(232.56142153,48.04322455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(220.64462901,48.04322455)
\lineto(227.00928388,50.88700558)
\lineto(238.9260764,50.88700558)
\lineto(232.56142153,48.04322455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(232.5614264,48.04322455)
\lineto(232.5614264,36.12643203)
\lineto(238.9260764,38.97021306)
\lineto(238.9260764,50.88700558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(232.5614264,48.04322455)
\lineto(232.5614264,36.12643203)
\lineto(238.9260764,38.97021306)
\lineto(238.9260764,50.88700558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(250.84278773,38.97019842)
\lineto(262.75958143,38.97019842)
\lineto(262.75958143,27.05340471)
\lineto(250.84278773,27.05340471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(250.84278773,38.97019842)
\lineto(262.75958143,38.97019842)
\lineto(262.75958143,27.05340471)
\lineto(250.84278773,27.05340471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(244.47813389,24.20963203)
\lineto(250.84278388,27.05341306)
\lineto(262.7595764,27.05341306)
\lineto(256.39492153,24.20963203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(244.47813389,24.20963203)
\lineto(250.84278388,27.05341306)
\lineto(262.7595764,27.05341306)
\lineto(256.39492153,24.20963203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(244.47812901,36.12642455)
\lineto(244.47812901,24.20963203)
\lineto(250.84278388,27.05341306)
\lineto(250.84278388,38.97020558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(244.47812901,36.12642455)
\lineto(244.47812901,24.20963203)
\lineto(250.84278388,27.05341306)
\lineto(250.84278388,38.97020558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(244.47813869,36.12641931)
\lineto(256.39493239,36.12641931)
\lineto(256.39493239,24.20962561)
\lineto(244.47813869,24.20962561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(244.47813869,36.12641931)
\lineto(256.39493239,36.12641931)
\lineto(256.39493239,24.20962561)
\lineto(244.47813869,24.20962561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(244.47812901,36.12642455)
\lineto(250.84278388,38.97020558)
\lineto(262.7595764,38.97020558)
\lineto(256.39492153,36.12642455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(244.47812901,36.12642455)
\lineto(250.84278388,38.97020558)
\lineto(262.7595764,38.97020558)
\lineto(256.39492153,36.12642455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(256.3949264,36.12642455)
\lineto(256.3949264,24.20963203)
\lineto(262.7595764,27.05341306)
\lineto(262.7595764,38.97020558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(256.3949264,36.12642455)
\lineto(256.3949264,24.20963203)
\lineto(262.7595764,27.05341306)
\lineto(262.7595764,38.97020558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(238.92608773,50.88699842)
\lineto(250.84288143,50.88699842)
\lineto(250.84288143,38.97020471)
\lineto(238.92608773,38.97020471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(238.92608773,50.88699842)
\lineto(250.84288143,50.88699842)
\lineto(250.84288143,38.97020471)
\lineto(238.92608773,38.97020471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(232.56143389,36.12643203)
\lineto(238.92608388,38.97021306)
\lineto(250.8428764,38.97021306)
\lineto(244.47822153,36.12643203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(232.56143389,36.12643203)
\lineto(238.92608388,38.97021306)
\lineto(250.8428764,38.97021306)
\lineto(244.47822153,36.12643203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(232.56142901,48.04322455)
\lineto(232.56142901,36.12643203)
\lineto(238.92608388,38.97021306)
\lineto(238.92608388,50.88700558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(232.56142901,48.04322455)
\lineto(232.56142901,36.12643203)
\lineto(238.92608388,38.97021306)
\lineto(238.92608388,50.88700558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(232.56143869,48.04321931)
\lineto(244.47823239,48.04321931)
\lineto(244.47823239,36.12642561)
\lineto(232.56143869,36.12642561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(232.56143869,48.04321931)
\lineto(244.47823239,48.04321931)
\lineto(244.47823239,36.12642561)
\lineto(232.56143869,36.12642561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(232.56142901,48.04322455)
\lineto(238.92608388,50.88700558)
\lineto(250.8428764,50.88700558)
\lineto(244.47822153,48.04322455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(232.56142901,48.04322455)
\lineto(238.92608388,50.88700558)
\lineto(250.8428764,50.88700558)
\lineto(244.47822153,48.04322455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(244.4782264,48.04322455)
\lineto(244.4782264,36.12643203)
\lineto(250.8428764,38.97021306)
\lineto(250.8428764,50.88700558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(244.4782264,48.04322455)
\lineto(244.4782264,36.12643203)
\lineto(250.8428764,38.97021306)
\lineto(250.8428764,50.88700558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(250.84278773,50.88699842)
\lineto(262.75958143,50.88699842)
\lineto(262.75958143,38.97020471)
\lineto(250.84278773,38.97020471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(250.84278773,50.88699842)
\lineto(262.75958143,50.88699842)
\lineto(262.75958143,38.97020471)
\lineto(250.84278773,38.97020471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(244.47813389,36.12643203)
\lineto(250.84278388,38.97021306)
\lineto(262.7595764,38.97021306)
\lineto(256.39492153,36.12643203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(244.47813389,36.12643203)
\lineto(250.84278388,38.97021306)
\lineto(262.7595764,38.97021306)
\lineto(256.39492153,36.12643203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(244.47812901,48.04322455)
\lineto(244.47812901,36.12643203)
\lineto(250.84278388,38.97021306)
\lineto(250.84278388,50.88700558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(244.47812901,48.04322455)
\lineto(244.47812901,36.12643203)
\lineto(250.84278388,38.97021306)
\lineto(250.84278388,50.88700558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(244.47813869,48.04321931)
\lineto(256.39493239,48.04321931)
\lineto(256.39493239,36.12642561)
\lineto(244.47813869,36.12642561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(244.47813869,48.04321931)
\lineto(256.39493239,48.04321931)
\lineto(256.39493239,36.12642561)
\lineto(244.47813869,36.12642561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(244.47812901,48.04322455)
\lineto(250.84278388,50.88700558)
\lineto(262.7595764,50.88700558)
\lineto(256.39492153,48.04322455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(244.47812901,48.04322455)
\lineto(250.84278388,50.88700558)
\lineto(262.7595764,50.88700558)
\lineto(256.39492153,48.04322455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.85882354 0.85882354 0.85882354}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(256.3949264,48.04322455)
\lineto(256.3949264,36.12643203)
\lineto(262.7595764,38.97021306)
\lineto(262.7595764,50.88700558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.29267244,linecolor=curcolor]
{
\newpath
\moveto(256.3949264,48.04322455)
\lineto(256.3949264,36.12643203)
\lineto(262.7595764,38.97021306)
\lineto(262.7595764,50.88700558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(256.39496,48.04330489)
\lineto(256.39496,0.37610489)
\lineto(281.85356,11.75120489)
\lineto(281.85356,59.4184045)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.48778743,linecolor=curcolor]
{
\newpath
\moveto(256.39496,48.04330489)
\lineto(256.39496,0.37610489)
\lineto(281.85356,11.75120489)
\lineto(281.85356,59.4184045)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(208.72776,48.04330489)
\lineto(234.18646,59.4184045)
\lineto(281.85356,59.4184045)
\lineto(256.39496,48.04330489)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.48778743,linecolor=curcolor]
{
\newpath
\moveto(208.72776,48.04330489)
\lineto(234.18646,59.4184045)
\lineto(281.85356,59.4184045)
\lineto(256.39496,48.04330489)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(208.72763062,48.04315281)
\lineto(256.39480591,48.04315281)
\lineto(256.39480591,0.37597752)
\lineto(208.72763062,0.37597752)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.48778743,linecolor=curcolor]
{
\newpath
\moveto(208.72763062,48.04315281)
\lineto(256.39480591,48.04315281)
\lineto(256.39480591,0.37597752)
\lineto(208.72763062,0.37597752)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(16.90390396,50.18536472)
\lineto(66.44792175,50.18536472)
\lineto(66.44792175,0.64134693)
\lineto(16.90390396,0.64134693)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.48778743,linecolor=curcolor]
{
\newpath
\moveto(16.90390396,50.18536472)
\lineto(66.44792175,50.18536472)
\lineto(66.44792175,0.64134693)
\lineto(16.90390396,0.64134693)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73359072]
{
\newpath
\moveto(114.90156,51.10800449)
\lineto(114.90156,1.56390489)
\lineto(164.44546,1.56390489)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.48778743,linecolor=curcolor]
{
\newpath
\moveto(114.90156,51.10800449)
\lineto(114.90156,1.56390489)
\lineto(164.44546,1.56390489)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(166.53221484,50.5700676)
\lineto(166.51185258,51.77968834)
\curveto(168.75614059,51.16099357)(168.58807477,51.43483534)(169.61386308,50.42375427)
\curveto(170.38042188,49.09366499)(170.76370128,46.44247358)(170.76370128,42.47018005)
\lineto(170.76370128,36.02643683)
\curveto(170.76370128,33.31233604)(171.01009469,31.43403445)(171.50288497,30.39153169)
\curveto(171.99567525,29.3490293)(172.88999501,27.70917828)(174.18584425,27.70917828)
\lineto(175.02084952,27.70917828)
\lineto(175.02084952,25.77131678)
\lineto(174.18584425,25.77131678)
\curveto(172.8808665,25.77131678)(171.98654674,24.46005273)(171.50288497,23.43552454)
\curveto(171.01009469,22.39302215)(170.76370128,20.53269459)(170.76370128,17.85454189)
\lineto(170.76370128,11.38383719)
\curveto(170.76370128,7.41154402)(170.38042188,4.76933978)(169.61386308,3.45722445)
\curveto(168.83817577,2.12713553)(168.41768174,1.99890024)(166.44550095,1.56388913)
\lineto(166.39814508,3.24015229)
\lineto(167.32897194,3.24015229)
\curveto(169.61386308,3.45722445)(170.24456596,8.5117122)(170.2525326,11.17208262)
\lineto(170.2525326,17.85847694)
\curveto(170.2525326,20.68042327)(170.46242238,22.72947971)(170.88220541,24.00564644)
\curveto(171.29286339,25.28181314)(172.00010771,26.14457385)(173.00393488,26.59392814)
\curveto(171.9909792,27.07923106)(171.2791741,27.95996569)(170.86851611,29.23613239)
\curveto(170.45786159,30.51229945)(170.2525326,32.5523688)(170.2525326,35.35634045)
\lineto(170.2525326,42.04273513)
\curveto(170.28237019,45.26855304)(170.64382025,49.76560668)(167.69646721,50.45406471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(283.8734158,58.25766969)
\lineto(283.85387586,59.41844039)
\curveto(286.00752921,58.82473136)(285.84625066,59.08751413)(286.83061293,58.11726517)
\curveto(287.56621456,56.840891)(287.93401538,54.29676688)(287.93401538,50.48489282)
\lineto(287.93401538,44.30137756)
\curveto(287.93401538,41.69688463)(288.17045829,39.89443748)(288.64334743,38.89403578)
\curveto(289.11623658,37.89363443)(289.9744396,36.32000812)(291.21795649,36.32000812)
\lineto(292.01924041,36.32000812)
\lineto(292.01924041,34.46040637)
\lineto(291.21795649,34.46040637)
\curveto(289.96567974,34.46040637)(289.10747672,33.20209719)(288.64334743,32.21894416)
\curveto(288.17045829,31.21854281)(287.93401538,29.43334382)(287.93401538,26.86334723)
\lineto(287.93401538,20.65395932)
\curveto(287.93401538,16.8420856)(287.56621456,14.3065857)(286.83061293,13.04745962)
\curveto(286.08625143,11.7710858)(285.68273889,11.64802924)(283.79020382,11.23058588)
\lineto(283.7447604,12.83915383)
\lineto(284.63799619,12.83915383)
\curveto(286.83061293,13.04745962)(287.43584513,17.89782393)(287.44349004,20.45075637)
\lineto(287.44349004,26.86712337)
\curveto(287.44349004,29.57510654)(287.6449035,31.54141266)(288.04773376,32.76604192)
\curveto(288.44180749,33.99067114)(289.12049003,34.81858961)(290.08377805,35.24979691)
\curveto(289.11173018,35.71550107)(288.42867104,36.56066759)(288.03459731,37.78529681)
\curveto(287.6405269,39.00992638)(287.44349004,40.96760835)(287.44349004,43.65834274)
\lineto(287.44349004,50.07471009)
\curveto(287.47212265,53.17025465)(287.8189757,57.4856966)(284.99065031,58.14635154)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(112.50967345,13.59096988)
\lineto(112.5147413,13.28991339)
\curveto(111.95617256,13.44389726)(111.70020757,13.37574214)(111.44490465,13.62738508)
\curveto(111.25411997,13.95842439)(111.15872763,14.61826625)(111.15872763,15.60691064)
\lineto(111.15872763,17.21066186)
\curveto(111.15872763,17.88616092)(111.0974041,18.35364207)(110.97475619,18.6131054)
\curveto(110.85210827,18.87256864)(110.62952585,19.28070301)(110.30700893,19.28070301)
\lineto(110.09918897,19.28070301)
\lineto(110.09918897,19.76300773)
\lineto(110.30700893,19.76300773)
\curveto(110.6317978,19.76300773)(110.85438022,20.08936172)(110.97475619,20.34435145)
\curveto(111.0974041,20.60381468)(111.15872763,21.06682237)(111.15872763,21.73337448)
\lineto(111.15872763,23.34383601)
\curveto(111.15872763,24.33248032)(111.25411997,24.9900854)(111.44490465,25.31665126)
\curveto(111.63796128,25.64769048)(112.04040976,25.67960633)(112.5312552,25.78787408)
\lineto(112.54304134,25.37067727)
\lineto(112.31137287,25.37067727)
\curveto(111.74269864,25.31665126)(111.5857264,24.05866493)(111.58374363,23.39653856)
\lineto(111.58374363,21.7323951)
\curveto(111.58374363,21.03005491)(111.53150529,20.52007544)(111.42702776,20.20245664)
\curveto(111.32482131,19.88483785)(111.14879909,19.67010963)(110.89896196,19.55827207)
\curveto(111.15107103,19.43748744)(111.32822836,19.21828577)(111.43043482,18.90066699)
\curveto(111.5326404,18.58304811)(111.58374363,18.07530539)(111.58374363,17.37743882)
\lineto(111.58374363,15.71329528)
\curveto(111.57631751,14.91043749)(111.48635816,13.79118817)(112.21990895,13.61984127)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(206.83047345,12.22896988)
\lineto(206.8355413,11.92791339)
\curveto(206.27697256,12.08189726)(206.02100757,12.01374214)(205.76570465,12.26538508)
\curveto(205.57491997,12.59642439)(205.47952763,13.25626625)(205.47952763,14.24491064)
\lineto(205.47952763,15.84866186)
\curveto(205.47952763,16.52416092)(205.4182041,16.99164207)(205.29555619,17.2511054)
\curveto(205.17290827,17.51056864)(204.95032585,17.91870301)(204.62780893,17.91870301)
\lineto(204.41998897,17.91870301)
\lineto(204.41998897,18.40100773)
\lineto(204.62780893,18.40100773)
\curveto(204.9525978,18.40100773)(205.17518022,18.72736172)(205.29555619,18.98235145)
\curveto(205.4182041,19.24181468)(205.47952763,19.70482237)(205.47952763,20.37137448)
\lineto(205.47952763,21.98183601)
\curveto(205.47952763,22.97048032)(205.57491997,23.6280854)(205.76570465,23.95465126)
\curveto(205.95876128,24.28569048)(206.36120976,24.31760633)(206.8520552,24.42587408)
\lineto(206.86384134,24.00867727)
\lineto(206.63217287,24.00867727)
\curveto(206.06349864,23.95465126)(205.9065264,22.69666493)(205.90454363,22.03453856)
\lineto(205.90454363,20.3703951)
\curveto(205.90454363,19.66805491)(205.85230529,19.15807544)(205.74782776,18.84045664)
\curveto(205.64562131,18.52283785)(205.46959909,18.30810963)(205.21976196,18.19627207)
\curveto(205.47187103,18.07548744)(205.64902836,17.85628577)(205.75123482,17.53866699)
\curveto(205.8534404,17.22104811)(205.90454363,16.71330539)(205.90454363,16.01543882)
\lineto(205.90454363,14.35129528)
\curveto(205.89711751,13.54843749)(205.80715816,12.42918817)(206.54070895,12.25784127)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(78.44327918,28.25896977)
\lineto(78.44327918,28.54216803)
\curveto(79.17411338,28.54216803)(79.72832931,28.73705715)(80.10592698,29.12683538)
\curveto(80.20946183,29.12683538)(80.27036468,29.11465481)(80.28863553,29.09029367)
\curveto(80.30690639,29.06593253)(80.31604181,28.9989394)(80.31604181,28.88931427)
\lineto(80.31604181,23.76433946)
\curveto(80.31604181,23.58163091)(80.35867381,23.46287035)(80.4439378,23.40805779)
\curveto(80.53529207,23.35324522)(80.77585833,23.32583894)(81.16563657,23.32583894)
\lineto(81.45797025,23.32583894)
\lineto(81.45797025,23.04264069)
\curveto(81.24481027,23.06091154)(80.75149719,23.07004697)(79.978031,23.07004697)
\curveto(79.2045648,23.07004697)(78.71125172,23.06091154)(78.49809175,23.04264069)
\lineto(78.49809175,23.32583894)
\lineto(78.79042542,23.32583894)
\curveto(79.17411338,23.32583894)(79.41163449,23.35324522)(79.50298877,23.40805779)
\curveto(79.59434304,23.46287035)(79.64002018,23.58163091)(79.64002018,23.76433946)
\lineto(79.64002018,28.49649089)
\curveto(79.32332536,28.33814348)(78.92441169,28.25896977)(78.44327918,28.25896977)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.00628654,25.31544637)
\lineto(6.00628654,25.59864462)
\curveto(6.73712073,25.59864462)(7.29133667,25.79353374)(7.66893434,26.18331198)
\curveto(7.77246918,26.18331198)(7.83337203,26.17113141)(7.85164289,26.14677027)
\curveto(7.86991374,26.12240913)(7.87904917,26.05541599)(7.87904917,25.94579086)
\lineto(7.87904917,20.82081605)
\curveto(7.87904917,20.6381075)(7.92168116,20.51934694)(8.00694515,20.46453438)
\curveto(8.09829943,20.40972181)(8.33886568,20.38231553)(8.72864392,20.38231553)
\lineto(9.0209776,20.38231553)
\lineto(9.0209776,20.09911728)
\curveto(8.80781763,20.11738813)(8.31450454,20.12652356)(7.54103835,20.12652356)
\curveto(6.76757216,20.12652356)(6.27425907,20.11738813)(6.0610991,20.09911728)
\lineto(6.0610991,20.38231553)
\lineto(6.35343278,20.38231553)
\curveto(6.73712073,20.38231553)(6.97464185,20.40972181)(7.06599612,20.46453438)
\curveto(7.1573504,20.51934694)(7.20302753,20.6381075)(7.20302753,20.82081605)
\lineto(7.20302753,25.55296748)
\curveto(6.88633272,25.39462007)(6.48741905,25.31544637)(6.00628654,25.31544637)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(5.07210764,19.22409525)
\curveto(4.89548938,19.22409525)(4.80718025,19.2849981)(4.80718025,19.4068038)
\curveto(4.80718025,19.5286095)(4.89853452,19.58951235)(5.08124307,19.58951235)
\lineto(10.08745733,19.58951235)
\curveto(10.27016588,19.58951235)(10.36152015,19.5286095)(10.36152015,19.4068038)
\curveto(10.36152015,19.2849981)(10.27625616,19.22409525)(10.10572818,19.22409525)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(4.73586543,15.24790842)
\curveto(4.73586543,16.16754146)(5.04951511,16.95014308)(5.67681446,17.59571329)
\curveto(6.30411381,18.24128349)(7.05017372,18.5640686)(7.91499419,18.5640686)
\curveto(8.18296673,18.5640686)(8.43571356,18.51534632)(8.67323467,18.41790176)
\curveto(8.91075578,18.3204572)(9.08432891,18.22910292)(9.19395404,18.14383893)
\curveto(9.30357917,18.05857494)(9.43756544,17.93676924)(9.59591285,17.77842183)
\lineto(10.05268422,18.45444347)
\curveto(10.1014065,18.52752689)(10.15012878,18.5640686)(10.19885106,18.5640686)
\curveto(10.24757334,18.5640686)(10.27497962,18.54884288)(10.28106991,18.51839146)
\curveto(10.29325048,18.49403032)(10.29934076,18.43617261)(10.29934076,18.34481834)
\lineto(10.29934076,16.17972203)
\curveto(10.29934076,16.08227747)(10.29325048,16.02137462)(10.28106991,15.99701348)
\curveto(10.26888934,15.97265234)(10.22625734,15.96047177)(10.15317392,15.96047177)
\curveto(10.09227107,15.96047177)(10.05572936,15.96960719)(10.04354879,15.98787805)
\curveto(10.03136822,16.0061489)(10.01918765,16.0487809)(10.00700708,16.11577403)
\curveto(9.91565281,16.77352481)(9.68726712,17.29728932)(9.32185002,17.68706756)
\curveto(8.95643292,18.08293608)(8.52097755,18.28087035)(8.01548389,18.28087035)
\curveto(7.86931705,18.28087035)(7.71401479,18.26259949)(7.54957709,18.22605778)
\curveto(7.39122968,18.19560636)(7.19329542,18.11643265)(6.9557743,17.98853667)
\curveto(6.72434348,17.86673097)(6.51727379,17.70229327)(6.33456524,17.49522358)
\curveto(6.15794697,17.28815389)(6.0026447,16.98972993)(5.86865844,16.59995169)
\curveto(5.74076245,16.21017345)(5.67681446,15.75644722)(5.67681446,15.238773)
\curveto(5.67681446,14.72718906)(5.74076245,14.27346283)(5.86865844,13.8775943)
\curveto(6.0026447,13.48781606)(6.15794697,13.1893921)(6.33456524,12.98232241)
\curveto(6.51727379,12.78134301)(6.72434348,12.61690531)(6.9557743,12.48900933)
\curveto(7.19329542,12.36720363)(7.39427482,12.28802992)(7.55871252,12.25148821)
\curveto(7.72315021,12.22103679)(7.87845248,12.20581107)(8.02461932,12.20581107)
\curveto(8.54838383,12.20581107)(9.01124549,12.39156477)(9.4132043,12.76307215)
\curveto(9.8151631,13.13457953)(10.03441336,13.6339829)(10.07095507,14.26128226)
\curveto(10.07704536,14.29173368)(10.0800905,14.31304968)(10.0800905,14.32523025)
\curveto(10.0800905,14.33741082)(10.08313564,14.34959139)(10.08922593,14.36177196)
\curveto(10.09531621,14.38004281)(10.10445164,14.39222338)(10.11663221,14.39831367)
\curveto(10.13490307,14.40440395)(10.15621906,14.4074491)(10.1805802,14.4074491)
\curveto(10.25975391,14.4074491)(10.29934076,14.35568167)(10.29934076,14.25214683)
\curveto(10.29934076,13.67356976)(10.07704536,13.14066982)(9.63245456,12.65344702)
\curveto(9.18786375,12.16622422)(8.61537696,11.92261282)(7.91499419,11.92261282)
\curveto(7.05017372,11.92261282)(6.30411381,12.24235278)(5.67681446,12.88183271)
\curveto(5.04951511,13.52740292)(4.73586543,14.31609482)(4.73586543,15.24790842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(198.60513679,23.95883321)
\lineto(198.60513679,24.24203146)
\curveto(199.33597098,24.24203146)(199.89018692,24.43692058)(200.26778459,24.82669882)
\curveto(200.37131943,24.82669882)(200.43222228,24.81451825)(200.45049314,24.79015711)
\curveto(200.46876399,24.76579597)(200.47789942,24.69880283)(200.47789942,24.5891777)
\lineto(200.47789942,19.46420289)
\curveto(200.47789942,19.28149434)(200.52053141,19.16273378)(200.6057954,19.10792122)
\curveto(200.69714968,19.05310865)(200.93771593,19.02570237)(201.32749417,19.02570237)
\lineto(201.61982785,19.02570237)
\lineto(201.61982785,18.74250412)
\curveto(201.40666788,18.76077497)(200.91335479,18.7699104)(200.1398886,18.7699104)
\curveto(199.36642241,18.7699104)(198.87310932,18.76077497)(198.65994935,18.74250412)
\lineto(198.65994935,19.02570237)
\lineto(198.95228303,19.02570237)
\curveto(199.33597098,19.02570237)(199.5734921,19.05310865)(199.66484637,19.10792122)
\curveto(199.75620065,19.16273378)(199.80187778,19.28149434)(199.80187778,19.46420289)
\lineto(199.80187778,24.19635432)
\curveto(199.48518297,24.03800691)(199.0862693,23.95883321)(198.60513679,23.95883321)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(197.67095789,17.86748209)
\curveto(197.49433963,17.86748209)(197.4060305,17.92838494)(197.4060305,18.05019064)
\curveto(197.4060305,18.17199634)(197.49738477,18.23289919)(197.68009332,18.23289919)
\lineto(202.68630758,18.23289919)
\curveto(202.86901613,18.23289919)(202.9603704,18.17199634)(202.9603704,18.05019064)
\curveto(202.9603704,17.92838494)(202.87510641,17.86748209)(202.70457843,17.86748209)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(197.33471568,13.89129526)
\curveto(197.33471568,14.8109283)(197.64836536,15.59352992)(198.27566471,16.23910013)
\curveto(198.90296406,16.88467033)(199.64902397,17.20745544)(200.51384444,17.20745544)
\curveto(200.78181698,17.20745544)(201.03456381,17.15873316)(201.27208492,17.0612886)
\curveto(201.50960603,16.96384404)(201.68317916,16.87248976)(201.79280429,16.78722577)
\curveto(201.90242942,16.70196178)(202.03641569,16.58015608)(202.1947631,16.42180868)
\lineto(202.65153447,17.09783031)
\curveto(202.70025675,17.17091373)(202.74897903,17.20745544)(202.79770131,17.20745544)
\curveto(202.84642359,17.20745544)(202.87382987,17.19222973)(202.87992016,17.1617783)
\curveto(202.89210073,17.13741716)(202.89819101,17.07955945)(202.89819101,16.98820518)
\lineto(202.89819101,14.82310887)
\curveto(202.89819101,14.72566431)(202.89210073,14.66476146)(202.87992016,14.64040032)
\curveto(202.86773959,14.61603918)(202.82510759,14.60385861)(202.75202417,14.60385861)
\curveto(202.69112132,14.60385861)(202.65457961,14.61299404)(202.64239904,14.63126489)
\curveto(202.63021847,14.64953575)(202.6180379,14.69216774)(202.60585733,14.75916087)
\curveto(202.51450306,15.41691165)(202.28611737,15.94067616)(201.92070027,16.3304544)
\curveto(201.55528317,16.72632292)(201.1198278,16.92425719)(200.61433414,16.92425719)
\curveto(200.4681673,16.92425719)(200.31286504,16.90598633)(200.14842734,16.86944462)
\curveto(199.99007993,16.8389932)(199.79214567,16.75981949)(199.55462456,16.63192351)
\curveto(199.32319373,16.51011781)(199.11612404,16.34568011)(198.93341549,16.13861042)
\curveto(198.75679722,15.93154073)(198.60149496,15.63311677)(198.46750869,15.24333853)
\curveto(198.3396127,14.85356029)(198.27566471,14.39983406)(198.27566471,13.88215984)
\curveto(198.27566471,13.3705759)(198.3396127,12.91684967)(198.46750869,12.52098114)
\curveto(198.60149496,12.1312029)(198.75679722,11.83277894)(198.93341549,11.62570925)
\curveto(199.11612404,11.42472985)(199.32319373,11.26029215)(199.55462456,11.13239617)
\curveto(199.79214567,11.01059047)(199.99312507,10.93141676)(200.15756277,10.89487505)
\curveto(200.32200046,10.86442363)(200.47730273,10.84919792)(200.62346957,10.84919792)
\curveto(201.14723408,10.84919792)(201.61009574,11.03495161)(202.01205455,11.40645899)
\curveto(202.41401335,11.77796638)(202.63326361,12.27736974)(202.66980532,12.9046691)
\curveto(202.67589561,12.93512052)(202.67894075,12.95643652)(202.67894075,12.96861709)
\curveto(202.67894075,12.98079766)(202.68198589,12.99297823)(202.68807618,13.0051588)
\curveto(202.69416646,13.02342965)(202.70330189,13.03561022)(202.71548246,13.04170051)
\curveto(202.73375332,13.04779079)(202.75506931,13.05083594)(202.77943045,13.05083594)
\curveto(202.85860416,13.05083594)(202.89819101,12.99906851)(202.89819101,12.89553367)
\curveto(202.89819101,12.3169566)(202.67589561,11.78405666)(202.23130481,11.29683386)
\curveto(201.786714,10.80961106)(201.21422721,10.56599966)(200.51384444,10.56599966)
\curveto(199.64902397,10.56599966)(198.90296406,10.88573963)(198.27566471,11.52521955)
\curveto(197.64836536,12.17078976)(197.33471568,12.95948166)(197.33471568,13.89129526)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(104.1438407,25.99166249)
\lineto(104.1438407,26.27486074)
\curveto(104.8746749,26.27486074)(105.42889084,26.46974986)(105.8064885,26.8595281)
\curveto(105.91002335,26.8595281)(105.9709262,26.84734753)(105.98919705,26.82298639)
\curveto(106.00746791,26.79862525)(106.01660334,26.73163212)(106.01660334,26.62200699)
\lineto(106.01660334,21.49703218)
\curveto(106.01660334,21.31432363)(106.05923533,21.19556307)(106.14449932,21.1407505)
\curveto(106.2358536,21.08593794)(106.47641985,21.05853166)(106.86619809,21.05853166)
\lineto(107.15853177,21.05853166)
\lineto(107.15853177,20.7753334)
\curveto(106.9453718,20.79360426)(106.45205871,20.80273969)(105.67859252,20.80273969)
\curveto(104.90512633,20.80273969)(104.41181324,20.79360426)(104.19865327,20.7753334)
\lineto(104.19865327,21.05853166)
\lineto(104.49098695,21.05853166)
\curveto(104.8746749,21.05853166)(105.11219602,21.08593794)(105.20355029,21.1407505)
\curveto(105.29490457,21.19556307)(105.3405817,21.31432363)(105.3405817,21.49703218)
\lineto(105.3405817,26.22918361)
\curveto(105.02388688,26.0708362)(104.62497322,25.99166249)(104.1438407,25.99166249)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(103.20966181,19.90031138)
\curveto(103.03304355,19.90031138)(102.94473442,19.96121423)(102.94473442,20.08301993)
\curveto(102.94473442,20.20482563)(103.03608869,20.26572848)(103.21879724,20.26572848)
\lineto(108.2250115,20.26572848)
\curveto(108.40772005,20.26572848)(108.49907432,20.20482563)(108.49907432,20.08301993)
\curveto(108.49907432,19.96121423)(108.41381033,19.90031138)(108.24328235,19.90031138)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(102.8734196,15.92412455)
\curveto(102.8734196,16.84375758)(103.18706927,17.6263592)(103.81436863,18.27192941)
\curveto(104.44166798,18.91749962)(105.18772789,19.24028472)(106.05254836,19.24028472)
\curveto(106.3205209,19.24028472)(106.57326772,19.19156244)(106.81078884,19.09411788)
\curveto(107.04830995,18.99667332)(107.22188308,18.90531905)(107.3315082,18.82005506)
\curveto(107.44113333,18.73479107)(107.5751196,18.61298537)(107.73346701,18.45463796)
\lineto(108.19023839,19.13065959)
\curveto(108.23896067,19.20374301)(108.28768295,19.24028472)(108.33640523,19.24028472)
\curveto(108.38512751,19.24028472)(108.41253379,19.22505901)(108.41862407,19.19460759)
\curveto(108.43080464,19.17024645)(108.43689493,19.11238874)(108.43689493,19.02103446)
\lineto(108.43689493,16.85593815)
\curveto(108.43689493,16.75849359)(108.43080464,16.69759074)(108.41862407,16.6732296)
\curveto(108.4064435,16.64886846)(108.36381151,16.63668789)(108.29072809,16.63668789)
\curveto(108.22982524,16.63668789)(108.19328353,16.64582332)(108.18110296,16.66409417)
\curveto(108.16892239,16.68236503)(108.15674182,16.72499702)(108.14456125,16.79199016)
\curveto(108.05320698,17.44974094)(107.82482129,17.97350545)(107.45940419,18.36328369)
\curveto(107.09398709,18.75915221)(106.65853171,18.95708647)(106.15303806,18.95708647)
\curveto(106.00687122,18.95708647)(105.85156895,18.93881562)(105.68713126,18.90227391)
\curveto(105.52878385,18.87182248)(105.33084959,18.79264878)(105.09332847,18.66475279)
\curveto(104.86189764,18.54294709)(104.65482795,18.3785094)(104.47211941,18.17143971)
\curveto(104.29550114,17.96437002)(104.14019887,17.66594605)(104.0062126,17.27616782)
\curveto(103.87831662,16.88638958)(103.81436863,16.43266335)(103.81436863,15.91498912)
\curveto(103.81436863,15.40340518)(103.87831662,14.94967895)(104.0062126,14.55381043)
\curveto(104.14019887,14.16403219)(104.29550114,13.86560823)(104.47211941,13.65853854)
\curveto(104.65482795,13.45755913)(104.86189764,13.29312144)(105.09332847,13.16522545)
\curveto(105.33084959,13.04341975)(105.53182899,12.96424605)(105.69626669,12.92770434)
\curveto(105.86070438,12.89725291)(106.01600665,12.8820272)(106.16217349,12.8820272)
\curveto(106.685938,12.8820272)(107.14879966,13.06778089)(107.55075846,13.43928828)
\curveto(107.95271727,13.81079566)(108.17196753,14.31019903)(108.20850924,14.93749838)
\curveto(108.21459953,14.96794981)(108.21764467,14.9892658)(108.21764467,15.00144637)
\curveto(108.21764467,15.01362694)(108.22068981,15.02580751)(108.2267801,15.03798808)
\curveto(108.23287038,15.05625894)(108.24200581,15.06843951)(108.25418638,15.07452979)
\curveto(108.27245723,15.08062008)(108.29377323,15.08366522)(108.31813437,15.08366522)
\curveto(108.39730808,15.08366522)(108.43689493,15.0318978)(108.43689493,14.92836295)
\curveto(108.43689493,14.34978588)(108.21459953,13.81688595)(107.77000872,13.32966315)
\curveto(107.32541792,12.84244035)(106.75293113,12.59882895)(106.05254836,12.59882895)
\curveto(105.18772789,12.59882895)(104.44166798,12.91856891)(103.81436863,13.55804883)
\curveto(103.18706927,14.20361904)(102.8734196,14.99231095)(102.8734196,15.92412455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(176.23498908,29.21579503)
\lineto(176.23498908,29.49899328)
\curveto(176.96582328,29.49899328)(177.52003921,29.6938824)(177.89763688,30.08366064)
\curveto(178.00117173,30.08366064)(178.06207458,30.07148007)(178.08034543,30.04711893)
\curveto(178.09861629,30.02275779)(178.10775171,29.95576466)(178.10775171,29.84613953)
\lineto(178.10775171,24.72116471)
\curveto(178.10775171,24.53845616)(178.15038371,24.41969561)(178.2356477,24.36488304)
\curveto(178.32700197,24.31007048)(178.56756823,24.28266419)(178.95734647,24.28266419)
\lineto(179.24968015,24.28266419)
\lineto(179.24968015,23.99946594)
\curveto(179.03652017,24.0177368)(178.54320709,24.02687222)(177.7697409,24.02687222)
\curveto(176.9962747,24.02687222)(176.50296162,24.0177368)(176.28980165,23.99946594)
\lineto(176.28980165,24.28266419)
\lineto(176.58213532,24.28266419)
\curveto(176.96582328,24.28266419)(177.20334439,24.31007048)(177.29469867,24.36488304)
\curveto(177.38605294,24.41969561)(177.43173008,24.53845616)(177.43173008,24.72116471)
\lineto(177.43173008,29.45331614)
\curveto(177.11503526,29.29496874)(176.71612159,29.21579503)(176.23498908,29.21579503)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(294.01675788,38.14958142)
\lineto(294.01675788,38.43277967)
\curveto(294.74759208,38.43277967)(295.30180801,38.62766879)(295.67940568,39.01744703)
\curveto(295.78294052,39.01744703)(295.84384337,39.00526646)(295.86211423,38.98090532)
\curveto(295.88038508,38.95654418)(295.88952051,38.88955105)(295.88952051,38.77992592)
\lineto(295.88952051,33.65495111)
\curveto(295.88952051,33.47224256)(295.93215251,33.353482)(296.0174165,33.29866943)
\curveto(296.10877077,33.24385687)(296.34933703,33.21645059)(296.73911527,33.21645059)
\lineto(297.03144895,33.21645059)
\lineto(297.03144895,32.93325233)
\curveto(296.81828897,32.95152319)(296.32497589,32.96065862)(295.5515097,32.96065862)
\curveto(294.7780435,32.96065862)(294.28473042,32.95152319)(294.07157044,32.93325233)
\lineto(294.07157044,33.21645059)
\lineto(294.36390412,33.21645059)
\curveto(294.74759208,33.21645059)(294.98511319,33.24385687)(295.07646747,33.29866943)
\curveto(295.16782174,33.353482)(295.21349888,33.47224256)(295.21349888,33.65495111)
\lineto(295.21349888,38.38710254)
\curveto(294.89680406,38.22875513)(294.49789039,38.14958142)(294.01675788,38.14958142)
\closepath
}
}
\end{pspicture}


==> qbinip.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.92.0
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(172.34288025,88.16933441)
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(5.1216681,48.16961441)
\lineto(1.8435981,48.18161441)
\lineto(0.21512814,51.02661441)
\lineto(1.8647481,53.85941441)
\lineto(5.1428181,53.84741441)
\lineto(6.7712881,51.00241441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(5.1216681,48.16961441)
\lineto(1.8435981,48.18161441)
\lineto(0.21512814,51.02661441)
\lineto(1.8647481,53.85941441)
\lineto(5.1428181,53.84741441)
\lineto(6.7712881,51.00241441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(10.007068,45.31981441)
\lineto(6.7289881,45.33181441)
\lineto(5.1005281,48.17681441)
\lineto(6.7501381,51.00961441)
\lineto(10.028218,50.99761441)
\lineto(11.656678,48.15261441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(10.007068,45.31981441)
\lineto(6.7289881,45.33181441)
\lineto(5.1005281,48.17681441)
\lineto(6.7501381,51.00961441)
\lineto(10.028218,50.99761441)
\lineto(11.656678,48.15261441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(5.0793781,42.49931441)
\lineto(1.8012981,42.51131441)
\lineto(0.17283814,45.35631441)
\lineto(1.8224481,48.18911441)
\lineto(5.1005281,48.17711441)
\lineto(6.7289881,45.33211441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(5.0793781,42.49931441)
\lineto(1.8012981,42.51131441)
\lineto(0.17283814,45.35631441)
\lineto(1.8224481,48.18911441)
\lineto(5.1005281,48.17711441)
\lineto(6.7289881,45.33211441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(14.913608,48.15741441)
\lineto(11.635528,48.16941441)
\lineto(10.007068,51.01441441)
\lineto(11.656678,53.84721441)
\lineto(14.934758,53.83521441)
\lineto(16.563218,50.99021441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(14.913608,48.15741441)
\lineto(11.635528,48.16941441)
\lineto(10.007068,51.01441441)
\lineto(11.656678,53.84721441)
\lineto(14.934758,53.83521441)
\lineto(16.563218,50.99021441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(10.028218,39.60321441)
\lineto(6.7501381,39.61521441)
\lineto(5.1216681,42.46021441)
\lineto(6.7712881,45.29301441)
\lineto(10.049358,45.28101441)
\lineto(11.677828,42.43601441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(10.028218,39.60321441)
\lineto(6.7501381,39.61521441)
\lineto(5.1216681,42.46021441)
\lineto(6.7712881,45.29301441)
\lineto(10.049358,45.28101441)
\lineto(11.677828,42.43601441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(14.913608,36.75341441)
\lineto(11.635528,36.76541441)
\lineto(10.007068,39.61041441)
\lineto(11.656678,42.44321441)
\lineto(14.934758,42.43121441)
\lineto(16.563218,39.58621441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(14.913608,36.75341441)
\lineto(11.635528,36.76541441)
\lineto(10.007068,39.61041441)
\lineto(11.656678,42.44321441)
\lineto(14.934758,42.43121441)
\lineto(16.563218,39.58621441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(14.934758,42.44081441)
\lineto(11.656678,42.45281441)
\lineto(10.028218,45.29781441)
\lineto(11.677828,48.13061441)
\lineto(14.955908,48.11861441)
\lineto(16.584368,45.27361441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(14.934758,42.44081441)
\lineto(11.656678,42.45281441)
\lineto(10.028218,45.29781441)
\lineto(11.677828,48.13061441)
\lineto(14.955908,48.11861441)
\lineto(16.584368,45.27361441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(19.820148,39.59101441)
\lineto(16.542078,39.60301441)
\lineto(14.913608,42.44801441)
\lineto(16.563218,45.28081441)
\lineto(19.841298,45.26881441)
\lineto(21.469758,42.42381441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(19.820148,39.59101441)
\lineto(16.542078,39.60301441)
\lineto(14.913608,42.44801441)
\lineto(16.563218,45.28081441)
\lineto(19.841298,45.26881441)
\lineto(21.469758,42.42381441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(19.756698,45.33691441)
\lineto(16.478618,45.34891441)
\lineto(14.850158,48.19391441)
\lineto(16.499768,51.02671441)
\lineto(19.777838,51.01471441)
\lineto(21.406308,48.16961441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(19.756698,45.33691441)
\lineto(16.478618,45.34891441)
\lineto(14.850158,48.19391441)
\lineto(16.499768,51.02671441)
\lineto(19.777838,51.01471441)
\lineto(21.406308,48.16961441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(24.642088,42.48701441)
\lineto(21.364008,42.49901441)
\lineto(19.735548,45.34401441)
\lineto(21.385158,48.17681441)
\lineto(24.663238,48.16481441)
\lineto(26.291698,45.31981441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(24.642088,42.48701441)
\lineto(21.364008,42.49901441)
\lineto(19.735548,45.34401441)
\lineto(21.385158,48.17681441)
\lineto(24.663238,48.16481441)
\lineto(26.291698,45.31981441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(24.663238,48.17441441)
\lineto(21.385158,48.18641441)
\lineto(19.756698,51.03141441)
\lineto(21.406308,53.86421441)
\lineto(24.684388,53.85221441)
\lineto(26.312848,51.00721441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(24.663238,48.17441441)
\lineto(21.385158,48.18641441)
\lineto(19.756698,51.03141441)
\lineto(21.406308,53.86421441)
\lineto(24.684388,53.85221441)
\lineto(26.312848,51.00721441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(29.548628,45.32461441)
\lineto(26.270558,45.33661441)
\lineto(24.642088,48.18161441)
\lineto(26.291698,51.01441441)
\lineto(29.569778,51.00241441)
\lineto(31.198248,48.15741441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(29.548628,45.32461441)
\lineto(26.270558,45.33661441)
\lineto(24.642088,48.18161441)
\lineto(26.291698,51.01441441)
\lineto(29.569778,51.00241441)
\lineto(31.198248,48.15741441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(24.663238,36.77041441)
\lineto(21.385158,36.78241441)
\lineto(19.756698,39.62751441)
\lineto(21.406308,42.46021441)
\lineto(24.684388,42.44821441)
\lineto(26.312848,39.60321441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(24.663238,36.77041441)
\lineto(21.385158,36.78241441)
\lineto(19.756698,39.62751441)
\lineto(21.406308,42.46021441)
\lineto(24.684388,42.44821441)
\lineto(26.312848,39.60321441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(29.548628,33.92061441)
\lineto(26.270558,33.93261441)
\lineto(24.642088,36.77761441)
\lineto(26.291698,39.61041441)
\lineto(29.569778,39.59841441)
\lineto(31.198248,36.75341441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(29.548628,33.92061441)
\lineto(26.270558,33.93261441)
\lineto(24.642088,36.77761441)
\lineto(26.291698,39.61041441)
\lineto(29.569778,39.59841441)
\lineto(31.198248,36.75341441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(29.569778,39.60801441)
\lineto(26.291698,39.62001441)
\lineto(24.663238,42.46511441)
\lineto(26.312848,45.29781441)
\lineto(29.590928,45.28581441)
\lineto(31.219388,42.44081441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(29.569778,39.60801441)
\lineto(26.291698,39.62001441)
\lineto(24.663238,42.46511441)
\lineto(26.312848,45.29781441)
\lineto(29.590928,45.28581441)
\lineto(31.219388,42.44081441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(34.455168,36.75821441)
\lineto(31.177088,36.77021441)
\lineto(29.548628,39.61521441)
\lineto(31.198238,42.44801441)
\lineto(34.476318,42.43601441)
\lineto(36.104778,39.59101441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(34.455168,36.75821441)
\lineto(31.177088,36.77021441)
\lineto(29.548628,39.61521441)
\lineto(31.198238,42.44801441)
\lineto(34.476318,42.43601441)
\lineto(36.104778,39.59101441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(14.913608,31.05381441)
\lineto(11.635528,31.06581441)
\lineto(10.007068,33.91081441)
\lineto(11.656678,36.74361441)
\lineto(14.934758,36.73161441)
\lineto(16.563218,33.88661441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(14.913608,31.05381441)
\lineto(11.635528,31.06581441)
\lineto(10.007068,33.91081441)
\lineto(11.656678,36.74361441)
\lineto(14.934758,36.73161441)
\lineto(16.563218,33.88661441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(19.798998,28.20401441)
\lineto(16.520918,28.21601441)
\lineto(14.892458,31.06101441)
\lineto(16.542078,33.89381441)
\lineto(19.820148,33.88181441)
\lineto(21.448608,31.03681441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(19.798998,28.20401441)
\lineto(16.520918,28.21601441)
\lineto(14.892458,31.06101441)
\lineto(16.542078,33.89381441)
\lineto(19.820148,33.88181441)
\lineto(21.448608,31.03681441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(19.820148,33.89141441)
\lineto(16.542078,33.90341441)
\lineto(14.913608,36.74841441)
\lineto(16.563218,39.58121441)
\lineto(19.841298,39.56921441)
\lineto(21.469758,36.72421441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(19.820148,33.89141441)
\lineto(16.542078,33.90341441)
\lineto(14.913608,36.74841441)
\lineto(16.563218,39.58121441)
\lineto(19.841298,39.56921441)
\lineto(21.469758,36.72421441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(24.705538,31.04151441)
\lineto(21.427458,31.05351441)
\lineto(19.798998,33.89851441)
\lineto(21.448608,36.73131441)
\lineto(24.726688,36.71931441)
\lineto(26.355148,33.87431441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(24.705538,31.04151441)
\lineto(21.427458,31.05351441)
\lineto(19.798998,33.89851441)
\lineto(21.448608,36.73131441)
\lineto(24.726688,36.71931441)
\lineto(26.355148,33.87431441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(19.820148,22.48731441)
\lineto(16.542078,22.49931441)
\lineto(14.913608,25.34431441)
\lineto(16.563218,28.17701441)
\lineto(19.841298,28.16501441)
\lineto(21.469758,25.32001441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(19.820148,22.48731441)
\lineto(16.542078,22.49931441)
\lineto(14.913608,25.34431441)
\lineto(16.563218,28.17701441)
\lineto(19.841298,28.16501441)
\lineto(21.469758,25.32001441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(24.705538,19.63751441)
\lineto(21.427458,19.64951441)
\lineto(19.798998,22.49451441)
\lineto(21.448608,25.32731441)
\lineto(24.726688,25.31531441)
\lineto(26.355148,22.47031441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(24.705538,19.63751441)
\lineto(21.427458,19.64951441)
\lineto(19.798998,22.49451441)
\lineto(21.448608,25.32731441)
\lineto(24.726688,25.31531441)
\lineto(26.355148,22.47031441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(24.726688,25.32491441)
\lineto(21.448608,25.33691441)
\lineto(19.820148,28.18181441)
\lineto(21.469758,31.01461441)
\lineto(24.747838,31.00261441)
\lineto(26.376308,28.15761441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(24.726688,25.32491441)
\lineto(21.448608,25.33691441)
\lineto(19.820148,28.18181441)
\lineto(21.469758,31.01461441)
\lineto(24.747838,31.00261441)
\lineto(26.376308,28.15761441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(29.612078,22.47511441)
\lineto(26.334008,22.48711441)
\lineto(24.705538,25.33211441)
\lineto(26.355148,28.16491441)
\lineto(29.633228,28.15291441)
\lineto(31.261688,25.30791441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(29.612078,22.47511441)
\lineto(26.334008,22.48711441)
\lineto(24.705538,25.33211441)
\lineto(26.355148,28.16491441)
\lineto(29.633228,28.15291441)
\lineto(31.261688,25.30791441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(29.548628,28.22101441)
\lineto(26.270558,28.23301441)
\lineto(24.642088,31.07801441)
\lineto(26.291698,33.91081441)
\lineto(29.569778,33.89881441)
\lineto(31.198248,31.05381441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(29.548628,28.22101441)
\lineto(26.270558,28.23301441)
\lineto(24.642088,31.07801441)
\lineto(26.291698,33.91081441)
\lineto(29.569778,33.89881441)
\lineto(31.198248,31.05381441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(34.434018,25.37121441)
\lineto(31.155938,25.38321441)
\lineto(29.527478,28.22821441)
\lineto(31.177088,31.06101441)
\lineto(34.455168,31.04901441)
\lineto(36.083628,28.20411441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(34.434018,25.37121441)
\lineto(31.155938,25.38321441)
\lineto(29.527478,28.22821441)
\lineto(31.177088,31.06101441)
\lineto(34.455168,31.04901441)
\lineto(36.083628,28.20411441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(34.455168,31.05861441)
\lineto(31.177088,31.07061441)
\lineto(29.548628,33.91561441)
\lineto(31.198238,36.74841441)
\lineto(34.476318,36.73641441)
\lineto(36.104778,33.89141441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(34.455168,31.05861441)
\lineto(31.177088,31.07061441)
\lineto(29.548628,33.91561441)
\lineto(31.198238,36.74841441)
\lineto(34.476318,36.73641441)
\lineto(36.104778,33.89141441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(39.340558,28.20881441)
\lineto(36.062478,28.22081441)
\lineto(34.434018,31.06581441)
\lineto(36.083628,33.89861441)
\lineto(39.361708,33.88661441)
\lineto(40.990178,31.04161441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(39.340558,28.20881441)
\lineto(36.062478,28.22081441)
\lineto(34.434018,31.06581441)
\lineto(36.083628,33.89861441)
\lineto(39.361708,33.88661441)
\lineto(40.990178,31.04161441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(34.455168,19.65451441)
\lineto(31.177088,19.66651441)
\lineto(29.548628,22.51151441)
\lineto(31.198238,25.34421441)
\lineto(34.476318,25.33221441)
\lineto(36.104778,22.48721441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(34.455168,19.65451441)
\lineto(31.177088,19.66651441)
\lineto(29.548628,22.51151441)
\lineto(31.198238,25.34421441)
\lineto(34.476318,25.33221441)
\lineto(36.104778,22.48721441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(39.340558,16.80471441)
\lineto(36.062478,16.81671441)
\lineto(34.434018,19.66171441)
\lineto(36.083628,22.49451441)
\lineto(39.361708,22.48251441)
\lineto(40.990178,19.63751441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(39.340558,16.80471441)
\lineto(36.062478,16.81671441)
\lineto(34.434018,19.66171441)
\lineto(36.083628,22.49451441)
\lineto(39.361708,22.48251441)
\lineto(40.990178,19.63751441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(39.361708,22.49211441)
\lineto(36.083628,22.50411441)
\lineto(34.455168,25.34911441)
\lineto(36.104778,28.18191441)
\lineto(39.382858,28.16991441)
\lineto(41.011318,25.32491441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(39.361708,22.49211441)
\lineto(36.083628,22.50411441)
\lineto(34.455168,25.34911441)
\lineto(36.104778,28.18191441)
\lineto(39.382858,28.16991441)
\lineto(41.011318,25.32491441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(44.247098,19.64231441)
\lineto(40.969018,19.65431441)
\lineto(39.340558,22.49931441)
\lineto(40.990178,25.33211441)
\lineto(44.268248,25.32011441)
\lineto(45.896718,22.47511441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(44.247098,19.64231441)
\lineto(40.969018,19.65431441)
\lineto(39.340558,22.49931441)
\lineto(40.990178,25.33211441)
\lineto(44.268248,25.32011441)
\lineto(45.896718,22.47511441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(39.277108,33.94501441)
\lineto(35.999028,33.95701441)
\lineto(34.370568,36.80201441)
\lineto(36.020178,39.63481441)
\lineto(39.298258,39.62281441)
\lineto(40.926728,36.77781441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(39.277108,33.94501441)
\lineto(35.999028,33.95701441)
\lineto(34.370568,36.80201441)
\lineto(36.020178,39.63481441)
\lineto(39.298258,39.62281441)
\lineto(40.926728,36.77781441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(44.162498,31.09521441)
\lineto(40.884428,31.10721441)
\lineto(39.255958,33.95221441)
\lineto(40.905568,36.78501441)
\lineto(44.183648,36.77301441)
\lineto(45.812118,33.92801441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(44.162498,31.09521441)
\lineto(40.884428,31.10721441)
\lineto(39.255958,33.95221441)
\lineto(40.905568,36.78501441)
\lineto(44.183648,36.77301441)
\lineto(45.812118,33.92801441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(44.183648,36.78261441)
\lineto(40.905568,36.79461441)
\lineto(39.277108,39.63961441)
\lineto(40.926728,42.47231441)
\lineto(44.204798,42.46031441)
\lineto(45.833268,39.61531441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(44.183648,36.78261441)
\lineto(40.905568,36.79461441)
\lineto(39.277108,39.63961441)
\lineto(40.926728,42.47231441)
\lineto(44.204798,42.46031441)
\lineto(45.833268,39.61531441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(44.183648,25.37861441)
\lineto(40.905568,25.39061441)
\lineto(39.277108,28.23561441)
\lineto(40.926728,31.06841441)
\lineto(44.204798,31.05641441)
\lineto(45.833268,28.21131441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(44.183648,25.37861441)
\lineto(40.905568,25.39061441)
\lineto(39.277108,28.23561441)
\lineto(40.926728,31.06841441)
\lineto(44.204798,31.05641441)
\lineto(45.833268,28.21131441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(44.247098,53.84001441)
\lineto(40.969018,53.85201441)
\lineto(39.340558,56.69701441)
\lineto(40.990178,59.52981441)
\lineto(44.268248,59.51781441)
\lineto(45.896718,56.67281441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(44.247098,53.84001441)
\lineto(40.969018,53.85201441)
\lineto(39.340558,56.69701441)
\lineto(40.990178,59.52981441)
\lineto(44.268248,59.51781441)
\lineto(45.896718,56.67281441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(44.225948,48.16231441)
\lineto(40.947868,48.17431441)
\lineto(39.319408,51.01931441)
\lineto(40.969018,53.85211441)
\lineto(44.247098,53.84011441)
\lineto(45.875568,50.99511441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(44.225948,48.16231441)
\lineto(40.947868,48.17431441)
\lineto(39.319408,51.01931441)
\lineto(40.969018,53.85211441)
\lineto(44.247098,53.84011441)
\lineto(45.875568,50.99511441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(34.434018,42.46521441)
\lineto(31.155938,42.47721441)
\lineto(29.527478,45.32221441)
\lineto(31.177088,48.15501441)
\lineto(34.455168,48.14301441)
\lineto(36.083628,45.29801441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(34.434018,42.46521441)
\lineto(31.155938,42.47721441)
\lineto(29.527478,45.32221441)
\lineto(31.177088,48.15501441)
\lineto(34.455168,48.14301441)
\lineto(36.083628,45.29801441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(39.319408,39.61541441)
\lineto(36.041328,39.62741441)
\lineto(34.412868,42.47231441)
\lineto(36.062478,45.30511441)
\lineto(39.340558,45.29311441)
\lineto(40.969018,42.44811441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(39.319408,39.61541441)
\lineto(36.041328,39.62741441)
\lineto(34.412868,42.47231441)
\lineto(36.062478,45.30511441)
\lineto(39.340558,45.29311441)
\lineto(40.969018,42.44811441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(39.340558,45.30281441)
\lineto(36.062478,45.31481441)
\lineto(34.434018,48.15981441)
\lineto(36.083628,50.99261441)
\lineto(39.361708,50.98061441)
\lineto(40.990178,48.13561441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(39.340558,45.30281441)
\lineto(36.062478,45.31481441)
\lineto(34.434018,48.15981441)
\lineto(36.083628,50.99261441)
\lineto(39.361708,50.98061441)
\lineto(40.990178,48.13561441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(44.225948,42.45301441)
\lineto(40.947868,42.46501441)
\lineto(39.319408,45.30991441)
\lineto(40.969018,48.14271441)
\lineto(44.247098,48.13071441)
\lineto(45.875568,45.28571441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(44.225948,42.45301441)
\lineto(40.947868,42.46501441)
\lineto(39.319408,45.30991441)
\lineto(40.969018,48.14271441)
\lineto(44.247098,48.13071441)
\lineto(45.875568,45.28571441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(29.527478,51.03171441)
\lineto(26.249398,51.04371441)
\lineto(24.620938,53.88871441)
\lineto(26.270558,56.72151441)
\lineto(29.548628,56.70951441)
\lineto(31.177088,53.86451441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(29.527478,51.03171441)
\lineto(26.249398,51.04371441)
\lineto(24.620938,53.88871441)
\lineto(26.270558,56.72151441)
\lineto(29.548628,56.70951441)
\lineto(31.177088,53.86451441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(34.412868,48.18191441)
\lineto(31.134788,48.19391441)
\lineto(29.506328,51.03891441)
\lineto(31.155938,53.87171441)
\lineto(34.434018,53.85971441)
\lineto(36.062478,51.01471441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(34.412868,48.18191441)
\lineto(31.134788,48.19391441)
\lineto(29.506328,51.03891441)
\lineto(31.155938,53.87171441)
\lineto(34.434018,53.85971441)
\lineto(36.062478,51.01471441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(34.434018,53.86931441)
\lineto(31.155938,53.88131441)
\lineto(29.527478,56.72631441)
\lineto(31.177088,59.55911441)
\lineto(34.455168,59.54711441)
\lineto(36.083628,56.70211441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(34.434018,53.86931441)
\lineto(31.155938,53.88131441)
\lineto(29.527478,56.72631441)
\lineto(31.177088,59.55911441)
\lineto(34.455168,59.54711441)
\lineto(36.083628,56.70211441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(39.319408,51.01951441)
\lineto(36.041328,51.03151441)
\lineto(34.412868,53.87651441)
\lineto(36.062478,56.70931441)
\lineto(39.340558,56.69731441)
\lineto(40.969018,53.85231441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(39.319408,51.01951441)
\lineto(36.041328,51.03151441)
\lineto(34.412868,53.87651441)
\lineto(36.062478,56.70931441)
\lineto(39.340558,56.69731441)
\lineto(40.969018,53.85231441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(5.1428181,25.35891441)
\lineto(1.8647481,25.37091441)
\lineto(0.23628814,28.21591441)
\lineto(1.8858981,31.04871441)
\lineto(5.1639681,31.03671441)
\lineto(6.7924381,28.19171441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(5.1428181,25.35891441)
\lineto(1.8647481,25.37091441)
\lineto(0.23628814,28.21591441)
\lineto(1.8858981,31.04871441)
\lineto(5.1639681,31.03671441)
\lineto(6.7924381,28.19171441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(10.028218,22.50911441)
\lineto(6.7501381,22.52111441)
\lineto(5.1216681,25.36611441)
\lineto(6.7712881,28.19891441)
\lineto(10.049358,28.18691441)
\lineto(11.677828,25.34191441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(10.028218,22.50911441)
\lineto(6.7501381,22.52111441)
\lineto(5.1216681,25.36611441)
\lineto(6.7712881,28.19891441)
\lineto(10.049358,28.18691441)
\lineto(11.677828,25.34191441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(10.049358,28.19651441)
\lineto(6.7712881,28.20851441)
\lineto(5.1428181,31.05351441)
\lineto(6.7924381,33.88631441)
\lineto(10.070518,33.87431441)
\lineto(11.698978,31.02931441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(10.049358,28.19651441)
\lineto(6.7712881,28.20851441)
\lineto(5.1428181,31.05351441)
\lineto(6.7924381,33.88631441)
\lineto(10.070518,33.87431441)
\lineto(11.698978,31.02931441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(14.934758,25.34671441)
\lineto(11.656678,25.35871441)
\lineto(10.028218,28.20371441)
\lineto(11.677828,31.03651441)
\lineto(14.955908,31.02451441)
\lineto(16.584368,28.17951441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(14.934758,25.34671441)
\lineto(11.656678,25.35871441)
\lineto(10.028218,28.20371441)
\lineto(11.677828,31.03651441)
\lineto(14.955908,31.02451441)
\lineto(16.584368,28.17951441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(5.1428181,19.64971441)
\lineto(1.8647481,19.66171441)
\lineto(0.23628814,22.50681441)
\lineto(1.8858981,25.33961441)
\lineto(5.1639681,25.32761441)
\lineto(6.7924381,22.48261441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(5.1428181,19.64971441)
\lineto(1.8647481,19.66171441)
\lineto(0.23628814,22.50681441)
\lineto(1.8858981,25.33961441)
\lineto(5.1639681,25.32761441)
\lineto(6.7924381,22.48261441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(5.1639681,31.03671441)
\lineto(1.8858981,31.04871441)
\lineto(0.25742814,33.89371441)
\lineto(1.9070381,36.72651441)
\lineto(5.1851181,36.71451441)
\lineto(6.8135881,33.86951441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(5.1639681,31.03671441)
\lineto(1.8858981,31.04871441)
\lineto(0.25742814,33.89371441)
\lineto(1.9070381,36.72651441)
\lineto(5.1851181,36.71451441)
\lineto(6.8135881,33.86951441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(5.1851181,36.72421441)
\lineto(1.9070381,36.73621441)
\lineto(0.27858814,39.58121441)
\lineto(1.9281981,42.41401441)
\lineto(5.2062781,42.40201441)
\lineto(6.8347381,39.55691441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(5.1851181,36.72421441)
\lineto(1.9070381,36.73621441)
\lineto(0.27858814,39.58121441)
\lineto(1.9281981,42.41401441)
\lineto(5.2062781,42.40201441)
\lineto(6.8347381,39.55691441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(10.070518,33.87431441)
\lineto(6.7924381,33.88631441)
\lineto(5.1639681,36.73131441)
\lineto(6.8135881,39.56411441)
\lineto(10.091658,39.55211441)
\lineto(11.720128,36.70711441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(10.070518,33.87431441)
\lineto(6.7924381,33.88631441)
\lineto(5.1639681,36.73131441)
\lineto(6.8135881,39.56411441)
\lineto(10.091658,39.55211441)
\lineto(11.720128,36.70711441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(10.049358,16.79251441)
\lineto(6.7712881,16.80451441)
\lineto(5.1428181,19.64951441)
\lineto(6.7924381,22.48231441)
\lineto(10.070518,22.47031441)
\lineto(11.698978,19.62531441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(10.049358,16.79251441)
\lineto(6.7712881,16.80451441)
\lineto(5.1428181,19.64951441)
\lineto(6.7924381,22.48231441)
\lineto(10.070518,22.47031441)
\lineto(11.698978,19.62531441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(14.934758,13.94271441)
\lineto(11.656678,13.95471441)
\lineto(10.028218,16.79971441)
\lineto(11.677828,19.63251441)
\lineto(14.955908,19.62051441)
\lineto(16.584368,16.77551441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(14.934758,13.94271441)
\lineto(11.656678,13.95471441)
\lineto(10.028218,16.79971441)
\lineto(11.677828,19.63251441)
\lineto(14.955908,19.62051441)
\lineto(16.584368,16.77551441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(14.955908,19.63011441)
\lineto(11.677828,19.64211441)
\lineto(10.049358,22.48711441)
\lineto(11.698978,25.31991441)
\lineto(14.977048,25.30791441)
\lineto(16.605518,22.46291441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(14.955908,19.63011441)
\lineto(11.677828,19.64211441)
\lineto(10.049358,22.48711441)
\lineto(11.698978,25.31991441)
\lineto(14.977048,25.30791441)
\lineto(16.605518,22.46291441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(19.841298,16.78031441)
\lineto(16.563218,16.79231441)
\lineto(14.934758,19.63731441)
\lineto(16.584368,22.47011441)
\lineto(19.862448,22.45811441)
\lineto(21.490908,19.61311441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(19.841298,16.78031441)
\lineto(16.563218,16.79231441)
\lineto(14.934758,19.63731441)
\lineto(16.584368,22.47011441)
\lineto(19.862448,22.45811441)
\lineto(21.490908,19.61311441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(44.225948,13.95491441)
\lineto(40.947868,13.96691441)
\lineto(39.319408,16.81191441)
\lineto(40.969018,19.64471441)
\lineto(44.247098,19.63271441)
\lineto(45.875568,16.78771441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(44.225948,13.95491441)
\lineto(40.947868,13.96691441)
\lineto(39.319408,16.81191441)
\lineto(40.969018,19.64471441)
\lineto(44.247098,19.63271441)
\lineto(45.875568,16.78771441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(39.340558,56.69731441)
\lineto(36.062478,56.70931441)
\lineto(34.434018,59.55431441)
\lineto(36.083628,62.38711441)
\lineto(39.361708,62.37511441)
\lineto(40.990178,59.53011441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(39.340558,56.69731441)
\lineto(36.062478,56.70931441)
\lineto(34.434018,59.55431441)
\lineto(36.083628,62.38711441)
\lineto(39.361708,62.37511441)
\lineto(40.990178,59.53011441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(24.684388,13.95971441)
\lineto(21.406308,13.97171441)
\lineto(19.777838,16.81671441)
\lineto(21.427458,19.64951441)
\lineto(24.705538,19.63751441)
\lineto(26.334008,16.79251441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(24.684388,13.95971441)
\lineto(21.406308,13.97171441)
\lineto(19.777838,16.81671441)
\lineto(21.427458,19.64951441)
\lineto(24.705538,19.63751441)
\lineto(26.334008,16.79251441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(5.1216681,13.97191441)
\lineto(1.8435981,13.98391441)
\lineto(0.21512814,16.82891441)
\lineto(1.8647481,19.66161441)
\lineto(5.1428181,19.64961441)
\lineto(6.7712881,16.80461441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(5.1216681,13.97191441)
\lineto(1.8435981,13.98391441)
\lineto(0.21512814,16.82891441)
\lineto(1.8647481,19.66161441)
\lineto(5.1428181,19.64961441)
\lineto(6.7712881,16.80461441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(29.590928,16.79731441)
\lineto(26.312848,16.80931441)
\lineto(24.684388,19.65431441)
\lineto(26.334008,22.48711441)
\lineto(29.612078,22.47511441)
\lineto(31.240548,19.63011441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(29.590928,16.79731441)
\lineto(26.312848,16.80931441)
\lineto(24.684388,19.65431441)
\lineto(26.334008,22.48711441)
\lineto(29.612078,22.47511441)
\lineto(31.240548,19.63011441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(34.476318,13.94751441)
\lineto(31.198238,13.95951441)
\lineto(29.569778,16.80451441)
\lineto(31.219388,19.63731441)
\lineto(34.497468,19.62531441)
\lineto(36.125928,16.78031441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(34.476318,13.94751441)
\lineto(31.198238,13.95951441)
\lineto(29.569778,16.80451441)
\lineto(31.219388,19.63731441)
\lineto(34.497468,19.62531441)
\lineto(36.125928,16.78031441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(24.684388,53.85231441)
\lineto(21.406308,53.86431441)
\lineto(19.777838,56.70931441)
\lineto(21.427458,59.54211441)
\lineto(24.705528,59.53011441)
\lineto(26.333998,56.68511441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(24.684388,53.85231441)
\lineto(21.406308,53.86431441)
\lineto(19.777838,56.70931441)
\lineto(21.427458,59.54211441)
\lineto(24.705528,59.53011441)
\lineto(26.333998,56.68511441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(19.777838,56.70951441)
\lineto(16.499768,56.72151441)
\lineto(14.871298,59.56651441)
\lineto(16.520918,62.39931441)
\lineto(19.798988,62.38731441)
\lineto(21.427458,59.54231441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(19.777838,56.70951441)
\lineto(16.499768,56.72151441)
\lineto(14.871298,59.56651441)
\lineto(16.520918,62.39931441)
\lineto(19.798988,62.38731441)
\lineto(21.427458,59.54231441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(19.756698,51.03171441)
\lineto(16.478618,51.04371441)
\lineto(14.850158,53.88871441)
\lineto(16.499768,56.72151441)
\lineto(19.777838,56.70951441)
\lineto(21.406308,53.86451441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(19.756698,51.03171441)
\lineto(16.478618,51.04371441)
\lineto(14.850158,53.88871441)
\lineto(16.499768,56.72151441)
\lineto(19.777838,56.70951441)
\lineto(21.406308,53.86451441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(14.934758,53.83521441)
\lineto(11.656678,53.84721441)
\lineto(10.028218,56.69221441)
\lineto(11.677828,59.52501441)
\lineto(14.955908,59.51301441)
\lineto(16.584368,56.66801441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(14.934758,53.83521441)
\lineto(11.656678,53.84721441)
\lineto(10.028218,56.69221441)
\lineto(11.677828,59.52501441)
\lineto(14.955908,59.51301441)
\lineto(16.584368,56.66801441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(10.028208,56.69251441)
\lineto(6.7501281,56.70451441)
\lineto(5.1216681,59.54951441)
\lineto(6.7712781,62.38231441)
\lineto(10.049358,62.37031441)
\lineto(11.677828,59.52531441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(10.028208,56.69251441)
\lineto(6.7501281,56.70451441)
\lineto(5.1216681,59.54951441)
\lineto(6.7712781,62.38231441)
\lineto(10.049358,62.37031441)
\lineto(11.677828,59.52531441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(10.007058,51.01471441)
\lineto(6.7289881,51.02671441)
\lineto(5.1005181,53.87171441)
\lineto(6.7501281,56.70451441)
\lineto(10.028208,56.69251441)
\lineto(11.656678,53.84751441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(10.007058,51.01471441)
\lineto(6.7289881,51.02671441)
\lineto(5.1005181,53.87171441)
\lineto(6.7501281,56.70451441)
\lineto(10.028208,56.69251441)
\lineto(11.656678,53.84751441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(5.1428181,53.84741441)
\lineto(1.8647481,53.85941441)
\lineto(0.23627814,56.70441441)
\lineto(1.8858881,59.53721441)
\lineto(5.1639681,59.52521441)
\lineto(6.7924381,56.68021441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(5.1428181,53.84741441)
\lineto(1.8647481,53.85941441)
\lineto(0.23627814,56.70441441)
\lineto(1.8858881,59.53721441)
\lineto(5.1639681,59.52521441)
\lineto(6.7924381,56.68021441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(29.527478,56.72651441)
\lineto(26.249408,56.73851441)
\lineto(24.620938,59.58351441)
\lineto(26.270558,62.41631441)
\lineto(29.548628,62.40431441)
\lineto(31.177088,59.55931441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(29.527478,56.72651441)
\lineto(26.249408,56.73851441)
\lineto(24.620938,59.58351441)
\lineto(26.270558,62.41631441)
\lineto(29.548628,62.40431441)
\lineto(31.177088,59.55931441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(0.25,63.69766998)
\lineto(49.91414642,63.69766998)
\lineto(49.91414642,14.03352356)
\lineto(0.25,14.03352356)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(62.595788,48.48371441)
\lineto(59.301588,48.49571441)
\lineto(57.665108,51.35471441)
\lineto(59.322838,54.20151441)
\lineto(62.617048,54.18951441)
\lineto(64.253528,51.33051441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(62.595788,48.48371441)
\lineto(59.301588,48.49571441)
\lineto(57.665108,51.35471441)
\lineto(59.322838,54.20151441)
\lineto(62.617048,54.18951441)
\lineto(64.253528,51.33051441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(67.505228,45.61981441)
\lineto(64.211018,45.63181441)
\lineto(62.574538,48.49081441)
\lineto(64.232268,51.33751441)
\lineto(67.526488,51.32551441)
\lineto(69.162948,48.46651441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(67.505228,45.61981441)
\lineto(64.211018,45.63181441)
\lineto(62.574538,48.49081441)
\lineto(64.232268,51.33751441)
\lineto(67.526488,51.32551441)
\lineto(69.162948,48.46651441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(62.553288,42.78541441)
\lineto(59.259078,42.79741441)
\lineto(57.622608,45.65641441)
\lineto(59.280328,48.50321441)
\lineto(62.574538,48.49121441)
\lineto(64.211018,45.63221441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(62.553288,42.78541441)
\lineto(59.259078,42.79741441)
\lineto(57.622608,45.65641441)
\lineto(59.280328,48.50321441)
\lineto(62.574538,48.49121441)
\lineto(64.211018,45.63221441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(67.526488,39.87511441)
\lineto(64.232268,39.88711441)
\lineto(62.595788,42.74611441)
\lineto(64.253528,45.59281441)
\lineto(67.547728,45.58081441)
\lineto(69.184208,42.72181441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(67.526488,39.87511441)
\lineto(64.232268,39.88711441)
\lineto(62.595788,42.74611441)
\lineto(64.253528,45.59281441)
\lineto(67.547728,45.58081441)
\lineto(69.184208,42.72181441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(72.435908,37.01121441)
\lineto(69.141698,37.02321441)
\lineto(67.505228,39.88221441)
\lineto(69.162948,42.72891441)
\lineto(72.457158,42.71691441)
\lineto(74.093638,39.85791441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(72.435908,37.01121441)
\lineto(69.141698,37.02321441)
\lineto(67.505228,39.88221441)
\lineto(69.162948,42.72891441)
\lineto(72.457158,42.71691441)
\lineto(74.093638,39.85791441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(72.457158,42.72661441)
\lineto(69.162948,42.73861441)
\lineto(67.526488,45.59761441)
\lineto(69.184208,48.44431441)
\lineto(72.478418,48.43231441)
\lineto(74.114898,45.57331441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(72.457158,42.72661441)
\lineto(69.162948,42.73861441)
\lineto(67.526488,45.59761441)
\lineto(69.184208,48.44431441)
\lineto(72.478418,48.43231441)
\lineto(74.114898,45.57331441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(72.435908,31.28361441)
\lineto(69.141698,31.29561441)
\lineto(67.505228,34.15461441)
\lineto(69.162948,37.00141441)
\lineto(72.457158,36.98941441)
\lineto(74.093638,34.13041441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(72.435908,31.28361441)
\lineto(69.141698,31.29561441)
\lineto(67.505228,34.15461441)
\lineto(69.162948,37.00141441)
\lineto(72.457158,36.98941441)
\lineto(74.093638,34.13041441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(77.345338,28.41971441)
\lineto(74.051138,28.43171441)
\lineto(72.414648,31.29071441)
\lineto(74.072388,34.13741441)
\lineto(77.366598,34.12541441)
\lineto(79.003068,31.26641441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(77.345338,28.41971441)
\lineto(74.051138,28.43171441)
\lineto(72.414648,31.29071441)
\lineto(74.072388,34.13741441)
\lineto(77.366598,34.12541441)
\lineto(79.003068,31.26641441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(77.366598,34.13511441)
\lineto(74.072388,34.14711441)
\lineto(72.435908,37.00611441)
\lineto(74.093638,39.85281441)
\lineto(77.387848,39.84081441)
\lineto(79.024328,36.98181441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(77.366598,34.13511441)
\lineto(74.072388,34.14711441)
\lineto(72.435908,37.00611441)
\lineto(74.093638,39.85281441)
\lineto(77.387848,39.84081441)
\lineto(79.024328,36.98181441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(82.276028,31.27131441)
\lineto(78.981818,31.28331441)
\lineto(77.345338,34.14231441)
\lineto(79.003068,36.98911441)
\lineto(82.297278,36.97711441)
\lineto(83.933758,34.11811441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(82.276028,31.27131441)
\lineto(78.981818,31.28331441)
\lineto(77.345338,34.14231441)
\lineto(79.003068,36.98911441)
\lineto(82.297278,36.97711441)
\lineto(83.933758,34.11811441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(77.366598,22.67501441)
\lineto(74.072388,22.68701441)
\lineto(72.435908,25.54601441)
\lineto(74.093638,28.39271441)
\lineto(77.387848,28.38071441)
\lineto(79.024328,25.52171441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(77.366598,22.67501441)
\lineto(74.072388,22.68701441)
\lineto(72.435908,25.54601441)
\lineto(74.093638,28.39271441)
\lineto(77.387848,28.38071441)
\lineto(79.024328,25.52171441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(82.276028,19.81111441)
\lineto(78.981818,19.82311441)
\lineto(77.345338,22.68211441)
\lineto(79.003068,25.52881441)
\lineto(82.297278,25.51681441)
\lineto(83.933758,22.65781441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(82.276028,19.81111441)
\lineto(78.981818,19.82311441)
\lineto(77.345338,22.68211441)
\lineto(79.003068,25.52881441)
\lineto(82.297278,25.51681441)
\lineto(83.933758,22.65781441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(82.297278,25.52651441)
\lineto(79.003068,25.53851441)
\lineto(77.366598,28.39751441)
\lineto(79.024328,31.24421441)
\lineto(82.318528,31.23221441)
\lineto(83.955008,28.37321441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(82.297278,25.52651441)
\lineto(79.003068,25.53851441)
\lineto(77.366598,28.39751441)
\lineto(79.024328,31.24421441)
\lineto(82.318528,31.23221441)
\lineto(83.955008,28.37321441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(87.206708,22.66271441)
\lineto(83.912498,22.67471441)
\lineto(82.276028,25.53371441)
\lineto(83.933758,28.38051441)
\lineto(87.227968,28.36851441)
\lineto(88.864438,25.50951441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(87.206708,22.66271441)
\lineto(83.912498,22.67471441)
\lineto(82.276028,25.53371441)
\lineto(83.933758,28.38051441)
\lineto(87.227968,28.36851441)
\lineto(88.864438,25.50951441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(87.142948,28.43681441)
\lineto(83.848738,28.44881441)
\lineto(82.212258,31.30781441)
\lineto(83.869988,34.15451441)
\lineto(87.164198,34.14251441)
\lineto(88.800678,31.28351441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(87.142948,28.43681441)
\lineto(83.848738,28.44881441)
\lineto(82.212258,31.30781441)
\lineto(83.869988,34.15451441)
\lineto(87.164198,34.14251441)
\lineto(88.800678,31.28351441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(92.073628,19.82821441)
\lineto(88.779418,19.84021441)
\lineto(87.142948,22.69921441)
\lineto(88.800678,25.54591441)
\lineto(92.094888,25.53391441)
\lineto(93.731358,22.67481441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(92.073628,19.82821441)
\lineto(88.779418,19.84021441)
\lineto(87.142948,22.69921441)
\lineto(88.800678,25.54591441)
\lineto(92.094888,25.53391441)
\lineto(93.731358,22.67481441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(96.983058,16.96441441)
\lineto(93.688858,16.97641441)
\lineto(92.052378,19.83541441)
\lineto(93.710108,22.68221441)
\lineto(97.004308,22.67021441)
\lineto(98.640786,19.81121441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(96.983058,16.96441441)
\lineto(93.688858,16.97641441)
\lineto(92.052378,19.83541441)
\lineto(93.710108,22.68221441)
\lineto(97.004308,22.67021441)
\lineto(98.640786,19.81121441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(62.617048,25.56071441)
\lineto(59.322838,25.57271441)
\lineto(57.686368,28.43171441)
\lineto(59.344098,31.27841441)
\lineto(62.638298,31.26641441)
\lineto(64.274778,28.40741441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(62.617048,25.56071441)
\lineto(59.322838,25.57271441)
\lineto(57.686368,28.43171441)
\lineto(59.344098,31.27841441)
\lineto(62.638298,31.26641441)
\lineto(64.274778,28.40741441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(67.526488,22.69691441)
\lineto(64.232268,22.70891441)
\lineto(62.595788,25.56791441)
\lineto(64.253528,28.41471441)
\lineto(67.547728,28.40271441)
\lineto(69.184208,25.54371441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(67.526488,22.69691441)
\lineto(64.232268,22.70891441)
\lineto(62.595788,25.56791441)
\lineto(64.253528,28.41471441)
\lineto(67.547728,28.40271441)
\lineto(69.184208,25.54371441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(67.547728,28.41231441)
\lineto(64.253528,28.42431441)
\lineto(62.617048,31.28331441)
\lineto(64.274778,34.13011441)
\lineto(67.568988,34.11811441)
\lineto(69.205458,31.25911441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(67.547728,28.41231441)
\lineto(64.253528,28.42431441)
\lineto(62.617048,31.28331441)
\lineto(64.274778,34.13011441)
\lineto(67.568988,34.11811441)
\lineto(69.205458,31.25911441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(72.457158,25.54851441)
\lineto(69.162948,25.56051441)
\lineto(67.526488,28.41951441)
\lineto(69.184208,31.26621441)
\lineto(72.478418,31.25421441)
\lineto(74.114898,28.39521441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(72.457158,25.54851441)
\lineto(69.162948,25.56051441)
\lineto(67.526488,28.41951441)
\lineto(69.184208,31.26621441)
\lineto(72.478418,31.25421441)
\lineto(74.114898,28.39521441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(62.617048,19.82341441)
\lineto(59.322838,19.83541441)
\lineto(57.686368,22.69441441)
\lineto(59.344098,25.54121441)
\lineto(62.638298,25.52921441)
\lineto(64.274778,22.67021441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(62.617048,19.82341441)
\lineto(59.322838,19.83541441)
\lineto(57.686368,22.69441441)
\lineto(59.344098,25.54121441)
\lineto(62.638298,25.52921441)
\lineto(64.274778,22.67021441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(62.638298,31.26651441)
\lineto(59.344098,31.27851441)
\lineto(57.707618,34.13751441)
\lineto(59.365338,36.98421441)
\lineto(62.659548,36.97221441)
\lineto(64.296028,34.11321441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(62.638298,31.26651441)
\lineto(59.344098,31.27851441)
\lineto(57.707618,34.13751441)
\lineto(59.365338,36.98421441)
\lineto(62.659548,36.97221441)
\lineto(64.296028,34.11321441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(62.659548,36.98191441)
\lineto(59.365338,36.99391441)
\lineto(57.728868,39.85291441)
\lineto(59.386598,42.69961441)
\lineto(62.680808,42.68761441)
\lineto(64.317288,39.82861441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(62.659548,36.98191441)
\lineto(59.365338,36.99391441)
\lineto(57.728868,39.85291441)
\lineto(59.386598,42.69961441)
\lineto(62.680808,42.68761441)
\lineto(64.317288,39.82861441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(67.568988,34.11801441)
\lineto(64.274778,34.13001441)
\lineto(62.638298,36.98901441)
\lineto(64.296028,39.83571441)
\lineto(67.590238,39.82371441)
\lineto(69.226718,36.96471441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(67.568988,34.11801441)
\lineto(64.274778,34.13001441)
\lineto(62.638298,36.98901441)
\lineto(64.296028,39.83571441)
\lineto(67.590238,39.82371441)
\lineto(69.226718,36.96471441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(67.547728,16.95211441)
\lineto(64.253528,16.96411441)
\lineto(62.617048,19.82311441)
\lineto(64.274778,22.66981441)
\lineto(67.568988,22.65781441)
\lineto(69.205458,19.79881441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(67.547728,16.95211441)
\lineto(64.253528,16.96411441)
\lineto(62.617048,19.82311441)
\lineto(64.274778,22.66981441)
\lineto(67.568988,22.65781441)
\lineto(69.205458,19.79881441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(72.457158,14.08831441)
\lineto(69.162948,14.10031441)
\lineto(67.526488,16.95931441)
\lineto(69.184208,19.80611441)
\lineto(72.478418,19.79411441)
\lineto(74.114898,16.93511441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(72.457158,14.08831441)
\lineto(69.162948,14.10031441)
\lineto(67.526488,16.95931441)
\lineto(69.184208,19.80611441)
\lineto(72.478418,19.79411441)
\lineto(74.114898,16.93511441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(72.478418,19.80371441)
\lineto(69.184208,19.81571441)
\lineto(67.547728,22.67471441)
\lineto(69.205458,25.52151441)
\lineto(72.499668,25.50951441)
\lineto(74.136148,22.65051441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(72.478418,19.80371441)
\lineto(69.184208,19.81571441)
\lineto(67.547728,22.67471441)
\lineto(69.205458,25.52151441)
\lineto(72.499668,25.50951441)
\lineto(74.136148,22.65051441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(77.387848,16.93991441)
\lineto(74.093638,16.95191441)
\lineto(72.457158,19.81091441)
\lineto(74.114898,22.65761441)
\lineto(77.409108,22.64561441)
\lineto(79.045578,19.78661441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(77.387848,16.93991441)
\lineto(74.093638,16.95191441)
\lineto(72.457158,19.81091441)
\lineto(74.114898,22.65761441)
\lineto(77.409108,22.64561441)
\lineto(79.045578,19.78661441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(101.8925,14.10061441)
\lineto(98.598276,14.11261441)
\lineto(96.961808,16.97161441)
\lineto(98.619536,19.81831441)
\lineto(101.91375,19.80631441)
\lineto(103.55023,16.94731441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(101.8925,14.10061441)
\lineto(98.598276,14.11261441)
\lineto(96.961808,16.97161441)
\lineto(98.619536,19.81831441)
\lineto(101.91375,19.80631441)
\lineto(103.55023,16.94731441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(82.254768,14.10541441)
\lineto(78.960558,14.11741441)
\lineto(77.324078,16.97641441)
\lineto(78.981818,19.82321441)
\lineto(82.276028,19.81121441)
\lineto(83.912498,16.95221441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(82.254768,14.10541441)
\lineto(78.960558,14.11741441)
\lineto(77.324078,16.97641441)
\lineto(78.981818,19.82321441)
\lineto(82.276028,19.81121441)
\lineto(83.912498,16.95221441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(62.595788,14.11771441)
\lineto(59.301588,14.12971441)
\lineto(57.665108,16.98871441)
\lineto(59.322838,19.83541441)
\lineto(62.617048,19.82341441)
\lineto(64.253528,16.96441441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(62.595788,14.11771441)
\lineto(59.301588,14.12971441)
\lineto(57.665108,16.98871441)
\lineto(59.322838,19.83541441)
\lineto(62.617048,19.82341441)
\lineto(64.253528,16.96441441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(87.185458,16.95701441)
\lineto(83.891248,16.96901441)
\lineto(82.254768,19.82801441)
\lineto(83.912498,22.67471441)
\lineto(87.206708,22.66271441)
\lineto(88.843188,19.80371441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(87.185458,16.95701441)
\lineto(83.891248,16.96901441)
\lineto(82.254768,19.82801441)
\lineto(83.912498,22.67471441)
\lineto(87.206708,22.66271441)
\lineto(88.843188,19.80371441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(92.094888,14.09311441)
\lineto(88.800678,14.10511441)
\lineto(87.164198,16.96411441)
\lineto(88.821928,19.81081441)
\lineto(92.116138,19.79881441)
\lineto(93.752618,16.93971441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(92.094888,14.09311441)
\lineto(88.800678,14.10511441)
\lineto(87.164198,16.96411441)
\lineto(88.821928,19.81081441)
\lineto(92.116138,19.79881441)
\lineto(93.752618,16.93971441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(57.729178,64.03851441)
\lineto(57.729178,14.12991441)
\lineto(107.63772,14.12991441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(117.30536,3.29007541)
\lineto(125.06246,41.25388541)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.50000002,linecolor=curcolor]
{
\newpath
\moveto(125.06248135,41.25387914)
\lineto(117.82242216,87.91986375)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.50000002,linecolor=curcolor]
{
\newpath
\moveto(125.06248135,41.25387914)
\lineto(172.09408067,38.21327781)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.50000002,linecolor=curcolor]
{
\newpath
\moveto(117.82242216,87.91986375)
\lineto(164.8540215,84.8792622)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.50000002,linecolor=curcolor]
{
\newpath
\moveto(172.09408067,38.21327781)
\lineto(164.8540215,84.8792622)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(167.44731038,37.28009692)
\lineto(163.66483771,40.12078902)
\lineto(162.95464978,36.41552808)
\lineto(166.73713097,33.57482747)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(167.44731038,37.28009692)
\lineto(163.66483771,40.12078902)
\lineto(162.95464978,36.41552808)
\lineto(166.73713097,33.57482747)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(160.06761702,37.77412773)
\lineto(159.35743761,34.0688668)
\lineto(162.95464978,36.41552808)
\lineto(163.66483771,40.12078902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(160.06761702,37.77412773)
\lineto(159.35743761,34.0688668)
\lineto(162.95464978,36.41552808)
\lineto(163.66483771,40.12078902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.35743761,34.0688668)
\lineto(162.95464978,36.41552808)
\lineto(166.73713097,33.57482747)
\lineto(163.13991879,31.22816618)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(159.35743761,34.0688668)
\lineto(162.95464978,36.41552808)
\lineto(166.73713097,33.57482747)
\lineto(163.13991879,31.22816618)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(160.14481173,33.20428094)
\lineto(159.35743761,34.0688668)
\lineto(163.13991879,31.22816618)
\lineto(163.92729291,30.36358032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(160.14481173,33.20428094)
\lineto(159.35743761,34.0688668)
\lineto(163.13991879,31.22816618)
\lineto(163.92729291,30.36358032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(167.52450509,32.71024161)
\lineto(168.00310889,35.92148875)
\lineto(167.44731038,37.28009692)
\lineto(166.73713097,33.57482747)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(167.52450509,32.71024161)
\lineto(168.00310889,35.92148875)
\lineto(167.44731038,37.28009692)
\lineto(166.73713097,33.57482747)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(163.92729291,30.36358032)
\lineto(167.52450509,32.71024161)
\lineto(166.73713097,33.57482747)
\lineto(163.13991879,31.22816618)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(163.92729291,30.36358032)
\lineto(167.52450509,32.71024161)
\lineto(166.73713097,33.57482747)
\lineto(163.13991879,31.22816618)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(166.47466725,43.33204468)
\lineto(162.69219458,46.17273678)
\lineto(161.98200666,42.46747584)
\lineto(165.76448784,39.62677523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(166.47466725,43.33204468)
\lineto(162.69219458,46.17273678)
\lineto(161.98200666,42.46747584)
\lineto(165.76448784,39.62677523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.09497389,43.82607549)
\lineto(158.38479448,40.12081456)
\lineto(161.98200666,42.46747584)
\lineto(162.69219458,46.17273678)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(159.09497389,43.82607549)
\lineto(158.38479448,40.12081456)
\lineto(161.98200666,42.46747584)
\lineto(162.69219458,46.17273678)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(158.38479448,40.12081456)
\lineto(161.98200666,42.46747584)
\lineto(165.76448784,39.62677523)
\lineto(162.16727566,37.28011394)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(158.38479448,40.12081456)
\lineto(161.98200666,42.46747584)
\lineto(165.76448784,39.62677523)
\lineto(162.16727566,37.28011394)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.1721686,39.2562287)
\lineto(158.38479448,40.12081456)
\lineto(162.16727566,37.28011394)
\lineto(162.95464978,36.41552808)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(159.1721686,39.2562287)
\lineto(158.38479448,40.12081456)
\lineto(162.16727566,37.28011394)
\lineto(162.95464978,36.41552808)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(166.55186196,38.76218937)
\lineto(167.03046576,41.97343651)
\lineto(166.47466725,43.33204468)
\lineto(165.76448784,39.62677523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(166.55186196,38.76218937)
\lineto(167.03046576,41.97343651)
\lineto(166.47466725,43.33204468)
\lineto(165.76448784,39.62677523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.95464978,36.41552808)
\lineto(166.55186196,38.76218937)
\lineto(165.76448784,39.62677523)
\lineto(162.16727566,37.28011394)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(162.95464978,36.41552808)
\lineto(166.55186196,38.76218937)
\lineto(165.76448784,39.62677523)
\lineto(162.16727566,37.28011394)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(165.50202413,49.38399295)
\lineto(161.71955145,52.22468505)
\lineto(161.00936353,48.51942412)
\lineto(164.79184471,45.6787235)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(165.50202413,49.38399295)
\lineto(161.71955145,52.22468505)
\lineto(161.00936353,48.51942412)
\lineto(164.79184471,45.6787235)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(158.12233076,49.87802376)
\lineto(157.41215135,46.17276283)
\lineto(161.00936353,48.51942412)
\lineto(161.71955145,52.22468505)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(158.12233076,49.87802376)
\lineto(157.41215135,46.17276283)
\lineto(161.00936353,48.51942412)
\lineto(161.71955145,52.22468505)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.41215135,46.17276283)
\lineto(161.00936353,48.51942412)
\lineto(164.79184471,45.6787235)
\lineto(161.19463254,43.33206221)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(157.41215135,46.17276283)
\lineto(161.00936353,48.51942412)
\lineto(164.79184471,45.6787235)
\lineto(161.19463254,43.33206221)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(158.19952547,45.30817697)
\lineto(157.41215135,46.17276283)
\lineto(161.19463254,43.33206221)
\lineto(161.98200666,42.46747636)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(158.19952547,45.30817697)
\lineto(157.41215135,46.17276283)
\lineto(161.19463254,43.33206221)
\lineto(161.98200666,42.46747636)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(165.57921884,44.81413764)
\lineto(166.05782263,48.02538478)
\lineto(165.50202413,49.38399295)
\lineto(164.79184471,45.6787235)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(165.57921884,44.81413764)
\lineto(166.05782263,48.02538478)
\lineto(165.50202413,49.38399295)
\lineto(164.79184471,45.6787235)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.98200666,42.46747636)
\lineto(165.57921884,44.81413764)
\lineto(164.79184471,45.6787235)
\lineto(161.19463254,43.33206221)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(161.98200666,42.46747636)
\lineto(165.57921884,44.81413764)
\lineto(164.79184471,45.6787235)
\lineto(161.19463254,43.33206221)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(164.529381,55.43594028)
\lineto(160.74690833,58.27663238)
\lineto(160.0367204,54.57137145)
\lineto(163.81920159,51.73067083)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(164.529381,55.43594028)
\lineto(160.74690833,58.27663238)
\lineto(160.0367204,54.57137145)
\lineto(163.81920159,51.73067083)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.14968763,55.9299711)
\lineto(156.43950822,52.22471016)
\lineto(160.0367204,54.57137145)
\lineto(160.74690833,58.27663238)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(157.14968763,55.9299711)
\lineto(156.43950822,52.22471016)
\lineto(160.0367204,54.57137145)
\lineto(160.74690833,58.27663238)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.43950822,52.22471016)
\lineto(160.0367204,54.57137145)
\lineto(163.81920159,51.73067083)
\lineto(160.22198941,49.38400955)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(156.43950822,52.22471016)
\lineto(160.0367204,54.57137145)
\lineto(163.81920159,51.73067083)
\lineto(160.22198941,49.38400955)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.22688234,51.36012431)
\lineto(156.43950822,52.22471016)
\lineto(160.22198941,49.38400955)
\lineto(161.00936353,48.51942369)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(157.22688234,51.36012431)
\lineto(156.43950822,52.22471016)
\lineto(160.22198941,49.38400955)
\lineto(161.00936353,48.51942369)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(164.60657571,50.86608497)
\lineto(165.0851795,54.07733212)
\lineto(164.529381,55.43594028)
\lineto(163.81920159,51.73067083)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(164.60657571,50.86608497)
\lineto(165.0851795,54.07733212)
\lineto(164.529381,55.43594028)
\lineto(163.81920159,51.73067083)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.00936353,48.51942369)
\lineto(164.60657571,50.86608497)
\lineto(163.81920159,51.73067083)
\lineto(160.22198941,49.38400955)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(161.00936353,48.51942369)
\lineto(164.60657571,50.86608497)
\lineto(163.81920159,51.73067083)
\lineto(160.22198941,49.38400955)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(163.55673787,61.48788804)
\lineto(159.7742652,64.32858014)
\lineto(159.06407728,60.62331921)
\lineto(162.84655846,57.78261859)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(163.55673787,61.48788804)
\lineto(159.7742652,64.32858014)
\lineto(159.06407728,60.62331921)
\lineto(162.84655846,57.78261859)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.17704451,61.98191886)
\lineto(155.4668651,58.27665792)
\lineto(159.06407728,60.62331921)
\lineto(159.7742652,64.32858014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(156.17704451,61.98191886)
\lineto(155.4668651,58.27665792)
\lineto(159.06407728,60.62331921)
\lineto(159.7742652,64.32858014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(155.4668651,58.27665792)
\lineto(159.06407728,60.62331921)
\lineto(162.84655846,57.78261859)
\lineto(159.24934628,55.43595731)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(155.4668651,58.27665792)
\lineto(159.06407728,60.62331921)
\lineto(162.84655846,57.78261859)
\lineto(159.24934628,55.43595731)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.25423922,57.41207207)
\lineto(155.4668651,58.27665792)
\lineto(159.24934628,55.43595731)
\lineto(160.0367204,54.57137145)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(156.25423922,57.41207207)
\lineto(155.4668651,58.27665792)
\lineto(159.24934628,55.43595731)
\lineto(160.0367204,54.57137145)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(163.63393258,56.91803273)
\lineto(164.11253638,60.12927988)
\lineto(163.55673787,61.48788804)
\lineto(162.84655846,57.78261859)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(163.63393258,56.91803273)
\lineto(164.11253638,60.12927988)
\lineto(163.55673787,61.48788804)
\lineto(162.84655846,57.78261859)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(160.0367204,54.57137145)
\lineto(163.63393258,56.91803273)
\lineto(162.84655846,57.78261859)
\lineto(159.24934628,55.43595731)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(160.0367204,54.57137145)
\lineto(163.63393258,56.91803273)
\lineto(162.84655846,57.78261859)
\lineto(159.24934628,55.43595731)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.58409474,67.53983486)
\lineto(158.80162207,70.38052697)
\lineto(158.09143415,66.67526603)
\lineto(161.87391533,63.83456542)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(162.58409474,67.53983486)
\lineto(158.80162207,70.38052697)
\lineto(158.09143415,66.67526603)
\lineto(161.87391533,63.83456542)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(155.20440138,68.03386568)
\lineto(154.49422197,64.32860475)
\lineto(158.09143415,66.67526603)
\lineto(158.80162207,70.38052697)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(155.20440138,68.03386568)
\lineto(154.49422197,64.32860475)
\lineto(158.09143415,66.67526603)
\lineto(158.80162207,70.38052697)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.49422197,64.32860475)
\lineto(158.09143415,66.67526603)
\lineto(161.87391533,63.83456542)
\lineto(158.27670315,61.48790413)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(154.49422197,64.32860475)
\lineto(158.09143415,66.67526603)
\lineto(161.87391533,63.83456542)
\lineto(158.27670315,61.48790413)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(155.28159609,63.46401889)
\lineto(154.49422197,64.32860475)
\lineto(158.27670315,61.48790413)
\lineto(159.06407728,60.62331827)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(155.28159609,63.46401889)
\lineto(154.49422197,64.32860475)
\lineto(158.27670315,61.48790413)
\lineto(159.06407728,60.62331827)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.66128945,62.96997956)
\lineto(163.13989325,66.1812267)
\lineto(162.58409474,67.53983486)
\lineto(161.87391533,63.83456542)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(162.66128945,62.96997956)
\lineto(163.13989325,66.1812267)
\lineto(162.58409474,67.53983486)
\lineto(161.87391533,63.83456542)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.06407728,60.62331827)
\lineto(162.66128945,62.96997956)
\lineto(161.87391533,63.83456542)
\lineto(158.27670315,61.48790413)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(159.06407728,60.62331827)
\lineto(162.66128945,62.96997956)
\lineto(161.87391533,63.83456542)
\lineto(158.27670315,61.48790413)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(124.71297628,76.06198013)
\lineto(120.93050361,78.90267224)
\lineto(120.22031569,75.1974113)
\lineto(124.00279687,72.35671069)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(124.71297628,76.06198013)
\lineto(120.93050361,78.90267224)
\lineto(120.22031569,75.1974113)
\lineto(124.00279687,72.35671069)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(117.33328292,76.55601095)
\lineto(116.62310351,72.85075002)
\lineto(120.22031569,75.1974113)
\lineto(120.93050361,78.90267224)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(117.33328292,76.55601095)
\lineto(116.62310351,72.85075002)
\lineto(120.22031569,75.1974113)
\lineto(120.93050361,78.90267224)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(116.62310351,72.85075002)
\lineto(120.22031569,75.1974113)
\lineto(124.00279687,72.35671069)
\lineto(120.40558469,70.0100494)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(116.62310351,72.85075002)
\lineto(120.22031569,75.1974113)
\lineto(124.00279687,72.35671069)
\lineto(120.40558469,70.0100494)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(117.41047763,71.98616416)
\lineto(116.62310351,72.85075002)
\lineto(120.40558469,70.0100494)
\lineto(121.19295882,69.14546354)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(117.41047763,71.98616416)
\lineto(116.62310351,72.85075002)
\lineto(120.40558469,70.0100494)
\lineto(121.19295882,69.14546354)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(124.79017099,71.49212483)
\lineto(125.26877479,74.70337197)
\lineto(124.71297628,76.06198013)
\lineto(124.00279687,72.35671069)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(124.79017099,71.49212483)
\lineto(125.26877479,74.70337197)
\lineto(124.71297628,76.06198013)
\lineto(124.00279687,72.35671069)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(121.19295882,69.14546354)
\lineto(124.79017099,71.49212483)
\lineto(124.00279687,72.35671069)
\lineto(120.40558469,70.0100494)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(121.19295882,69.14546354)
\lineto(124.79017099,71.49212483)
\lineto(124.00279687,72.35671069)
\lineto(120.40558469,70.0100494)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(132.09267816,75.5679408)
\lineto(128.31020549,78.40863291)
\lineto(127.60001757,74.70337197)
\lineto(131.38249875,71.86267136)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(132.09267816,75.5679408)
\lineto(128.31020549,78.40863291)
\lineto(127.60001757,74.70337197)
\lineto(131.38249875,71.86267136)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(124.7129848,76.06197162)
\lineto(124.00280539,72.35671069)
\lineto(127.60001757,74.70337197)
\lineto(128.31020549,78.40863291)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(124.7129848,76.06197162)
\lineto(124.00280539,72.35671069)
\lineto(127.60001757,74.70337197)
\lineto(128.31020549,78.40863291)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(124.00280539,72.35671069)
\lineto(127.60001757,74.70337197)
\lineto(131.38249875,71.86267136)
\lineto(127.78528657,69.51601007)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(124.00280539,72.35671069)
\lineto(127.60001757,74.70337197)
\lineto(131.38249875,71.86267136)
\lineto(127.78528657,69.51601007)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(124.79017951,71.49212483)
\lineto(124.00280539,72.35671069)
\lineto(127.78528657,69.51601007)
\lineto(128.57266069,68.65142421)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(124.79017951,71.49212483)
\lineto(124.00280539,72.35671069)
\lineto(127.78528657,69.51601007)
\lineto(128.57266069,68.65142421)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(132.16987287,70.9980855)
\lineto(132.64847667,74.20933264)
\lineto(132.09267816,75.5679408)
\lineto(131.38249875,71.86267136)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(132.16987287,70.9980855)
\lineto(132.64847667,74.20933264)
\lineto(132.09267816,75.5679408)
\lineto(131.38249875,71.86267136)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.57266069,68.65142421)
\lineto(132.16987287,70.9980855)
\lineto(131.38249875,71.86267136)
\lineto(127.78528657,69.51601007)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(128.57266069,68.65142421)
\lineto(132.16987287,70.9980855)
\lineto(131.38249875,71.86267136)
\lineto(127.78528657,69.51601007)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.47237153,75.07390147)
\lineto(135.68989885,77.91459357)
\lineto(134.97971093,74.20933264)
\lineto(138.76219211,71.36863202)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(139.47237153,75.07390147)
\lineto(135.68989885,77.91459357)
\lineto(134.97971093,74.20933264)
\lineto(138.76219211,71.36863202)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(132.09267816,75.56793229)
\lineto(131.38249875,71.86267136)
\lineto(134.97971093,74.20933264)
\lineto(135.68989885,77.91459357)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(132.09267816,75.56793229)
\lineto(131.38249875,71.86267136)
\lineto(134.97971093,74.20933264)
\lineto(135.68989885,77.91459357)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(131.38249875,71.86267136)
\lineto(134.97971093,74.20933264)
\lineto(138.76219211,71.36863202)
\lineto(135.16497994,69.02197074)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(131.38249875,71.86267136)
\lineto(134.97971093,74.20933264)
\lineto(138.76219211,71.36863202)
\lineto(135.16497994,69.02197074)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(132.16987287,70.9980855)
\lineto(131.38249875,71.86267136)
\lineto(135.16497994,69.02197074)
\lineto(135.95235406,68.15738488)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(132.16987287,70.9980855)
\lineto(131.38249875,71.86267136)
\lineto(135.16497994,69.02197074)
\lineto(135.95235406,68.15738488)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.54956624,70.50404617)
\lineto(140.02817003,73.71529331)
\lineto(139.47237153,75.07390147)
\lineto(138.76219211,71.36863202)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(139.54956624,70.50404617)
\lineto(140.02817003,73.71529331)
\lineto(139.47237153,75.07390147)
\lineto(138.76219211,71.36863202)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.95235406,68.15738488)
\lineto(139.54956624,70.50404617)
\lineto(138.76219211,71.36863202)
\lineto(135.16497994,69.02197074)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(135.95235406,68.15738488)
\lineto(139.54956624,70.50404617)
\lineto(138.76219211,71.36863202)
\lineto(135.16497994,69.02197074)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.85206489,74.57986129)
\lineto(143.06959222,77.42055339)
\lineto(142.35940429,73.71529246)
\lineto(146.14188548,70.87459184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(146.85206489,74.57986129)
\lineto(143.06959222,77.42055339)
\lineto(142.35940429,73.71529246)
\lineto(146.14188548,70.87459184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.47237153,75.07389211)
\lineto(138.76219211,71.36863117)
\lineto(142.35940429,73.71529246)
\lineto(143.06959222,77.42055339)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(139.47237153,75.07389211)
\lineto(138.76219211,71.36863117)
\lineto(142.35940429,73.71529246)
\lineto(143.06959222,77.42055339)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.76219211,71.36863117)
\lineto(142.35940429,73.71529246)
\lineto(146.14188548,70.87459184)
\lineto(142.5446733,68.52793056)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(138.76219211,71.36863117)
\lineto(142.35940429,73.71529246)
\lineto(146.14188548,70.87459184)
\lineto(142.5446733,68.52793056)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.54956624,70.50404531)
\lineto(138.76219211,71.36863117)
\lineto(142.5446733,68.52793056)
\lineto(143.33204742,67.6633447)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(139.54956624,70.50404531)
\lineto(138.76219211,71.36863117)
\lineto(142.5446733,68.52793056)
\lineto(143.33204742,67.6633447)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.9292596,70.01000598)
\lineto(147.40786339,73.22125313)
\lineto(146.85206489,74.57986129)
\lineto(146.14188548,70.87459184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(146.9292596,70.01000598)
\lineto(147.40786339,73.22125313)
\lineto(146.85206489,74.57986129)
\lineto(146.14188548,70.87459184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(143.33204742,67.6633447)
\lineto(146.9292596,70.01000598)
\lineto(146.14188548,70.87459184)
\lineto(142.5446733,68.52793056)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(143.33204742,67.6633447)
\lineto(146.9292596,70.01000598)
\lineto(146.14188548,70.87459184)
\lineto(142.5446733,68.52793056)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.23175825,74.08582196)
\lineto(150.44928558,76.92651406)
\lineto(149.73909766,73.22125313)
\lineto(153.52157884,70.38055251)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(154.23175825,74.08582196)
\lineto(150.44928558,76.92651406)
\lineto(149.73909766,73.22125313)
\lineto(153.52157884,70.38055251)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.85206489,74.57985277)
\lineto(146.14188548,70.87459184)
\lineto(149.73909766,73.22125313)
\lineto(150.44928558,76.92651406)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(146.85206489,74.57985277)
\lineto(146.14188548,70.87459184)
\lineto(149.73909766,73.22125313)
\lineto(150.44928558,76.92651406)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.14188548,70.87459184)
\lineto(149.73909766,73.22125313)
\lineto(153.52157884,70.38055251)
\lineto(149.92436666,68.03389122)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(146.14188548,70.87459184)
\lineto(149.73909766,73.22125313)
\lineto(153.52157884,70.38055251)
\lineto(149.92436666,68.03389122)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.9292596,70.01000598)
\lineto(146.14188548,70.87459184)
\lineto(149.92436666,68.03389122)
\lineto(150.71174078,67.16930537)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(146.9292596,70.01000598)
\lineto(146.14188548,70.87459184)
\lineto(149.92436666,68.03389122)
\lineto(150.71174078,67.16930537)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.30895296,69.51596665)
\lineto(154.78755676,72.72721379)
\lineto(154.23175825,74.08582196)
\lineto(153.52157884,70.38055251)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(154.30895296,69.51596665)
\lineto(154.78755676,72.72721379)
\lineto(154.23175825,74.08582196)
\lineto(153.52157884,70.38055251)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(150.71174078,67.16930537)
\lineto(154.30895296,69.51596665)
\lineto(153.52157884,70.38055251)
\lineto(149.92436666,68.03389122)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(150.71174078,67.16930537)
\lineto(154.30895296,69.51596665)
\lineto(153.52157884,70.38055251)
\lineto(149.92436666,68.03389122)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.61145162,73.59178262)
\lineto(157.82897895,76.43247473)
\lineto(157.11879102,72.72721379)
\lineto(160.90127221,69.88651318)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(161.61145162,73.59178262)
\lineto(157.82897895,76.43247473)
\lineto(157.11879102,72.72721379)
\lineto(160.90127221,69.88651318)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.23175825,74.08581344)
\lineto(153.52157884,70.38055251)
\lineto(157.11879102,72.72721379)
\lineto(157.82897895,76.43247473)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(154.23175825,74.08581344)
\lineto(153.52157884,70.38055251)
\lineto(157.11879102,72.72721379)
\lineto(157.82897895,76.43247473)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(153.52157884,70.38055251)
\lineto(157.11879102,72.72721379)
\lineto(160.90127221,69.88651318)
\lineto(157.30406003,67.53985189)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(153.52157884,70.38055251)
\lineto(157.11879102,72.72721379)
\lineto(160.90127221,69.88651318)
\lineto(157.30406003,67.53985189)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.30895296,69.51596665)
\lineto(153.52157884,70.38055251)
\lineto(157.30406003,67.53985189)
\lineto(158.09143415,66.67526603)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(154.30895296,69.51596665)
\lineto(153.52157884,70.38055251)
\lineto(157.30406003,67.53985189)
\lineto(158.09143415,66.67526603)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.68864633,69.02192732)
\lineto(162.16725012,72.23317446)
\lineto(161.61145162,73.59178262)
\lineto(160.90127221,69.88651318)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(161.68864633,69.02192732)
\lineto(162.16725012,72.23317446)
\lineto(161.61145162,73.59178262)
\lineto(160.90127221,69.88651318)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(158.09143415,66.67526603)
\lineto(161.68864633,69.02192732)
\lineto(160.90127221,69.88651318)
\lineto(157.30406003,67.53985189)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(158.09143415,66.67526603)
\lineto(161.68864633,69.02192732)
\lineto(160.90127221,69.88651318)
\lineto(157.30406003,67.53985189)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(170.33431038,35.92149692)
\lineto(166.55183771,38.76218902)
\lineto(165.84164978,35.05692808)
\lineto(169.62413097,32.21622747)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(170.33431038,35.92149692)
\lineto(166.55183771,38.76218902)
\lineto(165.84164978,35.05692808)
\lineto(169.62413097,32.21622747)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.95461702,36.41552773)
\lineto(162.24443761,32.7102668)
\lineto(165.84164978,35.05692808)
\lineto(166.55183771,38.76218902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(162.95461702,36.41552773)
\lineto(162.24443761,32.7102668)
\lineto(165.84164978,35.05692808)
\lineto(166.55183771,38.76218902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.24443761,32.7102668)
\lineto(165.84164978,35.05692808)
\lineto(169.62413097,32.21622747)
\lineto(166.02691879,29.86956618)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(162.24443761,32.7102668)
\lineto(165.84164978,35.05692808)
\lineto(169.62413097,32.21622747)
\lineto(166.02691879,29.86956618)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(163.03181173,31.84568094)
\lineto(162.24443761,32.7102668)
\lineto(166.02691879,29.86956618)
\lineto(166.81429291,29.00498032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(163.03181173,31.84568094)
\lineto(162.24443761,32.7102668)
\lineto(166.02691879,29.86956618)
\lineto(166.81429291,29.00498032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(170.41150509,31.35164161)
\lineto(170.89010889,34.56288875)
\lineto(170.33431038,35.92149692)
\lineto(169.62413097,32.21622747)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(170.41150509,31.35164161)
\lineto(170.89010889,34.56288875)
\lineto(170.33431038,35.92149692)
\lineto(169.62413097,32.21622747)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(166.81429291,29.00498032)
\lineto(170.41150509,31.35164161)
\lineto(169.62413097,32.21622747)
\lineto(166.02691879,29.86956618)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(166.81429291,29.00498032)
\lineto(170.41150509,31.35164161)
\lineto(169.62413097,32.21622747)
\lineto(166.02691879,29.86956618)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(169.36166725,41.97344468)
\lineto(165.57919458,44.81413678)
\lineto(164.86900666,41.10887584)
\lineto(168.65148784,38.26817523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(169.36166725,41.97344468)
\lineto(165.57919458,44.81413678)
\lineto(164.86900666,41.10887584)
\lineto(168.65148784,38.26817523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.98197389,42.46747549)
\lineto(161.27179448,38.76221456)
\lineto(164.86900666,41.10887584)
\lineto(165.57919458,44.81413678)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(161.98197389,42.46747549)
\lineto(161.27179448,38.76221456)
\lineto(164.86900666,41.10887584)
\lineto(165.57919458,44.81413678)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.27179448,38.76221456)
\lineto(164.86900666,41.10887584)
\lineto(168.65148784,38.26817523)
\lineto(165.05427566,35.92151394)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(161.27179448,38.76221456)
\lineto(164.86900666,41.10887584)
\lineto(168.65148784,38.26817523)
\lineto(165.05427566,35.92151394)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.0591686,37.8976287)
\lineto(161.27179448,38.76221456)
\lineto(165.05427566,35.92151394)
\lineto(165.84164978,35.05692808)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(162.0591686,37.8976287)
\lineto(161.27179448,38.76221456)
\lineto(165.05427566,35.92151394)
\lineto(165.84164978,35.05692808)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(169.43886196,37.40358937)
\lineto(169.91746576,40.61483651)
\lineto(169.36166725,41.97344468)
\lineto(168.65148784,38.26817523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(169.43886196,37.40358937)
\lineto(169.91746576,40.61483651)
\lineto(169.36166725,41.97344468)
\lineto(168.65148784,38.26817523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(165.84164978,35.05692808)
\lineto(169.43886196,37.40358937)
\lineto(168.65148784,38.26817523)
\lineto(165.05427566,35.92151394)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(165.84164978,35.05692808)
\lineto(169.43886196,37.40358937)
\lineto(168.65148784,38.26817523)
\lineto(165.05427566,35.92151394)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(168.38902413,48.02539295)
\lineto(164.60655145,50.86608505)
\lineto(163.89636353,47.16082412)
\lineto(167.67884471,44.3201235)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(168.38902413,48.02539295)
\lineto(164.60655145,50.86608505)
\lineto(163.89636353,47.16082412)
\lineto(167.67884471,44.3201235)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.00933076,48.51942376)
\lineto(160.29915135,44.81416283)
\lineto(163.89636353,47.16082412)
\lineto(164.60655145,50.86608505)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(161.00933076,48.51942376)
\lineto(160.29915135,44.81416283)
\lineto(163.89636353,47.16082412)
\lineto(164.60655145,50.86608505)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(160.29915135,44.81416283)
\lineto(163.89636353,47.16082412)
\lineto(167.67884471,44.3201235)
\lineto(164.08163254,41.97346221)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(160.29915135,44.81416283)
\lineto(163.89636353,47.16082412)
\lineto(167.67884471,44.3201235)
\lineto(164.08163254,41.97346221)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.08652547,43.94957697)
\lineto(160.29915135,44.81416283)
\lineto(164.08163254,41.97346221)
\lineto(164.86900666,41.10887636)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(161.08652547,43.94957697)
\lineto(160.29915135,44.81416283)
\lineto(164.08163254,41.97346221)
\lineto(164.86900666,41.10887636)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(168.46621884,43.45553764)
\lineto(168.94482263,46.66678478)
\lineto(168.38902413,48.02539295)
\lineto(167.67884471,44.3201235)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(168.46621884,43.45553764)
\lineto(168.94482263,46.66678478)
\lineto(168.38902413,48.02539295)
\lineto(167.67884471,44.3201235)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(164.86900666,41.10887636)
\lineto(168.46621884,43.45553764)
\lineto(167.67884471,44.3201235)
\lineto(164.08163254,41.97346221)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(164.86900666,41.10887636)
\lineto(168.46621884,43.45553764)
\lineto(167.67884471,44.3201235)
\lineto(164.08163254,41.97346221)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(167.416381,54.07734028)
\lineto(163.63390833,56.91803238)
\lineto(162.9237204,53.21277145)
\lineto(166.70620159,50.37207083)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(167.416381,54.07734028)
\lineto(163.63390833,56.91803238)
\lineto(162.9237204,53.21277145)
\lineto(166.70620159,50.37207083)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(160.03668763,54.5713711)
\lineto(159.32650822,50.86611016)
\lineto(162.9237204,53.21277145)
\lineto(163.63390833,56.91803238)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(160.03668763,54.5713711)
\lineto(159.32650822,50.86611016)
\lineto(162.9237204,53.21277145)
\lineto(163.63390833,56.91803238)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.32650822,50.86611016)
\lineto(162.9237204,53.21277145)
\lineto(166.70620159,50.37207083)
\lineto(163.10898941,48.02540955)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(159.32650822,50.86611016)
\lineto(162.9237204,53.21277145)
\lineto(166.70620159,50.37207083)
\lineto(163.10898941,48.02540955)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(160.11388234,50.00152431)
\lineto(159.32650822,50.86611016)
\lineto(163.10898941,48.02540955)
\lineto(163.89636353,47.16082369)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(160.11388234,50.00152431)
\lineto(159.32650822,50.86611016)
\lineto(163.10898941,48.02540955)
\lineto(163.89636353,47.16082369)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(167.49357571,49.50748497)
\lineto(167.9721795,52.71873212)
\lineto(167.416381,54.07734028)
\lineto(166.70620159,50.37207083)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(167.49357571,49.50748497)
\lineto(167.9721795,52.71873212)
\lineto(167.416381,54.07734028)
\lineto(166.70620159,50.37207083)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(163.89636353,47.16082369)
\lineto(167.49357571,49.50748497)
\lineto(166.70620159,50.37207083)
\lineto(163.10898941,48.02540955)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(163.89636353,47.16082369)
\lineto(167.49357571,49.50748497)
\lineto(166.70620159,50.37207083)
\lineto(163.10898941,48.02540955)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(166.44373787,60.12928804)
\lineto(162.6612652,62.96998014)
\lineto(161.95107728,59.26471921)
\lineto(165.73355846,56.42401859)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(166.44373787,60.12928804)
\lineto(162.6612652,62.96998014)
\lineto(161.95107728,59.26471921)
\lineto(165.73355846,56.42401859)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.06404451,60.62331886)
\lineto(158.3538651,56.91805792)
\lineto(161.95107728,59.26471921)
\lineto(162.6612652,62.96998014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(159.06404451,60.62331886)
\lineto(158.3538651,56.91805792)
\lineto(161.95107728,59.26471921)
\lineto(162.6612652,62.96998014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(158.3538651,56.91805792)
\lineto(161.95107728,59.26471921)
\lineto(165.73355846,56.42401859)
\lineto(162.13634628,54.07735731)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(158.3538651,56.91805792)
\lineto(161.95107728,59.26471921)
\lineto(165.73355846,56.42401859)
\lineto(162.13634628,54.07735731)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.14123922,56.05347207)
\lineto(158.3538651,56.91805792)
\lineto(162.13634628,54.07735731)
\lineto(162.9237204,53.21277145)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(159.14123922,56.05347207)
\lineto(158.3538651,56.91805792)
\lineto(162.13634628,54.07735731)
\lineto(162.9237204,53.21277145)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(166.52093258,55.55943273)
\lineto(166.99953638,58.77067988)
\lineto(166.44373787,60.12928804)
\lineto(165.73355846,56.42401859)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(166.52093258,55.55943273)
\lineto(166.99953638,58.77067988)
\lineto(166.44373787,60.12928804)
\lineto(165.73355846,56.42401859)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.9237204,53.21277145)
\lineto(166.52093258,55.55943273)
\lineto(165.73355846,56.42401859)
\lineto(162.13634628,54.07735731)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(162.9237204,53.21277145)
\lineto(166.52093258,55.55943273)
\lineto(165.73355846,56.42401859)
\lineto(162.13634628,54.07735731)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(165.47109474,66.18123486)
\lineto(161.68862207,69.02192697)
\lineto(160.97843415,65.31666603)
\lineto(164.76091533,62.47596542)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(165.47109474,66.18123486)
\lineto(161.68862207,69.02192697)
\lineto(160.97843415,65.31666603)
\lineto(164.76091533,62.47596542)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(158.09140138,66.67526568)
\lineto(157.38122197,62.97000475)
\lineto(160.97843415,65.31666603)
\lineto(161.68862207,69.02192697)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(158.09140138,66.67526568)
\lineto(157.38122197,62.97000475)
\lineto(160.97843415,65.31666603)
\lineto(161.68862207,69.02192697)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.38122197,62.97000475)
\lineto(160.97843415,65.31666603)
\lineto(164.76091533,62.47596542)
\lineto(161.16370315,60.12930413)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(157.38122197,62.97000475)
\lineto(160.97843415,65.31666603)
\lineto(164.76091533,62.47596542)
\lineto(161.16370315,60.12930413)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(158.16859609,62.10541889)
\lineto(157.38122197,62.97000475)
\lineto(161.16370315,60.12930413)
\lineto(161.95107728,59.26471827)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(158.16859609,62.10541889)
\lineto(157.38122197,62.97000475)
\lineto(161.16370315,60.12930413)
\lineto(161.95107728,59.26471827)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(165.54828945,61.61137956)
\lineto(166.02689325,64.8226267)
\lineto(165.47109474,66.18123486)
\lineto(164.76091533,62.47596542)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(165.54828945,61.61137956)
\lineto(166.02689325,64.8226267)
\lineto(165.47109474,66.18123486)
\lineto(164.76091533,62.47596542)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.95107728,59.26471827)
\lineto(165.54828945,61.61137956)
\lineto(164.76091533,62.47596542)
\lineto(161.16370315,60.12930413)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(161.95107728,59.26471827)
\lineto(165.54828945,61.61137956)
\lineto(164.76091533,62.47596542)
\lineto(161.16370315,60.12930413)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(127.59997628,74.70338013)
\lineto(123.81750361,77.54407224)
\lineto(123.10731569,73.8388113)
\lineto(126.88979687,70.99811069)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(127.59997628,74.70338013)
\lineto(123.81750361,77.54407224)
\lineto(123.10731569,73.8388113)
\lineto(126.88979687,70.99811069)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.22028292,75.19741095)
\lineto(119.51010351,71.49215002)
\lineto(123.10731569,73.8388113)
\lineto(123.81750361,77.54407224)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(120.22028292,75.19741095)
\lineto(119.51010351,71.49215002)
\lineto(123.10731569,73.8388113)
\lineto(123.81750361,77.54407224)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(119.51010351,71.49215002)
\lineto(123.10731569,73.8388113)
\lineto(126.88979687,70.99811069)
\lineto(123.29258469,68.6514494)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(119.51010351,71.49215002)
\lineto(123.10731569,73.8388113)
\lineto(126.88979687,70.99811069)
\lineto(123.29258469,68.6514494)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.29747763,70.62756416)
\lineto(119.51010351,71.49215002)
\lineto(123.29258469,68.6514494)
\lineto(124.07995882,67.78686354)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(120.29747763,70.62756416)
\lineto(119.51010351,71.49215002)
\lineto(123.29258469,68.6514494)
\lineto(124.07995882,67.78686354)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(127.67717099,70.13352483)
\lineto(128.15577479,73.34477197)
\lineto(127.59997628,74.70338013)
\lineto(126.88979687,70.99811069)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(127.67717099,70.13352483)
\lineto(128.15577479,73.34477197)
\lineto(127.59997628,74.70338013)
\lineto(126.88979687,70.99811069)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(124.07995882,67.78686354)
\lineto(127.67717099,70.13352483)
\lineto(126.88979687,70.99811069)
\lineto(123.29258469,68.6514494)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(124.07995882,67.78686354)
\lineto(127.67717099,70.13352483)
\lineto(126.88979687,70.99811069)
\lineto(123.29258469,68.6514494)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(134.97967816,74.2093408)
\lineto(131.19720549,77.05003291)
\lineto(130.48701757,73.34477197)
\lineto(134.26949875,70.50407136)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(134.97967816,74.2093408)
\lineto(131.19720549,77.05003291)
\lineto(130.48701757,73.34477197)
\lineto(134.26949875,70.50407136)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(127.5999848,74.70337162)
\lineto(126.88980539,70.99811069)
\lineto(130.48701757,73.34477197)
\lineto(131.19720549,77.05003291)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(127.5999848,74.70337162)
\lineto(126.88980539,70.99811069)
\lineto(130.48701757,73.34477197)
\lineto(131.19720549,77.05003291)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.88980539,70.99811069)
\lineto(130.48701757,73.34477197)
\lineto(134.26949875,70.50407136)
\lineto(130.67228657,68.15741007)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(126.88980539,70.99811069)
\lineto(130.48701757,73.34477197)
\lineto(134.26949875,70.50407136)
\lineto(130.67228657,68.15741007)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(127.67717951,70.13352483)
\lineto(126.88980539,70.99811069)
\lineto(130.67228657,68.15741007)
\lineto(131.45966069,67.29282421)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(127.67717951,70.13352483)
\lineto(126.88980539,70.99811069)
\lineto(130.67228657,68.15741007)
\lineto(131.45966069,67.29282421)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.05687287,69.6394855)
\lineto(135.53547667,72.85073264)
\lineto(134.97967816,74.2093408)
\lineto(134.26949875,70.50407136)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(135.05687287,69.6394855)
\lineto(135.53547667,72.85073264)
\lineto(134.97967816,74.2093408)
\lineto(134.26949875,70.50407136)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(131.45966069,67.29282421)
\lineto(135.05687287,69.6394855)
\lineto(134.26949875,70.50407136)
\lineto(130.67228657,68.15741007)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(131.45966069,67.29282421)
\lineto(135.05687287,69.6394855)
\lineto(134.26949875,70.50407136)
\lineto(130.67228657,68.15741007)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(142.35937153,73.71530147)
\lineto(138.57689885,76.55599357)
\lineto(137.86671093,72.85073264)
\lineto(141.64919211,70.01003202)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(142.35937153,73.71530147)
\lineto(138.57689885,76.55599357)
\lineto(137.86671093,72.85073264)
\lineto(141.64919211,70.01003202)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(134.97967816,74.20933229)
\lineto(134.26949875,70.50407136)
\lineto(137.86671093,72.85073264)
\lineto(138.57689885,76.55599357)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(134.97967816,74.20933229)
\lineto(134.26949875,70.50407136)
\lineto(137.86671093,72.85073264)
\lineto(138.57689885,76.55599357)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(134.26949875,70.50407136)
\lineto(137.86671093,72.85073264)
\lineto(141.64919211,70.01003202)
\lineto(138.05197994,67.66337074)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(134.26949875,70.50407136)
\lineto(137.86671093,72.85073264)
\lineto(141.64919211,70.01003202)
\lineto(138.05197994,67.66337074)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.05687287,69.6394855)
\lineto(134.26949875,70.50407136)
\lineto(138.05197994,67.66337074)
\lineto(138.83935406,66.79878488)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(135.05687287,69.6394855)
\lineto(134.26949875,70.50407136)
\lineto(138.05197994,67.66337074)
\lineto(138.83935406,66.79878488)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(142.43656624,69.14544617)
\lineto(142.91517003,72.35669331)
\lineto(142.35937153,73.71530147)
\lineto(141.64919211,70.01003202)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(142.43656624,69.14544617)
\lineto(142.91517003,72.35669331)
\lineto(142.35937153,73.71530147)
\lineto(141.64919211,70.01003202)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.83935406,66.79878488)
\lineto(142.43656624,69.14544617)
\lineto(141.64919211,70.01003202)
\lineto(138.05197994,67.66337074)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(138.83935406,66.79878488)
\lineto(142.43656624,69.14544617)
\lineto(141.64919211,70.01003202)
\lineto(138.05197994,67.66337074)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.73906489,73.22126129)
\lineto(145.95659222,76.06195339)
\lineto(145.24640429,72.35669246)
\lineto(149.02888548,69.51599184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(149.73906489,73.22126129)
\lineto(145.95659222,76.06195339)
\lineto(145.24640429,72.35669246)
\lineto(149.02888548,69.51599184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(142.35937153,73.71529211)
\lineto(141.64919211,70.01003117)
\lineto(145.24640429,72.35669246)
\lineto(145.95659222,76.06195339)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(142.35937153,73.71529211)
\lineto(141.64919211,70.01003117)
\lineto(145.24640429,72.35669246)
\lineto(145.95659222,76.06195339)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.64919211,70.01003117)
\lineto(145.24640429,72.35669246)
\lineto(149.02888548,69.51599184)
\lineto(145.4316733,67.16933056)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(141.64919211,70.01003117)
\lineto(145.24640429,72.35669246)
\lineto(149.02888548,69.51599184)
\lineto(145.4316733,67.16933056)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(142.43656624,69.14544531)
\lineto(141.64919211,70.01003117)
\lineto(145.4316733,67.16933056)
\lineto(146.21904742,66.3047447)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(142.43656624,69.14544531)
\lineto(141.64919211,70.01003117)
\lineto(145.4316733,67.16933056)
\lineto(146.21904742,66.3047447)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.8162596,68.65140598)
\lineto(150.29486339,71.86265313)
\lineto(149.73906489,73.22126129)
\lineto(149.02888548,69.51599184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(149.8162596,68.65140598)
\lineto(150.29486339,71.86265313)
\lineto(149.73906489,73.22126129)
\lineto(149.02888548,69.51599184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.21904742,66.3047447)
\lineto(149.8162596,68.65140598)
\lineto(149.02888548,69.51599184)
\lineto(145.4316733,67.16933056)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(146.21904742,66.3047447)
\lineto(149.8162596,68.65140598)
\lineto(149.02888548,69.51599184)
\lineto(145.4316733,67.16933056)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.11875825,72.72722196)
\lineto(153.33628558,75.56791406)
\lineto(152.62609766,71.86265313)
\lineto(156.40857884,69.02195251)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(157.11875825,72.72722196)
\lineto(153.33628558,75.56791406)
\lineto(152.62609766,71.86265313)
\lineto(156.40857884,69.02195251)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.73906489,73.22125277)
\lineto(149.02888548,69.51599184)
\lineto(152.62609766,71.86265313)
\lineto(153.33628558,75.56791406)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(149.73906489,73.22125277)
\lineto(149.02888548,69.51599184)
\lineto(152.62609766,71.86265313)
\lineto(153.33628558,75.56791406)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.02888548,69.51599184)
\lineto(152.62609766,71.86265313)
\lineto(156.40857884,69.02195251)
\lineto(152.81136666,66.67529122)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(149.02888548,69.51599184)
\lineto(152.62609766,71.86265313)
\lineto(156.40857884,69.02195251)
\lineto(152.81136666,66.67529122)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.8162596,68.65140598)
\lineto(149.02888548,69.51599184)
\lineto(152.81136666,66.67529122)
\lineto(153.59874078,65.81070537)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(149.8162596,68.65140598)
\lineto(149.02888548,69.51599184)
\lineto(152.81136666,66.67529122)
\lineto(153.59874078,65.81070537)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.19595296,68.15736665)
\lineto(157.67455676,71.36861379)
\lineto(157.11875825,72.72722196)
\lineto(156.40857884,69.02195251)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(157.19595296,68.15736665)
\lineto(157.67455676,71.36861379)
\lineto(157.11875825,72.72722196)
\lineto(156.40857884,69.02195251)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(153.59874078,65.81070537)
\lineto(157.19595296,68.15736665)
\lineto(156.40857884,69.02195251)
\lineto(152.81136666,66.67529122)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(153.59874078,65.81070537)
\lineto(157.19595296,68.15736665)
\lineto(156.40857884,69.02195251)
\lineto(152.81136666,66.67529122)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(164.49845162,72.23318262)
\lineto(160.71597895,75.07387473)
\lineto(160.00579102,71.36861379)
\lineto(163.78827221,68.52791318)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(164.49845162,72.23318262)
\lineto(160.71597895,75.07387473)
\lineto(160.00579102,71.36861379)
\lineto(163.78827221,68.52791318)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.11875825,72.72721344)
\lineto(156.40857884,69.02195251)
\lineto(160.00579102,71.36861379)
\lineto(160.71597895,75.07387473)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(157.11875825,72.72721344)
\lineto(156.40857884,69.02195251)
\lineto(160.00579102,71.36861379)
\lineto(160.71597895,75.07387473)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.40857884,69.02195251)
\lineto(160.00579102,71.36861379)
\lineto(163.78827221,68.52791318)
\lineto(160.19106003,66.18125189)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(156.40857884,69.02195251)
\lineto(160.00579102,71.36861379)
\lineto(163.78827221,68.52791318)
\lineto(160.19106003,66.18125189)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.19595296,68.15736665)
\lineto(156.40857884,69.02195251)
\lineto(160.19106003,66.18125189)
\lineto(160.97843415,65.31666603)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(157.19595296,68.15736665)
\lineto(156.40857884,69.02195251)
\lineto(160.19106003,66.18125189)
\lineto(160.97843415,65.31666603)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(164.57564633,67.66332732)
\lineto(165.05425012,70.87457446)
\lineto(164.49845162,72.23318262)
\lineto(163.78827221,68.52791318)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(164.57564633,67.66332732)
\lineto(165.05425012,70.87457446)
\lineto(164.49845162,72.23318262)
\lineto(163.78827221,68.52791318)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(160.97843415,65.31666603)
\lineto(164.57564633,67.66332732)
\lineto(163.78827221,68.52791318)
\lineto(160.19106003,66.18125189)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(160.97843415,65.31666603)
\lineto(164.57564633,67.66332732)
\lineto(163.78827221,68.52791318)
\lineto(160.19106003,66.18125189)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(166.02691038,29.86957692)
\lineto(162.24443771,32.71026902)
\lineto(161.53424978,29.00500808)
\lineto(165.31673097,26.16430747)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(166.02691038,29.86957692)
\lineto(162.24443771,32.71026902)
\lineto(161.53424978,29.00500808)
\lineto(165.31673097,26.16430747)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(158.64721702,30.36360773)
\lineto(157.93703761,26.6583468)
\lineto(161.53424978,29.00500808)
\lineto(162.24443771,32.71026902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(158.64721702,30.36360773)
\lineto(157.93703761,26.6583468)
\lineto(161.53424978,29.00500808)
\lineto(162.24443771,32.71026902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.93703761,26.6583468)
\lineto(161.53424978,29.00500808)
\lineto(165.31673097,26.16430747)
\lineto(161.71951879,23.81764618)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(157.93703761,26.6583468)
\lineto(161.53424978,29.00500808)
\lineto(165.31673097,26.16430747)
\lineto(161.71951879,23.81764618)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(158.72441173,25.79376094)
\lineto(157.93703761,26.6583468)
\lineto(161.71951879,23.81764618)
\lineto(162.50689291,22.95306032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(158.72441173,25.79376094)
\lineto(157.93703761,26.6583468)
\lineto(161.71951879,23.81764618)
\lineto(162.50689291,22.95306032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(166.10410509,25.29972161)
\lineto(166.58270889,28.51096875)
\lineto(166.02691038,29.86957692)
\lineto(165.31673097,26.16430747)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(166.10410509,25.29972161)
\lineto(166.58270889,28.51096875)
\lineto(166.02691038,29.86957692)
\lineto(165.31673097,26.16430747)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.50689291,22.95306032)
\lineto(166.10410509,25.29972161)
\lineto(165.31673097,26.16430747)
\lineto(161.71951879,23.81764618)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(162.50689291,22.95306032)
\lineto(166.10410509,25.29972161)
\lineto(165.31673097,26.16430747)
\lineto(161.71951879,23.81764618)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(165.05426725,35.92152468)
\lineto(161.27179458,38.76221678)
\lineto(160.56160666,35.05695584)
\lineto(164.34408784,32.21625523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(165.05426725,35.92152468)
\lineto(161.27179458,38.76221678)
\lineto(160.56160666,35.05695584)
\lineto(164.34408784,32.21625523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.67457389,36.41555549)
\lineto(156.96439448,32.71029456)
\lineto(160.56160666,35.05695584)
\lineto(161.27179458,38.76221678)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(157.67457389,36.41555549)
\lineto(156.96439448,32.71029456)
\lineto(160.56160666,35.05695584)
\lineto(161.27179458,38.76221678)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.96439448,32.71029456)
\lineto(160.56160666,35.05695584)
\lineto(164.34408784,32.21625523)
\lineto(160.74687566,29.86959394)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(156.96439448,32.71029456)
\lineto(160.56160666,35.05695584)
\lineto(164.34408784,32.21625523)
\lineto(160.74687566,29.86959394)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.7517686,31.8457087)
\lineto(156.96439448,32.71029456)
\lineto(160.74687566,29.86959394)
\lineto(161.53424978,29.00500808)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(157.7517686,31.8457087)
\lineto(156.96439448,32.71029456)
\lineto(160.74687566,29.86959394)
\lineto(161.53424978,29.00500808)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(165.13146196,31.35166937)
\lineto(165.61006576,34.56291651)
\lineto(165.05426725,35.92152468)
\lineto(164.34408784,32.21625523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(165.13146196,31.35166937)
\lineto(165.61006576,34.56291651)
\lineto(165.05426725,35.92152468)
\lineto(164.34408784,32.21625523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.53424978,29.00500808)
\lineto(165.13146196,31.35166937)
\lineto(164.34408784,32.21625523)
\lineto(160.74687566,29.86959394)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(161.53424978,29.00500808)
\lineto(165.13146196,31.35166937)
\lineto(164.34408784,32.21625523)
\lineto(160.74687566,29.86959394)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(164.08162413,41.97347295)
\lineto(160.29915145,44.81416505)
\lineto(159.58896353,41.10890412)
\lineto(163.37144471,38.2682035)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(164.08162413,41.97347295)
\lineto(160.29915145,44.81416505)
\lineto(159.58896353,41.10890412)
\lineto(163.37144471,38.2682035)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.70193076,42.46750376)
\lineto(155.99175135,38.76224283)
\lineto(159.58896353,41.10890412)
\lineto(160.29915145,44.81416505)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(156.70193076,42.46750376)
\lineto(155.99175135,38.76224283)
\lineto(159.58896353,41.10890412)
\lineto(160.29915145,44.81416505)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(155.99175135,38.76224283)
\lineto(159.58896353,41.10890412)
\lineto(163.37144471,38.2682035)
\lineto(159.77423254,35.92154221)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(155.99175135,38.76224283)
\lineto(159.58896353,41.10890412)
\lineto(163.37144471,38.2682035)
\lineto(159.77423254,35.92154221)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.77912547,37.89765697)
\lineto(155.99175135,38.76224283)
\lineto(159.77423254,35.92154221)
\lineto(160.56160666,35.05695636)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(156.77912547,37.89765697)
\lineto(155.99175135,38.76224283)
\lineto(159.77423254,35.92154221)
\lineto(160.56160666,35.05695636)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(164.15881884,37.40361764)
\lineto(164.63742263,40.61486478)
\lineto(164.08162413,41.97347295)
\lineto(163.37144471,38.2682035)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(164.15881884,37.40361764)
\lineto(164.63742263,40.61486478)
\lineto(164.08162413,41.97347295)
\lineto(163.37144471,38.2682035)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(160.56160666,35.05695636)
\lineto(164.15881884,37.40361764)
\lineto(163.37144471,38.2682035)
\lineto(159.77423254,35.92154221)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(160.56160666,35.05695636)
\lineto(164.15881884,37.40361764)
\lineto(163.37144471,38.2682035)
\lineto(159.77423254,35.92154221)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(163.108981,48.02542028)
\lineto(159.32650833,50.86611238)
\lineto(158.6163204,47.16085145)
\lineto(162.39880159,44.32015083)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(163.108981,48.02542028)
\lineto(159.32650833,50.86611238)
\lineto(158.6163204,47.16085145)
\lineto(162.39880159,44.32015083)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(155.72928763,48.5194511)
\lineto(155.01910822,44.81419016)
\lineto(158.6163204,47.16085145)
\lineto(159.32650833,50.86611238)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(155.72928763,48.5194511)
\lineto(155.01910822,44.81419016)
\lineto(158.6163204,47.16085145)
\lineto(159.32650833,50.86611238)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(155.01910822,44.81419016)
\lineto(158.6163204,47.16085145)
\lineto(162.39880159,44.32015083)
\lineto(158.80158941,41.97348955)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(155.01910822,44.81419016)
\lineto(158.6163204,47.16085145)
\lineto(162.39880159,44.32015083)
\lineto(158.80158941,41.97348955)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(155.80648234,43.94960431)
\lineto(155.01910822,44.81419016)
\lineto(158.80158941,41.97348955)
\lineto(159.58896353,41.10890369)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(155.80648234,43.94960431)
\lineto(155.01910822,44.81419016)
\lineto(158.80158941,41.97348955)
\lineto(159.58896353,41.10890369)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(163.18617571,43.45556497)
\lineto(163.6647795,46.66681212)
\lineto(163.108981,48.02542028)
\lineto(162.39880159,44.32015083)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(163.18617571,43.45556497)
\lineto(163.6647795,46.66681212)
\lineto(163.108981,48.02542028)
\lineto(162.39880159,44.32015083)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.58896353,41.10890369)
\lineto(163.18617571,43.45556497)
\lineto(162.39880159,44.32015083)
\lineto(158.80158941,41.97348955)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(159.58896353,41.10890369)
\lineto(163.18617571,43.45556497)
\lineto(162.39880159,44.32015083)
\lineto(158.80158941,41.97348955)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.13633787,54.07736804)
\lineto(158.3538652,56.91806014)
\lineto(157.64367728,53.21279921)
\lineto(161.42615846,50.37209859)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(162.13633787,54.07736804)
\lineto(158.3538652,56.91806014)
\lineto(157.64367728,53.21279921)
\lineto(161.42615846,50.37209859)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.75664451,54.57139886)
\lineto(154.0464651,50.86613792)
\lineto(157.64367728,53.21279921)
\lineto(158.3538652,56.91806014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(154.75664451,54.57139886)
\lineto(154.0464651,50.86613792)
\lineto(157.64367728,53.21279921)
\lineto(158.3538652,56.91806014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.0464651,50.86613792)
\lineto(157.64367728,53.21279921)
\lineto(161.42615846,50.37209859)
\lineto(157.82894628,48.02543731)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(154.0464651,50.86613792)
\lineto(157.64367728,53.21279921)
\lineto(161.42615846,50.37209859)
\lineto(157.82894628,48.02543731)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.83383922,50.00155207)
\lineto(154.0464651,50.86613792)
\lineto(157.82894628,48.02543731)
\lineto(158.6163204,47.16085145)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(154.83383922,50.00155207)
\lineto(154.0464651,50.86613792)
\lineto(157.82894628,48.02543731)
\lineto(158.6163204,47.16085145)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.21353258,49.50751273)
\lineto(162.69213638,52.71875988)
\lineto(162.13633787,54.07736804)
\lineto(161.42615846,50.37209859)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(162.21353258,49.50751273)
\lineto(162.69213638,52.71875988)
\lineto(162.13633787,54.07736804)
\lineto(161.42615846,50.37209859)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(158.6163204,47.16085145)
\lineto(162.21353258,49.50751273)
\lineto(161.42615846,50.37209859)
\lineto(157.82894628,48.02543731)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(158.6163204,47.16085145)
\lineto(162.21353258,49.50751273)
\lineto(161.42615846,50.37209859)
\lineto(157.82894628,48.02543731)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.16369474,60.12931486)
\lineto(157.38122207,62.97000697)
\lineto(156.67103415,59.26474603)
\lineto(160.45351533,56.42404542)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(161.16369474,60.12931486)
\lineto(157.38122207,62.97000697)
\lineto(156.67103415,59.26474603)
\lineto(160.45351533,56.42404542)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(153.78400138,60.62334568)
\lineto(153.07382197,56.91808475)
\lineto(156.67103415,59.26474603)
\lineto(157.38122207,62.97000697)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(153.78400138,60.62334568)
\lineto(153.07382197,56.91808475)
\lineto(156.67103415,59.26474603)
\lineto(157.38122207,62.97000697)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(153.07382197,56.91808475)
\lineto(156.67103415,59.26474603)
\lineto(160.45351533,56.42404542)
\lineto(156.85630315,54.07738413)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(153.07382197,56.91808475)
\lineto(156.67103415,59.26474603)
\lineto(160.45351533,56.42404542)
\lineto(156.85630315,54.07738413)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(153.86119609,56.05349889)
\lineto(153.07382197,56.91808475)
\lineto(156.85630315,54.07738413)
\lineto(157.64367728,53.21279827)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(153.86119609,56.05349889)
\lineto(153.07382197,56.91808475)
\lineto(156.85630315,54.07738413)
\lineto(157.64367728,53.21279827)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.24088945,55.55945956)
\lineto(161.71949325,58.7707067)
\lineto(161.16369474,60.12931486)
\lineto(160.45351533,56.42404542)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(161.24088945,55.55945956)
\lineto(161.71949325,58.7707067)
\lineto(161.16369474,60.12931486)
\lineto(160.45351533,56.42404542)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.64367728,53.21279827)
\lineto(161.24088945,55.55945956)
\lineto(160.45351533,56.42404542)
\lineto(156.85630315,54.07738413)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(157.64367728,53.21279827)
\lineto(161.24088945,55.55945956)
\lineto(160.45351533,56.42404542)
\lineto(156.85630315,54.07738413)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.29257628,68.65146013)
\lineto(119.51010361,71.49215224)
\lineto(118.79991569,67.7868913)
\lineto(122.58239687,64.94619069)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(123.29257628,68.65146013)
\lineto(119.51010361,71.49215224)
\lineto(118.79991569,67.7868913)
\lineto(122.58239687,64.94619069)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(115.91288292,69.14549095)
\lineto(115.20270351,65.44023002)
\lineto(118.79991569,67.7868913)
\lineto(119.51010361,71.49215224)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(115.91288292,69.14549095)
\lineto(115.20270351,65.44023002)
\lineto(118.79991569,67.7868913)
\lineto(119.51010361,71.49215224)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(115.20270351,65.44023002)
\lineto(118.79991569,67.7868913)
\lineto(122.58239687,64.94619069)
\lineto(118.98518469,62.5995294)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(115.20270351,65.44023002)
\lineto(118.79991569,67.7868913)
\lineto(122.58239687,64.94619069)
\lineto(118.98518469,62.5995294)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(115.99007763,64.57564416)
\lineto(115.20270351,65.44023002)
\lineto(118.98518469,62.5995294)
\lineto(119.77255882,61.73494354)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(115.99007763,64.57564416)
\lineto(115.20270351,65.44023002)
\lineto(118.98518469,62.5995294)
\lineto(119.77255882,61.73494354)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.36977099,64.08160483)
\lineto(123.84837479,67.29285197)
\lineto(123.29257628,68.65146013)
\lineto(122.58239687,64.94619069)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(123.36977099,64.08160483)
\lineto(123.84837479,67.29285197)
\lineto(123.29257628,68.65146013)
\lineto(122.58239687,64.94619069)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(119.77255882,61.73494354)
\lineto(123.36977099,64.08160483)
\lineto(122.58239687,64.94619069)
\lineto(118.98518469,62.5995294)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(119.77255882,61.73494354)
\lineto(123.36977099,64.08160483)
\lineto(122.58239687,64.94619069)
\lineto(118.98518469,62.5995294)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.67227816,68.1574208)
\lineto(126.88980549,70.99811291)
\lineto(126.17961757,67.29285197)
\lineto(129.96209875,64.45215136)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(130.67227816,68.1574208)
\lineto(126.88980549,70.99811291)
\lineto(126.17961757,67.29285197)
\lineto(129.96209875,64.45215136)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.2925848,68.65145162)
\lineto(122.58240539,64.94619069)
\lineto(126.17961757,67.29285197)
\lineto(126.88980549,70.99811291)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(123.2925848,68.65145162)
\lineto(122.58240539,64.94619069)
\lineto(126.17961757,67.29285197)
\lineto(126.88980549,70.99811291)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(122.58240539,64.94619069)
\lineto(126.17961757,67.29285197)
\lineto(129.96209875,64.45215136)
\lineto(126.36488657,62.10549007)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(122.58240539,64.94619069)
\lineto(126.17961757,67.29285197)
\lineto(129.96209875,64.45215136)
\lineto(126.36488657,62.10549007)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.36977951,64.08160483)
\lineto(122.58240539,64.94619069)
\lineto(126.36488657,62.10549007)
\lineto(127.15226069,61.24090421)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(123.36977951,64.08160483)
\lineto(122.58240539,64.94619069)
\lineto(126.36488657,62.10549007)
\lineto(127.15226069,61.24090421)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.74947287,63.5875655)
\lineto(131.22807667,66.79881264)
\lineto(130.67227816,68.1574208)
\lineto(129.96209875,64.45215136)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(130.74947287,63.5875655)
\lineto(131.22807667,66.79881264)
\lineto(130.67227816,68.1574208)
\lineto(129.96209875,64.45215136)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(127.15226069,61.24090421)
\lineto(130.74947287,63.5875655)
\lineto(129.96209875,64.45215136)
\lineto(126.36488657,62.10549007)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(127.15226069,61.24090421)
\lineto(130.74947287,63.5875655)
\lineto(129.96209875,64.45215136)
\lineto(126.36488657,62.10549007)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.05197153,67.66338147)
\lineto(134.26949885,70.50407357)
\lineto(133.55931093,66.79881264)
\lineto(137.34179211,63.95811202)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(138.05197153,67.66338147)
\lineto(134.26949885,70.50407357)
\lineto(133.55931093,66.79881264)
\lineto(137.34179211,63.95811202)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.67227816,68.15741229)
\lineto(129.96209875,64.45215136)
\lineto(133.55931093,66.79881264)
\lineto(134.26949885,70.50407357)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(130.67227816,68.15741229)
\lineto(129.96209875,64.45215136)
\lineto(133.55931093,66.79881264)
\lineto(134.26949885,70.50407357)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(129.96209875,64.45215136)
\lineto(133.55931093,66.79881264)
\lineto(137.34179211,63.95811202)
\lineto(133.74457994,61.61145074)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(129.96209875,64.45215136)
\lineto(133.55931093,66.79881264)
\lineto(137.34179211,63.95811202)
\lineto(133.74457994,61.61145074)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.74947287,63.5875655)
\lineto(129.96209875,64.45215136)
\lineto(133.74457994,61.61145074)
\lineto(134.53195406,60.74686488)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(130.74947287,63.5875655)
\lineto(129.96209875,64.45215136)
\lineto(133.74457994,61.61145074)
\lineto(134.53195406,60.74686488)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.12916624,63.09352617)
\lineto(138.60777003,66.30477331)
\lineto(138.05197153,67.66338147)
\lineto(137.34179211,63.95811202)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(138.12916624,63.09352617)
\lineto(138.60777003,66.30477331)
\lineto(138.05197153,67.66338147)
\lineto(137.34179211,63.95811202)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(134.53195406,60.74686488)
\lineto(138.12916624,63.09352617)
\lineto(137.34179211,63.95811202)
\lineto(133.74457994,61.61145074)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(134.53195406,60.74686488)
\lineto(138.12916624,63.09352617)
\lineto(137.34179211,63.95811202)
\lineto(133.74457994,61.61145074)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(145.43166489,67.16934129)
\lineto(141.64919222,70.01003339)
\lineto(140.93900429,66.30477246)
\lineto(144.72148548,63.46407184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(145.43166489,67.16934129)
\lineto(141.64919222,70.01003339)
\lineto(140.93900429,66.30477246)
\lineto(144.72148548,63.46407184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.05197153,67.66337211)
\lineto(137.34179211,63.95811117)
\lineto(140.93900429,66.30477246)
\lineto(141.64919222,70.01003339)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(138.05197153,67.66337211)
\lineto(137.34179211,63.95811117)
\lineto(140.93900429,66.30477246)
\lineto(141.64919222,70.01003339)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(137.34179211,63.95811117)
\lineto(140.93900429,66.30477246)
\lineto(144.72148548,63.46407184)
\lineto(141.1242733,61.11741056)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(137.34179211,63.95811117)
\lineto(140.93900429,66.30477246)
\lineto(144.72148548,63.46407184)
\lineto(141.1242733,61.11741056)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.12916624,63.09352531)
\lineto(137.34179211,63.95811117)
\lineto(141.1242733,61.11741056)
\lineto(141.91164742,60.2528247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(138.12916624,63.09352531)
\lineto(137.34179211,63.95811117)
\lineto(141.1242733,61.11741056)
\lineto(141.91164742,60.2528247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(145.5088596,62.59948598)
\lineto(145.98746339,65.81073313)
\lineto(145.43166489,67.16934129)
\lineto(144.72148548,63.46407184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(145.5088596,62.59948598)
\lineto(145.98746339,65.81073313)
\lineto(145.43166489,67.16934129)
\lineto(144.72148548,63.46407184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.91164742,60.2528247)
\lineto(145.5088596,62.59948598)
\lineto(144.72148548,63.46407184)
\lineto(141.1242733,61.11741056)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(141.91164742,60.2528247)
\lineto(145.5088596,62.59948598)
\lineto(144.72148548,63.46407184)
\lineto(141.1242733,61.11741056)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.81135825,66.67530196)
\lineto(149.02888558,69.51599406)
\lineto(148.31869766,65.81073313)
\lineto(152.10117884,62.97003251)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(152.81135825,66.67530196)
\lineto(149.02888558,69.51599406)
\lineto(148.31869766,65.81073313)
\lineto(152.10117884,62.97003251)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(145.43166489,67.16933277)
\lineto(144.72148548,63.46407184)
\lineto(148.31869766,65.81073313)
\lineto(149.02888558,69.51599406)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(145.43166489,67.16933277)
\lineto(144.72148548,63.46407184)
\lineto(148.31869766,65.81073313)
\lineto(149.02888558,69.51599406)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.72148548,63.46407184)
\lineto(148.31869766,65.81073313)
\lineto(152.10117884,62.97003251)
\lineto(148.50396666,60.62337122)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(144.72148548,63.46407184)
\lineto(148.31869766,65.81073313)
\lineto(152.10117884,62.97003251)
\lineto(148.50396666,60.62337122)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(145.5088596,62.59948598)
\lineto(144.72148548,63.46407184)
\lineto(148.50396666,60.62337122)
\lineto(149.29134078,59.75878537)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(145.5088596,62.59948598)
\lineto(144.72148548,63.46407184)
\lineto(148.50396666,60.62337122)
\lineto(149.29134078,59.75878537)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.88855296,62.10544665)
\lineto(153.36715676,65.31669379)
\lineto(152.81135825,66.67530196)
\lineto(152.10117884,62.97003251)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(152.88855296,62.10544665)
\lineto(153.36715676,65.31669379)
\lineto(152.81135825,66.67530196)
\lineto(152.10117884,62.97003251)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.29134078,59.75878537)
\lineto(152.88855296,62.10544665)
\lineto(152.10117884,62.97003251)
\lineto(148.50396666,60.62337122)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(149.29134078,59.75878537)
\lineto(152.88855296,62.10544665)
\lineto(152.10117884,62.97003251)
\lineto(148.50396666,60.62337122)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(160.19105162,66.18126262)
\lineto(156.40857895,69.02195473)
\lineto(155.69839102,65.31669379)
\lineto(159.48087221,62.47599318)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(160.19105162,66.18126262)
\lineto(156.40857895,69.02195473)
\lineto(155.69839102,65.31669379)
\lineto(159.48087221,62.47599318)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.81135825,66.67529344)
\lineto(152.10117884,62.97003251)
\lineto(155.69839102,65.31669379)
\lineto(156.40857895,69.02195473)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(152.81135825,66.67529344)
\lineto(152.10117884,62.97003251)
\lineto(155.69839102,65.31669379)
\lineto(156.40857895,69.02195473)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.10117884,62.97003251)
\lineto(155.69839102,65.31669379)
\lineto(159.48087221,62.47599318)
\lineto(155.88366003,60.12933189)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(152.10117884,62.97003251)
\lineto(155.69839102,65.31669379)
\lineto(159.48087221,62.47599318)
\lineto(155.88366003,60.12933189)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.88855296,62.10544665)
\lineto(152.10117884,62.97003251)
\lineto(155.88366003,60.12933189)
\lineto(156.67103415,59.26474603)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(152.88855296,62.10544665)
\lineto(152.10117884,62.97003251)
\lineto(155.88366003,60.12933189)
\lineto(156.67103415,59.26474603)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(160.26824633,61.61140732)
\lineto(160.74685012,64.82265446)
\lineto(160.19105162,66.18126262)
\lineto(159.48087221,62.47599318)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(160.26824633,61.61140732)
\lineto(160.74685012,64.82265446)
\lineto(160.19105162,66.18126262)
\lineto(159.48087221,62.47599318)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.67103415,59.26474603)
\lineto(160.26824633,61.61140732)
\lineto(159.48087221,62.47599318)
\lineto(155.88366003,60.12933189)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(156.67103415,59.26474603)
\lineto(160.26824633,61.61140732)
\lineto(159.48087221,62.47599318)
\lineto(155.88366003,60.12933189)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(119.51011,71.49215041)
\lineto(123.10732,73.83881141)
\lineto(126.8898,70.99811041)
\lineto(123.29259,68.65144941)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(119.51011,71.49215041)
\lineto(123.10732,73.83881141)
\lineto(126.8898,70.99811041)
\lineto(123.29259,68.65144941)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.8898,70.99811041)
\lineto(130.48701,73.34477141)
\lineto(134.26949,70.50407041)
\lineto(130.67228,68.15740941)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(126.8898,70.99811041)
\lineto(130.48701,73.34477141)
\lineto(134.26949,70.50407041)
\lineto(130.67228,68.15740941)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(134.26949,70.50407041)
\lineto(137.86671,72.85073141)
\lineto(141.64919,70.01003041)
\lineto(138.05197,67.66336941)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(134.26949,70.50407041)
\lineto(137.86671,72.85073141)
\lineto(141.64919,70.01003041)
\lineto(138.05197,67.66336941)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.64919,70.01003041)
\lineto(145.2464,72.35669141)
\lineto(149.02888,69.51599041)
\lineto(145.43167,67.16932941)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(141.64919,70.01003041)
\lineto(145.2464,72.35669141)
\lineto(149.02888,69.51599041)
\lineto(145.43167,67.16932941)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.02888,69.51599041)
\lineto(152.62609,71.86265141)
\lineto(156.40857,69.02195041)
\lineto(152.81136,66.67528941)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(149.02888,69.51599041)
\lineto(152.62609,71.86265141)
\lineto(156.40857,69.02195041)
\lineto(152.81136,66.67528941)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.40857,69.02195041)
\lineto(160.00578,71.36861141)
\lineto(163.78827,68.52791041)
\lineto(160.19105,66.18124941)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(156.40857,69.02195041)
\lineto(160.00578,71.36861141)
\lineto(163.78827,68.52791041)
\lineto(160.19105,66.18124941)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(168.91401038,28.51097692)
\lineto(165.13153771,31.35166902)
\lineto(164.42134978,27.64640808)
\lineto(168.20383097,24.80570747)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(168.91401038,28.51097692)
\lineto(165.13153771,31.35166902)
\lineto(164.42134978,27.64640808)
\lineto(168.20383097,24.80570747)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.53431702,29.00500773)
\lineto(160.82413761,25.2997468)
\lineto(164.42134978,27.64640808)
\lineto(165.13153771,31.35166902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(161.53431702,29.00500773)
\lineto(160.82413761,25.2997468)
\lineto(164.42134978,27.64640808)
\lineto(165.13153771,31.35166902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(160.82413761,25.2997468)
\lineto(164.42134978,27.64640808)
\lineto(168.20383097,24.80570747)
\lineto(164.60661879,22.45904618)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(160.82413761,25.2997468)
\lineto(164.42134978,27.64640808)
\lineto(168.20383097,24.80570747)
\lineto(164.60661879,22.45904618)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.61151173,24.43516094)
\lineto(160.82413761,25.2997468)
\lineto(164.60661879,22.45904618)
\lineto(165.39399291,21.59446032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(161.61151173,24.43516094)
\lineto(160.82413761,25.2997468)
\lineto(164.60661879,22.45904618)
\lineto(165.39399291,21.59446032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(168.99120509,23.94112161)
\lineto(169.46980889,27.15236875)
\lineto(168.91401038,28.51097692)
\lineto(168.20383097,24.80570747)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(168.99120509,23.94112161)
\lineto(169.46980889,27.15236875)
\lineto(168.91401038,28.51097692)
\lineto(168.20383097,24.80570747)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(165.39399291,21.59446032)
\lineto(168.99120509,23.94112161)
\lineto(168.20383097,24.80570747)
\lineto(164.60661879,22.45904618)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(165.39399291,21.59446032)
\lineto(168.99120509,23.94112161)
\lineto(168.20383097,24.80570747)
\lineto(164.60661879,22.45904618)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(167.94136725,34.56292468)
\lineto(164.15889458,37.40361678)
\lineto(163.44870666,33.69835584)
\lineto(167.23118784,30.85765523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(167.94136725,34.56292468)
\lineto(164.15889458,37.40361678)
\lineto(163.44870666,33.69835584)
\lineto(167.23118784,30.85765523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(160.56167389,35.05695549)
\lineto(159.85149448,31.35169456)
\lineto(163.44870666,33.69835584)
\lineto(164.15889458,37.40361678)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(160.56167389,35.05695549)
\lineto(159.85149448,31.35169456)
\lineto(163.44870666,33.69835584)
\lineto(164.15889458,37.40361678)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.85149448,31.35169456)
\lineto(163.44870666,33.69835584)
\lineto(167.23118784,30.85765523)
\lineto(163.63397566,28.51099394)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(159.85149448,31.35169456)
\lineto(163.44870666,33.69835584)
\lineto(167.23118784,30.85765523)
\lineto(163.63397566,28.51099394)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(160.6388686,30.4871087)
\lineto(159.85149448,31.35169456)
\lineto(163.63397566,28.51099394)
\lineto(164.42134978,27.64640808)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(160.6388686,30.4871087)
\lineto(159.85149448,31.35169456)
\lineto(163.63397566,28.51099394)
\lineto(164.42134978,27.64640808)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(168.01856196,29.99306937)
\lineto(168.49716576,33.20431651)
\lineto(167.94136725,34.56292468)
\lineto(167.23118784,30.85765523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(168.01856196,29.99306937)
\lineto(168.49716576,33.20431651)
\lineto(167.94136725,34.56292468)
\lineto(167.23118784,30.85765523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(164.42134978,27.64640808)
\lineto(168.01856196,29.99306937)
\lineto(167.23118784,30.85765523)
\lineto(163.63397566,28.51099394)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(164.42134978,27.64640808)
\lineto(168.01856196,29.99306937)
\lineto(167.23118784,30.85765523)
\lineto(163.63397566,28.51099394)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(166.96872413,40.61487295)
\lineto(163.18625145,43.45556505)
\lineto(162.47606353,39.75030412)
\lineto(166.25854471,36.9096035)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(166.96872413,40.61487295)
\lineto(163.18625145,43.45556505)
\lineto(162.47606353,39.75030412)
\lineto(166.25854471,36.9096035)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.58903076,41.10890376)
\lineto(158.87885135,37.40364283)
\lineto(162.47606353,39.75030412)
\lineto(163.18625145,43.45556505)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(159.58903076,41.10890376)
\lineto(158.87885135,37.40364283)
\lineto(162.47606353,39.75030412)
\lineto(163.18625145,43.45556505)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(158.87885135,37.40364283)
\lineto(162.47606353,39.75030412)
\lineto(166.25854471,36.9096035)
\lineto(162.66133254,34.56294221)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(158.87885135,37.40364283)
\lineto(162.47606353,39.75030412)
\lineto(166.25854471,36.9096035)
\lineto(162.66133254,34.56294221)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.66622547,36.53905697)
\lineto(158.87885135,37.40364283)
\lineto(162.66133254,34.56294221)
\lineto(163.44870666,33.69835636)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(159.66622547,36.53905697)
\lineto(158.87885135,37.40364283)
\lineto(162.66133254,34.56294221)
\lineto(163.44870666,33.69835636)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(167.04591884,36.04501764)
\lineto(167.52452263,39.25626478)
\lineto(166.96872413,40.61487295)
\lineto(166.25854471,36.9096035)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(167.04591884,36.04501764)
\lineto(167.52452263,39.25626478)
\lineto(166.96872413,40.61487295)
\lineto(166.25854471,36.9096035)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(163.44870666,33.69835636)
\lineto(167.04591884,36.04501764)
\lineto(166.25854471,36.9096035)
\lineto(162.66133254,34.56294221)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(163.44870666,33.69835636)
\lineto(167.04591884,36.04501764)
\lineto(166.25854471,36.9096035)
\lineto(162.66133254,34.56294221)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(165.996081,46.66682028)
\lineto(162.21360833,49.50751238)
\lineto(161.5034204,45.80225145)
\lineto(165.28590159,42.96155083)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(165.996081,46.66682028)
\lineto(162.21360833,49.50751238)
\lineto(161.5034204,45.80225145)
\lineto(165.28590159,42.96155083)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(158.61638763,47.1608511)
\lineto(157.90620822,43.45559016)
\lineto(161.5034204,45.80225145)
\lineto(162.21360833,49.50751238)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(158.61638763,47.1608511)
\lineto(157.90620822,43.45559016)
\lineto(161.5034204,45.80225145)
\lineto(162.21360833,49.50751238)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.90620822,43.45559016)
\lineto(161.5034204,45.80225145)
\lineto(165.28590159,42.96155083)
\lineto(161.68868941,40.61488955)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(157.90620822,43.45559016)
\lineto(161.5034204,45.80225145)
\lineto(165.28590159,42.96155083)
\lineto(161.68868941,40.61488955)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(158.69358234,42.59100431)
\lineto(157.90620822,43.45559016)
\lineto(161.68868941,40.61488955)
\lineto(162.47606353,39.75030369)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(158.69358234,42.59100431)
\lineto(157.90620822,43.45559016)
\lineto(161.68868941,40.61488955)
\lineto(162.47606353,39.75030369)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(166.07327571,42.09696497)
\lineto(166.5518795,45.30821212)
\lineto(165.996081,46.66682028)
\lineto(165.28590159,42.96155083)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(166.07327571,42.09696497)
\lineto(166.5518795,45.30821212)
\lineto(165.996081,46.66682028)
\lineto(165.28590159,42.96155083)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.47606353,39.75030369)
\lineto(166.07327571,42.09696497)
\lineto(165.28590159,42.96155083)
\lineto(161.68868941,40.61488955)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(162.47606353,39.75030369)
\lineto(166.07327571,42.09696497)
\lineto(165.28590159,42.96155083)
\lineto(161.68868941,40.61488955)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(165.02343787,52.71876804)
\lineto(161.2409652,55.55946014)
\lineto(160.53077728,51.85419921)
\lineto(164.31325846,49.01349859)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(165.02343787,52.71876804)
\lineto(161.2409652,55.55946014)
\lineto(160.53077728,51.85419921)
\lineto(164.31325846,49.01349859)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.64374451,53.21279886)
\lineto(156.9335651,49.50753792)
\lineto(160.53077728,51.85419921)
\lineto(161.2409652,55.55946014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(157.64374451,53.21279886)
\lineto(156.9335651,49.50753792)
\lineto(160.53077728,51.85419921)
\lineto(161.2409652,55.55946014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.9335651,49.50753792)
\lineto(160.53077728,51.85419921)
\lineto(164.31325846,49.01349859)
\lineto(160.71604628,46.66683731)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(156.9335651,49.50753792)
\lineto(160.53077728,51.85419921)
\lineto(164.31325846,49.01349859)
\lineto(160.71604628,46.66683731)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.72093922,48.64295207)
\lineto(156.9335651,49.50753792)
\lineto(160.71604628,46.66683731)
\lineto(161.5034204,45.80225145)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(157.72093922,48.64295207)
\lineto(156.9335651,49.50753792)
\lineto(160.71604628,46.66683731)
\lineto(161.5034204,45.80225145)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(165.10063258,48.14891273)
\lineto(165.57923638,51.36015988)
\lineto(165.02343787,52.71876804)
\lineto(164.31325846,49.01349859)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(165.10063258,48.14891273)
\lineto(165.57923638,51.36015988)
\lineto(165.02343787,52.71876804)
\lineto(164.31325846,49.01349859)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.5034204,45.80225145)
\lineto(165.10063258,48.14891273)
\lineto(164.31325846,49.01349859)
\lineto(160.71604628,46.66683731)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(161.5034204,45.80225145)
\lineto(165.10063258,48.14891273)
\lineto(164.31325846,49.01349859)
\lineto(160.71604628,46.66683731)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(164.05079474,58.77071486)
\lineto(160.26832207,61.61140697)
\lineto(159.55813415,57.90614603)
\lineto(163.34061533,55.06544542)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(164.05079474,58.77071486)
\lineto(160.26832207,61.61140697)
\lineto(159.55813415,57.90614603)
\lineto(163.34061533,55.06544542)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.67110138,59.26474568)
\lineto(155.96092197,55.55948475)
\lineto(159.55813415,57.90614603)
\lineto(160.26832207,61.61140697)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(156.67110138,59.26474568)
\lineto(155.96092197,55.55948475)
\lineto(159.55813415,57.90614603)
\lineto(160.26832207,61.61140697)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(155.96092197,55.55948475)
\lineto(159.55813415,57.90614603)
\lineto(163.34061533,55.06544542)
\lineto(159.74340315,52.71878413)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(155.96092197,55.55948475)
\lineto(159.55813415,57.90614603)
\lineto(163.34061533,55.06544542)
\lineto(159.74340315,52.71878413)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.74829609,54.69489889)
\lineto(155.96092197,55.55948475)
\lineto(159.74340315,52.71878413)
\lineto(160.53077728,51.85419827)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(156.74829609,54.69489889)
\lineto(155.96092197,55.55948475)
\lineto(159.74340315,52.71878413)
\lineto(160.53077728,51.85419827)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(164.12798945,54.20085956)
\lineto(164.60659325,57.4121067)
\lineto(164.05079474,58.77071486)
\lineto(163.34061533,55.06544542)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(164.12798945,54.20085956)
\lineto(164.60659325,57.4121067)
\lineto(164.05079474,58.77071486)
\lineto(163.34061533,55.06544542)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(160.53077728,51.85419827)
\lineto(164.12798945,54.20085956)
\lineto(163.34061533,55.06544542)
\lineto(159.74340315,52.71878413)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(160.53077728,51.85419827)
\lineto(164.12798945,54.20085956)
\lineto(163.34061533,55.06544542)
\lineto(159.74340315,52.71878413)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.17967628,67.29286013)
\lineto(122.39720361,70.13355224)
\lineto(121.68701569,66.4282913)
\lineto(125.46949687,63.58759069)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(126.17967628,67.29286013)
\lineto(122.39720361,70.13355224)
\lineto(121.68701569,66.4282913)
\lineto(125.46949687,63.58759069)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(118.79998292,67.78689095)
\lineto(118.08980351,64.08163002)
\lineto(121.68701569,66.4282913)
\lineto(122.39720361,70.13355224)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(118.79998292,67.78689095)
\lineto(118.08980351,64.08163002)
\lineto(121.68701569,66.4282913)
\lineto(122.39720361,70.13355224)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(118.08980351,64.08163002)
\lineto(121.68701569,66.4282913)
\lineto(125.46949687,63.58759069)
\lineto(121.87228469,61.2409294)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(118.08980351,64.08163002)
\lineto(121.68701569,66.4282913)
\lineto(125.46949687,63.58759069)
\lineto(121.87228469,61.2409294)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(118.87717763,63.21704416)
\lineto(118.08980351,64.08163002)
\lineto(121.87228469,61.2409294)
\lineto(122.65965882,60.37634354)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(118.87717763,63.21704416)
\lineto(118.08980351,64.08163002)
\lineto(121.87228469,61.2409294)
\lineto(122.65965882,60.37634354)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.25687099,62.72300483)
\lineto(126.73547479,65.93425197)
\lineto(126.17967628,67.29286013)
\lineto(125.46949687,63.58759069)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(126.25687099,62.72300483)
\lineto(126.73547479,65.93425197)
\lineto(126.17967628,67.29286013)
\lineto(125.46949687,63.58759069)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(122.65965882,60.37634354)
\lineto(126.25687099,62.72300483)
\lineto(125.46949687,63.58759069)
\lineto(121.87228469,61.2409294)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(122.65965882,60.37634354)
\lineto(126.25687099,62.72300483)
\lineto(125.46949687,63.58759069)
\lineto(121.87228469,61.2409294)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(133.55937816,66.7988208)
\lineto(129.77690549,69.63951291)
\lineto(129.06671757,65.93425197)
\lineto(132.84919875,63.09355136)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(133.55937816,66.7988208)
\lineto(129.77690549,69.63951291)
\lineto(129.06671757,65.93425197)
\lineto(132.84919875,63.09355136)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.1796848,67.29285162)
\lineto(125.46950539,63.58759069)
\lineto(129.06671757,65.93425197)
\lineto(129.77690549,69.63951291)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(126.1796848,67.29285162)
\lineto(125.46950539,63.58759069)
\lineto(129.06671757,65.93425197)
\lineto(129.77690549,69.63951291)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.46950539,63.58759069)
\lineto(129.06671757,65.93425197)
\lineto(132.84919875,63.09355136)
\lineto(129.25198657,60.74689007)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(125.46950539,63.58759069)
\lineto(129.06671757,65.93425197)
\lineto(132.84919875,63.09355136)
\lineto(129.25198657,60.74689007)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.25687951,62.72300483)
\lineto(125.46950539,63.58759069)
\lineto(129.25198657,60.74689007)
\lineto(130.03936069,59.88230421)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(126.25687951,62.72300483)
\lineto(125.46950539,63.58759069)
\lineto(129.25198657,60.74689007)
\lineto(130.03936069,59.88230421)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(133.63657287,62.2289655)
\lineto(134.11517667,65.44021264)
\lineto(133.55937816,66.7988208)
\lineto(132.84919875,63.09355136)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(133.63657287,62.2289655)
\lineto(134.11517667,65.44021264)
\lineto(133.55937816,66.7988208)
\lineto(132.84919875,63.09355136)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.03936069,59.88230421)
\lineto(133.63657287,62.2289655)
\lineto(132.84919875,63.09355136)
\lineto(129.25198657,60.74689007)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(130.03936069,59.88230421)
\lineto(133.63657287,62.2289655)
\lineto(132.84919875,63.09355136)
\lineto(129.25198657,60.74689007)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(140.93907153,66.30478147)
\lineto(137.15659885,69.14547357)
\lineto(136.44641093,65.44021264)
\lineto(140.22889211,62.59951202)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(140.93907153,66.30478147)
\lineto(137.15659885,69.14547357)
\lineto(136.44641093,65.44021264)
\lineto(140.22889211,62.59951202)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(133.55937816,66.79881229)
\lineto(132.84919875,63.09355136)
\lineto(136.44641093,65.44021264)
\lineto(137.15659885,69.14547357)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(133.55937816,66.79881229)
\lineto(132.84919875,63.09355136)
\lineto(136.44641093,65.44021264)
\lineto(137.15659885,69.14547357)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(132.84919875,63.09355136)
\lineto(136.44641093,65.44021264)
\lineto(140.22889211,62.59951202)
\lineto(136.63167994,60.25285074)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(132.84919875,63.09355136)
\lineto(136.44641093,65.44021264)
\lineto(140.22889211,62.59951202)
\lineto(136.63167994,60.25285074)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(133.63657287,62.2289655)
\lineto(132.84919875,63.09355136)
\lineto(136.63167994,60.25285074)
\lineto(137.41905406,59.38826488)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(133.63657287,62.2289655)
\lineto(132.84919875,63.09355136)
\lineto(136.63167994,60.25285074)
\lineto(137.41905406,59.38826488)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.01626624,61.73492617)
\lineto(141.49487003,64.94617331)
\lineto(140.93907153,66.30478147)
\lineto(140.22889211,62.59951202)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(141.01626624,61.73492617)
\lineto(141.49487003,64.94617331)
\lineto(140.93907153,66.30478147)
\lineto(140.22889211,62.59951202)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(137.41905406,59.38826488)
\lineto(141.01626624,61.73492617)
\lineto(140.22889211,62.59951202)
\lineto(136.63167994,60.25285074)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(137.41905406,59.38826488)
\lineto(141.01626624,61.73492617)
\lineto(140.22889211,62.59951202)
\lineto(136.63167994,60.25285074)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.31876489,65.81074129)
\lineto(144.53629222,68.65143339)
\lineto(143.82610429,64.94617246)
\lineto(147.60858548,62.10547184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(148.31876489,65.81074129)
\lineto(144.53629222,68.65143339)
\lineto(143.82610429,64.94617246)
\lineto(147.60858548,62.10547184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(140.93907153,66.30477211)
\lineto(140.22889211,62.59951117)
\lineto(143.82610429,64.94617246)
\lineto(144.53629222,68.65143339)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(140.93907153,66.30477211)
\lineto(140.22889211,62.59951117)
\lineto(143.82610429,64.94617246)
\lineto(144.53629222,68.65143339)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(140.22889211,62.59951117)
\lineto(143.82610429,64.94617246)
\lineto(147.60858548,62.10547184)
\lineto(144.0113733,59.75881056)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(140.22889211,62.59951117)
\lineto(143.82610429,64.94617246)
\lineto(147.60858548,62.10547184)
\lineto(144.0113733,59.75881056)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.01626624,61.73492531)
\lineto(140.22889211,62.59951117)
\lineto(144.0113733,59.75881056)
\lineto(144.79874742,58.8942247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(141.01626624,61.73492531)
\lineto(140.22889211,62.59951117)
\lineto(144.0113733,59.75881056)
\lineto(144.79874742,58.8942247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.3959596,61.24088598)
\lineto(148.87456339,64.45213313)
\lineto(148.31876489,65.81074129)
\lineto(147.60858548,62.10547184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(148.3959596,61.24088598)
\lineto(148.87456339,64.45213313)
\lineto(148.31876489,65.81074129)
\lineto(147.60858548,62.10547184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.79874742,58.8942247)
\lineto(148.3959596,61.24088598)
\lineto(147.60858548,62.10547184)
\lineto(144.0113733,59.75881056)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(144.79874742,58.8942247)
\lineto(148.3959596,61.24088598)
\lineto(147.60858548,62.10547184)
\lineto(144.0113733,59.75881056)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(155.69845825,65.31670196)
\lineto(151.91598558,68.15739406)
\lineto(151.20579766,64.45213313)
\lineto(154.98827884,61.61143251)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(155.69845825,65.31670196)
\lineto(151.91598558,68.15739406)
\lineto(151.20579766,64.45213313)
\lineto(154.98827884,61.61143251)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.31876489,65.81073277)
\lineto(147.60858548,62.10547184)
\lineto(151.20579766,64.45213313)
\lineto(151.91598558,68.15739406)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(148.31876489,65.81073277)
\lineto(147.60858548,62.10547184)
\lineto(151.20579766,64.45213313)
\lineto(151.91598558,68.15739406)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(147.60858548,62.10547184)
\lineto(151.20579766,64.45213313)
\lineto(154.98827884,61.61143251)
\lineto(151.39106666,59.26477122)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(147.60858548,62.10547184)
\lineto(151.20579766,64.45213313)
\lineto(154.98827884,61.61143251)
\lineto(151.39106666,59.26477122)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.3959596,61.24088598)
\lineto(147.60858548,62.10547184)
\lineto(151.39106666,59.26477122)
\lineto(152.17844078,58.40018537)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(148.3959596,61.24088598)
\lineto(147.60858548,62.10547184)
\lineto(151.39106666,59.26477122)
\lineto(152.17844078,58.40018537)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(155.77565296,60.74684665)
\lineto(156.25425676,63.95809379)
\lineto(155.69845825,65.31670196)
\lineto(154.98827884,61.61143251)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(155.77565296,60.74684665)
\lineto(156.25425676,63.95809379)
\lineto(155.69845825,65.31670196)
\lineto(154.98827884,61.61143251)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.17844078,58.40018537)
\lineto(155.77565296,60.74684665)
\lineto(154.98827884,61.61143251)
\lineto(151.39106666,59.26477122)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(152.17844078,58.40018537)
\lineto(155.77565296,60.74684665)
\lineto(154.98827884,61.61143251)
\lineto(151.39106666,59.26477122)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(163.07815162,64.82266262)
\lineto(159.29567895,67.66335473)
\lineto(158.58549102,63.95809379)
\lineto(162.36797221,61.11739318)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(163.07815162,64.82266262)
\lineto(159.29567895,67.66335473)
\lineto(158.58549102,63.95809379)
\lineto(162.36797221,61.11739318)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(155.69845825,65.31669344)
\lineto(154.98827884,61.61143251)
\lineto(158.58549102,63.95809379)
\lineto(159.29567895,67.66335473)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(155.69845825,65.31669344)
\lineto(154.98827884,61.61143251)
\lineto(158.58549102,63.95809379)
\lineto(159.29567895,67.66335473)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.98827884,61.61143251)
\lineto(158.58549102,63.95809379)
\lineto(162.36797221,61.11739318)
\lineto(158.77076003,58.77073189)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(154.98827884,61.61143251)
\lineto(158.58549102,63.95809379)
\lineto(162.36797221,61.11739318)
\lineto(158.77076003,58.77073189)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(155.77565296,60.74684665)
\lineto(154.98827884,61.61143251)
\lineto(158.77076003,58.77073189)
\lineto(159.55813415,57.90614603)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(155.77565296,60.74684665)
\lineto(154.98827884,61.61143251)
\lineto(158.77076003,58.77073189)
\lineto(159.55813415,57.90614603)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(163.15534633,60.25280732)
\lineto(163.63395012,63.46405446)
\lineto(163.07815162,64.82266262)
\lineto(162.36797221,61.11739318)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(163.15534633,60.25280732)
\lineto(163.63395012,63.46405446)
\lineto(163.07815162,64.82266262)
\lineto(162.36797221,61.11739318)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.55813415,57.90614603)
\lineto(163.15534633,60.25280732)
\lineto(162.36797221,61.11739318)
\lineto(158.77076003,58.77073189)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(159.55813415,57.90614603)
\lineto(163.15534633,60.25280732)
\lineto(162.36797221,61.11739318)
\lineto(158.77076003,58.77073189)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(164.60661038,22.45905662)
\lineto(160.82413771,25.29974872)
\lineto(160.11394978,21.59448778)
\lineto(163.89643097,18.75378717)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(164.60661038,22.45905662)
\lineto(160.82413771,25.29974872)
\lineto(160.11394978,21.59448778)
\lineto(163.89643097,18.75378717)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.22691702,22.95308743)
\lineto(156.51673761,19.2478265)
\lineto(160.11394978,21.59448778)
\lineto(160.82413771,25.29974872)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(157.22691702,22.95308743)
\lineto(156.51673761,19.2478265)
\lineto(160.11394978,21.59448778)
\lineto(160.82413771,25.29974872)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.51673761,19.2478265)
\lineto(160.11394978,21.59448778)
\lineto(163.89643097,18.75378717)
\lineto(160.29921879,16.40712588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(156.51673761,19.2478265)
\lineto(160.11394978,21.59448778)
\lineto(163.89643097,18.75378717)
\lineto(160.29921879,16.40712588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.30411173,18.38324064)
\lineto(156.51673761,19.2478265)
\lineto(160.29921879,16.40712588)
\lineto(161.08659291,15.54254002)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(157.30411173,18.38324064)
\lineto(156.51673761,19.2478265)
\lineto(160.29921879,16.40712588)
\lineto(161.08659291,15.54254002)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(164.68380509,17.88920131)
\lineto(165.16240889,21.10044845)
\lineto(164.60661038,22.45905662)
\lineto(163.89643097,18.75378717)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(164.68380509,17.88920131)
\lineto(165.16240889,21.10044845)
\lineto(164.60661038,22.45905662)
\lineto(163.89643097,18.75378717)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.08659291,15.54254002)
\lineto(164.68380509,17.88920131)
\lineto(163.89643097,18.75378717)
\lineto(160.29921879,16.40712588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(161.08659291,15.54254002)
\lineto(164.68380509,17.88920131)
\lineto(163.89643097,18.75378717)
\lineto(160.29921879,16.40712588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(163.63396725,28.51100438)
\lineto(159.85149458,31.35169648)
\lineto(159.14130666,27.64643554)
\lineto(162.92378784,24.80573493)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(163.63396725,28.51100438)
\lineto(159.85149458,31.35169648)
\lineto(159.14130666,27.64643554)
\lineto(162.92378784,24.80573493)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.25427389,29.00503519)
\lineto(155.54409448,25.29977426)
\lineto(159.14130666,27.64643554)
\lineto(159.85149458,31.35169648)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(156.25427389,29.00503519)
\lineto(155.54409448,25.29977426)
\lineto(159.14130666,27.64643554)
\lineto(159.85149458,31.35169648)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(155.54409448,25.29977426)
\lineto(159.14130666,27.64643554)
\lineto(162.92378784,24.80573493)
\lineto(159.32657566,22.45907364)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(155.54409448,25.29977426)
\lineto(159.14130666,27.64643554)
\lineto(162.92378784,24.80573493)
\lineto(159.32657566,22.45907364)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.3314686,24.4351884)
\lineto(155.54409448,25.29977426)
\lineto(159.32657566,22.45907364)
\lineto(160.11394978,21.59448778)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(156.3314686,24.4351884)
\lineto(155.54409448,25.29977426)
\lineto(159.32657566,22.45907364)
\lineto(160.11394978,21.59448778)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(163.71116196,23.94114907)
\lineto(164.18976576,27.15239621)
\lineto(163.63396725,28.51100438)
\lineto(162.92378784,24.80573493)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(163.71116196,23.94114907)
\lineto(164.18976576,27.15239621)
\lineto(163.63396725,28.51100438)
\lineto(162.92378784,24.80573493)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(160.11394978,21.59448778)
\lineto(163.71116196,23.94114907)
\lineto(162.92378784,24.80573493)
\lineto(159.32657566,22.45907364)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(160.11394978,21.59448778)
\lineto(163.71116196,23.94114907)
\lineto(162.92378784,24.80573493)
\lineto(159.32657566,22.45907364)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.66132413,34.56295265)
\lineto(158.87885145,37.40364475)
\lineto(158.16866353,33.69838382)
\lineto(161.95114471,30.8576832)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(162.66132413,34.56295265)
\lineto(158.87885145,37.40364475)
\lineto(158.16866353,33.69838382)
\lineto(161.95114471,30.8576832)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(155.28163076,35.05698346)
\lineto(154.57145135,31.35172253)
\lineto(158.16866353,33.69838382)
\lineto(158.87885145,37.40364475)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(155.28163076,35.05698346)
\lineto(154.57145135,31.35172253)
\lineto(158.16866353,33.69838382)
\lineto(158.87885145,37.40364475)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.57145135,31.35172253)
\lineto(158.16866353,33.69838382)
\lineto(161.95114471,30.8576832)
\lineto(158.35393254,28.51102191)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(154.57145135,31.35172253)
\lineto(158.16866353,33.69838382)
\lineto(161.95114471,30.8576832)
\lineto(158.35393254,28.51102191)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(155.35882547,30.48713667)
\lineto(154.57145135,31.35172253)
\lineto(158.35393254,28.51102191)
\lineto(159.14130666,27.64643606)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(155.35882547,30.48713667)
\lineto(154.57145135,31.35172253)
\lineto(158.35393254,28.51102191)
\lineto(159.14130666,27.64643606)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.73851884,29.99309734)
\lineto(163.21712263,33.20434448)
\lineto(162.66132413,34.56295265)
\lineto(161.95114471,30.8576832)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(162.73851884,29.99309734)
\lineto(163.21712263,33.20434448)
\lineto(162.66132413,34.56295265)
\lineto(161.95114471,30.8576832)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.14130666,27.64643606)
\lineto(162.73851884,29.99309734)
\lineto(161.95114471,30.8576832)
\lineto(158.35393254,28.51102191)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(159.14130666,27.64643606)
\lineto(162.73851884,29.99309734)
\lineto(161.95114471,30.8576832)
\lineto(158.35393254,28.51102191)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.688681,40.61489998)
\lineto(157.90620833,43.45559208)
\lineto(157.1960204,39.75033115)
\lineto(160.97850159,36.90963053)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(161.688681,40.61489998)
\lineto(157.90620833,43.45559208)
\lineto(157.1960204,39.75033115)
\lineto(160.97850159,36.90963053)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.30898763,41.1089308)
\lineto(153.59880822,37.40366986)
\lineto(157.1960204,39.75033115)
\lineto(157.90620833,43.45559208)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(154.30898763,41.1089308)
\lineto(153.59880822,37.40366986)
\lineto(157.1960204,39.75033115)
\lineto(157.90620833,43.45559208)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(153.59880822,37.40366986)
\lineto(157.1960204,39.75033115)
\lineto(160.97850159,36.90963053)
\lineto(157.38128941,34.56296925)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(153.59880822,37.40366986)
\lineto(157.1960204,39.75033115)
\lineto(160.97850159,36.90963053)
\lineto(157.38128941,34.56296925)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.38618234,36.53908401)
\lineto(153.59880822,37.40366986)
\lineto(157.38128941,34.56296925)
\lineto(158.16866353,33.69838339)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(154.38618234,36.53908401)
\lineto(153.59880822,37.40366986)
\lineto(157.38128941,34.56296925)
\lineto(158.16866353,33.69838339)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.76587571,36.04504467)
\lineto(162.2444795,39.25629182)
\lineto(161.688681,40.61489998)
\lineto(160.97850159,36.90963053)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(161.76587571,36.04504467)
\lineto(162.2444795,39.25629182)
\lineto(161.688681,40.61489998)
\lineto(160.97850159,36.90963053)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(158.16866353,33.69838339)
\lineto(161.76587571,36.04504467)
\lineto(160.97850159,36.90963053)
\lineto(157.38128941,34.56296925)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(158.16866353,33.69838339)
\lineto(161.76587571,36.04504467)
\lineto(160.97850159,36.90963053)
\lineto(157.38128941,34.56296925)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(160.71603787,46.66684774)
\lineto(156.9335652,49.50753984)
\lineto(156.22337728,45.80227891)
\lineto(160.00585846,42.96157829)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(160.71603787,46.66684774)
\lineto(156.9335652,49.50753984)
\lineto(156.22337728,45.80227891)
\lineto(160.00585846,42.96157829)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(153.33634451,47.16087856)
\lineto(152.6261651,43.45561762)
\lineto(156.22337728,45.80227891)
\lineto(156.9335652,49.50753984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(153.33634451,47.16087856)
\lineto(152.6261651,43.45561762)
\lineto(156.22337728,45.80227891)
\lineto(156.9335652,49.50753984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.6261651,43.45561762)
\lineto(156.22337728,45.80227891)
\lineto(160.00585846,42.96157829)
\lineto(156.40864628,40.61491701)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(152.6261651,43.45561762)
\lineto(156.22337728,45.80227891)
\lineto(160.00585846,42.96157829)
\lineto(156.40864628,40.61491701)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(153.41353922,42.59103177)
\lineto(152.6261651,43.45561762)
\lineto(156.40864628,40.61491701)
\lineto(157.1960204,39.75033115)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(153.41353922,42.59103177)
\lineto(152.6261651,43.45561762)
\lineto(156.40864628,40.61491701)
\lineto(157.1960204,39.75033115)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(160.79323258,42.09699243)
\lineto(161.27183638,45.30823958)
\lineto(160.71603787,46.66684774)
\lineto(160.00585846,42.96157829)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(160.79323258,42.09699243)
\lineto(161.27183638,45.30823958)
\lineto(160.71603787,46.66684774)
\lineto(160.00585846,42.96157829)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.1960204,39.75033115)
\lineto(160.79323258,42.09699243)
\lineto(160.00585846,42.96157829)
\lineto(156.40864628,40.61491701)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(157.1960204,39.75033115)
\lineto(160.79323258,42.09699243)
\lineto(160.00585846,42.96157829)
\lineto(156.40864628,40.61491701)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.74339474,52.71879456)
\lineto(155.96092207,55.55948667)
\lineto(155.25073415,51.85422573)
\lineto(159.03321533,49.01352512)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(159.74339474,52.71879456)
\lineto(155.96092207,55.55948667)
\lineto(155.25073415,51.85422573)
\lineto(159.03321533,49.01352512)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.36370138,53.21282538)
\lineto(151.65352197,49.50756445)
\lineto(155.25073415,51.85422573)
\lineto(155.96092207,55.55948667)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(152.36370138,53.21282538)
\lineto(151.65352197,49.50756445)
\lineto(155.25073415,51.85422573)
\lineto(155.96092207,55.55948667)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.65352197,49.50756445)
\lineto(155.25073415,51.85422573)
\lineto(159.03321533,49.01352512)
\lineto(155.43600315,46.66686383)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(151.65352197,49.50756445)
\lineto(155.25073415,51.85422573)
\lineto(159.03321533,49.01352512)
\lineto(155.43600315,46.66686383)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.44089609,48.64297859)
\lineto(151.65352197,49.50756445)
\lineto(155.43600315,46.66686383)
\lineto(156.22337728,45.80227797)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(152.44089609,48.64297859)
\lineto(151.65352197,49.50756445)
\lineto(155.43600315,46.66686383)
\lineto(156.22337728,45.80227797)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.82058945,48.14893926)
\lineto(160.29919325,51.3601864)
\lineto(159.74339474,52.71879456)
\lineto(159.03321533,49.01352512)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(159.82058945,48.14893926)
\lineto(160.29919325,51.3601864)
\lineto(159.74339474,52.71879456)
\lineto(159.03321533,49.01352512)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.22337728,45.80227797)
\lineto(159.82058945,48.14893926)
\lineto(159.03321533,49.01352512)
\lineto(155.43600315,46.66686383)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(156.22337728,45.80227797)
\lineto(159.82058945,48.14893926)
\lineto(159.03321533,49.01352512)
\lineto(155.43600315,46.66686383)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(121.87227628,61.24093983)
\lineto(118.08980361,64.08163194)
\lineto(117.37961569,60.376371)
\lineto(121.16209687,57.53567039)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(121.87227628,61.24093983)
\lineto(118.08980361,64.08163194)
\lineto(117.37961569,60.376371)
\lineto(121.16209687,57.53567039)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(114.49258292,61.73497065)
\lineto(113.78240351,58.02970972)
\lineto(117.37961569,60.376371)
\lineto(118.08980361,64.08163194)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(114.49258292,61.73497065)
\lineto(113.78240351,58.02970972)
\lineto(117.37961569,60.376371)
\lineto(118.08980361,64.08163194)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.78240351,58.02970972)
\lineto(117.37961569,60.376371)
\lineto(121.16209687,57.53567039)
\lineto(117.56488469,55.1890091)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(113.78240351,58.02970972)
\lineto(117.37961569,60.376371)
\lineto(121.16209687,57.53567039)
\lineto(117.56488469,55.1890091)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(114.56977763,57.16512386)
\lineto(113.78240351,58.02970972)
\lineto(117.56488469,55.1890091)
\lineto(118.35225882,54.32442324)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(114.56977763,57.16512386)
\lineto(113.78240351,58.02970972)
\lineto(117.56488469,55.1890091)
\lineto(118.35225882,54.32442324)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(121.94947099,56.67108453)
\lineto(122.42807479,59.88233167)
\lineto(121.87227628,61.24093983)
\lineto(121.16209687,57.53567039)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(121.94947099,56.67108453)
\lineto(122.42807479,59.88233167)
\lineto(121.87227628,61.24093983)
\lineto(121.16209687,57.53567039)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(118.35225882,54.32442324)
\lineto(121.94947099,56.67108453)
\lineto(121.16209687,57.53567039)
\lineto(117.56488469,55.1890091)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(118.35225882,54.32442324)
\lineto(121.94947099,56.67108453)
\lineto(121.16209687,57.53567039)
\lineto(117.56488469,55.1890091)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(129.25197816,60.7469005)
\lineto(125.46950549,63.58759261)
\lineto(124.75931757,59.88233167)
\lineto(128.54179875,57.04163106)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(129.25197816,60.7469005)
\lineto(125.46950549,63.58759261)
\lineto(124.75931757,59.88233167)
\lineto(128.54179875,57.04163106)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(121.8722848,61.24093132)
\lineto(121.16210539,57.53567039)
\lineto(124.75931757,59.88233167)
\lineto(125.46950549,63.58759261)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(121.8722848,61.24093132)
\lineto(121.16210539,57.53567039)
\lineto(124.75931757,59.88233167)
\lineto(125.46950549,63.58759261)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(121.16210539,57.53567039)
\lineto(124.75931757,59.88233167)
\lineto(128.54179875,57.04163106)
\lineto(124.94458657,54.69496977)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(121.16210539,57.53567039)
\lineto(124.75931757,59.88233167)
\lineto(128.54179875,57.04163106)
\lineto(124.94458657,54.69496977)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(121.94947951,56.67108453)
\lineto(121.16210539,57.53567039)
\lineto(124.94458657,54.69496977)
\lineto(125.73196069,53.83038391)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(121.94947951,56.67108453)
\lineto(121.16210539,57.53567039)
\lineto(124.94458657,54.69496977)
\lineto(125.73196069,53.83038391)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(129.32917287,56.1770452)
\lineto(129.80777667,59.38829234)
\lineto(129.25197816,60.7469005)
\lineto(128.54179875,57.04163106)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(129.32917287,56.1770452)
\lineto(129.80777667,59.38829234)
\lineto(129.25197816,60.7469005)
\lineto(128.54179875,57.04163106)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.73196069,53.83038391)
\lineto(129.32917287,56.1770452)
\lineto(128.54179875,57.04163106)
\lineto(124.94458657,54.69496977)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(125.73196069,53.83038391)
\lineto(129.32917287,56.1770452)
\lineto(128.54179875,57.04163106)
\lineto(124.94458657,54.69496977)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(136.63167153,60.25286117)
\lineto(132.84919885,63.09355327)
\lineto(132.13901093,59.38829234)
\lineto(135.92149211,56.54759172)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(136.63167153,60.25286117)
\lineto(132.84919885,63.09355327)
\lineto(132.13901093,59.38829234)
\lineto(135.92149211,56.54759172)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(129.25197816,60.74689199)
\lineto(128.54179875,57.04163106)
\lineto(132.13901093,59.38829234)
\lineto(132.84919885,63.09355327)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(129.25197816,60.74689199)
\lineto(128.54179875,57.04163106)
\lineto(132.13901093,59.38829234)
\lineto(132.84919885,63.09355327)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.54179875,57.04163106)
\lineto(132.13901093,59.38829234)
\lineto(135.92149211,56.54759172)
\lineto(132.32427994,54.20093044)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(128.54179875,57.04163106)
\lineto(132.13901093,59.38829234)
\lineto(135.92149211,56.54759172)
\lineto(132.32427994,54.20093044)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(129.32917287,56.1770452)
\lineto(128.54179875,57.04163106)
\lineto(132.32427994,54.20093044)
\lineto(133.11165406,53.33634458)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(129.32917287,56.1770452)
\lineto(128.54179875,57.04163106)
\lineto(132.32427994,54.20093044)
\lineto(133.11165406,53.33634458)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(136.70886624,55.68300587)
\lineto(137.18747003,58.89425301)
\lineto(136.63167153,60.25286117)
\lineto(135.92149211,56.54759172)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(136.70886624,55.68300587)
\lineto(137.18747003,58.89425301)
\lineto(136.63167153,60.25286117)
\lineto(135.92149211,56.54759172)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(133.11165406,53.33634458)
\lineto(136.70886624,55.68300587)
\lineto(135.92149211,56.54759172)
\lineto(132.32427994,54.20093044)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(133.11165406,53.33634458)
\lineto(136.70886624,55.68300587)
\lineto(135.92149211,56.54759172)
\lineto(132.32427994,54.20093044)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.01136489,59.75882099)
\lineto(140.22889222,62.59951309)
\lineto(139.51870429,58.89425216)
\lineto(143.30118548,56.05355154)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(144.01136489,59.75882099)
\lineto(140.22889222,62.59951309)
\lineto(139.51870429,58.89425216)
\lineto(143.30118548,56.05355154)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(136.63167153,60.25285181)
\lineto(135.92149211,56.54759087)
\lineto(139.51870429,58.89425216)
\lineto(140.22889222,62.59951309)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(136.63167153,60.25285181)
\lineto(135.92149211,56.54759087)
\lineto(139.51870429,58.89425216)
\lineto(140.22889222,62.59951309)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.92149211,56.54759087)
\lineto(139.51870429,58.89425216)
\lineto(143.30118548,56.05355154)
\lineto(139.7039733,53.70689026)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(135.92149211,56.54759087)
\lineto(139.51870429,58.89425216)
\lineto(143.30118548,56.05355154)
\lineto(139.7039733,53.70689026)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(136.70886624,55.68300501)
\lineto(135.92149211,56.54759087)
\lineto(139.7039733,53.70689026)
\lineto(140.49134742,52.8423044)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(136.70886624,55.68300501)
\lineto(135.92149211,56.54759087)
\lineto(139.7039733,53.70689026)
\lineto(140.49134742,52.8423044)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.0885596,55.18896568)
\lineto(144.56716339,58.40021283)
\lineto(144.01136489,59.75882099)
\lineto(143.30118548,56.05355154)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(144.0885596,55.18896568)
\lineto(144.56716339,58.40021283)
\lineto(144.01136489,59.75882099)
\lineto(143.30118548,56.05355154)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(140.49134742,52.8423044)
\lineto(144.0885596,55.18896568)
\lineto(143.30118548,56.05355154)
\lineto(139.7039733,53.70689026)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(140.49134742,52.8423044)
\lineto(144.0885596,55.18896568)
\lineto(143.30118548,56.05355154)
\lineto(139.7039733,53.70689026)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.39105825,59.26478166)
\lineto(147.60858558,62.10547376)
\lineto(146.89839766,58.40021283)
\lineto(150.68087884,55.55951221)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(151.39105825,59.26478166)
\lineto(147.60858558,62.10547376)
\lineto(146.89839766,58.40021283)
\lineto(150.68087884,55.55951221)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.01136489,59.75881247)
\lineto(143.30118548,56.05355154)
\lineto(146.89839766,58.40021283)
\lineto(147.60858558,62.10547376)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(144.01136489,59.75881247)
\lineto(143.30118548,56.05355154)
\lineto(146.89839766,58.40021283)
\lineto(147.60858558,62.10547376)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(143.30118548,56.05355154)
\lineto(146.89839766,58.40021283)
\lineto(150.68087884,55.55951221)
\lineto(147.08366666,53.21285092)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(143.30118548,56.05355154)
\lineto(146.89839766,58.40021283)
\lineto(150.68087884,55.55951221)
\lineto(147.08366666,53.21285092)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.0885596,55.18896568)
\lineto(143.30118548,56.05355154)
\lineto(147.08366666,53.21285092)
\lineto(147.87104078,52.34826507)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(144.0885596,55.18896568)
\lineto(143.30118548,56.05355154)
\lineto(147.08366666,53.21285092)
\lineto(147.87104078,52.34826507)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.46825296,54.69492635)
\lineto(151.94685676,57.90617349)
\lineto(151.39105825,59.26478166)
\lineto(150.68087884,55.55951221)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(151.46825296,54.69492635)
\lineto(151.94685676,57.90617349)
\lineto(151.39105825,59.26478166)
\lineto(150.68087884,55.55951221)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(147.87104078,52.34826507)
\lineto(151.46825296,54.69492635)
\lineto(150.68087884,55.55951221)
\lineto(147.08366666,53.21285092)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(147.87104078,52.34826507)
\lineto(151.46825296,54.69492635)
\lineto(150.68087884,55.55951221)
\lineto(147.08366666,53.21285092)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(158.77075162,58.77074232)
\lineto(154.98827895,61.61143443)
\lineto(154.27809102,57.90617349)
\lineto(158.06057221,55.06547288)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(158.77075162,58.77074232)
\lineto(154.98827895,61.61143443)
\lineto(154.27809102,57.90617349)
\lineto(158.06057221,55.06547288)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.39105825,59.26477314)
\lineto(150.68087884,55.55951221)
\lineto(154.27809102,57.90617349)
\lineto(154.98827895,61.61143443)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(151.39105825,59.26477314)
\lineto(150.68087884,55.55951221)
\lineto(154.27809102,57.90617349)
\lineto(154.98827895,61.61143443)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(150.68087884,55.55951221)
\lineto(154.27809102,57.90617349)
\lineto(158.06057221,55.06547288)
\lineto(154.46336003,52.71881159)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(150.68087884,55.55951221)
\lineto(154.27809102,57.90617349)
\lineto(158.06057221,55.06547288)
\lineto(154.46336003,52.71881159)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.46825296,54.69492635)
\lineto(150.68087884,55.55951221)
\lineto(154.46336003,52.71881159)
\lineto(155.25073415,51.85422573)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(151.46825296,54.69492635)
\lineto(150.68087884,55.55951221)
\lineto(154.46336003,52.71881159)
\lineto(155.25073415,51.85422573)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(158.84794633,54.20088702)
\lineto(159.32655012,57.41213416)
\lineto(158.77075162,58.77074232)
\lineto(158.06057221,55.06547288)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(158.84794633,54.20088702)
\lineto(159.32655012,57.41213416)
\lineto(158.77075162,58.77074232)
\lineto(158.06057221,55.06547288)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(155.25073415,51.85422573)
\lineto(158.84794633,54.20088702)
\lineto(158.06057221,55.06547288)
\lineto(154.46336003,52.71881159)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(155.25073415,51.85422573)
\lineto(158.84794633,54.20088702)
\lineto(158.06057221,55.06547288)
\lineto(154.46336003,52.71881159)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(118.08981,64.08163041)
\lineto(121.68702,66.42829141)
\lineto(125.4695,63.58759041)
\lineto(121.87229,61.24092941)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(118.08981,64.08163041)
\lineto(121.68702,66.42829141)
\lineto(125.4695,63.58759041)
\lineto(121.87229,61.24092941)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.4695,63.58759041)
\lineto(129.06671,65.93425141)
\lineto(132.84919,63.09355041)
\lineto(129.25198,60.74688941)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(125.4695,63.58759041)
\lineto(129.06671,65.93425141)
\lineto(132.84919,63.09355041)
\lineto(129.25198,60.74688941)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(132.84919,63.09355041)
\lineto(136.44641,65.44021141)
\lineto(140.22889,62.59951041)
\lineto(136.63167,60.25284941)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(132.84919,63.09355041)
\lineto(136.44641,65.44021141)
\lineto(140.22889,62.59951041)
\lineto(136.63167,60.25284941)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(140.22889,62.59951041)
\lineto(143.8261,64.94617141)
\lineto(147.60858,62.10547041)
\lineto(144.01137,59.75880941)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(140.22889,62.59951041)
\lineto(143.8261,64.94617141)
\lineto(147.60858,62.10547041)
\lineto(144.01137,59.75880941)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(147.60858,62.10547041)
\lineto(151.20579,64.45213141)
\lineto(154.98827,61.61143041)
\lineto(151.39106,59.26476941)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(147.60858,62.10547041)
\lineto(151.20579,64.45213141)
\lineto(154.98827,61.61143041)
\lineto(151.39106,59.26476941)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.98827,61.61143041)
\lineto(158.58548,63.95809141)
\lineto(162.36797,61.11739041)
\lineto(158.77075,58.77072941)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(154.98827,61.61143041)
\lineto(158.58548,63.95809141)
\lineto(162.36797,61.11739041)
\lineto(158.77075,58.77072941)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(167.49361038,21.10045662)
\lineto(163.71113771,23.94114872)
\lineto(163.00094978,20.23588778)
\lineto(166.78343097,17.39518717)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(167.49361038,21.10045662)
\lineto(163.71113771,23.94114872)
\lineto(163.00094978,20.23588778)
\lineto(166.78343097,17.39518717)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(160.11391702,21.59448743)
\lineto(159.40373761,17.8892265)
\lineto(163.00094978,20.23588778)
\lineto(163.71113771,23.94114872)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(160.11391702,21.59448743)
\lineto(159.40373761,17.8892265)
\lineto(163.00094978,20.23588778)
\lineto(163.71113771,23.94114872)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.40373761,17.8892265)
\lineto(163.00094978,20.23588778)
\lineto(166.78343097,17.39518717)
\lineto(163.18621879,15.04852588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(159.40373761,17.8892265)
\lineto(163.00094978,20.23588778)
\lineto(166.78343097,17.39518717)
\lineto(163.18621879,15.04852588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(160.19111173,17.02464064)
\lineto(159.40373761,17.8892265)
\lineto(163.18621879,15.04852588)
\lineto(163.97359291,14.18394002)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(160.19111173,17.02464064)
\lineto(159.40373761,17.8892265)
\lineto(163.18621879,15.04852588)
\lineto(163.97359291,14.18394002)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(167.57080509,16.53060131)
\lineto(168.04940889,19.74184845)
\lineto(167.49361038,21.10045662)
\lineto(166.78343097,17.39518717)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(167.57080509,16.53060131)
\lineto(168.04940889,19.74184845)
\lineto(167.49361038,21.10045662)
\lineto(166.78343097,17.39518717)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(163.97359291,14.18394002)
\lineto(167.57080509,16.53060131)
\lineto(166.78343097,17.39518717)
\lineto(163.18621879,15.04852588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(163.97359291,14.18394002)
\lineto(167.57080509,16.53060131)
\lineto(166.78343097,17.39518717)
\lineto(163.18621879,15.04852588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(166.52096725,27.15240438)
\lineto(162.73849458,29.99309648)
\lineto(162.02830666,26.28783554)
\lineto(165.81078784,23.44713493)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(166.52096725,27.15240438)
\lineto(162.73849458,29.99309648)
\lineto(162.02830666,26.28783554)
\lineto(165.81078784,23.44713493)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.14127389,27.64643519)
\lineto(158.43109448,23.94117426)
\lineto(162.02830666,26.28783554)
\lineto(162.73849458,29.99309648)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(159.14127389,27.64643519)
\lineto(158.43109448,23.94117426)
\lineto(162.02830666,26.28783554)
\lineto(162.73849458,29.99309648)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(158.43109448,23.94117426)
\lineto(162.02830666,26.28783554)
\lineto(165.81078784,23.44713493)
\lineto(162.21357566,21.10047364)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(158.43109448,23.94117426)
\lineto(162.02830666,26.28783554)
\lineto(165.81078784,23.44713493)
\lineto(162.21357566,21.10047364)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.2184686,23.0765884)
\lineto(158.43109448,23.94117426)
\lineto(162.21357566,21.10047364)
\lineto(163.00094978,20.23588778)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(159.2184686,23.0765884)
\lineto(158.43109448,23.94117426)
\lineto(162.21357566,21.10047364)
\lineto(163.00094978,20.23588778)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(166.59816196,22.58254907)
\lineto(167.07676576,25.79379621)
\lineto(166.52096725,27.15240438)
\lineto(165.81078784,23.44713493)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(166.59816196,22.58254907)
\lineto(167.07676576,25.79379621)
\lineto(166.52096725,27.15240438)
\lineto(165.81078784,23.44713493)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(163.00094978,20.23588778)
\lineto(166.59816196,22.58254907)
\lineto(165.81078784,23.44713493)
\lineto(162.21357566,21.10047364)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(163.00094978,20.23588778)
\lineto(166.59816196,22.58254907)
\lineto(165.81078784,23.44713493)
\lineto(162.21357566,21.10047364)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(165.54832413,33.20435265)
\lineto(161.76585145,36.04504475)
\lineto(161.05566353,32.33978382)
\lineto(164.83814471,29.4990832)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(165.54832413,33.20435265)
\lineto(161.76585145,36.04504475)
\lineto(161.05566353,32.33978382)
\lineto(164.83814471,29.4990832)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(158.16863076,33.69838346)
\lineto(157.45845135,29.99312253)
\lineto(161.05566353,32.33978382)
\lineto(161.76585145,36.04504475)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(158.16863076,33.69838346)
\lineto(157.45845135,29.99312253)
\lineto(161.05566353,32.33978382)
\lineto(161.76585145,36.04504475)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.45845135,29.99312253)
\lineto(161.05566353,32.33978382)
\lineto(164.83814471,29.4990832)
\lineto(161.24093254,27.15242191)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(157.45845135,29.99312253)
\lineto(161.05566353,32.33978382)
\lineto(164.83814471,29.4990832)
\lineto(161.24093254,27.15242191)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(158.24582547,29.12853667)
\lineto(157.45845135,29.99312253)
\lineto(161.24093254,27.15242191)
\lineto(162.02830666,26.28783606)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(158.24582547,29.12853667)
\lineto(157.45845135,29.99312253)
\lineto(161.24093254,27.15242191)
\lineto(162.02830666,26.28783606)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(165.62551884,28.63449734)
\lineto(166.10412263,31.84574448)
\lineto(165.54832413,33.20435265)
\lineto(164.83814471,29.4990832)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(165.62551884,28.63449734)
\lineto(166.10412263,31.84574448)
\lineto(165.54832413,33.20435265)
\lineto(164.83814471,29.4990832)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.02830666,26.28783606)
\lineto(165.62551884,28.63449734)
\lineto(164.83814471,29.4990832)
\lineto(161.24093254,27.15242191)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(162.02830666,26.28783606)
\lineto(165.62551884,28.63449734)
\lineto(164.83814471,29.4990832)
\lineto(161.24093254,27.15242191)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(164.575681,39.25629998)
\lineto(160.79320833,42.09699208)
\lineto(160.0830204,38.39173115)
\lineto(163.86550159,35.55103053)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(164.575681,39.25629998)
\lineto(160.79320833,42.09699208)
\lineto(160.0830204,38.39173115)
\lineto(163.86550159,35.55103053)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.19598763,39.7503308)
\lineto(156.48580822,36.04506986)
\lineto(160.0830204,38.39173115)
\lineto(160.79320833,42.09699208)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(157.19598763,39.7503308)
\lineto(156.48580822,36.04506986)
\lineto(160.0830204,38.39173115)
\lineto(160.79320833,42.09699208)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.48580822,36.04506986)
\lineto(160.0830204,38.39173115)
\lineto(163.86550159,35.55103053)
\lineto(160.26828941,33.20436925)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(156.48580822,36.04506986)
\lineto(160.0830204,38.39173115)
\lineto(163.86550159,35.55103053)
\lineto(160.26828941,33.20436925)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.27318234,35.18048401)
\lineto(156.48580822,36.04506986)
\lineto(160.26828941,33.20436925)
\lineto(161.05566353,32.33978339)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(157.27318234,35.18048401)
\lineto(156.48580822,36.04506986)
\lineto(160.26828941,33.20436925)
\lineto(161.05566353,32.33978339)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(164.65287571,34.68644467)
\lineto(165.1314795,37.89769182)
\lineto(164.575681,39.25629998)
\lineto(163.86550159,35.55103053)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(164.65287571,34.68644467)
\lineto(165.1314795,37.89769182)
\lineto(164.575681,39.25629998)
\lineto(163.86550159,35.55103053)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.05566353,32.33978339)
\lineto(164.65287571,34.68644467)
\lineto(163.86550159,35.55103053)
\lineto(160.26828941,33.20436925)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(161.05566353,32.33978339)
\lineto(164.65287571,34.68644467)
\lineto(163.86550159,35.55103053)
\lineto(160.26828941,33.20436925)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(163.60303787,45.30824774)
\lineto(159.8205652,48.14893984)
\lineto(159.11037728,44.44367891)
\lineto(162.89285846,41.60297829)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(163.60303787,45.30824774)
\lineto(159.8205652,48.14893984)
\lineto(159.11037728,44.44367891)
\lineto(162.89285846,41.60297829)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.22334451,45.80227856)
\lineto(155.5131651,42.09701762)
\lineto(159.11037728,44.44367891)
\lineto(159.8205652,48.14893984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(156.22334451,45.80227856)
\lineto(155.5131651,42.09701762)
\lineto(159.11037728,44.44367891)
\lineto(159.8205652,48.14893984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(155.5131651,42.09701762)
\lineto(159.11037728,44.44367891)
\lineto(162.89285846,41.60297829)
\lineto(159.29564628,39.25631701)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(155.5131651,42.09701762)
\lineto(159.11037728,44.44367891)
\lineto(162.89285846,41.60297829)
\lineto(159.29564628,39.25631701)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.30053922,41.23243177)
\lineto(155.5131651,42.09701762)
\lineto(159.29564628,39.25631701)
\lineto(160.0830204,38.39173115)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(156.30053922,41.23243177)
\lineto(155.5131651,42.09701762)
\lineto(159.29564628,39.25631701)
\lineto(160.0830204,38.39173115)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(163.68023258,40.73839243)
\lineto(164.15883638,43.94963958)
\lineto(163.60303787,45.30824774)
\lineto(162.89285846,41.60297829)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(163.68023258,40.73839243)
\lineto(164.15883638,43.94963958)
\lineto(163.60303787,45.30824774)
\lineto(162.89285846,41.60297829)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(160.0830204,38.39173115)
\lineto(163.68023258,40.73839243)
\lineto(162.89285846,41.60297829)
\lineto(159.29564628,39.25631701)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(160.0830204,38.39173115)
\lineto(163.68023258,40.73839243)
\lineto(162.89285846,41.60297829)
\lineto(159.29564628,39.25631701)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.63039474,51.36019456)
\lineto(158.84792207,54.20088667)
\lineto(158.13773415,50.49562573)
\lineto(161.92021533,47.65492512)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(162.63039474,51.36019456)
\lineto(158.84792207,54.20088667)
\lineto(158.13773415,50.49562573)
\lineto(161.92021533,47.65492512)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(155.25070138,51.85422538)
\lineto(154.54052197,48.14896445)
\lineto(158.13773415,50.49562573)
\lineto(158.84792207,54.20088667)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(155.25070138,51.85422538)
\lineto(154.54052197,48.14896445)
\lineto(158.13773415,50.49562573)
\lineto(158.84792207,54.20088667)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.54052197,48.14896445)
\lineto(158.13773415,50.49562573)
\lineto(161.92021533,47.65492512)
\lineto(158.32300315,45.30826383)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(154.54052197,48.14896445)
\lineto(158.13773415,50.49562573)
\lineto(161.92021533,47.65492512)
\lineto(158.32300315,45.30826383)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(155.32789609,47.28437859)
\lineto(154.54052197,48.14896445)
\lineto(158.32300315,45.30826383)
\lineto(159.11037728,44.44367797)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(155.32789609,47.28437859)
\lineto(154.54052197,48.14896445)
\lineto(158.32300315,45.30826383)
\lineto(159.11037728,44.44367797)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.70758945,46.79033926)
\lineto(163.18619325,50.0015864)
\lineto(162.63039474,51.36019456)
\lineto(161.92021533,47.65492512)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(162.70758945,46.79033926)
\lineto(163.18619325,50.0015864)
\lineto(162.63039474,51.36019456)
\lineto(161.92021533,47.65492512)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.11037728,44.44367797)
\lineto(162.70758945,46.79033926)
\lineto(161.92021533,47.65492512)
\lineto(158.32300315,45.30826383)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(159.11037728,44.44367797)
\lineto(162.70758945,46.79033926)
\lineto(161.92021533,47.65492512)
\lineto(158.32300315,45.30826383)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(124.75927628,59.88233983)
\lineto(120.97680361,62.72303194)
\lineto(120.26661569,59.017771)
\lineto(124.04909687,56.17707039)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(124.75927628,59.88233983)
\lineto(120.97680361,62.72303194)
\lineto(120.26661569,59.017771)
\lineto(124.04909687,56.17707039)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(117.37958292,60.37637065)
\lineto(116.66940351,56.67110972)
\lineto(120.26661569,59.017771)
\lineto(120.97680361,62.72303194)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(117.37958292,60.37637065)
\lineto(116.66940351,56.67110972)
\lineto(120.26661569,59.017771)
\lineto(120.97680361,62.72303194)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(116.66940351,56.67110972)
\lineto(120.26661569,59.017771)
\lineto(124.04909687,56.17707039)
\lineto(120.45188469,53.8304091)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(116.66940351,56.67110972)
\lineto(120.26661569,59.017771)
\lineto(124.04909687,56.17707039)
\lineto(120.45188469,53.8304091)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(117.45677763,55.80652386)
\lineto(116.66940351,56.67110972)
\lineto(120.45188469,53.8304091)
\lineto(121.23925882,52.96582324)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(117.45677763,55.80652386)
\lineto(116.66940351,56.67110972)
\lineto(120.45188469,53.8304091)
\lineto(121.23925882,52.96582324)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(124.83647099,55.31248453)
\lineto(125.31507479,58.52373167)
\lineto(124.75927628,59.88233983)
\lineto(124.04909687,56.17707039)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(124.83647099,55.31248453)
\lineto(125.31507479,58.52373167)
\lineto(124.75927628,59.88233983)
\lineto(124.04909687,56.17707039)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(121.23925882,52.96582324)
\lineto(124.83647099,55.31248453)
\lineto(124.04909687,56.17707039)
\lineto(120.45188469,53.8304091)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(121.23925882,52.96582324)
\lineto(124.83647099,55.31248453)
\lineto(124.04909687,56.17707039)
\lineto(120.45188469,53.8304091)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(132.13897816,59.3883005)
\lineto(128.35650549,62.22899261)
\lineto(127.64631757,58.52373167)
\lineto(131.42879875,55.68303106)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(132.13897816,59.3883005)
\lineto(128.35650549,62.22899261)
\lineto(127.64631757,58.52373167)
\lineto(131.42879875,55.68303106)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(124.7592848,59.88233132)
\lineto(124.04910539,56.17707039)
\lineto(127.64631757,58.52373167)
\lineto(128.35650549,62.22899261)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(124.7592848,59.88233132)
\lineto(124.04910539,56.17707039)
\lineto(127.64631757,58.52373167)
\lineto(128.35650549,62.22899261)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(124.04910539,56.17707039)
\lineto(127.64631757,58.52373167)
\lineto(131.42879875,55.68303106)
\lineto(127.83158657,53.33636977)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(124.04910539,56.17707039)
\lineto(127.64631757,58.52373167)
\lineto(131.42879875,55.68303106)
\lineto(127.83158657,53.33636977)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(124.83647951,55.31248453)
\lineto(124.04910539,56.17707039)
\lineto(127.83158657,53.33636977)
\lineto(128.61896069,52.47178391)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(124.83647951,55.31248453)
\lineto(124.04910539,56.17707039)
\lineto(127.83158657,53.33636977)
\lineto(128.61896069,52.47178391)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(132.21617287,54.8184452)
\lineto(132.69477667,58.02969234)
\lineto(132.13897816,59.3883005)
\lineto(131.42879875,55.68303106)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(132.21617287,54.8184452)
\lineto(132.69477667,58.02969234)
\lineto(132.13897816,59.3883005)
\lineto(131.42879875,55.68303106)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.61896069,52.47178391)
\lineto(132.21617287,54.8184452)
\lineto(131.42879875,55.68303106)
\lineto(127.83158657,53.33636977)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(128.61896069,52.47178391)
\lineto(132.21617287,54.8184452)
\lineto(131.42879875,55.68303106)
\lineto(127.83158657,53.33636977)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.51867153,58.89426117)
\lineto(135.73619885,61.73495327)
\lineto(135.02601093,58.02969234)
\lineto(138.80849211,55.18899172)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(139.51867153,58.89426117)
\lineto(135.73619885,61.73495327)
\lineto(135.02601093,58.02969234)
\lineto(138.80849211,55.18899172)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(132.13897816,59.38829199)
\lineto(131.42879875,55.68303106)
\lineto(135.02601093,58.02969234)
\lineto(135.73619885,61.73495327)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(132.13897816,59.38829199)
\lineto(131.42879875,55.68303106)
\lineto(135.02601093,58.02969234)
\lineto(135.73619885,61.73495327)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(131.42879875,55.68303106)
\lineto(135.02601093,58.02969234)
\lineto(138.80849211,55.18899172)
\lineto(135.21127994,52.84233044)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(131.42879875,55.68303106)
\lineto(135.02601093,58.02969234)
\lineto(138.80849211,55.18899172)
\lineto(135.21127994,52.84233044)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(132.21617287,54.8184452)
\lineto(131.42879875,55.68303106)
\lineto(135.21127994,52.84233044)
\lineto(135.99865406,51.97774458)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(132.21617287,54.8184452)
\lineto(131.42879875,55.68303106)
\lineto(135.21127994,52.84233044)
\lineto(135.99865406,51.97774458)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.59586624,54.32440587)
\lineto(140.07447003,57.53565301)
\lineto(139.51867153,58.89426117)
\lineto(138.80849211,55.18899172)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(139.59586624,54.32440587)
\lineto(140.07447003,57.53565301)
\lineto(139.51867153,58.89426117)
\lineto(138.80849211,55.18899172)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.99865406,51.97774458)
\lineto(139.59586624,54.32440587)
\lineto(138.80849211,55.18899172)
\lineto(135.21127994,52.84233044)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(135.99865406,51.97774458)
\lineto(139.59586624,54.32440587)
\lineto(138.80849211,55.18899172)
\lineto(135.21127994,52.84233044)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.89836489,58.40022099)
\lineto(143.11589222,61.24091309)
\lineto(142.40570429,57.53565216)
\lineto(146.18818548,54.69495154)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(146.89836489,58.40022099)
\lineto(143.11589222,61.24091309)
\lineto(142.40570429,57.53565216)
\lineto(146.18818548,54.69495154)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.51867153,58.89425181)
\lineto(138.80849211,55.18899087)
\lineto(142.40570429,57.53565216)
\lineto(143.11589222,61.24091309)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(139.51867153,58.89425181)
\lineto(138.80849211,55.18899087)
\lineto(142.40570429,57.53565216)
\lineto(143.11589222,61.24091309)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.80849211,55.18899087)
\lineto(142.40570429,57.53565216)
\lineto(146.18818548,54.69495154)
\lineto(142.5909733,52.34829026)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(138.80849211,55.18899087)
\lineto(142.40570429,57.53565216)
\lineto(146.18818548,54.69495154)
\lineto(142.5909733,52.34829026)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.59586624,54.32440501)
\lineto(138.80849211,55.18899087)
\lineto(142.5909733,52.34829026)
\lineto(143.37834742,51.4837044)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(139.59586624,54.32440501)
\lineto(138.80849211,55.18899087)
\lineto(142.5909733,52.34829026)
\lineto(143.37834742,51.4837044)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.9755596,53.83036568)
\lineto(147.45416339,57.04161283)
\lineto(146.89836489,58.40022099)
\lineto(146.18818548,54.69495154)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(146.9755596,53.83036568)
\lineto(147.45416339,57.04161283)
\lineto(146.89836489,58.40022099)
\lineto(146.18818548,54.69495154)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(143.37834742,51.4837044)
\lineto(146.9755596,53.83036568)
\lineto(146.18818548,54.69495154)
\lineto(142.5909733,52.34829026)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(143.37834742,51.4837044)
\lineto(146.9755596,53.83036568)
\lineto(146.18818548,54.69495154)
\lineto(142.5909733,52.34829026)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.27805825,57.90618166)
\lineto(150.49558558,60.74687376)
\lineto(149.78539766,57.04161283)
\lineto(153.56787884,54.20091221)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(154.27805825,57.90618166)
\lineto(150.49558558,60.74687376)
\lineto(149.78539766,57.04161283)
\lineto(153.56787884,54.20091221)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.89836489,58.40021247)
\lineto(146.18818548,54.69495154)
\lineto(149.78539766,57.04161283)
\lineto(150.49558558,60.74687376)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(146.89836489,58.40021247)
\lineto(146.18818548,54.69495154)
\lineto(149.78539766,57.04161283)
\lineto(150.49558558,60.74687376)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.18818548,54.69495154)
\lineto(149.78539766,57.04161283)
\lineto(153.56787884,54.20091221)
\lineto(149.97066666,51.85425092)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(146.18818548,54.69495154)
\lineto(149.78539766,57.04161283)
\lineto(153.56787884,54.20091221)
\lineto(149.97066666,51.85425092)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.9755596,53.83036568)
\lineto(146.18818548,54.69495154)
\lineto(149.97066666,51.85425092)
\lineto(150.75804078,50.98966507)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(146.9755596,53.83036568)
\lineto(146.18818548,54.69495154)
\lineto(149.97066666,51.85425092)
\lineto(150.75804078,50.98966507)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.35525296,53.33632635)
\lineto(154.83385676,56.54757349)
\lineto(154.27805825,57.90618166)
\lineto(153.56787884,54.20091221)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(154.35525296,53.33632635)
\lineto(154.83385676,56.54757349)
\lineto(154.27805825,57.90618166)
\lineto(153.56787884,54.20091221)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(150.75804078,50.98966507)
\lineto(154.35525296,53.33632635)
\lineto(153.56787884,54.20091221)
\lineto(149.97066666,51.85425092)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(150.75804078,50.98966507)
\lineto(154.35525296,53.33632635)
\lineto(153.56787884,54.20091221)
\lineto(149.97066666,51.85425092)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.65775162,57.41214232)
\lineto(157.87527895,60.25283443)
\lineto(157.16509102,56.54757349)
\lineto(160.94757221,53.70687288)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(161.65775162,57.41214232)
\lineto(157.87527895,60.25283443)
\lineto(157.16509102,56.54757349)
\lineto(160.94757221,53.70687288)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.27805825,57.90617314)
\lineto(153.56787884,54.20091221)
\lineto(157.16509102,56.54757349)
\lineto(157.87527895,60.25283443)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(154.27805825,57.90617314)
\lineto(153.56787884,54.20091221)
\lineto(157.16509102,56.54757349)
\lineto(157.87527895,60.25283443)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(153.56787884,54.20091221)
\lineto(157.16509102,56.54757349)
\lineto(160.94757221,53.70687288)
\lineto(157.35036003,51.36021159)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(153.56787884,54.20091221)
\lineto(157.16509102,56.54757349)
\lineto(160.94757221,53.70687288)
\lineto(157.35036003,51.36021159)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.35525296,53.33632635)
\lineto(153.56787884,54.20091221)
\lineto(157.35036003,51.36021159)
\lineto(158.13773415,50.49562573)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(154.35525296,53.33632635)
\lineto(153.56787884,54.20091221)
\lineto(157.35036003,51.36021159)
\lineto(158.13773415,50.49562573)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.73494633,52.84228702)
\lineto(162.21355012,56.05353416)
\lineto(161.65775162,57.41214232)
\lineto(160.94757221,53.70687288)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(161.73494633,52.84228702)
\lineto(162.21355012,56.05353416)
\lineto(161.65775162,57.41214232)
\lineto(160.94757221,53.70687288)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(158.13773415,50.49562573)
\lineto(161.73494633,52.84228702)
\lineto(160.94757221,53.70687288)
\lineto(157.35036003,51.36021159)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(158.13773415,50.49562573)
\lineto(161.73494633,52.84228702)
\lineto(160.94757221,53.70687288)
\lineto(157.35036003,51.36021159)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(163.18621038,15.04853662)
\lineto(159.40373771,17.88922872)
\lineto(158.69354978,14.18396778)
\lineto(162.47603097,11.34326717)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(163.18621038,15.04853662)
\lineto(159.40373771,17.88922872)
\lineto(158.69354978,14.18396778)
\lineto(162.47603097,11.34326717)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(155.80651702,15.54256743)
\lineto(155.09633761,11.8373065)
\lineto(158.69354978,14.18396778)
\lineto(159.40373771,17.88922872)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(155.80651702,15.54256743)
\lineto(155.09633761,11.8373065)
\lineto(158.69354978,14.18396778)
\lineto(159.40373771,17.88922872)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(155.09633761,11.8373065)
\lineto(158.69354978,14.18396778)
\lineto(162.47603097,11.34326717)
\lineto(158.87881879,8.99660588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(155.09633761,11.8373065)
\lineto(158.69354978,14.18396778)
\lineto(162.47603097,11.34326717)
\lineto(158.87881879,8.99660588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(155.88371173,10.97272064)
\lineto(155.09633761,11.8373065)
\lineto(158.87881879,8.99660588)
\lineto(159.66619291,8.13202002)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(155.88371173,10.97272064)
\lineto(155.09633761,11.8373065)
\lineto(158.87881879,8.99660588)
\lineto(159.66619291,8.13202002)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(163.26340509,10.47868131)
\lineto(163.74200889,13.68992845)
\lineto(163.18621038,15.04853662)
\lineto(162.47603097,11.34326717)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(163.26340509,10.47868131)
\lineto(163.74200889,13.68992845)
\lineto(163.18621038,15.04853662)
\lineto(162.47603097,11.34326717)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.66619291,8.13202002)
\lineto(163.26340509,10.47868131)
\lineto(162.47603097,11.34326717)
\lineto(158.87881879,8.99660588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(159.66619291,8.13202002)
\lineto(163.26340509,10.47868131)
\lineto(162.47603097,11.34326717)
\lineto(158.87881879,8.99660588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.21356725,21.10048438)
\lineto(158.43109458,23.94117648)
\lineto(157.72090666,20.23591554)
\lineto(161.50338784,17.39521493)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(162.21356725,21.10048438)
\lineto(158.43109458,23.94117648)
\lineto(157.72090666,20.23591554)
\lineto(161.50338784,17.39521493)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.83387389,21.59451519)
\lineto(154.12369448,17.88925426)
\lineto(157.72090666,20.23591554)
\lineto(158.43109458,23.94117648)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(154.83387389,21.59451519)
\lineto(154.12369448,17.88925426)
\lineto(157.72090666,20.23591554)
\lineto(158.43109458,23.94117648)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.12369448,17.88925426)
\lineto(157.72090666,20.23591554)
\lineto(161.50338784,17.39521493)
\lineto(157.90617566,15.04855364)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(154.12369448,17.88925426)
\lineto(157.72090666,20.23591554)
\lineto(161.50338784,17.39521493)
\lineto(157.90617566,15.04855364)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.9110686,17.0246684)
\lineto(154.12369448,17.88925426)
\lineto(157.90617566,15.04855364)
\lineto(158.69354978,14.18396778)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(154.9110686,17.0246684)
\lineto(154.12369448,17.88925426)
\lineto(157.90617566,15.04855364)
\lineto(158.69354978,14.18396778)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.29076196,16.53062907)
\lineto(162.76936576,19.74187621)
\lineto(162.21356725,21.10048438)
\lineto(161.50338784,17.39521493)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(162.29076196,16.53062907)
\lineto(162.76936576,19.74187621)
\lineto(162.21356725,21.10048438)
\lineto(161.50338784,17.39521493)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(158.69354978,14.18396778)
\lineto(162.29076196,16.53062907)
\lineto(161.50338784,17.39521493)
\lineto(157.90617566,15.04855364)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(158.69354978,14.18396778)
\lineto(162.29076196,16.53062907)
\lineto(161.50338784,17.39521493)
\lineto(157.90617566,15.04855364)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.24092413,27.15243265)
\lineto(157.45845145,29.99312475)
\lineto(156.74826353,26.28786382)
\lineto(160.53074471,23.4471632)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(161.24092413,27.15243265)
\lineto(157.45845145,29.99312475)
\lineto(156.74826353,26.28786382)
\lineto(160.53074471,23.4471632)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(153.86123076,27.64646346)
\lineto(153.15105135,23.94120253)
\lineto(156.74826353,26.28786382)
\lineto(157.45845145,29.99312475)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(153.86123076,27.64646346)
\lineto(153.15105135,23.94120253)
\lineto(156.74826353,26.28786382)
\lineto(157.45845145,29.99312475)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(153.15105135,23.94120253)
\lineto(156.74826353,26.28786382)
\lineto(160.53074471,23.4471632)
\lineto(156.93353254,21.10050191)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(153.15105135,23.94120253)
\lineto(156.74826353,26.28786382)
\lineto(160.53074471,23.4471632)
\lineto(156.93353254,21.10050191)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(153.93842547,23.07661667)
\lineto(153.15105135,23.94120253)
\lineto(156.93353254,21.10050191)
\lineto(157.72090666,20.23591606)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(153.93842547,23.07661667)
\lineto(153.15105135,23.94120253)
\lineto(156.93353254,21.10050191)
\lineto(157.72090666,20.23591606)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.31811884,22.58257734)
\lineto(161.79672263,25.79382448)
\lineto(161.24092413,27.15243265)
\lineto(160.53074471,23.4471632)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(161.31811884,22.58257734)
\lineto(161.79672263,25.79382448)
\lineto(161.24092413,27.15243265)
\lineto(160.53074471,23.4471632)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.72090666,20.23591606)
\lineto(161.31811884,22.58257734)
\lineto(160.53074471,23.4471632)
\lineto(156.93353254,21.10050191)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(157.72090666,20.23591606)
\lineto(161.31811884,22.58257734)
\lineto(160.53074471,23.4471632)
\lineto(156.93353254,21.10050191)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(160.268281,33.20437998)
\lineto(156.48580833,36.04507208)
\lineto(155.7756204,32.33981115)
\lineto(159.55810159,29.49911053)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(160.268281,33.20437998)
\lineto(156.48580833,36.04507208)
\lineto(155.7756204,32.33981115)
\lineto(159.55810159,29.49911053)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.88858763,33.6984108)
\lineto(152.17840822,29.99314986)
\lineto(155.7756204,32.33981115)
\lineto(156.48580833,36.04507208)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(152.88858763,33.6984108)
\lineto(152.17840822,29.99314986)
\lineto(155.7756204,32.33981115)
\lineto(156.48580833,36.04507208)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.17840822,29.99314986)
\lineto(155.7756204,32.33981115)
\lineto(159.55810159,29.49911053)
\lineto(155.96088941,27.15244925)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(152.17840822,29.99314986)
\lineto(155.7756204,32.33981115)
\lineto(159.55810159,29.49911053)
\lineto(155.96088941,27.15244925)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.96578234,29.12856401)
\lineto(152.17840822,29.99314986)
\lineto(155.96088941,27.15244925)
\lineto(156.74826353,26.28786339)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(152.96578234,29.12856401)
\lineto(152.17840822,29.99314986)
\lineto(155.96088941,27.15244925)
\lineto(156.74826353,26.28786339)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(160.34547571,28.63452467)
\lineto(160.8240795,31.84577182)
\lineto(160.268281,33.20437998)
\lineto(159.55810159,29.49911053)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(160.34547571,28.63452467)
\lineto(160.8240795,31.84577182)
\lineto(160.268281,33.20437998)
\lineto(159.55810159,29.49911053)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.74826353,26.28786339)
\lineto(160.34547571,28.63452467)
\lineto(159.55810159,29.49911053)
\lineto(155.96088941,27.15244925)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(156.74826353,26.28786339)
\lineto(160.34547571,28.63452467)
\lineto(159.55810159,29.49911053)
\lineto(155.96088941,27.15244925)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.29563787,39.25632774)
\lineto(155.5131652,42.09701984)
\lineto(154.80297728,38.39175891)
\lineto(158.58545846,35.55105829)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(159.29563787,39.25632774)
\lineto(155.5131652,42.09701984)
\lineto(154.80297728,38.39175891)
\lineto(158.58545846,35.55105829)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.91594451,39.75035856)
\lineto(151.2057651,36.04509762)
\lineto(154.80297728,38.39175891)
\lineto(155.5131652,42.09701984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(151.91594451,39.75035856)
\lineto(151.2057651,36.04509762)
\lineto(154.80297728,38.39175891)
\lineto(155.5131652,42.09701984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.2057651,36.04509762)
\lineto(154.80297728,38.39175891)
\lineto(158.58545846,35.55105829)
\lineto(154.98824628,33.20439701)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(151.2057651,36.04509762)
\lineto(154.80297728,38.39175891)
\lineto(158.58545846,35.55105829)
\lineto(154.98824628,33.20439701)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.99313922,35.18051177)
\lineto(151.2057651,36.04509762)
\lineto(154.98824628,33.20439701)
\lineto(155.7756204,32.33981115)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(151.99313922,35.18051177)
\lineto(151.2057651,36.04509762)
\lineto(154.98824628,33.20439701)
\lineto(155.7756204,32.33981115)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.37283258,34.68647243)
\lineto(159.85143638,37.89771958)
\lineto(159.29563787,39.25632774)
\lineto(158.58545846,35.55105829)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(159.37283258,34.68647243)
\lineto(159.85143638,37.89771958)
\lineto(159.29563787,39.25632774)
\lineto(158.58545846,35.55105829)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(155.7756204,32.33981115)
\lineto(159.37283258,34.68647243)
\lineto(158.58545846,35.55105829)
\lineto(154.98824628,33.20439701)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(155.7756204,32.33981115)
\lineto(159.37283258,34.68647243)
\lineto(158.58545846,35.55105829)
\lineto(154.98824628,33.20439701)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(158.32299474,45.30827456)
\lineto(154.54052207,48.14896667)
\lineto(153.83033415,44.44370573)
\lineto(157.61281533,41.60300512)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(158.32299474,45.30827456)
\lineto(154.54052207,48.14896667)
\lineto(153.83033415,44.44370573)
\lineto(157.61281533,41.60300512)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(150.94330138,45.80230538)
\lineto(150.23312197,42.09704445)
\lineto(153.83033415,44.44370573)
\lineto(154.54052207,48.14896667)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(150.94330138,45.80230538)
\lineto(150.23312197,42.09704445)
\lineto(153.83033415,44.44370573)
\lineto(154.54052207,48.14896667)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(150.23312197,42.09704445)
\lineto(153.83033415,44.44370573)
\lineto(157.61281533,41.60300512)
\lineto(154.01560315,39.25634383)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(150.23312197,42.09704445)
\lineto(153.83033415,44.44370573)
\lineto(157.61281533,41.60300512)
\lineto(154.01560315,39.25634383)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.02049609,41.23245859)
\lineto(150.23312197,42.09704445)
\lineto(154.01560315,39.25634383)
\lineto(154.80297728,38.39175797)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(151.02049609,41.23245859)
\lineto(150.23312197,42.09704445)
\lineto(154.01560315,39.25634383)
\lineto(154.80297728,38.39175797)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(158.40018945,40.73841926)
\lineto(158.87879325,43.9496664)
\lineto(158.32299474,45.30827456)
\lineto(157.61281533,41.60300512)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(158.40018945,40.73841926)
\lineto(158.87879325,43.9496664)
\lineto(158.32299474,45.30827456)
\lineto(157.61281533,41.60300512)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.80297728,38.39175797)
\lineto(158.40018945,40.73841926)
\lineto(157.61281533,41.60300512)
\lineto(154.01560315,39.25634383)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(154.80297728,38.39175797)
\lineto(158.40018945,40.73841926)
\lineto(157.61281533,41.60300512)
\lineto(154.01560315,39.25634383)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.45187628,53.83041983)
\lineto(116.66940361,56.67111194)
\lineto(115.95921569,52.965851)
\lineto(119.74169687,50.12515039)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(120.45187628,53.83041983)
\lineto(116.66940361,56.67111194)
\lineto(115.95921569,52.965851)
\lineto(119.74169687,50.12515039)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.07218292,54.32445065)
\lineto(112.36200351,50.61918972)
\lineto(115.95921569,52.965851)
\lineto(116.66940361,56.67111194)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(113.07218292,54.32445065)
\lineto(112.36200351,50.61918972)
\lineto(115.95921569,52.965851)
\lineto(116.66940361,56.67111194)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(112.36200351,50.61918972)
\lineto(115.95921569,52.965851)
\lineto(119.74169687,50.12515039)
\lineto(116.14448469,47.7784891)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(112.36200351,50.61918972)
\lineto(115.95921569,52.965851)
\lineto(119.74169687,50.12515039)
\lineto(116.14448469,47.7784891)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.14937763,49.75460386)
\lineto(112.36200351,50.61918972)
\lineto(116.14448469,47.7784891)
\lineto(116.93185882,46.91390324)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(113.14937763,49.75460386)
\lineto(112.36200351,50.61918972)
\lineto(116.14448469,47.7784891)
\lineto(116.93185882,46.91390324)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.52907099,49.26056453)
\lineto(121.00767479,52.47181167)
\lineto(120.45187628,53.83041983)
\lineto(119.74169687,50.12515039)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(120.52907099,49.26056453)
\lineto(121.00767479,52.47181167)
\lineto(120.45187628,53.83041983)
\lineto(119.74169687,50.12515039)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(116.93185882,46.91390324)
\lineto(120.52907099,49.26056453)
\lineto(119.74169687,50.12515039)
\lineto(116.14448469,47.7784891)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(116.93185882,46.91390324)
\lineto(120.52907099,49.26056453)
\lineto(119.74169687,50.12515039)
\lineto(116.14448469,47.7784891)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(127.83157816,53.3363805)
\lineto(124.04910549,56.17707261)
\lineto(123.33891757,52.47181167)
\lineto(127.12139875,49.63111106)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(127.83157816,53.3363805)
\lineto(124.04910549,56.17707261)
\lineto(123.33891757,52.47181167)
\lineto(127.12139875,49.63111106)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.4518848,53.83041132)
\lineto(119.74170539,50.12515039)
\lineto(123.33891757,52.47181167)
\lineto(124.04910549,56.17707261)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(120.4518848,53.83041132)
\lineto(119.74170539,50.12515039)
\lineto(123.33891757,52.47181167)
\lineto(124.04910549,56.17707261)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(119.74170539,50.12515039)
\lineto(123.33891757,52.47181167)
\lineto(127.12139875,49.63111106)
\lineto(123.52418657,47.28444977)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(119.74170539,50.12515039)
\lineto(123.33891757,52.47181167)
\lineto(127.12139875,49.63111106)
\lineto(123.52418657,47.28444977)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.52907951,49.26056453)
\lineto(119.74170539,50.12515039)
\lineto(123.52418657,47.28444977)
\lineto(124.31156069,46.41986391)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(120.52907951,49.26056453)
\lineto(119.74170539,50.12515039)
\lineto(123.52418657,47.28444977)
\lineto(124.31156069,46.41986391)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(127.90877287,48.7665252)
\lineto(128.38737667,51.97777234)
\lineto(127.83157816,53.3363805)
\lineto(127.12139875,49.63111106)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(127.90877287,48.7665252)
\lineto(128.38737667,51.97777234)
\lineto(127.83157816,53.3363805)
\lineto(127.12139875,49.63111106)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(124.31156069,46.41986391)
\lineto(127.90877287,48.7665252)
\lineto(127.12139875,49.63111106)
\lineto(123.52418657,47.28444977)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(124.31156069,46.41986391)
\lineto(127.90877287,48.7665252)
\lineto(127.12139875,49.63111106)
\lineto(123.52418657,47.28444977)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.21127153,52.84234117)
\lineto(131.42879885,55.68303327)
\lineto(130.71861093,51.97777234)
\lineto(134.50109211,49.13707172)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(135.21127153,52.84234117)
\lineto(131.42879885,55.68303327)
\lineto(130.71861093,51.97777234)
\lineto(134.50109211,49.13707172)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(127.83157816,53.33637199)
\lineto(127.12139875,49.63111106)
\lineto(130.71861093,51.97777234)
\lineto(131.42879885,55.68303327)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(127.83157816,53.33637199)
\lineto(127.12139875,49.63111106)
\lineto(130.71861093,51.97777234)
\lineto(131.42879885,55.68303327)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(127.12139875,49.63111106)
\lineto(130.71861093,51.97777234)
\lineto(134.50109211,49.13707172)
\lineto(130.90387994,46.79041044)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(127.12139875,49.63111106)
\lineto(130.71861093,51.97777234)
\lineto(134.50109211,49.13707172)
\lineto(130.90387994,46.79041044)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(127.90877287,48.7665252)
\lineto(127.12139875,49.63111106)
\lineto(130.90387994,46.79041044)
\lineto(131.69125406,45.92582458)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(127.90877287,48.7665252)
\lineto(127.12139875,49.63111106)
\lineto(130.90387994,46.79041044)
\lineto(131.69125406,45.92582458)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.28846624,48.27248587)
\lineto(135.76707003,51.48373301)
\lineto(135.21127153,52.84234117)
\lineto(134.50109211,49.13707172)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(135.28846624,48.27248587)
\lineto(135.76707003,51.48373301)
\lineto(135.21127153,52.84234117)
\lineto(134.50109211,49.13707172)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(131.69125406,45.92582458)
\lineto(135.28846624,48.27248587)
\lineto(134.50109211,49.13707172)
\lineto(130.90387994,46.79041044)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(131.69125406,45.92582458)
\lineto(135.28846624,48.27248587)
\lineto(134.50109211,49.13707172)
\lineto(130.90387994,46.79041044)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(142.59096489,52.34830099)
\lineto(138.80849222,55.18899309)
\lineto(138.09830429,51.48373216)
\lineto(141.88078548,48.64303154)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(142.59096489,52.34830099)
\lineto(138.80849222,55.18899309)
\lineto(138.09830429,51.48373216)
\lineto(141.88078548,48.64303154)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.21127153,52.84233181)
\lineto(134.50109211,49.13707087)
\lineto(138.09830429,51.48373216)
\lineto(138.80849222,55.18899309)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(135.21127153,52.84233181)
\lineto(134.50109211,49.13707087)
\lineto(138.09830429,51.48373216)
\lineto(138.80849222,55.18899309)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(134.50109211,49.13707087)
\lineto(138.09830429,51.48373216)
\lineto(141.88078548,48.64303154)
\lineto(138.2835733,46.29637026)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(134.50109211,49.13707087)
\lineto(138.09830429,51.48373216)
\lineto(141.88078548,48.64303154)
\lineto(138.2835733,46.29637026)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.28846624,48.27248501)
\lineto(134.50109211,49.13707087)
\lineto(138.2835733,46.29637026)
\lineto(139.07094742,45.4317844)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(135.28846624,48.27248501)
\lineto(134.50109211,49.13707087)
\lineto(138.2835733,46.29637026)
\lineto(139.07094742,45.4317844)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(142.6681596,47.77844568)
\lineto(143.14676339,50.98969283)
\lineto(142.59096489,52.34830099)
\lineto(141.88078548,48.64303154)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(142.6681596,47.77844568)
\lineto(143.14676339,50.98969283)
\lineto(142.59096489,52.34830099)
\lineto(141.88078548,48.64303154)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.07094742,45.4317844)
\lineto(142.6681596,47.77844568)
\lineto(141.88078548,48.64303154)
\lineto(138.2835733,46.29637026)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(139.07094742,45.4317844)
\lineto(142.6681596,47.77844568)
\lineto(141.88078548,48.64303154)
\lineto(138.2835733,46.29637026)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.97065825,51.85426166)
\lineto(146.18818558,54.69495376)
\lineto(145.47799766,50.98969283)
\lineto(149.26047884,48.14899221)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(149.97065825,51.85426166)
\lineto(146.18818558,54.69495376)
\lineto(145.47799766,50.98969283)
\lineto(149.26047884,48.14899221)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(142.59096489,52.34829247)
\lineto(141.88078548,48.64303154)
\lineto(145.47799766,50.98969283)
\lineto(146.18818558,54.69495376)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(142.59096489,52.34829247)
\lineto(141.88078548,48.64303154)
\lineto(145.47799766,50.98969283)
\lineto(146.18818558,54.69495376)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.88078548,48.64303154)
\lineto(145.47799766,50.98969283)
\lineto(149.26047884,48.14899221)
\lineto(145.66326666,45.80233092)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(141.88078548,48.64303154)
\lineto(145.47799766,50.98969283)
\lineto(149.26047884,48.14899221)
\lineto(145.66326666,45.80233092)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(142.6681596,47.77844568)
\lineto(141.88078548,48.64303154)
\lineto(145.66326666,45.80233092)
\lineto(146.45064078,44.93774507)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(142.6681596,47.77844568)
\lineto(141.88078548,48.64303154)
\lineto(145.66326666,45.80233092)
\lineto(146.45064078,44.93774507)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(150.04785296,47.28440635)
\lineto(150.52645676,50.49565349)
\lineto(149.97065825,51.85426166)
\lineto(149.26047884,48.14899221)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(150.04785296,47.28440635)
\lineto(150.52645676,50.49565349)
\lineto(149.97065825,51.85426166)
\lineto(149.26047884,48.14899221)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.45064078,44.93774507)
\lineto(150.04785296,47.28440635)
\lineto(149.26047884,48.14899221)
\lineto(145.66326666,45.80233092)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(146.45064078,44.93774507)
\lineto(150.04785296,47.28440635)
\lineto(149.26047884,48.14899221)
\lineto(145.66326666,45.80233092)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.35035162,51.36022232)
\lineto(153.56787895,54.20091443)
\lineto(152.85769102,50.49565349)
\lineto(156.64017221,47.65495288)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(157.35035162,51.36022232)
\lineto(153.56787895,54.20091443)
\lineto(152.85769102,50.49565349)
\lineto(156.64017221,47.65495288)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.97065825,51.85425314)
\lineto(149.26047884,48.14899221)
\lineto(152.85769102,50.49565349)
\lineto(153.56787895,54.20091443)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(149.97065825,51.85425314)
\lineto(149.26047884,48.14899221)
\lineto(152.85769102,50.49565349)
\lineto(153.56787895,54.20091443)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.26047884,48.14899221)
\lineto(152.85769102,50.49565349)
\lineto(156.64017221,47.65495288)
\lineto(153.04296003,45.30829159)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(149.26047884,48.14899221)
\lineto(152.85769102,50.49565349)
\lineto(156.64017221,47.65495288)
\lineto(153.04296003,45.30829159)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(150.04785296,47.28440635)
\lineto(149.26047884,48.14899221)
\lineto(153.04296003,45.30829159)
\lineto(153.83033415,44.44370573)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(150.04785296,47.28440635)
\lineto(149.26047884,48.14899221)
\lineto(153.04296003,45.30829159)
\lineto(153.83033415,44.44370573)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.42754633,46.79036702)
\lineto(157.90615012,50.00161416)
\lineto(157.35035162,51.36022232)
\lineto(156.64017221,47.65495288)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(157.42754633,46.79036702)
\lineto(157.90615012,50.00161416)
\lineto(157.35035162,51.36022232)
\lineto(156.64017221,47.65495288)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(153.83033415,44.44370573)
\lineto(157.42754633,46.79036702)
\lineto(156.64017221,47.65495288)
\lineto(153.04296003,45.30829159)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(153.83033415,44.44370573)
\lineto(157.42754633,46.79036702)
\lineto(156.64017221,47.65495288)
\lineto(153.04296003,45.30829159)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(116.66941,56.67111041)
\lineto(120.26662,59.01777141)
\lineto(124.0491,56.17707041)
\lineto(120.45189,53.83040941)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(116.66941,56.67111041)
\lineto(120.26662,59.01777141)
\lineto(124.0491,56.17707041)
\lineto(120.45189,53.83040941)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(124.0491,56.17707041)
\lineto(127.64631,58.52373141)
\lineto(131.42879,55.68303041)
\lineto(127.83158,53.33636941)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(124.0491,56.17707041)
\lineto(127.64631,58.52373141)
\lineto(131.42879,55.68303041)
\lineto(127.83158,53.33636941)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(131.42879,55.68303041)
\lineto(135.02601,58.02969141)
\lineto(138.80849,55.18899041)
\lineto(135.21127,52.84232941)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(131.42879,55.68303041)
\lineto(135.02601,58.02969141)
\lineto(138.80849,55.18899041)
\lineto(135.21127,52.84232941)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.80849,55.18899041)
\lineto(142.4057,57.53565141)
\lineto(146.18818,54.69495041)
\lineto(142.59097,52.34828941)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(138.80849,55.18899041)
\lineto(142.4057,57.53565141)
\lineto(146.18818,54.69495041)
\lineto(142.59097,52.34828941)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(153.56787,54.20091041)
\lineto(157.16508,56.54757141)
\lineto(160.94757,53.70687041)
\lineto(157.35035,51.36020941)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(153.56787,54.20091041)
\lineto(157.16508,56.54757141)
\lineto(160.94757,53.70687041)
\lineto(157.35035,51.36020941)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.18818,54.69495041)
\lineto(149.78539,57.04161141)
\lineto(153.56787,54.20091041)
\lineto(149.97066,51.85424941)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(146.18818,54.69495041)
\lineto(149.78539,57.04161141)
\lineto(153.56787,54.20091041)
\lineto(149.97066,51.85424941)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(129.17471112,16.16013071)
\lineto(125.39223845,19.00082282)
\lineto(124.68205053,15.29556188)
\lineto(128.46453171,12.45486127)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(129.17471112,16.16013071)
\lineto(125.39223845,19.00082282)
\lineto(124.68205053,15.29556188)
\lineto(128.46453171,12.45486127)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(121.79501776,16.65416153)
\lineto(121.08483835,12.9489006)
\lineto(124.68205053,15.29556188)
\lineto(125.39223845,19.00082282)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(121.79501776,16.65416153)
\lineto(121.08483835,12.9489006)
\lineto(124.68205053,15.29556188)
\lineto(125.39223845,19.00082282)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(121.08483835,12.9489006)
\lineto(124.68205053,15.29556188)
\lineto(128.46453171,12.45486127)
\lineto(124.86731953,10.10819998)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(121.08483835,12.9489006)
\lineto(124.68205053,15.29556188)
\lineto(128.46453171,12.45486127)
\lineto(124.86731953,10.10819998)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(121.87221247,12.08431474)
\lineto(121.08483835,12.9489006)
\lineto(124.86731953,10.10819998)
\lineto(125.65469366,9.24361412)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(121.87221247,12.08431474)
\lineto(121.08483835,12.9489006)
\lineto(124.86731953,10.10819998)
\lineto(125.65469366,9.24361412)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(129.25190583,11.59027541)
\lineto(129.73050963,14.80152255)
\lineto(129.17471112,16.16013071)
\lineto(128.46453171,12.45486127)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(129.25190583,11.59027541)
\lineto(129.73050963,14.80152255)
\lineto(129.17471112,16.16013071)
\lineto(128.46453171,12.45486127)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.65469366,9.24361412)
\lineto(129.25190583,11.59027541)
\lineto(128.46453171,12.45486127)
\lineto(124.86731953,10.10819998)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(125.65469366,9.24361412)
\lineto(129.25190583,11.59027541)
\lineto(128.46453171,12.45486127)
\lineto(124.86731953,10.10819998)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.202068,22.21207847)
\lineto(124.41959533,25.05277058)
\lineto(123.7094074,21.34750964)
\lineto(127.49188859,18.50680903)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(128.202068,22.21207847)
\lineto(124.41959533,25.05277058)
\lineto(123.7094074,21.34750964)
\lineto(127.49188859,18.50680903)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.82237463,22.70610929)
\lineto(120.11219522,19.00084836)
\lineto(123.7094074,21.34750964)
\lineto(124.41959533,25.05277058)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(120.82237463,22.70610929)
\lineto(120.11219522,19.00084836)
\lineto(123.7094074,21.34750964)
\lineto(124.41959533,25.05277058)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.11219522,19.00084836)
\lineto(123.7094074,21.34750964)
\lineto(127.49188859,18.50680903)
\lineto(123.89467641,16.16014774)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(120.11219522,19.00084836)
\lineto(123.7094074,21.34750964)
\lineto(127.49188859,18.50680903)
\lineto(123.89467641,16.16014774)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.89956934,18.1362625)
\lineto(120.11219522,19.00084836)
\lineto(123.89467641,16.16014774)
\lineto(124.68205053,15.29556188)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(120.89956934,18.1362625)
\lineto(120.11219522,19.00084836)
\lineto(123.89467641,16.16014774)
\lineto(124.68205053,15.29556188)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.27926271,17.64222317)
\lineto(128.7578665,20.85347031)
\lineto(128.202068,22.21207847)
\lineto(127.49188859,18.50680903)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(128.27926271,17.64222317)
\lineto(128.7578665,20.85347031)
\lineto(128.202068,22.21207847)
\lineto(127.49188859,18.50680903)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(124.68205053,15.29556188)
\lineto(128.27926271,17.64222317)
\lineto(127.49188859,18.50680903)
\lineto(123.89467641,16.16014774)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(124.68205053,15.29556188)
\lineto(128.27926271,17.64222317)
\lineto(127.49188859,18.50680903)
\lineto(123.89467641,16.16014774)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(136.55440449,15.66609138)
\lineto(132.77193182,18.50678348)
\lineto(132.06174389,14.80152255)
\lineto(135.84422508,11.96082193)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(136.55440449,15.66609138)
\lineto(132.77193182,18.50678348)
\lineto(132.06174389,14.80152255)
\lineto(135.84422508,11.96082193)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(129.17471112,16.1601222)
\lineto(128.46453171,12.45486127)
\lineto(132.06174389,14.80152255)
\lineto(132.77193182,18.50678348)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(129.17471112,16.1601222)
\lineto(128.46453171,12.45486127)
\lineto(132.06174389,14.80152255)
\lineto(132.77193182,18.50678348)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.46453171,12.45486127)
\lineto(132.06174389,14.80152255)
\lineto(135.84422508,11.96082193)
\lineto(132.2470129,9.61416065)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(128.46453171,12.45486127)
\lineto(132.06174389,14.80152255)
\lineto(135.84422508,11.96082193)
\lineto(132.2470129,9.61416065)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(129.25190583,11.59027541)
\lineto(128.46453171,12.45486127)
\lineto(132.2470129,9.61416065)
\lineto(133.03438702,8.74957479)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(129.25190583,11.59027541)
\lineto(128.46453171,12.45486127)
\lineto(132.2470129,9.61416065)
\lineto(133.03438702,8.74957479)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(136.6315992,11.09623608)
\lineto(137.11020299,14.30748322)
\lineto(136.55440449,15.66609138)
\lineto(135.84422508,11.96082193)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(136.6315992,11.09623608)
\lineto(137.11020299,14.30748322)
\lineto(136.55440449,15.66609138)
\lineto(135.84422508,11.96082193)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(133.03438702,8.74957479)
\lineto(136.6315992,11.09623608)
\lineto(135.84422508,11.96082193)
\lineto(132.2470129,9.61416065)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(133.03438702,8.74957479)
\lineto(136.6315992,11.09623608)
\lineto(135.84422508,11.96082193)
\lineto(132.2470129,9.61416065)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(143.93409785,15.17205205)
\lineto(140.15162518,18.01274415)
\lineto(139.44143726,14.30748322)
\lineto(143.22391844,11.4667826)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(143.93409785,15.17205205)
\lineto(140.15162518,18.01274415)
\lineto(139.44143726,14.30748322)
\lineto(143.22391844,11.4667826)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(136.55440449,15.66608287)
\lineto(135.84422508,11.96082193)
\lineto(139.44143726,14.30748322)
\lineto(140.15162518,18.01274415)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(136.55440449,15.66608287)
\lineto(135.84422508,11.96082193)
\lineto(139.44143726,14.30748322)
\lineto(140.15162518,18.01274415)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.84422508,11.96082193)
\lineto(139.44143726,14.30748322)
\lineto(143.22391844,11.4667826)
\lineto(139.62670626,9.12012132)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(135.84422508,11.96082193)
\lineto(139.44143726,14.30748322)
\lineto(143.22391844,11.4667826)
\lineto(139.62670626,9.12012132)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(136.6315992,11.09623608)
\lineto(135.84422508,11.96082193)
\lineto(139.62670626,9.12012132)
\lineto(140.41408038,8.25553546)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(136.6315992,11.09623608)
\lineto(135.84422508,11.96082193)
\lineto(139.62670626,9.12012132)
\lineto(140.41408038,8.25553546)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.01129256,10.60219674)
\lineto(144.48989636,13.81344389)
\lineto(143.93409785,15.17205205)
\lineto(143.22391844,11.4667826)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(144.01129256,10.60219674)
\lineto(144.48989636,13.81344389)
\lineto(143.93409785,15.17205205)
\lineto(143.22391844,11.4667826)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(140.41408038,8.25553546)
\lineto(144.01129256,10.60219674)
\lineto(143.22391844,11.4667826)
\lineto(139.62670626,9.12012132)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(140.41408038,8.25553546)
\lineto(144.01129256,10.60219674)
\lineto(143.22391844,11.4667826)
\lineto(139.62670626,9.12012132)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.31379122,14.67801272)
\lineto(147.53131854,17.51870482)
\lineto(146.82113062,13.81344389)
\lineto(150.6036118,10.97274327)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(151.31379122,14.67801272)
\lineto(147.53131854,17.51870482)
\lineto(146.82113062,13.81344389)
\lineto(150.6036118,10.97274327)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(143.93409785,15.17204354)
\lineto(143.22391844,11.4667826)
\lineto(146.82113062,13.81344389)
\lineto(147.53131854,17.51870482)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(143.93409785,15.17204354)
\lineto(143.22391844,11.4667826)
\lineto(146.82113062,13.81344389)
\lineto(147.53131854,17.51870482)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(143.22391844,11.4667826)
\lineto(146.82113062,13.81344389)
\lineto(150.6036118,10.97274327)
\lineto(147.00639963,8.62608199)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(143.22391844,11.4667826)
\lineto(146.82113062,13.81344389)
\lineto(150.6036118,10.97274327)
\lineto(147.00639963,8.62608199)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.01129256,10.60219674)
\lineto(143.22391844,11.4667826)
\lineto(147.00639963,8.62608199)
\lineto(147.79377375,7.76149613)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(144.01129256,10.60219674)
\lineto(143.22391844,11.4667826)
\lineto(147.00639963,8.62608199)
\lineto(147.79377375,7.76149613)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.39098593,10.10815741)
\lineto(151.86958972,13.31940456)
\lineto(151.31379122,14.67801272)
\lineto(150.6036118,10.97274327)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(151.39098593,10.10815741)
\lineto(151.86958972,13.31940456)
\lineto(151.31379122,14.67801272)
\lineto(150.6036118,10.97274327)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(147.79377375,7.76149613)
\lineto(151.39098593,10.10815741)
\lineto(150.6036118,10.97274327)
\lineto(147.00639963,8.62608199)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(147.79377375,7.76149613)
\lineto(151.39098593,10.10815741)
\lineto(150.6036118,10.97274327)
\lineto(147.00639963,8.62608199)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(158.69348458,14.18397339)
\lineto(154.91101191,17.02466549)
\lineto(154.20082398,13.31940456)
\lineto(157.98330517,10.47870394)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(158.69348458,14.18397339)
\lineto(154.91101191,17.02466549)
\lineto(154.20082398,13.31940456)
\lineto(157.98330517,10.47870394)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.31379122,14.6780042)
\lineto(150.6036118,10.97274327)
\lineto(154.20082398,13.31940456)
\lineto(154.91101191,17.02466549)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(151.31379122,14.6780042)
\lineto(150.6036118,10.97274327)
\lineto(154.20082398,13.31940456)
\lineto(154.91101191,17.02466549)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(150.6036118,10.97274327)
\lineto(154.20082398,13.31940456)
\lineto(157.98330517,10.47870394)
\lineto(154.38609299,8.13204265)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(150.6036118,10.97274327)
\lineto(154.20082398,13.31940456)
\lineto(157.98330517,10.47870394)
\lineto(154.38609299,8.13204265)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.39098593,10.10815741)
\lineto(150.6036118,10.97274327)
\lineto(154.38609299,8.13204265)
\lineto(155.17346711,7.26745679)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(151.39098593,10.10815741)
\lineto(150.6036118,10.97274327)
\lineto(154.38609299,8.13204265)
\lineto(155.17346711,7.26745679)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(158.77067929,9.61411808)
\lineto(159.24928308,12.82536522)
\lineto(158.69348458,14.18397339)
\lineto(157.98330517,10.47870394)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(158.77067929,9.61411808)
\lineto(159.24928308,12.82536522)
\lineto(158.69348458,14.18397339)
\lineto(157.98330517,10.47870394)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(155.17346711,7.26745679)
\lineto(158.77067929,9.61411808)
\lineto(157.98330517,10.47870394)
\lineto(154.38609299,8.13204265)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(155.17346711,7.26745679)
\lineto(158.77067929,9.61411808)
\lineto(157.98330517,10.47870394)
\lineto(154.38609299,8.13204265)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(166.07317794,13.68993405)
\lineto(162.29070527,16.53062616)
\lineto(161.58051735,12.82536522)
\lineto(165.36299853,9.98466461)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(166.07317794,13.68993405)
\lineto(162.29070527,16.53062616)
\lineto(161.58051735,12.82536522)
\lineto(165.36299853,9.98466461)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(158.69348458,14.18396487)
\lineto(157.98330517,10.47870394)
\lineto(161.58051735,12.82536522)
\lineto(162.29070527,16.53062616)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(158.69348458,14.18396487)
\lineto(157.98330517,10.47870394)
\lineto(161.58051735,12.82536522)
\lineto(162.29070527,16.53062616)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.98330517,10.47870394)
\lineto(161.58051735,12.82536522)
\lineto(165.36299853,9.98466461)
\lineto(161.76578635,7.63800332)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(157.98330517,10.47870394)
\lineto(161.58051735,12.82536522)
\lineto(165.36299853,9.98466461)
\lineto(161.76578635,7.63800332)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(158.77067929,9.61411808)
\lineto(157.98330517,10.47870394)
\lineto(161.76578635,7.63800332)
\lineto(162.55316047,6.77341746)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(158.77067929,9.61411808)
\lineto(157.98330517,10.47870394)
\lineto(161.76578635,7.63800332)
\lineto(162.55316047,6.77341746)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(166.15037265,9.12007875)
\lineto(166.62897645,12.33132589)
\lineto(166.07317794,13.68993405)
\lineto(165.36299853,9.98466461)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(166.15037265,9.12007875)
\lineto(166.62897645,12.33132589)
\lineto(166.07317794,13.68993405)
\lineto(165.36299853,9.98466461)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.55316047,6.77341746)
\lineto(166.15037265,9.12007875)
\lineto(165.36299853,9.98466461)
\lineto(161.76578635,7.63800332)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(162.55316047,6.77341746)
\lineto(166.15037265,9.12007875)
\lineto(165.36299853,9.98466461)
\lineto(161.76578635,7.63800332)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.58176136,21.71803914)
\lineto(131.79928869,24.55873124)
\lineto(131.08910076,20.85347031)
\lineto(134.87158195,18.01276969)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(135.58176136,21.71803914)
\lineto(131.79928869,24.55873124)
\lineto(131.08910076,20.85347031)
\lineto(134.87158195,18.01276969)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.202068,22.21206996)
\lineto(127.49188859,18.50680903)
\lineto(131.08910076,20.85347031)
\lineto(131.79928869,24.55873124)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(128.202068,22.21206996)
\lineto(127.49188859,18.50680903)
\lineto(131.08910076,20.85347031)
\lineto(131.79928869,24.55873124)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(127.49188859,18.50680903)
\lineto(131.08910076,20.85347031)
\lineto(134.87158195,18.01276969)
\lineto(131.27436977,15.66610841)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(127.49188859,18.50680903)
\lineto(131.08910076,20.85347031)
\lineto(134.87158195,18.01276969)
\lineto(131.27436977,15.66610841)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.27926271,17.64222317)
\lineto(127.49188859,18.50680903)
\lineto(131.27436977,15.66610841)
\lineto(132.06174389,14.80152255)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(128.27926271,17.64222317)
\lineto(127.49188859,18.50680903)
\lineto(131.27436977,15.66610841)
\lineto(132.06174389,14.80152255)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.65895607,17.14818384)
\lineto(136.13755987,20.35943098)
\lineto(135.58176136,21.71803914)
\lineto(134.87158195,18.01276969)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(135.65895607,17.14818384)
\lineto(136.13755987,20.35943098)
\lineto(135.58176136,21.71803914)
\lineto(134.87158195,18.01276969)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(132.06174389,14.80152255)
\lineto(135.65895607,17.14818384)
\lineto(134.87158195,18.01276969)
\lineto(131.27436977,15.66610841)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(132.06174389,14.80152255)
\lineto(135.65895607,17.14818384)
\lineto(134.87158195,18.01276969)
\lineto(131.27436977,15.66610841)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(142.96145472,21.22399981)
\lineto(139.17898205,24.06469191)
\lineto(138.46879413,20.35943098)
\lineto(142.25127531,17.51873036)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(142.96145472,21.22399981)
\lineto(139.17898205,24.06469191)
\lineto(138.46879413,20.35943098)
\lineto(142.25127531,17.51873036)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.58176136,21.71803063)
\lineto(134.87158195,18.01276969)
\lineto(138.46879413,20.35943098)
\lineto(139.17898205,24.06469191)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(135.58176136,21.71803063)
\lineto(134.87158195,18.01276969)
\lineto(138.46879413,20.35943098)
\lineto(139.17898205,24.06469191)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(134.87158195,18.01276969)
\lineto(138.46879413,20.35943098)
\lineto(142.25127531,17.51873036)
\lineto(138.65406313,15.17206908)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(134.87158195,18.01276969)
\lineto(138.46879413,20.35943098)
\lineto(142.25127531,17.51873036)
\lineto(138.65406313,15.17206908)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.65895607,17.14818384)
\lineto(134.87158195,18.01276969)
\lineto(138.65406313,15.17206908)
\lineto(139.44143726,14.30748322)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(135.65895607,17.14818384)
\lineto(134.87158195,18.01276969)
\lineto(138.65406313,15.17206908)
\lineto(139.44143726,14.30748322)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(143.03864943,16.6541445)
\lineto(143.51725323,19.86539165)
\lineto(142.96145472,21.22399981)
\lineto(142.25127531,17.51873036)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(143.03864943,16.6541445)
\lineto(143.51725323,19.86539165)
\lineto(142.96145472,21.22399981)
\lineto(142.25127531,17.51873036)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.44143726,14.30748322)
\lineto(143.03864943,16.6541445)
\lineto(142.25127531,17.51873036)
\lineto(138.65406313,15.17206908)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(139.44143726,14.30748322)
\lineto(143.03864943,16.6541445)
\lineto(142.25127531,17.51873036)
\lineto(138.65406313,15.17206908)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(150.34114809,20.72996048)
\lineto(146.55867542,23.57065258)
\lineto(145.84848749,19.86539165)
\lineto(149.63096868,17.02469103)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(150.34114809,20.72996048)
\lineto(146.55867542,23.57065258)
\lineto(145.84848749,19.86539165)
\lineto(149.63096868,17.02469103)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(142.96145472,21.2239913)
\lineto(142.25127531,17.51873036)
\lineto(145.84848749,19.86539165)
\lineto(146.55867542,23.57065258)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(142.96145472,21.2239913)
\lineto(142.25127531,17.51873036)
\lineto(145.84848749,19.86539165)
\lineto(146.55867542,23.57065258)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(142.25127531,17.51873036)
\lineto(145.84848749,19.86539165)
\lineto(149.63096868,17.02469103)
\lineto(146.0337565,14.67802975)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(142.25127531,17.51873036)
\lineto(145.84848749,19.86539165)
\lineto(149.63096868,17.02469103)
\lineto(146.0337565,14.67802975)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(143.03864943,16.6541445)
\lineto(142.25127531,17.51873036)
\lineto(146.0337565,14.67802975)
\lineto(146.82113062,13.81344389)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(143.03864943,16.6541445)
\lineto(142.25127531,17.51873036)
\lineto(146.0337565,14.67802975)
\lineto(146.82113062,13.81344389)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(150.4183428,16.16010517)
\lineto(150.89694659,19.37135232)
\lineto(150.34114809,20.72996048)
\lineto(149.63096868,17.02469103)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(150.4183428,16.16010517)
\lineto(150.89694659,19.37135232)
\lineto(150.34114809,20.72996048)
\lineto(149.63096868,17.02469103)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.82113062,13.81344389)
\lineto(150.4183428,16.16010517)
\lineto(149.63096868,17.02469103)
\lineto(146.0337565,14.67802975)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(146.82113062,13.81344389)
\lineto(150.4183428,16.16010517)
\lineto(149.63096868,17.02469103)
\lineto(146.0337565,14.67802975)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.72084145,20.23592115)
\lineto(153.93836878,23.07661325)
\lineto(153.22818086,19.37135232)
\lineto(157.01066204,16.5306517)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(157.72084145,20.23592115)
\lineto(153.93836878,23.07661325)
\lineto(153.22818086,19.37135232)
\lineto(157.01066204,16.5306517)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(150.34114809,20.72995196)
\lineto(149.63096868,17.02469103)
\lineto(153.22818086,19.37135232)
\lineto(153.93836878,23.07661325)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(150.34114809,20.72995196)
\lineto(149.63096868,17.02469103)
\lineto(153.22818086,19.37135232)
\lineto(153.93836878,23.07661325)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.63096868,17.02469103)
\lineto(153.22818086,19.37135232)
\lineto(157.01066204,16.5306517)
\lineto(153.41344986,14.18399041)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(149.63096868,17.02469103)
\lineto(153.22818086,19.37135232)
\lineto(157.01066204,16.5306517)
\lineto(153.41344986,14.18399041)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(150.4183428,16.16010517)
\lineto(149.63096868,17.02469103)
\lineto(153.41344986,14.18399041)
\lineto(154.20082398,13.31940456)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(150.4183428,16.16010517)
\lineto(149.63096868,17.02469103)
\lineto(153.41344986,14.18399041)
\lineto(154.20082398,13.31940456)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.79803616,15.66606584)
\lineto(158.27663996,18.87731298)
\lineto(157.72084145,20.23592115)
\lineto(157.01066204,16.5306517)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(157.79803616,15.66606584)
\lineto(158.27663996,18.87731298)
\lineto(157.72084145,20.23592115)
\lineto(157.01066204,16.5306517)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.20082398,13.31940456)
\lineto(157.79803616,15.66606584)
\lineto(157.01066204,16.5306517)
\lineto(153.41344986,14.18399041)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(154.20082398,13.31940456)
\lineto(157.79803616,15.66606584)
\lineto(157.01066204,16.5306517)
\lineto(153.41344986,14.18399041)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(165.10053482,19.74188181)
\lineto(161.31806214,22.58257392)
\lineto(160.60787422,18.87731298)
\lineto(164.3903554,16.03661237)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(165.10053482,19.74188181)
\lineto(161.31806214,22.58257392)
\lineto(160.60787422,18.87731298)
\lineto(164.3903554,16.03661237)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.72084145,20.23591263)
\lineto(157.01066204,16.5306517)
\lineto(160.60787422,18.87731298)
\lineto(161.31806214,22.58257392)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(157.72084145,20.23591263)
\lineto(157.01066204,16.5306517)
\lineto(160.60787422,18.87731298)
\lineto(161.31806214,22.58257392)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.01066204,16.5306517)
\lineto(160.60787422,18.87731298)
\lineto(164.3903554,16.03661237)
\lineto(160.79314323,13.68995108)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(157.01066204,16.5306517)
\lineto(160.60787422,18.87731298)
\lineto(164.3903554,16.03661237)
\lineto(160.79314323,13.68995108)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.79803616,15.66606584)
\lineto(157.01066204,16.5306517)
\lineto(160.79314323,13.68995108)
\lineto(161.58051735,12.82536522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(157.79803616,15.66606584)
\lineto(157.01066204,16.5306517)
\lineto(160.79314323,13.68995108)
\lineto(161.58051735,12.82536522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(165.17772953,15.17202651)
\lineto(165.65633332,18.38327365)
\lineto(165.10053482,19.74188181)
\lineto(164.3903554,16.03661237)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(165.17772953,15.17202651)
\lineto(165.65633332,18.38327365)
\lineto(165.10053482,19.74188181)
\lineto(164.3903554,16.03661237)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.58051735,12.82536522)
\lineto(165.17772953,15.17202651)
\lineto(164.3903554,16.03661237)
\lineto(160.79314323,13.68995108)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(161.58051735,12.82536522)
\lineto(165.17772953,15.17202651)
\lineto(164.3903554,16.03661237)
\lineto(160.79314323,13.68995108)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(127.22942487,28.26402657)
\lineto(123.4469522,31.10471868)
\lineto(122.73676427,27.39945774)
\lineto(126.51924546,24.55875713)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(127.22942487,28.26402657)
\lineto(123.4469522,31.10471868)
\lineto(122.73676427,27.39945774)
\lineto(126.51924546,24.55875713)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(119.84973151,28.75805739)
\lineto(119.1395521,25.05279646)
\lineto(122.73676427,27.39945774)
\lineto(123.4469522,31.10471868)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(119.84973151,28.75805739)
\lineto(119.1395521,25.05279646)
\lineto(122.73676427,27.39945774)
\lineto(123.4469522,31.10471868)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(119.1395521,25.05279646)
\lineto(122.73676427,27.39945774)
\lineto(126.51924546,24.55875713)
\lineto(122.92203328,22.21209584)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(119.1395521,25.05279646)
\lineto(122.73676427,27.39945774)
\lineto(126.51924546,24.55875713)
\lineto(122.92203328,22.21209584)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(119.92692622,24.1882106)
\lineto(119.1395521,25.05279646)
\lineto(122.92203328,22.21209584)
\lineto(123.7094074,21.34750998)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(119.92692622,24.1882106)
\lineto(119.1395521,25.05279646)
\lineto(122.92203328,22.21209584)
\lineto(123.7094074,21.34750998)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(127.30661958,23.69417127)
\lineto(127.78522338,26.90541841)
\lineto(127.22942487,28.26402657)
\lineto(126.51924546,24.55875713)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(127.30661958,23.69417127)
\lineto(127.78522338,26.90541841)
\lineto(127.22942487,28.26402657)
\lineto(126.51924546,24.55875713)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.7094074,21.34750998)
\lineto(127.30661958,23.69417127)
\lineto(126.51924546,24.55875713)
\lineto(122.92203328,22.21209584)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(123.7094074,21.34750998)
\lineto(127.30661958,23.69417127)
\lineto(126.51924546,24.55875713)
\lineto(122.92203328,22.21209584)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(134.60911823,27.76998724)
\lineto(130.82664556,30.61067935)
\lineto(130.11645764,26.90541841)
\lineto(133.89893882,24.06471779)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(134.60911823,27.76998724)
\lineto(130.82664556,30.61067935)
\lineto(130.11645764,26.90541841)
\lineto(133.89893882,24.06471779)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(127.22942487,28.26401806)
\lineto(126.51924546,24.55875713)
\lineto(130.11645764,26.90541841)
\lineto(130.82664556,30.61067935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(127.22942487,28.26401806)
\lineto(126.51924546,24.55875713)
\lineto(130.11645764,26.90541841)
\lineto(130.82664556,30.61067935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.51924546,24.55875713)
\lineto(130.11645764,26.90541841)
\lineto(133.89893882,24.06471779)
\lineto(130.30172664,21.71805651)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(126.51924546,24.55875713)
\lineto(130.11645764,26.90541841)
\lineto(133.89893882,24.06471779)
\lineto(130.30172664,21.71805651)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(127.30661958,23.69417127)
\lineto(126.51924546,24.55875713)
\lineto(130.30172664,21.71805651)
\lineto(131.08910076,20.85347065)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(127.30661958,23.69417127)
\lineto(126.51924546,24.55875713)
\lineto(130.30172664,21.71805651)
\lineto(131.08910076,20.85347065)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(134.68631294,23.20013194)
\lineto(135.16491674,26.41137908)
\lineto(134.60911823,27.76998724)
\lineto(133.89893882,24.06471779)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(134.68631294,23.20013194)
\lineto(135.16491674,26.41137908)
\lineto(134.60911823,27.76998724)
\lineto(133.89893882,24.06471779)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(131.08910076,20.85347065)
\lineto(134.68631294,23.20013194)
\lineto(133.89893882,24.06471779)
\lineto(130.30172664,21.71805651)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(131.08910076,20.85347065)
\lineto(134.68631294,23.20013194)
\lineto(133.89893882,24.06471779)
\lineto(130.30172664,21.71805651)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.9888116,27.27594791)
\lineto(138.20633893,30.11664001)
\lineto(137.496151,26.41137908)
\lineto(141.27863219,23.57067846)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(141.9888116,27.27594791)
\lineto(138.20633893,30.11664001)
\lineto(137.496151,26.41137908)
\lineto(141.27863219,23.57067846)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(134.60911823,27.76997873)
\lineto(133.89893882,24.06471779)
\lineto(137.496151,26.41137908)
\lineto(138.20633893,30.11664001)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(134.60911823,27.76997873)
\lineto(133.89893882,24.06471779)
\lineto(137.496151,26.41137908)
\lineto(138.20633893,30.11664001)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(133.89893882,24.06471779)
\lineto(137.496151,26.41137908)
\lineto(141.27863219,23.57067846)
\lineto(137.68142001,21.22401718)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(133.89893882,24.06471779)
\lineto(137.496151,26.41137908)
\lineto(141.27863219,23.57067846)
\lineto(137.68142001,21.22401718)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(134.68631294,23.20013194)
\lineto(133.89893882,24.06471779)
\lineto(137.68142001,21.22401718)
\lineto(138.46879413,20.35943132)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(134.68631294,23.20013194)
\lineto(133.89893882,24.06471779)
\lineto(137.68142001,21.22401718)
\lineto(138.46879413,20.35943132)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(142.06600631,22.7060926)
\lineto(142.5446101,25.91733975)
\lineto(141.9888116,27.27594791)
\lineto(141.27863219,23.57067846)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(142.06600631,22.7060926)
\lineto(142.5446101,25.91733975)
\lineto(141.9888116,27.27594791)
\lineto(141.27863219,23.57067846)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.46879413,20.35943132)
\lineto(142.06600631,22.7060926)
\lineto(141.27863219,23.57067846)
\lineto(137.68142001,21.22401718)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(138.46879413,20.35943132)
\lineto(142.06600631,22.7060926)
\lineto(141.27863219,23.57067846)
\lineto(137.68142001,21.22401718)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.36850496,26.78190858)
\lineto(145.58603229,29.62260068)
\lineto(144.87584436,25.91733975)
\lineto(148.65832555,23.07663913)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(149.36850496,26.78190858)
\lineto(145.58603229,29.62260068)
\lineto(144.87584436,25.91733975)
\lineto(148.65832555,23.07663913)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.9888116,27.2759394)
\lineto(141.27863219,23.57067846)
\lineto(144.87584436,25.91733975)
\lineto(145.58603229,29.62260068)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(141.9888116,27.2759394)
\lineto(141.27863219,23.57067846)
\lineto(144.87584436,25.91733975)
\lineto(145.58603229,29.62260068)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.27863219,23.57067846)
\lineto(144.87584436,25.91733975)
\lineto(148.65832555,23.07663913)
\lineto(145.06111337,20.72997785)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(141.27863219,23.57067846)
\lineto(144.87584436,25.91733975)
\lineto(148.65832555,23.07663913)
\lineto(145.06111337,20.72997785)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(142.06600631,22.7060926)
\lineto(141.27863219,23.57067846)
\lineto(145.06111337,20.72997785)
\lineto(145.84848749,19.86539199)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(142.06600631,22.7060926)
\lineto(141.27863219,23.57067846)
\lineto(145.06111337,20.72997785)
\lineto(145.84848749,19.86539199)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.44569967,22.21205327)
\lineto(149.92430347,25.42330042)
\lineto(149.36850496,26.78190858)
\lineto(148.65832555,23.07663913)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(149.44569967,22.21205327)
\lineto(149.92430347,25.42330042)
\lineto(149.36850496,26.78190858)
\lineto(148.65832555,23.07663913)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(145.84848749,19.86539199)
\lineto(149.44569967,22.21205327)
\lineto(148.65832555,23.07663913)
\lineto(145.06111337,20.72997785)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(145.84848749,19.86539199)
\lineto(149.44569967,22.21205327)
\lineto(148.65832555,23.07663913)
\lineto(145.06111337,20.72997785)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.74819832,26.28786925)
\lineto(152.96572565,29.12856135)
\lineto(152.25553773,25.42330042)
\lineto(156.03801891,22.5825998)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(156.74819832,26.28786925)
\lineto(152.96572565,29.12856135)
\lineto(152.25553773,25.42330042)
\lineto(156.03801891,22.5825998)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.36850496,26.78190006)
\lineto(148.65832555,23.07663913)
\lineto(152.25553773,25.42330042)
\lineto(152.96572565,29.12856135)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(149.36850496,26.78190006)
\lineto(148.65832555,23.07663913)
\lineto(152.25553773,25.42330042)
\lineto(152.96572565,29.12856135)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.65832555,23.07663913)
\lineto(152.25553773,25.42330042)
\lineto(156.03801891,22.5825998)
\lineto(152.44080673,20.23593851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(148.65832555,23.07663913)
\lineto(152.25553773,25.42330042)
\lineto(156.03801891,22.5825998)
\lineto(152.44080673,20.23593851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.44569967,22.21205327)
\lineto(148.65832555,23.07663913)
\lineto(152.44080673,20.23593851)
\lineto(153.22818086,19.37135266)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(149.44569967,22.21205327)
\lineto(148.65832555,23.07663913)
\lineto(152.44080673,20.23593851)
\lineto(153.22818086,19.37135266)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.82539303,21.71801394)
\lineto(157.30399683,24.92926108)
\lineto(156.74819832,26.28786925)
\lineto(156.03801891,22.5825998)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(156.82539303,21.71801394)
\lineto(157.30399683,24.92926108)
\lineto(156.74819832,26.28786925)
\lineto(156.03801891,22.5825998)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(153.22818086,19.37135266)
\lineto(156.82539303,21.71801394)
\lineto(156.03801891,22.5825998)
\lineto(152.44080673,20.23593851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(153.22818086,19.37135266)
\lineto(156.82539303,21.71801394)
\lineto(156.03801891,22.5825998)
\lineto(152.44080673,20.23593851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(164.12789169,25.79382991)
\lineto(160.34541902,28.63452202)
\lineto(159.63523109,24.92926108)
\lineto(163.41771228,22.08856047)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(164.12789169,25.79382991)
\lineto(160.34541902,28.63452202)
\lineto(159.63523109,24.92926108)
\lineto(163.41771228,22.08856047)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.74819832,26.28786073)
\lineto(156.03801891,22.5825998)
\lineto(159.63523109,24.92926108)
\lineto(160.34541902,28.63452202)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(156.74819832,26.28786073)
\lineto(156.03801891,22.5825998)
\lineto(159.63523109,24.92926108)
\lineto(160.34541902,28.63452202)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.03801891,22.5825998)
\lineto(159.63523109,24.92926108)
\lineto(163.41771228,22.08856047)
\lineto(159.8205001,19.74189918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(156.03801891,22.5825998)
\lineto(159.63523109,24.92926108)
\lineto(163.41771228,22.08856047)
\lineto(159.8205001,19.74189918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.82539303,21.71801394)
\lineto(156.03801891,22.5825998)
\lineto(159.8205001,19.74189918)
\lineto(160.60787422,18.87731332)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(156.82539303,21.71801394)
\lineto(156.03801891,22.5825998)
\lineto(159.8205001,19.74189918)
\lineto(160.60787422,18.87731332)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(164.2050864,21.22397461)
\lineto(164.68369019,24.43522175)
\lineto(164.12789169,25.79382991)
\lineto(163.41771228,22.08856047)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(164.2050864,21.22397461)
\lineto(164.68369019,24.43522175)
\lineto(164.12789169,25.79382991)
\lineto(163.41771228,22.08856047)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(160.60787422,18.87731332)
\lineto(164.2050864,21.22397461)
\lineto(163.41771228,22.08856047)
\lineto(159.8205001,19.74189918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(160.60787422,18.87731332)
\lineto(164.2050864,21.22397461)
\lineto(163.41771228,22.08856047)
\lineto(159.8205001,19.74189918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.25678174,34.31597391)
\lineto(122.47430907,37.15666601)
\lineto(121.76412115,33.45140508)
\lineto(125.54660233,30.61070446)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(126.25678174,34.31597391)
\lineto(122.47430907,37.15666601)
\lineto(121.76412115,33.45140508)
\lineto(125.54660233,30.61070446)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(118.87708838,34.81000473)
\lineto(118.16690897,31.10474379)
\lineto(121.76412115,33.45140508)
\lineto(122.47430907,37.15666601)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(118.87708838,34.81000473)
\lineto(118.16690897,31.10474379)
\lineto(121.76412115,33.45140508)
\lineto(122.47430907,37.15666601)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(118.16690897,31.10474379)
\lineto(121.76412115,33.45140508)
\lineto(125.54660233,30.61070446)
\lineto(121.94939015,28.26404318)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(118.16690897,31.10474379)
\lineto(121.76412115,33.45140508)
\lineto(125.54660233,30.61070446)
\lineto(121.94939015,28.26404318)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(118.95428309,30.24015793)
\lineto(118.16690897,31.10474379)
\lineto(121.94939015,28.26404318)
\lineto(122.73676427,27.39945732)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(118.95428309,30.24015793)
\lineto(118.16690897,31.10474379)
\lineto(121.94939015,28.26404318)
\lineto(122.73676427,27.39945732)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.33397645,29.7461186)
\lineto(126.81258025,32.95736575)
\lineto(126.25678174,34.31597391)
\lineto(125.54660233,30.61070446)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(126.33397645,29.7461186)
\lineto(126.81258025,32.95736575)
\lineto(126.25678174,34.31597391)
\lineto(125.54660233,30.61070446)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(122.73676427,27.39945732)
\lineto(126.33397645,29.7461186)
\lineto(125.54660233,30.61070446)
\lineto(121.94939015,28.26404318)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(122.73676427,27.39945732)
\lineto(126.33397645,29.7461186)
\lineto(125.54660233,30.61070446)
\lineto(121.94939015,28.26404318)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(133.63647511,33.82193458)
\lineto(129.85400244,36.66262668)
\lineto(129.14381451,32.95736575)
\lineto(132.9262957,30.11666513)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(133.63647511,33.82193458)
\lineto(129.85400244,36.66262668)
\lineto(129.14381451,32.95736575)
\lineto(132.9262957,30.11666513)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.25678174,34.31596539)
\lineto(125.54660233,30.61070446)
\lineto(129.14381451,32.95736575)
\lineto(129.85400244,36.66262668)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(126.25678174,34.31596539)
\lineto(125.54660233,30.61070446)
\lineto(129.14381451,32.95736575)
\lineto(129.85400244,36.66262668)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.54660233,30.61070446)
\lineto(129.14381451,32.95736575)
\lineto(132.9262957,30.11666513)
\lineto(129.32908352,27.77000384)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(125.54660233,30.61070446)
\lineto(129.14381451,32.95736575)
\lineto(132.9262957,30.11666513)
\lineto(129.32908352,27.77000384)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.33397645,29.7461186)
\lineto(125.54660233,30.61070446)
\lineto(129.32908352,27.77000384)
\lineto(130.11645764,26.90541799)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(126.33397645,29.7461186)
\lineto(125.54660233,30.61070446)
\lineto(129.32908352,27.77000384)
\lineto(130.11645764,26.90541799)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(133.71366982,29.25207927)
\lineto(134.19227361,32.46332641)
\lineto(133.63647511,33.82193458)
\lineto(132.9262957,30.11666513)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(133.71366982,29.25207927)
\lineto(134.19227361,32.46332641)
\lineto(133.63647511,33.82193458)
\lineto(132.9262957,30.11666513)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.11645764,26.90541799)
\lineto(133.71366982,29.25207927)
\lineto(132.9262957,30.11666513)
\lineto(129.32908352,27.77000384)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(130.11645764,26.90541799)
\lineto(133.71366982,29.25207927)
\lineto(132.9262957,30.11666513)
\lineto(129.32908352,27.77000384)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.01616847,33.32789524)
\lineto(137.2336958,36.16858735)
\lineto(136.52350787,32.46332641)
\lineto(140.30598906,29.6226258)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(141.01616847,33.32789524)
\lineto(137.2336958,36.16858735)
\lineto(136.52350787,32.46332641)
\lineto(140.30598906,29.6226258)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(133.63647511,33.82192606)
\lineto(132.9262957,30.11666513)
\lineto(136.52350787,32.46332641)
\lineto(137.2336958,36.16858735)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(133.63647511,33.82192606)
\lineto(132.9262957,30.11666513)
\lineto(136.52350787,32.46332641)
\lineto(137.2336958,36.16858735)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(132.9262957,30.11666513)
\lineto(136.52350787,32.46332641)
\lineto(140.30598906,29.6226258)
\lineto(136.70877688,27.27596451)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(132.9262957,30.11666513)
\lineto(136.52350787,32.46332641)
\lineto(140.30598906,29.6226258)
\lineto(136.70877688,27.27596451)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(133.71366982,29.25207927)
\lineto(132.9262957,30.11666513)
\lineto(136.70877688,27.27596451)
\lineto(137.496151,26.41137865)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(133.71366982,29.25207927)
\lineto(132.9262957,30.11666513)
\lineto(136.70877688,27.27596451)
\lineto(137.496151,26.41137865)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.09336318,28.75803994)
\lineto(141.57196698,31.96928708)
\lineto(141.01616847,33.32789524)
\lineto(140.30598906,29.6226258)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(141.09336318,28.75803994)
\lineto(141.57196698,31.96928708)
\lineto(141.01616847,33.32789524)
\lineto(140.30598906,29.6226258)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(137.496151,26.41137865)
\lineto(141.09336318,28.75803994)
\lineto(140.30598906,29.6226258)
\lineto(136.70877688,27.27596451)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(137.496151,26.41137865)
\lineto(141.09336318,28.75803994)
\lineto(140.30598906,29.6226258)
\lineto(136.70877688,27.27596451)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.39586183,32.83385591)
\lineto(144.61338916,35.67454802)
\lineto(143.90320124,31.96928708)
\lineto(147.68568242,29.12858647)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(148.39586183,32.83385591)
\lineto(144.61338916,35.67454802)
\lineto(143.90320124,31.96928708)
\lineto(147.68568242,29.12858647)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.01616847,33.32788673)
\lineto(140.30598906,29.6226258)
\lineto(143.90320124,31.96928708)
\lineto(144.61338916,35.67454802)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(141.01616847,33.32788673)
\lineto(140.30598906,29.6226258)
\lineto(143.90320124,31.96928708)
\lineto(144.61338916,35.67454802)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(140.30598906,29.6226258)
\lineto(143.90320124,31.96928708)
\lineto(147.68568242,29.12858647)
\lineto(144.08847024,26.78192518)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(140.30598906,29.6226258)
\lineto(143.90320124,31.96928708)
\lineto(147.68568242,29.12858647)
\lineto(144.08847024,26.78192518)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.09336318,28.75803994)
\lineto(140.30598906,29.6226258)
\lineto(144.08847024,26.78192518)
\lineto(144.87584436,25.91733932)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(141.09336318,28.75803994)
\lineto(140.30598906,29.6226258)
\lineto(144.08847024,26.78192518)
\lineto(144.87584436,25.91733932)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.47305654,28.26400061)
\lineto(148.95166034,31.47524775)
\lineto(148.39586183,32.83385591)
\lineto(147.68568242,29.12858647)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(148.47305654,28.26400061)
\lineto(148.95166034,31.47524775)
\lineto(148.39586183,32.83385591)
\lineto(147.68568242,29.12858647)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.87584436,25.91733932)
\lineto(148.47305654,28.26400061)
\lineto(147.68568242,29.12858647)
\lineto(144.08847024,26.78192518)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(144.87584436,25.91733932)
\lineto(148.47305654,28.26400061)
\lineto(147.68568242,29.12858647)
\lineto(144.08847024,26.78192518)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(155.7755552,32.33981658)
\lineto(151.99308253,35.18050868)
\lineto(151.2828946,31.47524775)
\lineto(155.06537579,28.63454713)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(155.7755552,32.33981658)
\lineto(151.99308253,35.18050868)
\lineto(151.2828946,31.47524775)
\lineto(155.06537579,28.63454713)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.39586183,32.8338474)
\lineto(147.68568242,29.12858647)
\lineto(151.2828946,31.47524775)
\lineto(151.99308253,35.18050868)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(148.39586183,32.8338474)
\lineto(147.68568242,29.12858647)
\lineto(151.2828946,31.47524775)
\lineto(151.99308253,35.18050868)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(147.68568242,29.12858647)
\lineto(151.2828946,31.47524775)
\lineto(155.06537579,28.63454713)
\lineto(151.46816361,26.28788585)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(147.68568242,29.12858647)
\lineto(151.2828946,31.47524775)
\lineto(155.06537579,28.63454713)
\lineto(151.46816361,26.28788585)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.47305654,28.26400061)
\lineto(147.68568242,29.12858647)
\lineto(151.46816361,26.28788585)
\lineto(152.25553773,25.42329999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(148.47305654,28.26400061)
\lineto(147.68568242,29.12858647)
\lineto(151.46816361,26.28788585)
\lineto(152.25553773,25.42329999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(155.85274991,27.76996128)
\lineto(156.3313537,30.98120842)
\lineto(155.7755552,32.33981658)
\lineto(155.06537579,28.63454713)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(155.85274991,27.76996128)
\lineto(156.3313537,30.98120842)
\lineto(155.7755552,32.33981658)
\lineto(155.06537579,28.63454713)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.25553773,25.42329999)
\lineto(155.85274991,27.76996128)
\lineto(155.06537579,28.63454713)
\lineto(151.46816361,26.28788585)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(152.25553773,25.42329999)
\lineto(155.85274991,27.76996128)
\lineto(155.06537579,28.63454713)
\lineto(151.46816361,26.28788585)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(163.15524856,31.84577725)
\lineto(159.37277589,34.68646935)
\lineto(158.66258796,30.98120842)
\lineto(162.44506915,28.1405078)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(163.15524856,31.84577725)
\lineto(159.37277589,34.68646935)
\lineto(158.66258796,30.98120842)
\lineto(162.44506915,28.1405078)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(155.7755552,32.33980807)
\lineto(155.06537579,28.63454713)
\lineto(158.66258796,30.98120842)
\lineto(159.37277589,34.68646935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(155.7755552,32.33980807)
\lineto(155.06537579,28.63454713)
\lineto(158.66258796,30.98120842)
\lineto(159.37277589,34.68646935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(155.06537579,28.63454713)
\lineto(158.66258796,30.98120842)
\lineto(162.44506915,28.1405078)
\lineto(158.84785697,25.79384652)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(155.06537579,28.63454713)
\lineto(158.66258796,30.98120842)
\lineto(162.44506915,28.1405078)
\lineto(158.84785697,25.79384652)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(155.85274991,27.76996128)
\lineto(155.06537579,28.63454713)
\lineto(158.84785697,25.79384652)
\lineto(159.63523109,24.92926066)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(155.85274991,27.76996128)
\lineto(155.06537579,28.63454713)
\lineto(158.84785697,25.79384652)
\lineto(159.63523109,24.92926066)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(163.23244327,27.27592194)
\lineto(163.71104707,30.48716909)
\lineto(163.15524856,31.84577725)
\lineto(162.44506915,28.1405078)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(163.23244327,27.27592194)
\lineto(163.71104707,30.48716909)
\lineto(163.15524856,31.84577725)
\lineto(162.44506915,28.1405078)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.63523109,24.92926066)
\lineto(163.23244327,27.27592194)
\lineto(162.44506915,28.1405078)
\lineto(158.84785697,25.79384652)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(159.63523109,24.92926066)
\lineto(163.23244327,27.27592194)
\lineto(162.44506915,28.1405078)
\lineto(158.84785697,25.79384652)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.2841301,40.36792201)
\lineto(121.50165743,43.20861411)
\lineto(120.79146951,39.50335318)
\lineto(124.57395069,36.66265256)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(125.2841301,40.36792201)
\lineto(121.50165743,43.20861411)
\lineto(120.79146951,39.50335318)
\lineto(124.57395069,36.66265256)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(117.90443674,40.86195283)
\lineto(117.19425733,37.15669189)
\lineto(120.79146951,39.50335318)
\lineto(121.50165743,43.20861411)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(117.90443674,40.86195283)
\lineto(117.19425733,37.15669189)
\lineto(120.79146951,39.50335318)
\lineto(121.50165743,43.20861411)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(117.19425733,37.15669189)
\lineto(120.79146951,39.50335318)
\lineto(124.57395069,36.66265256)
\lineto(120.97673851,34.31599128)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(117.19425733,37.15669189)
\lineto(120.79146951,39.50335318)
\lineto(124.57395069,36.66265256)
\lineto(120.97673851,34.31599128)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(117.98163145,36.29210603)
\lineto(117.19425733,37.15669189)
\lineto(120.97673851,34.31599128)
\lineto(121.76411263,33.45140542)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(117.98163145,36.29210603)
\lineto(117.19425733,37.15669189)
\lineto(120.97673851,34.31599128)
\lineto(121.76411263,33.45140542)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.36132481,35.7980667)
\lineto(125.83992861,39.00931385)
\lineto(125.2841301,40.36792201)
\lineto(124.57395069,36.66265256)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(125.36132481,35.7980667)
\lineto(125.83992861,39.00931385)
\lineto(125.2841301,40.36792201)
\lineto(124.57395069,36.66265256)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(121.76411263,33.45140542)
\lineto(125.36132481,35.7980667)
\lineto(124.57395069,36.66265256)
\lineto(120.97673851,34.31599128)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(121.76411263,33.45140542)
\lineto(125.36132481,35.7980667)
\lineto(124.57395069,36.66265256)
\lineto(120.97673851,34.31599128)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(132.66383198,39.87388268)
\lineto(128.88135931,42.71457478)
\lineto(128.17117138,39.00931385)
\lineto(131.95365257,36.16861323)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(132.66383198,39.87388268)
\lineto(128.88135931,42.71457478)
\lineto(128.17117138,39.00931385)
\lineto(131.95365257,36.16861323)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.28413862,40.3679135)
\lineto(124.5739592,36.66265256)
\lineto(128.17117138,39.00931385)
\lineto(128.88135931,42.71457478)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(125.28413862,40.3679135)
\lineto(124.5739592,36.66265256)
\lineto(128.17117138,39.00931385)
\lineto(128.88135931,42.71457478)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(124.5739592,36.66265256)
\lineto(128.17117138,39.00931385)
\lineto(131.95365257,36.16861323)
\lineto(128.35644039,33.82195194)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(124.5739592,36.66265256)
\lineto(128.17117138,39.00931385)
\lineto(131.95365257,36.16861323)
\lineto(128.35644039,33.82195194)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.36133333,35.7980667)
\lineto(124.5739592,36.66265256)
\lineto(128.35644039,33.82195194)
\lineto(129.14381451,32.95736609)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(125.36133333,35.7980667)
\lineto(124.5739592,36.66265256)
\lineto(128.35644039,33.82195194)
\lineto(129.14381451,32.95736609)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(132.74102669,35.30402737)
\lineto(133.21963048,38.51527451)
\lineto(132.66383198,39.87388268)
\lineto(131.95365257,36.16861323)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(132.74102669,35.30402737)
\lineto(133.21963048,38.51527451)
\lineto(132.66383198,39.87388268)
\lineto(131.95365257,36.16861323)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(129.14381451,32.95736609)
\lineto(132.74102669,35.30402737)
\lineto(131.95365257,36.16861323)
\lineto(128.35644039,33.82195194)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(129.14381451,32.95736609)
\lineto(132.74102669,35.30402737)
\lineto(131.95365257,36.16861323)
\lineto(128.35644039,33.82195194)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(140.04352534,39.37984335)
\lineto(136.26105267,42.22053545)
\lineto(135.55086475,38.51527451)
\lineto(139.33334593,35.6745739)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(140.04352534,39.37984335)
\lineto(136.26105267,42.22053545)
\lineto(135.55086475,38.51527451)
\lineto(139.33334593,35.6745739)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(132.66383198,39.87387416)
\lineto(131.95365257,36.16861323)
\lineto(135.55086475,38.51527451)
\lineto(136.26105267,42.22053545)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(132.66383198,39.87387416)
\lineto(131.95365257,36.16861323)
\lineto(135.55086475,38.51527451)
\lineto(136.26105267,42.22053545)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(131.95365257,36.16861323)
\lineto(135.55086475,38.51527451)
\lineto(139.33334593,35.6745739)
\lineto(135.73613375,33.32791261)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(131.95365257,36.16861323)
\lineto(135.55086475,38.51527451)
\lineto(139.33334593,35.6745739)
\lineto(135.73613375,33.32791261)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(132.74102669,35.30402737)
\lineto(131.95365257,36.16861323)
\lineto(135.73613375,33.32791261)
\lineto(136.52350787,32.46332675)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(132.74102669,35.30402737)
\lineto(131.95365257,36.16861323)
\lineto(135.73613375,33.32791261)
\lineto(136.52350787,32.46332675)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(140.12072005,34.80998804)
\lineto(140.59932385,38.02123518)
\lineto(140.04352534,39.37984335)
\lineto(139.33334593,35.6745739)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(140.12072005,34.80998804)
\lineto(140.59932385,38.02123518)
\lineto(140.04352534,39.37984335)
\lineto(139.33334593,35.6745739)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(136.52350787,32.46332675)
\lineto(140.12072005,34.80998804)
\lineto(139.33334593,35.6745739)
\lineto(135.73613375,33.32791261)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(136.52350787,32.46332675)
\lineto(140.12072005,34.80998804)
\lineto(139.33334593,35.6745739)
\lineto(135.73613375,33.32791261)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(147.42321871,38.88580367)
\lineto(143.64074604,41.72649578)
\lineto(142.93055811,38.02123484)
\lineto(146.7130393,35.18053423)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(147.42321871,38.88580367)
\lineto(143.64074604,41.72649578)
\lineto(142.93055811,38.02123484)
\lineto(146.7130393,35.18053423)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(140.04352534,39.37983449)
\lineto(139.33334593,35.67457356)
\lineto(142.93055811,38.02123484)
\lineto(143.64074604,41.72649578)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(140.04352534,39.37983449)
\lineto(139.33334593,35.67457356)
\lineto(142.93055811,38.02123484)
\lineto(143.64074604,41.72649578)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.33334593,35.67457356)
\lineto(142.93055811,38.02123484)
\lineto(146.7130393,35.18053423)
\lineto(143.11582712,32.83387294)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(139.33334593,35.67457356)
\lineto(142.93055811,38.02123484)
\lineto(146.7130393,35.18053423)
\lineto(143.11582712,32.83387294)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(140.12072005,34.8099877)
\lineto(139.33334593,35.67457356)
\lineto(143.11582712,32.83387294)
\lineto(143.90320124,31.96928708)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(140.12072005,34.8099877)
\lineto(139.33334593,35.67457356)
\lineto(143.11582712,32.83387294)
\lineto(143.90320124,31.96928708)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(147.50041342,34.31594837)
\lineto(147.97901721,37.52719551)
\lineto(147.42321871,38.88580367)
\lineto(146.7130393,35.18053423)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(147.50041342,34.31594837)
\lineto(147.97901721,37.52719551)
\lineto(147.42321871,38.88580367)
\lineto(146.7130393,35.18053423)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(143.90320124,31.96928708)
\lineto(147.50041342,34.31594837)
\lineto(146.7130393,35.18053423)
\lineto(143.11582712,32.83387294)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(143.90320124,31.96928708)
\lineto(147.50041342,34.31594837)
\lineto(146.7130393,35.18053423)
\lineto(143.11582712,32.83387294)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.80291207,38.39176434)
\lineto(151.0204394,41.23245644)
\lineto(150.31025147,37.52719551)
\lineto(154.09273266,34.68649489)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(154.80291207,38.39176434)
\lineto(151.0204394,41.23245644)
\lineto(150.31025147,37.52719551)
\lineto(154.09273266,34.68649489)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(147.42321871,38.88579516)
\lineto(146.7130393,35.18053423)
\lineto(150.31025147,37.52719551)
\lineto(151.0204394,41.23245644)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(147.42321871,38.88579516)
\lineto(146.7130393,35.18053423)
\lineto(150.31025147,37.52719551)
\lineto(151.0204394,41.23245644)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.7130393,35.18053423)
\lineto(150.31025147,37.52719551)
\lineto(154.09273266,34.68649489)
\lineto(150.49552048,32.33983361)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(146.7130393,35.18053423)
\lineto(150.31025147,37.52719551)
\lineto(154.09273266,34.68649489)
\lineto(150.49552048,32.33983361)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(147.50041342,34.31594837)
\lineto(146.7130393,35.18053423)
\lineto(150.49552048,32.33983361)
\lineto(151.2828946,31.47524775)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(147.50041342,34.31594837)
\lineto(146.7130393,35.18053423)
\lineto(150.49552048,32.33983361)
\lineto(151.2828946,31.47524775)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.88010678,33.82190904)
\lineto(155.35871058,37.03315618)
\lineto(154.80291207,38.39176434)
\lineto(154.09273266,34.68649489)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(154.88010678,33.82190904)
\lineto(155.35871058,37.03315618)
\lineto(154.80291207,38.39176434)
\lineto(154.09273266,34.68649489)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.2828946,31.47524775)
\lineto(154.88010678,33.82190904)
\lineto(154.09273266,34.68649489)
\lineto(150.49552048,32.33983361)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(151.2828946,31.47524775)
\lineto(154.88010678,33.82190904)
\lineto(154.09273266,34.68649489)
\lineto(150.49552048,32.33983361)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.18260543,37.89772501)
\lineto(158.40013276,40.73841711)
\lineto(157.68994484,37.03315618)
\lineto(161.47242602,34.19245556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(162.18260543,37.89772501)
\lineto(158.40013276,40.73841711)
\lineto(157.68994484,37.03315618)
\lineto(161.47242602,34.19245556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.80291207,38.39175583)
\lineto(154.09273266,34.68649489)
\lineto(157.68994484,37.03315618)
\lineto(158.40013276,40.73841711)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(154.80291207,38.39175583)
\lineto(154.09273266,34.68649489)
\lineto(157.68994484,37.03315618)
\lineto(158.40013276,40.73841711)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.09273266,34.68649489)
\lineto(157.68994484,37.03315618)
\lineto(161.47242602,34.19245556)
\lineto(157.87521384,31.84579428)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(154.09273266,34.68649489)
\lineto(157.68994484,37.03315618)
\lineto(161.47242602,34.19245556)
\lineto(157.87521384,31.84579428)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.88010678,33.82190904)
\lineto(154.09273266,34.68649489)
\lineto(157.87521384,31.84579428)
\lineto(158.66258796,30.98120842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(154.88010678,33.82190904)
\lineto(154.09273266,34.68649489)
\lineto(157.87521384,31.84579428)
\lineto(158.66258796,30.98120842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.25980014,33.3278697)
\lineto(162.73840394,36.53911685)
\lineto(162.18260543,37.89772501)
\lineto(161.47242602,34.19245556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(162.25980014,33.3278697)
\lineto(162.73840394,36.53911685)
\lineto(162.18260543,37.89772501)
\lineto(161.47242602,34.19245556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(158.66258796,30.98120842)
\lineto(162.25980014,33.3278697)
\lineto(161.47242602,34.19245556)
\lineto(157.87521384,31.84579428)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(158.66258796,30.98120842)
\lineto(162.25980014,33.3278697)
\lineto(161.47242602,34.19245556)
\lineto(157.87521384,31.84579428)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(124.31148697,46.41986951)
\lineto(120.5290143,49.26056162)
\lineto(119.81882638,45.55530068)
\lineto(123.60130756,42.71460007)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(124.31148697,46.41986951)
\lineto(120.5290143,49.26056162)
\lineto(119.81882638,45.55530068)
\lineto(123.60130756,42.71460007)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(116.93179361,46.91390033)
\lineto(116.2216142,43.2086394)
\lineto(119.81882638,45.55530068)
\lineto(120.5290143,49.26056162)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(116.93179361,46.91390033)
\lineto(116.2216142,43.2086394)
\lineto(119.81882638,45.55530068)
\lineto(120.5290143,49.26056162)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(116.2216142,43.2086394)
\lineto(119.81882638,45.55530068)
\lineto(123.60130756,42.71460007)
\lineto(120.00409538,40.36793878)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(116.2216142,43.2086394)
\lineto(119.81882638,45.55530068)
\lineto(123.60130756,42.71460007)
\lineto(120.00409538,40.36793878)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(117.00898832,42.34405354)
\lineto(116.2216142,43.2086394)
\lineto(120.00409538,40.36793878)
\lineto(120.79146951,39.50335292)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(117.00898832,42.34405354)
\lineto(116.2216142,43.2086394)
\lineto(120.00409538,40.36793878)
\lineto(120.79146951,39.50335292)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(124.38868168,41.85001421)
\lineto(124.86728548,45.06126135)
\lineto(124.31148697,46.41986951)
\lineto(123.60130756,42.71460007)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(124.38868168,41.85001421)
\lineto(124.86728548,45.06126135)
\lineto(124.31148697,46.41986951)
\lineto(123.60130756,42.71460007)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.79146951,39.50335292)
\lineto(124.38868168,41.85001421)
\lineto(123.60130756,42.71460007)
\lineto(120.00409538,40.36793878)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(120.79146951,39.50335292)
\lineto(124.38868168,41.85001421)
\lineto(123.60130756,42.71460007)
\lineto(120.00409538,40.36793878)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(131.69118885,45.92583018)
\lineto(127.90871618,48.76652228)
\lineto(127.19852826,45.06126135)
\lineto(130.98100944,42.22056073)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(131.69118885,45.92583018)
\lineto(127.90871618,48.76652228)
\lineto(127.19852826,45.06126135)
\lineto(130.98100944,42.22056073)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(124.31149549,46.419861)
\lineto(123.60131608,42.71460007)
\lineto(127.19852826,45.06126135)
\lineto(127.90871618,48.76652228)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(124.31149549,46.419861)
\lineto(123.60131608,42.71460007)
\lineto(127.19852826,45.06126135)
\lineto(127.90871618,48.76652228)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.60131608,42.71460007)
\lineto(127.19852826,45.06126135)
\lineto(130.98100944,42.22056073)
\lineto(127.38379726,39.87389945)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(123.60131608,42.71460007)
\lineto(127.19852826,45.06126135)
\lineto(130.98100944,42.22056073)
\lineto(127.38379726,39.87389945)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(124.3886902,41.85001421)
\lineto(123.60131608,42.71460007)
\lineto(127.38379726,39.87389945)
\lineto(128.17117138,39.00931359)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(124.3886902,41.85001421)
\lineto(123.60131608,42.71460007)
\lineto(127.38379726,39.87389945)
\lineto(128.17117138,39.00931359)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(131.76838356,41.35597488)
\lineto(132.24698736,44.56722202)
\lineto(131.69118885,45.92583018)
\lineto(130.98100944,42.22056073)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(131.76838356,41.35597488)
\lineto(132.24698736,44.56722202)
\lineto(131.69118885,45.92583018)
\lineto(130.98100944,42.22056073)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.17117138,39.00931359)
\lineto(131.76838356,41.35597488)
\lineto(130.98100944,42.22056073)
\lineto(127.38379726,39.87389945)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(128.17117138,39.00931359)
\lineto(131.76838356,41.35597488)
\lineto(130.98100944,42.22056073)
\lineto(127.38379726,39.87389945)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.07088222,45.43179085)
\lineto(135.28840954,48.27248295)
\lineto(134.57822162,44.56722202)
\lineto(138.3607028,41.7265214)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(139.07088222,45.43179085)
\lineto(135.28840954,48.27248295)
\lineto(134.57822162,44.56722202)
\lineto(138.3607028,41.7265214)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(131.69118885,45.92582167)
\lineto(130.98100944,42.22056073)
\lineto(134.57822162,44.56722202)
\lineto(135.28840954,48.27248295)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(131.69118885,45.92582167)
\lineto(130.98100944,42.22056073)
\lineto(134.57822162,44.56722202)
\lineto(135.28840954,48.27248295)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.98100944,42.22056073)
\lineto(134.57822162,44.56722202)
\lineto(138.3607028,41.7265214)
\lineto(134.76349063,39.37986012)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(130.98100944,42.22056073)
\lineto(134.57822162,44.56722202)
\lineto(138.3607028,41.7265214)
\lineto(134.76349063,39.37986012)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(131.76838356,41.35597488)
\lineto(130.98100944,42.22056073)
\lineto(134.76349063,39.37986012)
\lineto(135.55086475,38.51527426)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(131.76838356,41.35597488)
\lineto(130.98100944,42.22056073)
\lineto(134.76349063,39.37986012)
\lineto(135.55086475,38.51527426)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.14807693,40.86193554)
\lineto(139.62668072,44.07318269)
\lineto(139.07088222,45.43179085)
\lineto(138.3607028,41.7265214)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(139.14807693,40.86193554)
\lineto(139.62668072,44.07318269)
\lineto(139.07088222,45.43179085)
\lineto(138.3607028,41.7265214)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.55086475,38.51527426)
\lineto(139.14807693,40.86193554)
\lineto(138.3607028,41.7265214)
\lineto(134.76349063,39.37986012)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(135.55086475,38.51527426)
\lineto(139.14807693,40.86193554)
\lineto(138.3607028,41.7265214)
\lineto(134.76349063,39.37986012)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.45057558,44.93775067)
\lineto(142.66810291,47.77844277)
\lineto(141.95791498,44.07318184)
\lineto(145.74039617,41.23248122)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(146.45057558,44.93775067)
\lineto(142.66810291,47.77844277)
\lineto(141.95791498,44.07318184)
\lineto(145.74039617,41.23248122)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.07088222,45.43178148)
\lineto(138.3607028,41.72652055)
\lineto(141.95791498,44.07318184)
\lineto(142.66810291,47.77844277)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(139.07088222,45.43178148)
\lineto(138.3607028,41.72652055)
\lineto(141.95791498,44.07318184)
\lineto(142.66810291,47.77844277)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.3607028,41.72652055)
\lineto(141.95791498,44.07318184)
\lineto(145.74039617,41.23248122)
\lineto(142.14318399,38.88581993)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(138.3607028,41.72652055)
\lineto(141.95791498,44.07318184)
\lineto(145.74039617,41.23248122)
\lineto(142.14318399,38.88581993)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.14807693,40.86193469)
\lineto(138.3607028,41.72652055)
\lineto(142.14318399,38.88581993)
\lineto(142.93055811,38.02123408)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(139.14807693,40.86193469)
\lineto(138.3607028,41.72652055)
\lineto(142.14318399,38.88581993)
\lineto(142.93055811,38.02123408)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.52777029,40.36789536)
\lineto(147.00637408,43.5791425)
\lineto(146.45057558,44.93775067)
\lineto(145.74039617,41.23248122)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(146.52777029,40.36789536)
\lineto(147.00637408,43.5791425)
\lineto(146.45057558,44.93775067)
\lineto(145.74039617,41.23248122)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(142.93055811,38.02123408)
\lineto(146.52777029,40.36789536)
\lineto(145.74039617,41.23248122)
\lineto(142.14318399,38.88581993)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(142.93055811,38.02123408)
\lineto(146.52777029,40.36789536)
\lineto(145.74039617,41.23248122)
\lineto(142.14318399,38.88581993)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(153.83026894,44.44371133)
\lineto(150.04779627,47.28440344)
\lineto(149.33760835,43.5791425)
\lineto(153.12008953,40.73844189)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(153.83026894,44.44371133)
\lineto(150.04779627,47.28440344)
\lineto(149.33760835,43.5791425)
\lineto(153.12008953,40.73844189)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.45057558,44.93774215)
\lineto(145.74039617,41.23248122)
\lineto(149.33760835,43.5791425)
\lineto(150.04779627,47.28440344)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(146.45057558,44.93774215)
\lineto(145.74039617,41.23248122)
\lineto(149.33760835,43.5791425)
\lineto(150.04779627,47.28440344)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(145.74039617,41.23248122)
\lineto(149.33760835,43.5791425)
\lineto(153.12008953,40.73844189)
\lineto(149.52287735,38.3917806)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(145.74039617,41.23248122)
\lineto(149.33760835,43.5791425)
\lineto(153.12008953,40.73844189)
\lineto(149.52287735,38.3917806)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.52777029,40.36789536)
\lineto(145.74039617,41.23248122)
\lineto(149.52287735,38.3917806)
\lineto(150.31025147,37.52719474)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(146.52777029,40.36789536)
\lineto(145.74039617,41.23248122)
\lineto(149.52287735,38.3917806)
\lineto(150.31025147,37.52719474)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(153.90746365,39.87385603)
\lineto(154.38606745,43.08510317)
\lineto(153.83026894,44.44371133)
\lineto(153.12008953,40.73844189)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(153.90746365,39.87385603)
\lineto(154.38606745,43.08510317)
\lineto(153.83026894,44.44371133)
\lineto(153.12008953,40.73844189)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(150.31025147,37.52719474)
\lineto(153.90746365,39.87385603)
\lineto(153.12008953,40.73844189)
\lineto(149.52287735,38.3917806)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(150.31025147,37.52719474)
\lineto(153.90746365,39.87385603)
\lineto(153.12008953,40.73844189)
\lineto(149.52287735,38.3917806)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.20996231,43.949672)
\lineto(157.42748964,46.79036411)
\lineto(156.71730171,43.08510317)
\lineto(160.4997829,40.24440256)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(161.20996231,43.949672)
\lineto(157.42748964,46.79036411)
\lineto(156.71730171,43.08510317)
\lineto(160.4997829,40.24440256)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(153.83026894,44.44370282)
\lineto(153.12008953,40.73844189)
\lineto(156.71730171,43.08510317)
\lineto(157.42748964,46.79036411)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(153.83026894,44.44370282)
\lineto(153.12008953,40.73844189)
\lineto(156.71730171,43.08510317)
\lineto(157.42748964,46.79036411)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(153.12008953,40.73844189)
\lineto(156.71730171,43.08510317)
\lineto(160.4997829,40.24440256)
\lineto(156.90257072,37.89774127)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(153.12008953,40.73844189)
\lineto(156.71730171,43.08510317)
\lineto(160.4997829,40.24440256)
\lineto(156.90257072,37.89774127)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(153.90746365,39.87385603)
\lineto(153.12008953,40.73844189)
\lineto(156.90257072,37.89774127)
\lineto(157.68994484,37.03315541)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(153.90746365,39.87385603)
\lineto(153.12008953,40.73844189)
\lineto(156.90257072,37.89774127)
\lineto(157.68994484,37.03315541)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.28715702,39.3798167)
\lineto(161.76576081,42.59106384)
\lineto(161.20996231,43.949672)
\lineto(160.4997829,40.24440256)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(161.28715702,39.3798167)
\lineto(161.76576081,42.59106384)
\lineto(161.20996231,43.949672)
\lineto(160.4997829,40.24440256)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.68994484,37.03315541)
\lineto(161.28715702,39.3798167)
\lineto(160.4997829,40.24440256)
\lineto(156.90257072,37.89774127)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(157.68994484,37.03315541)
\lineto(161.28715702,39.3798167)
\lineto(160.4997829,40.24440256)
\lineto(156.90257072,37.89774127)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.33884385,52.47181727)
\lineto(119.55637118,55.31250938)
\lineto(118.84618325,51.60724844)
\lineto(122.62866444,48.76654783)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(123.33884385,52.47181727)
\lineto(119.55637118,55.31250938)
\lineto(118.84618325,51.60724844)
\lineto(122.62866444,48.76654783)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(115.95915048,52.96584809)
\lineto(115.24897107,49.26058716)
\lineto(118.84618325,51.60724844)
\lineto(119.55637118,55.31250938)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(115.95915048,52.96584809)
\lineto(115.24897107,49.26058716)
\lineto(118.84618325,51.60724844)
\lineto(119.55637118,55.31250938)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(115.24897107,49.26058716)
\lineto(118.84618325,51.60724844)
\lineto(122.62866444,48.76654783)
\lineto(119.03145226,46.41988654)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(115.24897107,49.26058716)
\lineto(118.84618325,51.60724844)
\lineto(122.62866444,48.76654783)
\lineto(119.03145226,46.41988654)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(116.03634519,48.3960013)
\lineto(115.24897107,49.26058716)
\lineto(119.03145226,46.41988654)
\lineto(119.81882638,45.55530068)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(116.03634519,48.3960013)
\lineto(115.24897107,49.26058716)
\lineto(119.03145226,46.41988654)
\lineto(119.81882638,45.55530068)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.41603856,47.90196197)
\lineto(123.89464235,51.11320911)
\lineto(123.33884385,52.47181727)
\lineto(122.62866444,48.76654783)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(123.41603856,47.90196197)
\lineto(123.89464235,51.11320911)
\lineto(123.33884385,52.47181727)
\lineto(122.62866444,48.76654783)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(119.81882638,45.55530068)
\lineto(123.41603856,47.90196197)
\lineto(122.62866444,48.76654783)
\lineto(119.03145226,46.41988654)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(119.81882638,45.55530068)
\lineto(123.41603856,47.90196197)
\lineto(122.62866444,48.76654783)
\lineto(119.03145226,46.41988654)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.71854572,51.97777794)
\lineto(126.93607305,54.81847004)
\lineto(126.22588513,51.11320911)
\lineto(130.00836631,48.27250849)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(130.71854572,51.97777794)
\lineto(126.93607305,54.81847004)
\lineto(126.22588513,51.11320911)
\lineto(130.00836631,48.27250849)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.33885236,52.47180876)
\lineto(122.62867295,48.76654783)
\lineto(126.22588513,51.11320911)
\lineto(126.93607305,54.81847004)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(123.33885236,52.47180876)
\lineto(122.62867295,48.76654783)
\lineto(126.22588513,51.11320911)
\lineto(126.93607305,54.81847004)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(122.62867295,48.76654783)
\lineto(126.22588513,51.11320911)
\lineto(130.00836631,48.27250849)
\lineto(126.41115413,45.92584721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(122.62867295,48.76654783)
\lineto(126.22588513,51.11320911)
\lineto(130.00836631,48.27250849)
\lineto(126.41115413,45.92584721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.41604707,47.90196197)
\lineto(122.62867295,48.76654783)
\lineto(126.41115413,45.92584721)
\lineto(127.19852826,45.06126135)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(123.41604707,47.90196197)
\lineto(122.62867295,48.76654783)
\lineto(126.41115413,45.92584721)
\lineto(127.19852826,45.06126135)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.79574043,47.40792264)
\lineto(131.27434423,50.61916978)
\lineto(130.71854572,51.97777794)
\lineto(130.00836631,48.27250849)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(130.79574043,47.40792264)
\lineto(131.27434423,50.61916978)
\lineto(130.71854572,51.97777794)
\lineto(130.00836631,48.27250849)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(127.19852826,45.06126135)
\lineto(130.79574043,47.40792264)
\lineto(130.00836631,48.27250849)
\lineto(126.41115413,45.92584721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(127.19852826,45.06126135)
\lineto(130.79574043,47.40792264)
\lineto(130.00836631,48.27250849)
\lineto(126.41115413,45.92584721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.09823909,51.48373861)
\lineto(134.31576642,54.32443071)
\lineto(133.60557849,50.61916978)
\lineto(137.38805968,47.77846916)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(138.09823909,51.48373861)
\lineto(134.31576642,54.32443071)
\lineto(133.60557849,50.61916978)
\lineto(137.38805968,47.77846916)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.71854572,51.97776943)
\lineto(130.00836631,48.27250849)
\lineto(133.60557849,50.61916978)
\lineto(134.31576642,54.32443071)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(130.71854572,51.97776943)
\lineto(130.00836631,48.27250849)
\lineto(133.60557849,50.61916978)
\lineto(134.31576642,54.32443071)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.00836631,48.27250849)
\lineto(133.60557849,50.61916978)
\lineto(137.38805968,47.77846916)
\lineto(133.7908475,45.43180788)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(130.00836631,48.27250849)
\lineto(133.60557849,50.61916978)
\lineto(137.38805968,47.77846916)
\lineto(133.7908475,45.43180788)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.79574043,47.40792264)
\lineto(130.00836631,48.27250849)
\lineto(133.7908475,45.43180788)
\lineto(134.57822162,44.56722202)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(130.79574043,47.40792264)
\lineto(130.00836631,48.27250849)
\lineto(133.7908475,45.43180788)
\lineto(134.57822162,44.56722202)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.1754338,46.9138833)
\lineto(138.65403759,50.12513045)
\lineto(138.09823909,51.48373861)
\lineto(137.38805968,47.77846916)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(138.1754338,46.9138833)
\lineto(138.65403759,50.12513045)
\lineto(138.09823909,51.48373861)
\lineto(137.38805968,47.77846916)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(134.57822162,44.56722202)
\lineto(138.1754338,46.9138833)
\lineto(137.38805968,47.77846916)
\lineto(133.7908475,45.43180788)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(134.57822162,44.56722202)
\lineto(138.1754338,46.9138833)
\lineto(137.38805968,47.77846916)
\lineto(133.7908475,45.43180788)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(145.47793245,50.98969843)
\lineto(141.69545978,53.83039053)
\lineto(140.98527186,50.1251296)
\lineto(144.76775304,47.28442898)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(145.47793245,50.98969843)
\lineto(141.69545978,53.83039053)
\lineto(140.98527186,50.1251296)
\lineto(144.76775304,47.28442898)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.09823909,51.48372924)
\lineto(137.38805968,47.77846831)
\lineto(140.98527186,50.1251296)
\lineto(141.69545978,53.83039053)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(138.09823909,51.48372924)
\lineto(137.38805968,47.77846831)
\lineto(140.98527186,50.1251296)
\lineto(141.69545978,53.83039053)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(137.38805968,47.77846831)
\lineto(140.98527186,50.1251296)
\lineto(144.76775304,47.28442898)
\lineto(141.17054086,44.93776769)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(137.38805968,47.77846831)
\lineto(140.98527186,50.1251296)
\lineto(144.76775304,47.28442898)
\lineto(141.17054086,44.93776769)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.1754338,46.91388245)
\lineto(137.38805968,47.77846831)
\lineto(141.17054086,44.93776769)
\lineto(141.95791498,44.07318184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(138.1754338,46.91388245)
\lineto(137.38805968,47.77846831)
\lineto(141.17054086,44.93776769)
\lineto(141.95791498,44.07318184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(145.55512716,46.41984312)
\lineto(146.03373096,49.63109026)
\lineto(145.47793245,50.98969843)
\lineto(144.76775304,47.28442898)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(145.55512716,46.41984312)
\lineto(146.03373096,49.63109026)
\lineto(145.47793245,50.98969843)
\lineto(144.76775304,47.28442898)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.95791498,44.07318184)
\lineto(145.55512716,46.41984312)
\lineto(144.76775304,47.28442898)
\lineto(141.17054086,44.93776769)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(141.95791498,44.07318184)
\lineto(145.55512716,46.41984312)
\lineto(144.76775304,47.28442898)
\lineto(141.17054086,44.93776769)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.85762582,50.49565909)
\lineto(149.07515314,53.3363512)
\lineto(148.36496522,49.63109026)
\lineto(152.1474464,46.79038965)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(152.85762582,50.49565909)
\lineto(149.07515314,53.3363512)
\lineto(148.36496522,49.63109026)
\lineto(152.1474464,46.79038965)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(145.47793245,50.98968991)
\lineto(144.76775304,47.28442898)
\lineto(148.36496522,49.63109026)
\lineto(149.07515314,53.3363512)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(145.47793245,50.98968991)
\lineto(144.76775304,47.28442898)
\lineto(148.36496522,49.63109026)
\lineto(149.07515314,53.3363512)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.76775304,47.28442898)
\lineto(148.36496522,49.63109026)
\lineto(152.1474464,46.79038965)
\lineto(148.55023423,44.44372836)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(144.76775304,47.28442898)
\lineto(148.36496522,49.63109026)
\lineto(152.1474464,46.79038965)
\lineto(148.55023423,44.44372836)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(145.55512716,46.41984312)
\lineto(144.76775304,47.28442898)
\lineto(148.55023423,44.44372836)
\lineto(149.33760835,43.5791425)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(145.55512716,46.41984312)
\lineto(144.76775304,47.28442898)
\lineto(148.55023423,44.44372836)
\lineto(149.33760835,43.5791425)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.93482053,45.92580379)
\lineto(153.41342432,49.13705093)
\lineto(152.85762582,50.49565909)
\lineto(152.1474464,46.79038965)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(152.93482053,45.92580379)
\lineto(153.41342432,49.13705093)
\lineto(152.85762582,50.49565909)
\lineto(152.1474464,46.79038965)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.33760835,43.5791425)
\lineto(152.93482053,45.92580379)
\lineto(152.1474464,46.79038965)
\lineto(148.55023423,44.44372836)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(149.33760835,43.5791425)
\lineto(152.93482053,45.92580379)
\lineto(152.1474464,46.79038965)
\lineto(148.55023423,44.44372836)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(160.23731918,50.00161976)
\lineto(156.45484651,52.84231187)
\lineto(155.74465858,49.13705093)
\lineto(159.52713977,46.29635032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(160.23731918,50.00161976)
\lineto(156.45484651,52.84231187)
\lineto(155.74465858,49.13705093)
\lineto(159.52713977,46.29635032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.85762582,50.49565058)
\lineto(152.1474464,46.79038965)
\lineto(155.74465858,49.13705093)
\lineto(156.45484651,52.84231187)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(152.85762582,50.49565058)
\lineto(152.1474464,46.79038965)
\lineto(155.74465858,49.13705093)
\lineto(156.45484651,52.84231187)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.1474464,46.79038965)
\lineto(155.74465858,49.13705093)
\lineto(159.52713977,46.29635032)
\lineto(155.92992759,43.94968903)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(152.1474464,46.79038965)
\lineto(155.74465858,49.13705093)
\lineto(159.52713977,46.29635032)
\lineto(155.92992759,43.94968903)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.93482053,45.92580379)
\lineto(152.1474464,46.79038965)
\lineto(155.92992759,43.94968903)
\lineto(156.71730171,43.08510317)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(152.93482053,45.92580379)
\lineto(152.1474464,46.79038965)
\lineto(155.92992759,43.94968903)
\lineto(156.71730171,43.08510317)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(160.31451389,45.43176446)
\lineto(160.79311768,48.6430116)
\lineto(160.23731918,50.00161976)
\lineto(159.52713977,46.29635032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(160.31451389,45.43176446)
\lineto(160.79311768,48.6430116)
\lineto(160.23731918,50.00161976)
\lineto(159.52713977,46.29635032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.71730171,43.08510317)
\lineto(160.31451389,45.43176446)
\lineto(159.52713977,46.29635032)
\lineto(155.92992759,43.94968903)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(156.71730171,43.08510317)
\lineto(160.31451389,45.43176446)
\lineto(159.52713977,46.29635032)
\lineto(155.92992759,43.94968903)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(164.33696,0.24946541)
\lineto(172.09406,38.21327541)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(124.86731112,10.10821063)
\lineto(121.08483845,12.94890274)
\lineto(120.37465053,9.2436418)
\lineto(124.15713171,6.40294119)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(124.86731112,10.10821063)
\lineto(121.08483845,12.94890274)
\lineto(120.37465053,9.2436418)
\lineto(124.15713171,6.40294119)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(117.48761776,10.60224145)
\lineto(116.77743835,6.89698052)
\lineto(120.37465053,9.2436418)
\lineto(121.08483845,12.94890274)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(117.48761776,10.60224145)
\lineto(116.77743835,6.89698052)
\lineto(120.37465053,9.2436418)
\lineto(121.08483845,12.94890274)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(116.77743835,6.89698052)
\lineto(120.37465053,9.2436418)
\lineto(124.15713171,6.40294119)
\lineto(120.55991953,4.0562799)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(116.77743835,6.89698052)
\lineto(120.37465053,9.2436418)
\lineto(124.15713171,6.40294119)
\lineto(120.55991953,4.0562799)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(117.56481247,6.03239466)
\lineto(116.77743835,6.89698052)
\lineto(120.55991953,4.0562799)
\lineto(121.34729366,3.19169404)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(117.56481247,6.03239466)
\lineto(116.77743835,6.89698052)
\lineto(120.55991953,4.0562799)
\lineto(121.34729366,3.19169404)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(124.94450583,5.53835533)
\lineto(125.42310963,8.74960247)
\lineto(124.86731112,10.10821063)
\lineto(124.15713171,6.40294119)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(124.94450583,5.53835533)
\lineto(125.42310963,8.74960247)
\lineto(124.86731112,10.10821063)
\lineto(124.15713171,6.40294119)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(121.34729366,3.19169404)
\lineto(124.94450583,5.53835533)
\lineto(124.15713171,6.40294119)
\lineto(120.55991953,4.0562799)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(121.34729366,3.19169404)
\lineto(124.94450583,5.53835533)
\lineto(124.15713171,6.40294119)
\lineto(120.55991953,4.0562799)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.894668,16.16015839)
\lineto(120.11219533,19.0008505)
\lineto(119.4020074,15.29558956)
\lineto(123.18448859,12.45488895)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(123.894668,16.16015839)
\lineto(120.11219533,19.0008505)
\lineto(119.4020074,15.29558956)
\lineto(123.18448859,12.45488895)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(116.51497463,16.65418921)
\lineto(115.80479522,12.94892828)
\lineto(119.4020074,15.29558956)
\lineto(120.11219533,19.0008505)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(116.51497463,16.65418921)
\lineto(115.80479522,12.94892828)
\lineto(119.4020074,15.29558956)
\lineto(120.11219533,19.0008505)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(115.80479522,12.94892828)
\lineto(119.4020074,15.29558956)
\lineto(123.18448859,12.45488895)
\lineto(119.58727641,10.10822766)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(115.80479522,12.94892828)
\lineto(119.4020074,15.29558956)
\lineto(123.18448859,12.45488895)
\lineto(119.58727641,10.10822766)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(116.59216934,12.08434242)
\lineto(115.80479522,12.94892828)
\lineto(119.58727641,10.10822766)
\lineto(120.37465053,9.2436418)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(116.59216934,12.08434242)
\lineto(115.80479522,12.94892828)
\lineto(119.58727641,10.10822766)
\lineto(120.37465053,9.2436418)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.97186271,11.59030309)
\lineto(124.4504665,14.80155023)
\lineto(123.894668,16.16015839)
\lineto(123.18448859,12.45488895)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(123.97186271,11.59030309)
\lineto(124.4504665,14.80155023)
\lineto(123.894668,16.16015839)
\lineto(123.18448859,12.45488895)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.37465053,9.2436418)
\lineto(123.97186271,11.59030309)
\lineto(123.18448859,12.45488895)
\lineto(119.58727641,10.10822766)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(120.37465053,9.2436418)
\lineto(123.97186271,11.59030309)
\lineto(123.18448859,12.45488895)
\lineto(119.58727641,10.10822766)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(132.24700449,9.6141713)
\lineto(128.46453182,12.4548634)
\lineto(127.75434389,8.74960247)
\lineto(131.53682508,5.90890185)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(132.24700449,9.6141713)
\lineto(128.46453182,12.4548634)
\lineto(127.75434389,8.74960247)
\lineto(131.53682508,5.90890185)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(124.86731112,10.10820212)
\lineto(124.15713171,6.40294119)
\lineto(127.75434389,8.74960247)
\lineto(128.46453182,12.4548634)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(124.86731112,10.10820212)
\lineto(124.15713171,6.40294119)
\lineto(127.75434389,8.74960247)
\lineto(128.46453182,12.4548634)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(124.15713171,6.40294119)
\lineto(127.75434389,8.74960247)
\lineto(131.53682508,5.90890185)
\lineto(127.9396129,3.56224057)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(124.15713171,6.40294119)
\lineto(127.75434389,8.74960247)
\lineto(131.53682508,5.90890185)
\lineto(127.9396129,3.56224057)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(124.94450583,5.53835533)
\lineto(124.15713171,6.40294119)
\lineto(127.9396129,3.56224057)
\lineto(128.72698702,2.69765471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(124.94450583,5.53835533)
\lineto(124.15713171,6.40294119)
\lineto(127.9396129,3.56224057)
\lineto(128.72698702,2.69765471)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(132.3241992,5.044316)
\lineto(132.80280299,8.25556314)
\lineto(132.24700449,9.6141713)
\lineto(131.53682508,5.90890185)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(132.3241992,5.044316)
\lineto(132.80280299,8.25556314)
\lineto(132.24700449,9.6141713)
\lineto(131.53682508,5.90890185)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.72698702,2.69765471)
\lineto(132.3241992,5.044316)
\lineto(131.53682508,5.90890185)
\lineto(127.9396129,3.56224057)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(128.72698702,2.69765471)
\lineto(132.3241992,5.044316)
\lineto(131.53682508,5.90890185)
\lineto(127.9396129,3.56224057)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.62669785,9.12013197)
\lineto(135.84422518,11.96082407)
\lineto(135.13403726,8.25556314)
\lineto(138.91651844,5.41486252)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(139.62669785,9.12013197)
\lineto(135.84422518,11.96082407)
\lineto(135.13403726,8.25556314)
\lineto(138.91651844,5.41486252)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(132.24700449,9.61416279)
\lineto(131.53682508,5.90890185)
\lineto(135.13403726,8.25556314)
\lineto(135.84422518,11.96082407)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(132.24700449,9.61416279)
\lineto(131.53682508,5.90890185)
\lineto(135.13403726,8.25556314)
\lineto(135.84422518,11.96082407)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(131.53682508,5.90890185)
\lineto(135.13403726,8.25556314)
\lineto(138.91651844,5.41486252)
\lineto(135.31930626,3.06820124)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(131.53682508,5.90890185)
\lineto(135.13403726,8.25556314)
\lineto(138.91651844,5.41486252)
\lineto(135.31930626,3.06820124)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(132.3241992,5.044316)
\lineto(131.53682508,5.90890185)
\lineto(135.31930626,3.06820124)
\lineto(136.10668038,2.20361538)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(132.3241992,5.044316)
\lineto(131.53682508,5.90890185)
\lineto(135.31930626,3.06820124)
\lineto(136.10668038,2.20361538)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.70389256,4.55027666)
\lineto(140.18249636,7.76152381)
\lineto(139.62669785,9.12013197)
\lineto(138.91651844,5.41486252)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(139.70389256,4.55027666)
\lineto(140.18249636,7.76152381)
\lineto(139.62669785,9.12013197)
\lineto(138.91651844,5.41486252)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(136.10668038,2.20361538)
\lineto(139.70389256,4.55027666)
\lineto(138.91651844,5.41486252)
\lineto(135.31930626,3.06820124)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(136.10668038,2.20361538)
\lineto(139.70389256,4.55027666)
\lineto(138.91651844,5.41486252)
\lineto(135.31930626,3.06820124)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(147.00639122,8.62609264)
\lineto(143.22391854,11.46678474)
\lineto(142.51373062,7.76152381)
\lineto(146.2962118,4.92082319)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(147.00639122,8.62609264)
\lineto(143.22391854,11.46678474)
\lineto(142.51373062,7.76152381)
\lineto(146.2962118,4.92082319)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.62669785,9.12012346)
\lineto(138.91651844,5.41486252)
\lineto(142.51373062,7.76152381)
\lineto(143.22391854,11.46678474)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(139.62669785,9.12012346)
\lineto(138.91651844,5.41486252)
\lineto(142.51373062,7.76152381)
\lineto(143.22391854,11.46678474)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.91651844,5.41486252)
\lineto(142.51373062,7.76152381)
\lineto(146.2962118,4.92082319)
\lineto(142.69899963,2.57416191)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(138.91651844,5.41486252)
\lineto(142.51373062,7.76152381)
\lineto(146.2962118,4.92082319)
\lineto(142.69899963,2.57416191)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.70389256,4.55027666)
\lineto(138.91651844,5.41486252)
\lineto(142.69899963,2.57416191)
\lineto(143.48637375,1.70957605)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(139.70389256,4.55027666)
\lineto(138.91651844,5.41486252)
\lineto(142.69899963,2.57416191)
\lineto(143.48637375,1.70957605)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(147.08358593,4.05623733)
\lineto(147.56218972,7.26748448)
\lineto(147.00639122,8.62609264)
\lineto(146.2962118,4.92082319)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(147.08358593,4.05623733)
\lineto(147.56218972,7.26748448)
\lineto(147.00639122,8.62609264)
\lineto(146.2962118,4.92082319)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(143.48637375,1.70957605)
\lineto(147.08358593,4.05623733)
\lineto(146.2962118,4.92082319)
\lineto(142.69899963,2.57416191)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(143.48637375,1.70957605)
\lineto(147.08358593,4.05623733)
\lineto(146.2962118,4.92082319)
\lineto(142.69899963,2.57416191)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.38608458,8.13205331)
\lineto(150.60361191,10.97274541)
\lineto(149.89342398,7.26748448)
\lineto(153.67590517,4.42678386)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(154.38608458,8.13205331)
\lineto(150.60361191,10.97274541)
\lineto(149.89342398,7.26748448)
\lineto(153.67590517,4.42678386)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(147.00639122,8.62608412)
\lineto(146.2962118,4.92082319)
\lineto(149.89342398,7.26748448)
\lineto(150.60361191,10.97274541)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(147.00639122,8.62608412)
\lineto(146.2962118,4.92082319)
\lineto(149.89342398,7.26748448)
\lineto(150.60361191,10.97274541)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.2962118,4.92082319)
\lineto(149.89342398,7.26748448)
\lineto(153.67590517,4.42678386)
\lineto(150.07869299,2.08012257)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(146.2962118,4.92082319)
\lineto(149.89342398,7.26748448)
\lineto(153.67590517,4.42678386)
\lineto(150.07869299,2.08012257)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(147.08358593,4.05623733)
\lineto(146.2962118,4.92082319)
\lineto(150.07869299,2.08012257)
\lineto(150.86606711,1.21553671)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(147.08358593,4.05623733)
\lineto(146.2962118,4.92082319)
\lineto(150.07869299,2.08012257)
\lineto(150.86606711,1.21553671)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.46327929,3.562198)
\lineto(154.94188308,6.77344514)
\lineto(154.38608458,8.13205331)
\lineto(153.67590517,4.42678386)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(154.46327929,3.562198)
\lineto(154.94188308,6.77344514)
\lineto(154.38608458,8.13205331)
\lineto(153.67590517,4.42678386)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(150.86606711,1.21553671)
\lineto(154.46327929,3.562198)
\lineto(153.67590517,4.42678386)
\lineto(150.07869299,2.08012257)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(150.86606711,1.21553671)
\lineto(154.46327929,3.562198)
\lineto(153.67590517,4.42678386)
\lineto(150.07869299,2.08012257)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.76577794,7.63801397)
\lineto(157.98330527,10.47870608)
\lineto(157.27311735,6.77344514)
\lineto(161.05559853,3.93274453)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(161.76577794,7.63801397)
\lineto(157.98330527,10.47870608)
\lineto(157.27311735,6.77344514)
\lineto(161.05559853,3.93274453)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.38608458,8.13204479)
\lineto(153.67590517,4.42678386)
\lineto(157.27311735,6.77344514)
\lineto(157.98330527,10.47870608)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(154.38608458,8.13204479)
\lineto(153.67590517,4.42678386)
\lineto(157.27311735,6.77344514)
\lineto(157.98330527,10.47870608)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(153.67590517,4.42678386)
\lineto(157.27311735,6.77344514)
\lineto(161.05559853,3.93274453)
\lineto(157.45838635,1.58608324)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(153.67590517,4.42678386)
\lineto(157.27311735,6.77344514)
\lineto(161.05559853,3.93274453)
\lineto(157.45838635,1.58608324)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.46327929,3.562198)
\lineto(153.67590517,4.42678386)
\lineto(157.45838635,1.58608324)
\lineto(158.24576047,0.72149738)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(154.46327929,3.562198)
\lineto(153.67590517,4.42678386)
\lineto(157.45838635,1.58608324)
\lineto(158.24576047,0.72149738)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.84297265,3.06815867)
\lineto(162.32157645,6.27940581)
\lineto(161.76577794,7.63801397)
\lineto(161.05559853,3.93274453)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(161.84297265,3.06815867)
\lineto(162.32157645,6.27940581)
\lineto(161.76577794,7.63801397)
\lineto(161.05559853,3.93274453)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(158.24576047,0.72149738)
\lineto(161.84297265,3.06815867)
\lineto(161.05559853,3.93274453)
\lineto(157.45838635,1.58608324)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(158.24576047,0.72149738)
\lineto(161.84297265,3.06815867)
\lineto(161.05559853,3.93274453)
\lineto(157.45838635,1.58608324)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(131.27436136,15.66611906)
\lineto(127.49188869,18.50681116)
\lineto(126.78170076,14.80155023)
\lineto(130.56418195,11.96084961)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(131.27436136,15.66611906)
\lineto(127.49188869,18.50681116)
\lineto(126.78170076,14.80155023)
\lineto(130.56418195,11.96084961)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.894668,16.16014988)
\lineto(123.18448859,12.45488895)
\lineto(126.78170076,14.80155023)
\lineto(127.49188869,18.50681116)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(123.894668,16.16014988)
\lineto(123.18448859,12.45488895)
\lineto(126.78170076,14.80155023)
\lineto(127.49188869,18.50681116)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.18448859,12.45488895)
\lineto(126.78170076,14.80155023)
\lineto(130.56418195,11.96084961)
\lineto(126.96696977,9.61418833)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(123.18448859,12.45488895)
\lineto(126.78170076,14.80155023)
\lineto(130.56418195,11.96084961)
\lineto(126.96696977,9.61418833)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.97186271,11.59030309)
\lineto(123.18448859,12.45488895)
\lineto(126.96696977,9.61418833)
\lineto(127.75434389,8.74960247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(123.97186271,11.59030309)
\lineto(123.18448859,12.45488895)
\lineto(126.96696977,9.61418833)
\lineto(127.75434389,8.74960247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(131.35155607,11.09626376)
\lineto(131.83015987,14.3075109)
\lineto(131.27436136,15.66611906)
\lineto(130.56418195,11.96084961)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(131.35155607,11.09626376)
\lineto(131.83015987,14.3075109)
\lineto(131.27436136,15.66611906)
\lineto(130.56418195,11.96084961)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(127.75434389,8.74960247)
\lineto(131.35155607,11.09626376)
\lineto(130.56418195,11.96084961)
\lineto(126.96696977,9.61418833)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(127.75434389,8.74960247)
\lineto(131.35155607,11.09626376)
\lineto(130.56418195,11.96084961)
\lineto(126.96696977,9.61418833)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.65405472,15.17207973)
\lineto(134.87158205,18.01277183)
\lineto(134.16139413,14.3075109)
\lineto(137.94387531,11.46681028)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(138.65405472,15.17207973)
\lineto(134.87158205,18.01277183)
\lineto(134.16139413,14.3075109)
\lineto(137.94387531,11.46681028)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(131.27436136,15.66611055)
\lineto(130.56418195,11.96084961)
\lineto(134.16139413,14.3075109)
\lineto(134.87158205,18.01277183)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(131.27436136,15.66611055)
\lineto(130.56418195,11.96084961)
\lineto(134.16139413,14.3075109)
\lineto(134.87158205,18.01277183)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.56418195,11.96084961)
\lineto(134.16139413,14.3075109)
\lineto(137.94387531,11.46681028)
\lineto(134.34666313,9.120149)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(130.56418195,11.96084961)
\lineto(134.16139413,14.3075109)
\lineto(137.94387531,11.46681028)
\lineto(134.34666313,9.120149)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(131.35155607,11.09626376)
\lineto(130.56418195,11.96084961)
\lineto(134.34666313,9.120149)
\lineto(135.13403726,8.25556314)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(131.35155607,11.09626376)
\lineto(130.56418195,11.96084961)
\lineto(134.34666313,9.120149)
\lineto(135.13403726,8.25556314)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.73124943,10.60222442)
\lineto(139.20985323,13.81347157)
\lineto(138.65405472,15.17207973)
\lineto(137.94387531,11.46681028)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(138.73124943,10.60222442)
\lineto(139.20985323,13.81347157)
\lineto(138.65405472,15.17207973)
\lineto(137.94387531,11.46681028)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.13403726,8.25556314)
\lineto(138.73124943,10.60222442)
\lineto(137.94387531,11.46681028)
\lineto(134.34666313,9.120149)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(135.13403726,8.25556314)
\lineto(138.73124943,10.60222442)
\lineto(137.94387531,11.46681028)
\lineto(134.34666313,9.120149)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.03374809,14.6780404)
\lineto(142.25127542,17.5187325)
\lineto(141.54108749,13.81347157)
\lineto(145.32356868,10.97277095)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(146.03374809,14.6780404)
\lineto(142.25127542,17.5187325)
\lineto(141.54108749,13.81347157)
\lineto(145.32356868,10.97277095)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.65405472,15.17207122)
\lineto(137.94387531,11.46681028)
\lineto(141.54108749,13.81347157)
\lineto(142.25127542,17.5187325)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(138.65405472,15.17207122)
\lineto(137.94387531,11.46681028)
\lineto(141.54108749,13.81347157)
\lineto(142.25127542,17.5187325)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(137.94387531,11.46681028)
\lineto(141.54108749,13.81347157)
\lineto(145.32356868,10.97277095)
\lineto(141.7263565,8.62610967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(137.94387531,11.46681028)
\lineto(141.54108749,13.81347157)
\lineto(145.32356868,10.97277095)
\lineto(141.7263565,8.62610967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.73124943,10.60222442)
\lineto(137.94387531,11.46681028)
\lineto(141.7263565,8.62610967)
\lineto(142.51373062,7.76152381)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(138.73124943,10.60222442)
\lineto(137.94387531,11.46681028)
\lineto(141.7263565,8.62610967)
\lineto(142.51373062,7.76152381)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.1109428,10.10818509)
\lineto(146.58954659,13.31943224)
\lineto(146.03374809,14.6780404)
\lineto(145.32356868,10.97277095)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(146.1109428,10.10818509)
\lineto(146.58954659,13.31943224)
\lineto(146.03374809,14.6780404)
\lineto(145.32356868,10.97277095)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(142.51373062,7.76152381)
\lineto(146.1109428,10.10818509)
\lineto(145.32356868,10.97277095)
\lineto(141.7263565,8.62610967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(142.51373062,7.76152381)
\lineto(146.1109428,10.10818509)
\lineto(145.32356868,10.97277095)
\lineto(141.7263565,8.62610967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(153.41344145,14.18400107)
\lineto(149.63096878,17.02469317)
\lineto(148.92078086,13.31943224)
\lineto(152.70326204,10.47873162)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(153.41344145,14.18400107)
\lineto(149.63096878,17.02469317)
\lineto(148.92078086,13.31943224)
\lineto(152.70326204,10.47873162)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.03374809,14.67803188)
\lineto(145.32356868,10.97277095)
\lineto(148.92078086,13.31943224)
\lineto(149.63096878,17.02469317)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(146.03374809,14.67803188)
\lineto(145.32356868,10.97277095)
\lineto(148.92078086,13.31943224)
\lineto(149.63096878,17.02469317)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(145.32356868,10.97277095)
\lineto(148.92078086,13.31943224)
\lineto(152.70326204,10.47873162)
\lineto(149.10604986,8.13207033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(145.32356868,10.97277095)
\lineto(148.92078086,13.31943224)
\lineto(152.70326204,10.47873162)
\lineto(149.10604986,8.13207033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.1109428,10.10818509)
\lineto(145.32356868,10.97277095)
\lineto(149.10604986,8.13207033)
\lineto(149.89342398,7.26748448)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(146.1109428,10.10818509)
\lineto(145.32356868,10.97277095)
\lineto(149.10604986,8.13207033)
\lineto(149.89342398,7.26748448)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(153.49063616,9.61414576)
\lineto(153.96923996,12.8253929)
\lineto(153.41344145,14.18400107)
\lineto(152.70326204,10.47873162)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(153.49063616,9.61414576)
\lineto(153.96923996,12.8253929)
\lineto(153.41344145,14.18400107)
\lineto(152.70326204,10.47873162)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.89342398,7.26748448)
\lineto(153.49063616,9.61414576)
\lineto(152.70326204,10.47873162)
\lineto(149.10604986,8.13207033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(149.89342398,7.26748448)
\lineto(153.49063616,9.61414576)
\lineto(152.70326204,10.47873162)
\lineto(149.10604986,8.13207033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(160.79313482,13.68996173)
\lineto(157.01066214,16.53065384)
\lineto(156.30047422,12.8253929)
\lineto(160.0829554,9.98469229)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(160.79313482,13.68996173)
\lineto(157.01066214,16.53065384)
\lineto(156.30047422,12.8253929)
\lineto(160.0829554,9.98469229)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(153.41344145,14.18399255)
\lineto(152.70326204,10.47873162)
\lineto(156.30047422,12.8253929)
\lineto(157.01066214,16.53065384)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(153.41344145,14.18399255)
\lineto(152.70326204,10.47873162)
\lineto(156.30047422,12.8253929)
\lineto(157.01066214,16.53065384)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.70326204,10.47873162)
\lineto(156.30047422,12.8253929)
\lineto(160.0829554,9.98469229)
\lineto(156.48574323,7.638031)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(152.70326204,10.47873162)
\lineto(156.30047422,12.8253929)
\lineto(160.0829554,9.98469229)
\lineto(156.48574323,7.638031)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(153.49063616,9.61414576)
\lineto(152.70326204,10.47873162)
\lineto(156.48574323,7.638031)
\lineto(157.27311735,6.77344514)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(153.49063616,9.61414576)
\lineto(152.70326204,10.47873162)
\lineto(156.48574323,7.638031)
\lineto(157.27311735,6.77344514)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(160.87032953,9.12010643)
\lineto(161.34893332,12.33135357)
\lineto(160.79313482,13.68996173)
\lineto(160.0829554,9.98469229)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(160.87032953,9.12010643)
\lineto(161.34893332,12.33135357)
\lineto(160.79313482,13.68996173)
\lineto(160.0829554,9.98469229)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.27311735,6.77344514)
\lineto(160.87032953,9.12010643)
\lineto(160.0829554,9.98469229)
\lineto(156.48574323,7.638031)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(157.27311735,6.77344514)
\lineto(160.87032953,9.12010643)
\lineto(160.0829554,9.98469229)
\lineto(156.48574323,7.638031)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(122.92202487,22.21210649)
\lineto(119.1395522,25.0527986)
\lineto(118.42936427,21.34753766)
\lineto(122.21184546,18.50683705)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(122.92202487,22.21210649)
\lineto(119.1395522,25.0527986)
\lineto(118.42936427,21.34753766)
\lineto(122.21184546,18.50683705)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(115.54233151,22.70613731)
\lineto(114.8321521,19.00087638)
\lineto(118.42936427,21.34753766)
\lineto(119.1395522,25.0527986)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(115.54233151,22.70613731)
\lineto(114.8321521,19.00087638)
\lineto(118.42936427,21.34753766)
\lineto(119.1395522,25.0527986)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(114.8321521,19.00087638)
\lineto(118.42936427,21.34753766)
\lineto(122.21184546,18.50683705)
\lineto(118.61463328,16.16017576)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(114.8321521,19.00087638)
\lineto(118.42936427,21.34753766)
\lineto(122.21184546,18.50683705)
\lineto(118.61463328,16.16017576)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(115.61952622,18.13629052)
\lineto(114.8321521,19.00087638)
\lineto(118.61463328,16.16017576)
\lineto(119.4020074,15.2955899)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(115.61952622,18.13629052)
\lineto(114.8321521,19.00087638)
\lineto(118.61463328,16.16017576)
\lineto(119.4020074,15.2955899)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(122.99921958,17.64225119)
\lineto(123.47782338,20.85349833)
\lineto(122.92202487,22.21210649)
\lineto(122.21184546,18.50683705)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(122.99921958,17.64225119)
\lineto(123.47782338,20.85349833)
\lineto(122.92202487,22.21210649)
\lineto(122.21184546,18.50683705)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(119.4020074,15.2955899)
\lineto(122.99921958,17.64225119)
\lineto(122.21184546,18.50683705)
\lineto(118.61463328,16.16017576)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(119.4020074,15.2955899)
\lineto(122.99921958,17.64225119)
\lineto(122.21184546,18.50683705)
\lineto(118.61463328,16.16017576)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.30171823,21.71806716)
\lineto(126.51924556,24.55875927)
\lineto(125.80905764,20.85349833)
\lineto(129.59153882,18.01279771)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(130.30171823,21.71806716)
\lineto(126.51924556,24.55875927)
\lineto(125.80905764,20.85349833)
\lineto(129.59153882,18.01279771)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(122.92202487,22.21209798)
\lineto(122.21184546,18.50683705)
\lineto(125.80905764,20.85349833)
\lineto(126.51924556,24.55875927)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(122.92202487,22.21209798)
\lineto(122.21184546,18.50683705)
\lineto(125.80905764,20.85349833)
\lineto(126.51924556,24.55875927)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(122.21184546,18.50683705)
\lineto(125.80905764,20.85349833)
\lineto(129.59153882,18.01279771)
\lineto(125.99432664,15.66613643)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(122.21184546,18.50683705)
\lineto(125.80905764,20.85349833)
\lineto(129.59153882,18.01279771)
\lineto(125.99432664,15.66613643)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(122.99921958,17.64225119)
\lineto(122.21184546,18.50683705)
\lineto(125.99432664,15.66613643)
\lineto(126.78170076,14.80155057)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(122.99921958,17.64225119)
\lineto(122.21184546,18.50683705)
\lineto(125.99432664,15.66613643)
\lineto(126.78170076,14.80155057)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.37891294,17.14821186)
\lineto(130.85751674,20.359459)
\lineto(130.30171823,21.71806716)
\lineto(129.59153882,18.01279771)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(130.37891294,17.14821186)
\lineto(130.85751674,20.359459)
\lineto(130.30171823,21.71806716)
\lineto(129.59153882,18.01279771)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.78170076,14.80155057)
\lineto(130.37891294,17.14821186)
\lineto(129.59153882,18.01279771)
\lineto(125.99432664,15.66613643)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(126.78170076,14.80155057)
\lineto(130.37891294,17.14821186)
\lineto(129.59153882,18.01279771)
\lineto(125.99432664,15.66613643)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(137.6814116,21.22402783)
\lineto(133.89893893,24.06471993)
\lineto(133.188751,20.359459)
\lineto(136.97123219,17.51875838)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(137.6814116,21.22402783)
\lineto(133.89893893,24.06471993)
\lineto(133.188751,20.359459)
\lineto(136.97123219,17.51875838)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.30171823,21.71805865)
\lineto(129.59153882,18.01279771)
\lineto(133.188751,20.359459)
\lineto(133.89893893,24.06471993)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(130.30171823,21.71805865)
\lineto(129.59153882,18.01279771)
\lineto(133.188751,20.359459)
\lineto(133.89893893,24.06471993)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(129.59153882,18.01279771)
\lineto(133.188751,20.359459)
\lineto(136.97123219,17.51875838)
\lineto(133.37402001,15.1720971)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(129.59153882,18.01279771)
\lineto(133.188751,20.359459)
\lineto(136.97123219,17.51875838)
\lineto(133.37402001,15.1720971)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.37891294,17.14821186)
\lineto(129.59153882,18.01279771)
\lineto(133.37402001,15.1720971)
\lineto(134.16139413,14.30751124)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(130.37891294,17.14821186)
\lineto(129.59153882,18.01279771)
\lineto(133.37402001,15.1720971)
\lineto(134.16139413,14.30751124)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(137.75860631,16.65417252)
\lineto(138.2372101,19.86541967)
\lineto(137.6814116,21.22402783)
\lineto(136.97123219,17.51875838)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(137.75860631,16.65417252)
\lineto(138.2372101,19.86541967)
\lineto(137.6814116,21.22402783)
\lineto(136.97123219,17.51875838)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(134.16139413,14.30751124)
\lineto(137.75860631,16.65417252)
\lineto(136.97123219,17.51875838)
\lineto(133.37402001,15.1720971)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(134.16139413,14.30751124)
\lineto(137.75860631,16.65417252)
\lineto(136.97123219,17.51875838)
\lineto(133.37402001,15.1720971)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(145.06110496,20.7299885)
\lineto(141.27863229,23.5706806)
\lineto(140.56844436,19.86541967)
\lineto(144.35092555,17.02471905)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(145.06110496,20.7299885)
\lineto(141.27863229,23.5706806)
\lineto(140.56844436,19.86541967)
\lineto(144.35092555,17.02471905)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(137.6814116,21.22401932)
\lineto(136.97123219,17.51875838)
\lineto(140.56844436,19.86541967)
\lineto(141.27863229,23.5706806)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(137.6814116,21.22401932)
\lineto(136.97123219,17.51875838)
\lineto(140.56844436,19.86541967)
\lineto(141.27863229,23.5706806)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(136.97123219,17.51875838)
\lineto(140.56844436,19.86541967)
\lineto(144.35092555,17.02471905)
\lineto(140.75371337,14.67805777)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(136.97123219,17.51875838)
\lineto(140.56844436,19.86541967)
\lineto(144.35092555,17.02471905)
\lineto(140.75371337,14.67805777)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(137.75860631,16.65417252)
\lineto(136.97123219,17.51875838)
\lineto(140.75371337,14.67805777)
\lineto(141.54108749,13.81347191)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(137.75860631,16.65417252)
\lineto(136.97123219,17.51875838)
\lineto(140.75371337,14.67805777)
\lineto(141.54108749,13.81347191)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(145.13829967,16.16013319)
\lineto(145.61690347,19.37138034)
\lineto(145.06110496,20.7299885)
\lineto(144.35092555,17.02471905)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(145.13829967,16.16013319)
\lineto(145.61690347,19.37138034)
\lineto(145.06110496,20.7299885)
\lineto(144.35092555,17.02471905)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.54108749,13.81347191)
\lineto(145.13829967,16.16013319)
\lineto(144.35092555,17.02471905)
\lineto(140.75371337,14.67805777)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(141.54108749,13.81347191)
\lineto(145.13829967,16.16013319)
\lineto(144.35092555,17.02471905)
\lineto(140.75371337,14.67805777)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.44079832,20.23594917)
\lineto(148.65832565,23.07664127)
\lineto(147.94813773,19.37138034)
\lineto(151.73061891,16.53067972)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(152.44079832,20.23594917)
\lineto(148.65832565,23.07664127)
\lineto(147.94813773,19.37138034)
\lineto(151.73061891,16.53067972)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(145.06110496,20.72997998)
\lineto(144.35092555,17.02471905)
\lineto(147.94813773,19.37138034)
\lineto(148.65832565,23.07664127)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(145.06110496,20.72997998)
\lineto(144.35092555,17.02471905)
\lineto(147.94813773,19.37138034)
\lineto(148.65832565,23.07664127)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.35092555,17.02471905)
\lineto(147.94813773,19.37138034)
\lineto(151.73061891,16.53067972)
\lineto(148.13340673,14.18401843)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(144.35092555,17.02471905)
\lineto(147.94813773,19.37138034)
\lineto(151.73061891,16.53067972)
\lineto(148.13340673,14.18401843)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(145.13829967,16.16013319)
\lineto(144.35092555,17.02471905)
\lineto(148.13340673,14.18401843)
\lineto(148.92078086,13.31943258)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(145.13829967,16.16013319)
\lineto(144.35092555,17.02471905)
\lineto(148.13340673,14.18401843)
\lineto(148.92078086,13.31943258)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.51799303,15.66609386)
\lineto(152.99659683,18.877341)
\lineto(152.44079832,20.23594917)
\lineto(151.73061891,16.53067972)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(152.51799303,15.66609386)
\lineto(152.99659683,18.877341)
\lineto(152.44079832,20.23594917)
\lineto(151.73061891,16.53067972)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.92078086,13.31943258)
\lineto(152.51799303,15.66609386)
\lineto(151.73061891,16.53067972)
\lineto(148.13340673,14.18401843)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(148.92078086,13.31943258)
\lineto(152.51799303,15.66609386)
\lineto(151.73061891,16.53067972)
\lineto(148.13340673,14.18401843)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.82049169,19.74190983)
\lineto(156.03801902,22.58260194)
\lineto(155.32783109,18.877341)
\lineto(159.11031228,16.03664039)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(159.82049169,19.74190983)
\lineto(156.03801902,22.58260194)
\lineto(155.32783109,18.877341)
\lineto(159.11031228,16.03664039)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.44079832,20.23594065)
\lineto(151.73061891,16.53067972)
\lineto(155.32783109,18.877341)
\lineto(156.03801902,22.58260194)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(152.44079832,20.23594065)
\lineto(151.73061891,16.53067972)
\lineto(155.32783109,18.877341)
\lineto(156.03801902,22.58260194)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.73061891,16.53067972)
\lineto(155.32783109,18.877341)
\lineto(159.11031228,16.03664039)
\lineto(155.5131001,13.6899791)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(151.73061891,16.53067972)
\lineto(155.32783109,18.877341)
\lineto(159.11031228,16.03664039)
\lineto(155.5131001,13.6899791)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.51799303,15.66609386)
\lineto(151.73061891,16.53067972)
\lineto(155.5131001,13.6899791)
\lineto(156.30047422,12.82539324)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(152.51799303,15.66609386)
\lineto(151.73061891,16.53067972)
\lineto(155.5131001,13.6899791)
\lineto(156.30047422,12.82539324)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.8976864,15.17205453)
\lineto(160.37629019,18.38330167)
\lineto(159.82049169,19.74190983)
\lineto(159.11031228,16.03664039)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(159.8976864,15.17205453)
\lineto(160.37629019,18.38330167)
\lineto(159.82049169,19.74190983)
\lineto(159.11031228,16.03664039)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.30047422,12.82539324)
\lineto(159.8976864,15.17205453)
\lineto(159.11031228,16.03664039)
\lineto(155.5131001,13.6899791)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(156.30047422,12.82539324)
\lineto(159.8976864,15.17205453)
\lineto(159.11031228,16.03664039)
\lineto(155.5131001,13.6899791)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(121.94938174,28.26405383)
\lineto(118.16690907,31.10474593)
\lineto(117.45672115,27.399485)
\lineto(121.23920233,24.55878438)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(121.94938174,28.26405383)
\lineto(118.16690907,31.10474593)
\lineto(117.45672115,27.399485)
\lineto(121.23920233,24.55878438)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(114.56968838,28.75808465)
\lineto(113.85950897,25.05282371)
\lineto(117.45672115,27.399485)
\lineto(118.16690907,31.10474593)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(114.56968838,28.75808465)
\lineto(113.85950897,25.05282371)
\lineto(117.45672115,27.399485)
\lineto(118.16690907,31.10474593)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.85950897,25.05282371)
\lineto(117.45672115,27.399485)
\lineto(121.23920233,24.55878438)
\lineto(117.64199015,22.2121231)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(113.85950897,25.05282371)
\lineto(117.45672115,27.399485)
\lineto(121.23920233,24.55878438)
\lineto(117.64199015,22.2121231)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(114.64688309,24.18823785)
\lineto(113.85950897,25.05282371)
\lineto(117.64199015,22.2121231)
\lineto(118.42936427,21.34753724)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(114.64688309,24.18823785)
\lineto(113.85950897,25.05282371)
\lineto(117.64199015,22.2121231)
\lineto(118.42936427,21.34753724)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(122.02657645,23.69419852)
\lineto(122.50518025,26.90544567)
\lineto(121.94938174,28.26405383)
\lineto(121.23920233,24.55878438)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(122.02657645,23.69419852)
\lineto(122.50518025,26.90544567)
\lineto(121.94938174,28.26405383)
\lineto(121.23920233,24.55878438)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(118.42936427,21.34753724)
\lineto(122.02657645,23.69419852)
\lineto(121.23920233,24.55878438)
\lineto(117.64199015,22.2121231)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(118.42936427,21.34753724)
\lineto(122.02657645,23.69419852)
\lineto(121.23920233,24.55878438)
\lineto(117.64199015,22.2121231)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(129.32907511,27.7700145)
\lineto(125.54660244,30.6107066)
\lineto(124.83641451,26.90544567)
\lineto(128.6188957,24.06474505)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(129.32907511,27.7700145)
\lineto(125.54660244,30.6107066)
\lineto(124.83641451,26.90544567)
\lineto(128.6188957,24.06474505)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(121.94938174,28.26404531)
\lineto(121.23920233,24.55878438)
\lineto(124.83641451,26.90544567)
\lineto(125.54660244,30.6107066)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(121.94938174,28.26404531)
\lineto(121.23920233,24.55878438)
\lineto(124.83641451,26.90544567)
\lineto(125.54660244,30.6107066)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(121.23920233,24.55878438)
\lineto(124.83641451,26.90544567)
\lineto(128.6188957,24.06474505)
\lineto(125.02168352,21.71808376)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(121.23920233,24.55878438)
\lineto(124.83641451,26.90544567)
\lineto(128.6188957,24.06474505)
\lineto(125.02168352,21.71808376)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(122.02657645,23.69419852)
\lineto(121.23920233,24.55878438)
\lineto(125.02168352,21.71808376)
\lineto(125.80905764,20.85349791)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(122.02657645,23.69419852)
\lineto(121.23920233,24.55878438)
\lineto(125.02168352,21.71808376)
\lineto(125.80905764,20.85349791)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(129.40626982,23.20015919)
\lineto(129.88487361,26.41140633)
\lineto(129.32907511,27.7700145)
\lineto(128.6188957,24.06474505)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(129.40626982,23.20015919)
\lineto(129.88487361,26.41140633)
\lineto(129.32907511,27.7700145)
\lineto(128.6188957,24.06474505)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.80905764,20.85349791)
\lineto(129.40626982,23.20015919)
\lineto(128.6188957,24.06474505)
\lineto(125.02168352,21.71808376)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(125.80905764,20.85349791)
\lineto(129.40626982,23.20015919)
\lineto(128.6188957,24.06474505)
\lineto(125.02168352,21.71808376)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(136.70876847,27.27597516)
\lineto(132.9262958,30.11666727)
\lineto(132.21610787,26.41140633)
\lineto(135.99858906,23.57070572)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(136.70876847,27.27597516)
\lineto(132.9262958,30.11666727)
\lineto(132.21610787,26.41140633)
\lineto(135.99858906,23.57070572)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(129.32907511,27.77000598)
\lineto(128.6188957,24.06474505)
\lineto(132.21610787,26.41140633)
\lineto(132.9262958,30.11666727)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(129.32907511,27.77000598)
\lineto(128.6188957,24.06474505)
\lineto(132.21610787,26.41140633)
\lineto(132.9262958,30.11666727)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.6188957,24.06474505)
\lineto(132.21610787,26.41140633)
\lineto(135.99858906,23.57070572)
\lineto(132.40137688,21.22404443)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(128.6188957,24.06474505)
\lineto(132.21610787,26.41140633)
\lineto(135.99858906,23.57070572)
\lineto(132.40137688,21.22404443)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(129.40626982,23.20015919)
\lineto(128.6188957,24.06474505)
\lineto(132.40137688,21.22404443)
\lineto(133.188751,20.35945857)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(129.40626982,23.20015919)
\lineto(128.6188957,24.06474505)
\lineto(132.40137688,21.22404443)
\lineto(133.188751,20.35945857)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(136.78596318,22.70611986)
\lineto(137.26456698,25.917367)
\lineto(136.70876847,27.27597516)
\lineto(135.99858906,23.57070572)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(136.78596318,22.70611986)
\lineto(137.26456698,25.917367)
\lineto(136.70876847,27.27597516)
\lineto(135.99858906,23.57070572)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(133.188751,20.35945857)
\lineto(136.78596318,22.70611986)
\lineto(135.99858906,23.57070572)
\lineto(132.40137688,21.22404443)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(133.188751,20.35945857)
\lineto(136.78596318,22.70611986)
\lineto(135.99858906,23.57070572)
\lineto(132.40137688,21.22404443)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.08846183,26.78193583)
\lineto(140.30598916,29.62262794)
\lineto(139.59580124,25.917367)
\lineto(143.37828242,23.07666639)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(144.08846183,26.78193583)
\lineto(140.30598916,29.62262794)
\lineto(139.59580124,25.917367)
\lineto(143.37828242,23.07666639)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(136.70876847,27.27596665)
\lineto(135.99858906,23.57070572)
\lineto(139.59580124,25.917367)
\lineto(140.30598916,29.62262794)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(136.70876847,27.27596665)
\lineto(135.99858906,23.57070572)
\lineto(139.59580124,25.917367)
\lineto(140.30598916,29.62262794)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.99858906,23.57070572)
\lineto(139.59580124,25.917367)
\lineto(143.37828242,23.07666639)
\lineto(139.78107024,20.7300051)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(135.99858906,23.57070572)
\lineto(139.59580124,25.917367)
\lineto(143.37828242,23.07666639)
\lineto(139.78107024,20.7300051)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(136.78596318,22.70611986)
\lineto(135.99858906,23.57070572)
\lineto(139.78107024,20.7300051)
\lineto(140.56844436,19.86541924)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(136.78596318,22.70611986)
\lineto(135.99858906,23.57070572)
\lineto(139.78107024,20.7300051)
\lineto(140.56844436,19.86541924)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.16565654,22.21208053)
\lineto(144.64426034,25.42332767)
\lineto(144.08846183,26.78193583)
\lineto(143.37828242,23.07666639)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(144.16565654,22.21208053)
\lineto(144.64426034,25.42332767)
\lineto(144.08846183,26.78193583)
\lineto(143.37828242,23.07666639)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(140.56844436,19.86541924)
\lineto(144.16565654,22.21208053)
\lineto(143.37828242,23.07666639)
\lineto(139.78107024,20.7300051)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(140.56844436,19.86541924)
\lineto(144.16565654,22.21208053)
\lineto(143.37828242,23.07666639)
\lineto(139.78107024,20.7300051)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.4681552,26.2878965)
\lineto(147.68568253,29.1285886)
\lineto(146.9754946,25.42332767)
\lineto(150.75797579,22.58262705)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(151.4681552,26.2878965)
\lineto(147.68568253,29.1285886)
\lineto(146.9754946,25.42332767)
\lineto(150.75797579,22.58262705)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.08846183,26.78192732)
\lineto(143.37828242,23.07666639)
\lineto(146.9754946,25.42332767)
\lineto(147.68568253,29.1285886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(144.08846183,26.78192732)
\lineto(143.37828242,23.07666639)
\lineto(146.9754946,25.42332767)
\lineto(147.68568253,29.1285886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(143.37828242,23.07666639)
\lineto(146.9754946,25.42332767)
\lineto(150.75797579,22.58262705)
\lineto(147.16076361,20.23596577)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(143.37828242,23.07666639)
\lineto(146.9754946,25.42332767)
\lineto(150.75797579,22.58262705)
\lineto(147.16076361,20.23596577)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.16565654,22.21208053)
\lineto(143.37828242,23.07666639)
\lineto(147.16076361,20.23596577)
\lineto(147.94813773,19.37137991)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(144.16565654,22.21208053)
\lineto(143.37828242,23.07666639)
\lineto(147.16076361,20.23596577)
\lineto(147.94813773,19.37137991)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.54534991,21.7180412)
\lineto(152.0239537,24.92928834)
\lineto(151.4681552,26.2878965)
\lineto(150.75797579,22.58262705)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(151.54534991,21.7180412)
\lineto(152.0239537,24.92928834)
\lineto(151.4681552,26.2878965)
\lineto(150.75797579,22.58262705)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(147.94813773,19.37137991)
\lineto(151.54534991,21.7180412)
\lineto(150.75797579,22.58262705)
\lineto(147.16076361,20.23596577)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(147.94813773,19.37137991)
\lineto(151.54534991,21.7180412)
\lineto(150.75797579,22.58262705)
\lineto(147.16076361,20.23596577)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(158.84784856,25.79385717)
\lineto(155.06537589,28.63454927)
\lineto(154.35518796,24.92928834)
\lineto(158.13766915,22.08858772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(158.84784856,25.79385717)
\lineto(155.06537589,28.63454927)
\lineto(154.35518796,24.92928834)
\lineto(158.13766915,22.08858772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.4681552,26.28788799)
\lineto(150.75797579,22.58262705)
\lineto(154.35518796,24.92928834)
\lineto(155.06537589,28.63454927)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(151.4681552,26.28788799)
\lineto(150.75797579,22.58262705)
\lineto(154.35518796,24.92928834)
\lineto(155.06537589,28.63454927)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(150.75797579,22.58262705)
\lineto(154.35518796,24.92928834)
\lineto(158.13766915,22.08858772)
\lineto(154.54045697,19.74192644)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(150.75797579,22.58262705)
\lineto(154.35518796,24.92928834)
\lineto(158.13766915,22.08858772)
\lineto(154.54045697,19.74192644)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.54534991,21.7180412)
\lineto(150.75797579,22.58262705)
\lineto(154.54045697,19.74192644)
\lineto(155.32783109,18.87734058)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(151.54534991,21.7180412)
\lineto(150.75797579,22.58262705)
\lineto(154.54045697,19.74192644)
\lineto(155.32783109,18.87734058)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(158.92504327,21.22400186)
\lineto(159.40364707,24.43524901)
\lineto(158.84784856,25.79385717)
\lineto(158.13766915,22.08858772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(158.92504327,21.22400186)
\lineto(159.40364707,24.43524901)
\lineto(158.84784856,25.79385717)
\lineto(158.13766915,22.08858772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(155.32783109,18.87734058)
\lineto(158.92504327,21.22400186)
\lineto(158.13766915,22.08858772)
\lineto(154.54045697,19.74192644)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(155.32783109,18.87734058)
\lineto(158.92504327,21.22400186)
\lineto(158.13766915,22.08858772)
\lineto(154.54045697,19.74192644)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.9767301,34.31600193)
\lineto(117.19425743,37.15669403)
\lineto(116.48406951,33.4514331)
\lineto(120.26655069,30.61073248)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(120.9767301,34.31600193)
\lineto(117.19425743,37.15669403)
\lineto(116.48406951,33.4514331)
\lineto(120.26655069,30.61073248)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.59703674,34.81003275)
\lineto(112.88685733,31.10477181)
\lineto(116.48406951,33.4514331)
\lineto(117.19425743,37.15669403)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(113.59703674,34.81003275)
\lineto(112.88685733,31.10477181)
\lineto(116.48406951,33.4514331)
\lineto(117.19425743,37.15669403)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(112.88685733,31.10477181)
\lineto(116.48406951,33.4514331)
\lineto(120.26655069,30.61073248)
\lineto(116.66933851,28.2640712)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(112.88685733,31.10477181)
\lineto(116.48406951,33.4514331)
\lineto(120.26655069,30.61073248)
\lineto(116.66933851,28.2640712)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.67423145,30.24018595)
\lineto(112.88685733,31.10477181)
\lineto(116.66933851,28.2640712)
\lineto(117.45671263,27.39948534)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(113.67423145,30.24018595)
\lineto(112.88685733,31.10477181)
\lineto(116.66933851,28.2640712)
\lineto(117.45671263,27.39948534)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(121.05392481,29.74614662)
\lineto(121.53252861,32.95739377)
\lineto(120.9767301,34.31600193)
\lineto(120.26655069,30.61073248)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(121.05392481,29.74614662)
\lineto(121.53252861,32.95739377)
\lineto(120.9767301,34.31600193)
\lineto(120.26655069,30.61073248)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(117.45671263,27.39948534)
\lineto(121.05392481,29.74614662)
\lineto(120.26655069,30.61073248)
\lineto(116.66933851,28.2640712)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(117.45671263,27.39948534)
\lineto(121.05392481,29.74614662)
\lineto(120.26655069,30.61073248)
\lineto(116.66933851,28.2640712)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.35643198,33.8219626)
\lineto(124.57395931,36.6626547)
\lineto(123.86377138,32.95739377)
\lineto(127.64625257,30.11669315)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(128.35643198,33.8219626)
\lineto(124.57395931,36.6626547)
\lineto(123.86377138,32.95739377)
\lineto(127.64625257,30.11669315)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.97673862,34.31599342)
\lineto(120.2665592,30.61073248)
\lineto(123.86377138,32.95739377)
\lineto(124.57395931,36.6626547)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(120.97673862,34.31599342)
\lineto(120.2665592,30.61073248)
\lineto(123.86377138,32.95739377)
\lineto(124.57395931,36.6626547)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.2665592,30.61073248)
\lineto(123.86377138,32.95739377)
\lineto(127.64625257,30.11669315)
\lineto(124.04904039,27.77003186)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(120.2665592,30.61073248)
\lineto(123.86377138,32.95739377)
\lineto(127.64625257,30.11669315)
\lineto(124.04904039,27.77003186)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(121.05393333,29.74614662)
\lineto(120.2665592,30.61073248)
\lineto(124.04904039,27.77003186)
\lineto(124.83641451,26.90544601)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(121.05393333,29.74614662)
\lineto(120.2665592,30.61073248)
\lineto(124.04904039,27.77003186)
\lineto(124.83641451,26.90544601)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.43362669,29.25210729)
\lineto(128.91223048,32.46335443)
\lineto(128.35643198,33.8219626)
\lineto(127.64625257,30.11669315)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(128.43362669,29.25210729)
\lineto(128.91223048,32.46335443)
\lineto(128.35643198,33.8219626)
\lineto(127.64625257,30.11669315)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(124.83641451,26.90544601)
\lineto(128.43362669,29.25210729)
\lineto(127.64625257,30.11669315)
\lineto(124.04904039,27.77003186)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(124.83641451,26.90544601)
\lineto(128.43362669,29.25210729)
\lineto(127.64625257,30.11669315)
\lineto(124.04904039,27.77003186)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.73612534,33.32792327)
\lineto(131.95365267,36.16861537)
\lineto(131.24346475,32.46335443)
\lineto(135.02594593,29.62265382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(135.73612534,33.32792327)
\lineto(131.95365267,36.16861537)
\lineto(131.24346475,32.46335443)
\lineto(135.02594593,29.62265382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.35643198,33.82195408)
\lineto(127.64625257,30.11669315)
\lineto(131.24346475,32.46335443)
\lineto(131.95365267,36.16861537)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(128.35643198,33.82195408)
\lineto(127.64625257,30.11669315)
\lineto(131.24346475,32.46335443)
\lineto(131.95365267,36.16861537)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(127.64625257,30.11669315)
\lineto(131.24346475,32.46335443)
\lineto(135.02594593,29.62265382)
\lineto(131.42873375,27.27599253)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(127.64625257,30.11669315)
\lineto(131.24346475,32.46335443)
\lineto(135.02594593,29.62265382)
\lineto(131.42873375,27.27599253)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.43362669,29.25210729)
\lineto(127.64625257,30.11669315)
\lineto(131.42873375,27.27599253)
\lineto(132.21610787,26.41140667)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(128.43362669,29.25210729)
\lineto(127.64625257,30.11669315)
\lineto(131.42873375,27.27599253)
\lineto(132.21610787,26.41140667)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.81332005,28.75806796)
\lineto(136.29192385,31.9693151)
\lineto(135.73612534,33.32792327)
\lineto(135.02594593,29.62265382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(135.81332005,28.75806796)
\lineto(136.29192385,31.9693151)
\lineto(135.73612534,33.32792327)
\lineto(135.02594593,29.62265382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(132.21610787,26.41140667)
\lineto(135.81332005,28.75806796)
\lineto(135.02594593,29.62265382)
\lineto(131.42873375,27.27599253)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(132.21610787,26.41140667)
\lineto(135.81332005,28.75806796)
\lineto(135.02594593,29.62265382)
\lineto(131.42873375,27.27599253)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(143.11581871,32.83388359)
\lineto(139.33334604,35.6745757)
\lineto(138.62315811,31.96931476)
\lineto(142.4056393,29.12861415)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(143.11581871,32.83388359)
\lineto(139.33334604,35.6745757)
\lineto(138.62315811,31.96931476)
\lineto(142.4056393,29.12861415)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.73612534,33.32791441)
\lineto(135.02594593,29.62265348)
\lineto(138.62315811,31.96931476)
\lineto(139.33334604,35.6745757)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(135.73612534,33.32791441)
\lineto(135.02594593,29.62265348)
\lineto(138.62315811,31.96931476)
\lineto(139.33334604,35.6745757)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.02594593,29.62265348)
\lineto(138.62315811,31.96931476)
\lineto(142.4056393,29.12861415)
\lineto(138.80842712,26.78195286)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(135.02594593,29.62265348)
\lineto(138.62315811,31.96931476)
\lineto(142.4056393,29.12861415)
\lineto(138.80842712,26.78195286)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.81332005,28.75806762)
\lineto(135.02594593,29.62265348)
\lineto(138.80842712,26.78195286)
\lineto(139.59580124,25.917367)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(135.81332005,28.75806762)
\lineto(135.02594593,29.62265348)
\lineto(138.80842712,26.78195286)
\lineto(139.59580124,25.917367)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(143.19301342,28.26402829)
\lineto(143.67161721,31.47527543)
\lineto(143.11581871,32.83388359)
\lineto(142.4056393,29.12861415)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(143.19301342,28.26402829)
\lineto(143.67161721,31.47527543)
\lineto(143.11581871,32.83388359)
\lineto(142.4056393,29.12861415)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.59580124,25.917367)
\lineto(143.19301342,28.26402829)
\lineto(142.4056393,29.12861415)
\lineto(138.80842712,26.78195286)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(139.59580124,25.917367)
\lineto(143.19301342,28.26402829)
\lineto(142.4056393,29.12861415)
\lineto(138.80842712,26.78195286)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(150.49551207,32.33984426)
\lineto(146.7130394,35.18053636)
\lineto(146.00285147,31.47527543)
\lineto(149.78533266,28.63457481)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(150.49551207,32.33984426)
\lineto(146.7130394,35.18053636)
\lineto(146.00285147,31.47527543)
\lineto(149.78533266,28.63457481)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(143.11581871,32.83387508)
\lineto(142.4056393,29.12861415)
\lineto(146.00285147,31.47527543)
\lineto(146.7130394,35.18053636)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(143.11581871,32.83387508)
\lineto(142.4056393,29.12861415)
\lineto(146.00285147,31.47527543)
\lineto(146.7130394,35.18053636)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(142.4056393,29.12861415)
\lineto(146.00285147,31.47527543)
\lineto(149.78533266,28.63457481)
\lineto(146.18812048,26.28791353)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(142.4056393,29.12861415)
\lineto(146.00285147,31.47527543)
\lineto(149.78533266,28.63457481)
\lineto(146.18812048,26.28791353)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(143.19301342,28.26402829)
\lineto(142.4056393,29.12861415)
\lineto(146.18812048,26.28791353)
\lineto(146.9754946,25.42332767)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(143.19301342,28.26402829)
\lineto(142.4056393,29.12861415)
\lineto(146.18812048,26.28791353)
\lineto(146.9754946,25.42332767)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(150.57270678,27.76998896)
\lineto(151.05131058,30.9812361)
\lineto(150.49551207,32.33984426)
\lineto(149.78533266,28.63457481)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(150.57270678,27.76998896)
\lineto(151.05131058,30.9812361)
\lineto(150.49551207,32.33984426)
\lineto(149.78533266,28.63457481)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.9754946,25.42332767)
\lineto(150.57270678,27.76998896)
\lineto(149.78533266,28.63457481)
\lineto(146.18812048,26.28791353)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(146.9754946,25.42332767)
\lineto(150.57270678,27.76998896)
\lineto(149.78533266,28.63457481)
\lineto(146.18812048,26.28791353)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.87520543,31.84580493)
\lineto(154.09273276,34.68649703)
\lineto(153.38254484,30.9812361)
\lineto(157.16502602,28.14053548)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(157.87520543,31.84580493)
\lineto(154.09273276,34.68649703)
\lineto(153.38254484,30.9812361)
\lineto(157.16502602,28.14053548)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(150.49551207,32.33983575)
\lineto(149.78533266,28.63457481)
\lineto(153.38254484,30.9812361)
\lineto(154.09273276,34.68649703)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(150.49551207,32.33983575)
\lineto(149.78533266,28.63457481)
\lineto(153.38254484,30.9812361)
\lineto(154.09273276,34.68649703)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.78533266,28.63457481)
\lineto(153.38254484,30.9812361)
\lineto(157.16502602,28.14053548)
\lineto(153.56781384,25.7938742)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(149.78533266,28.63457481)
\lineto(153.38254484,30.9812361)
\lineto(157.16502602,28.14053548)
\lineto(153.56781384,25.7938742)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(150.57270678,27.76998896)
\lineto(149.78533266,28.63457481)
\lineto(153.56781384,25.7938742)
\lineto(154.35518796,24.92928834)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(150.57270678,27.76998896)
\lineto(149.78533266,28.63457481)
\lineto(153.56781384,25.7938742)
\lineto(154.35518796,24.92928834)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.95240014,27.27594962)
\lineto(158.43100394,30.48719677)
\lineto(157.87520543,31.84580493)
\lineto(157.16502602,28.14053548)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(157.95240014,27.27594962)
\lineto(158.43100394,30.48719677)
\lineto(157.87520543,31.84580493)
\lineto(157.16502602,28.14053548)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.35518796,24.92928834)
\lineto(157.95240014,27.27594962)
\lineto(157.16502602,28.14053548)
\lineto(153.56781384,25.7938742)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(154.35518796,24.92928834)
\lineto(157.95240014,27.27594962)
\lineto(157.16502602,28.14053548)
\lineto(153.56781384,25.7938742)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.00408697,40.36794943)
\lineto(116.2216143,43.20864154)
\lineto(115.51142638,39.5033806)
\lineto(119.29390756,36.66267999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(120.00408697,40.36794943)
\lineto(116.2216143,43.20864154)
\lineto(115.51142638,39.5033806)
\lineto(119.29390756,36.66267999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(112.62439361,40.86198025)
\lineto(111.9142142,37.15671932)
\lineto(115.51142638,39.5033806)
\lineto(116.2216143,43.20864154)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(112.62439361,40.86198025)
\lineto(111.9142142,37.15671932)
\lineto(115.51142638,39.5033806)
\lineto(116.2216143,43.20864154)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(111.9142142,37.15671932)
\lineto(115.51142638,39.5033806)
\lineto(119.29390756,36.66267999)
\lineto(115.69669538,34.3160187)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(111.9142142,37.15671932)
\lineto(115.51142638,39.5033806)
\lineto(119.29390756,36.66267999)
\lineto(115.69669538,34.3160187)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(112.70158832,36.29213346)
\lineto(111.9142142,37.15671932)
\lineto(115.69669538,34.3160187)
\lineto(116.48406951,33.45143284)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(112.70158832,36.29213346)
\lineto(111.9142142,37.15671932)
\lineto(115.69669538,34.3160187)
\lineto(116.48406951,33.45143284)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.08128168,35.79809413)
\lineto(120.55988548,39.00934127)
\lineto(120.00408697,40.36794943)
\lineto(119.29390756,36.66267999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(120.08128168,35.79809413)
\lineto(120.55988548,39.00934127)
\lineto(120.00408697,40.36794943)
\lineto(119.29390756,36.66267999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(116.48406951,33.45143284)
\lineto(120.08128168,35.79809413)
\lineto(119.29390756,36.66267999)
\lineto(115.69669538,34.3160187)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(116.48406951,33.45143284)
\lineto(120.08128168,35.79809413)
\lineto(119.29390756,36.66267999)
\lineto(115.69669538,34.3160187)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(127.38378885,39.8739101)
\lineto(123.60131618,42.7146022)
\lineto(122.89112826,39.00934127)
\lineto(126.67360944,36.16864065)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(127.38378885,39.8739101)
\lineto(123.60131618,42.7146022)
\lineto(122.89112826,39.00934127)
\lineto(126.67360944,36.16864065)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.00409549,40.36794092)
\lineto(119.29391608,36.66267999)
\lineto(122.89112826,39.00934127)
\lineto(123.60131618,42.7146022)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(120.00409549,40.36794092)
\lineto(119.29391608,36.66267999)
\lineto(122.89112826,39.00934127)
\lineto(123.60131618,42.7146022)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(119.29391608,36.66267999)
\lineto(122.89112826,39.00934127)
\lineto(126.67360944,36.16864065)
\lineto(123.07639726,33.82197937)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(119.29391608,36.66267999)
\lineto(122.89112826,39.00934127)
\lineto(126.67360944,36.16864065)
\lineto(123.07639726,33.82197937)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.0812902,35.79809413)
\lineto(119.29391608,36.66267999)
\lineto(123.07639726,33.82197937)
\lineto(123.86377138,32.95739351)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(120.0812902,35.79809413)
\lineto(119.29391608,36.66267999)
\lineto(123.07639726,33.82197937)
\lineto(123.86377138,32.95739351)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(127.46098356,35.3040548)
\lineto(127.93958736,38.51530194)
\lineto(127.38378885,39.8739101)
\lineto(126.67360944,36.16864065)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(127.46098356,35.3040548)
\lineto(127.93958736,38.51530194)
\lineto(127.38378885,39.8739101)
\lineto(126.67360944,36.16864065)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.86377138,32.95739351)
\lineto(127.46098356,35.3040548)
\lineto(126.67360944,36.16864065)
\lineto(123.07639726,33.82197937)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(123.86377138,32.95739351)
\lineto(127.46098356,35.3040548)
\lineto(126.67360944,36.16864065)
\lineto(123.07639726,33.82197937)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(134.76348222,39.37987077)
\lineto(130.98100954,42.22056287)
\lineto(130.27082162,38.51530194)
\lineto(134.0533028,35.67460132)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(134.76348222,39.37987077)
\lineto(130.98100954,42.22056287)
\lineto(130.27082162,38.51530194)
\lineto(134.0533028,35.67460132)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(127.38378885,39.87390159)
\lineto(126.67360944,36.16864065)
\lineto(130.27082162,38.51530194)
\lineto(130.98100954,42.22056287)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(127.38378885,39.87390159)
\lineto(126.67360944,36.16864065)
\lineto(130.27082162,38.51530194)
\lineto(130.98100954,42.22056287)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.67360944,36.16864065)
\lineto(130.27082162,38.51530194)
\lineto(134.0533028,35.67460132)
\lineto(130.45609063,33.32794004)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(126.67360944,36.16864065)
\lineto(130.27082162,38.51530194)
\lineto(134.0533028,35.67460132)
\lineto(130.45609063,33.32794004)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(127.46098356,35.3040548)
\lineto(126.67360944,36.16864065)
\lineto(130.45609063,33.32794004)
\lineto(131.24346475,32.46335418)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(127.46098356,35.3040548)
\lineto(126.67360944,36.16864065)
\lineto(130.45609063,33.32794004)
\lineto(131.24346475,32.46335418)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(134.84067693,34.81001546)
\lineto(135.31928072,38.02126261)
\lineto(134.76348222,39.37987077)
\lineto(134.0533028,35.67460132)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(134.84067693,34.81001546)
\lineto(135.31928072,38.02126261)
\lineto(134.76348222,39.37987077)
\lineto(134.0533028,35.67460132)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(131.24346475,32.46335418)
\lineto(134.84067693,34.81001546)
\lineto(134.0533028,35.67460132)
\lineto(130.45609063,33.32794004)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(131.24346475,32.46335418)
\lineto(134.84067693,34.81001546)
\lineto(134.0533028,35.67460132)
\lineto(130.45609063,33.32794004)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(142.14317558,38.88583059)
\lineto(138.36070291,41.72652269)
\lineto(137.65051498,38.02126176)
\lineto(141.43299617,35.18056114)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(142.14317558,38.88583059)
\lineto(138.36070291,41.72652269)
\lineto(137.65051498,38.02126176)
\lineto(141.43299617,35.18056114)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(134.76348222,39.3798614)
\lineto(134.0533028,35.67460047)
\lineto(137.65051498,38.02126176)
\lineto(138.36070291,41.72652269)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(134.76348222,39.3798614)
\lineto(134.0533028,35.67460047)
\lineto(137.65051498,38.02126176)
\lineto(138.36070291,41.72652269)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(134.0533028,35.67460047)
\lineto(137.65051498,38.02126176)
\lineto(141.43299617,35.18056114)
\lineto(137.83578399,32.83389985)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(134.0533028,35.67460047)
\lineto(137.65051498,38.02126176)
\lineto(141.43299617,35.18056114)
\lineto(137.83578399,32.83389985)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(134.84067693,34.81001461)
\lineto(134.0533028,35.67460047)
\lineto(137.83578399,32.83389985)
\lineto(138.62315811,31.969314)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(134.84067693,34.81001461)
\lineto(134.0533028,35.67460047)
\lineto(137.83578399,32.83389985)
\lineto(138.62315811,31.969314)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(142.22037029,34.31597528)
\lineto(142.69897408,37.52722242)
\lineto(142.14317558,38.88583059)
\lineto(141.43299617,35.18056114)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(142.22037029,34.31597528)
\lineto(142.69897408,37.52722242)
\lineto(142.14317558,38.88583059)
\lineto(141.43299617,35.18056114)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.62315811,31.969314)
\lineto(142.22037029,34.31597528)
\lineto(141.43299617,35.18056114)
\lineto(137.83578399,32.83389985)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(138.62315811,31.969314)
\lineto(142.22037029,34.31597528)
\lineto(141.43299617,35.18056114)
\lineto(137.83578399,32.83389985)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.52286894,38.39179125)
\lineto(145.74039627,41.23248336)
\lineto(145.03020835,37.52722242)
\lineto(148.81268953,34.68652181)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(149.52286894,38.39179125)
\lineto(145.74039627,41.23248336)
\lineto(145.03020835,37.52722242)
\lineto(148.81268953,34.68652181)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(142.14317558,38.88582207)
\lineto(141.43299617,35.18056114)
\lineto(145.03020835,37.52722242)
\lineto(145.74039627,41.23248336)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(142.14317558,38.88582207)
\lineto(141.43299617,35.18056114)
\lineto(145.03020835,37.52722242)
\lineto(145.74039627,41.23248336)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.43299617,35.18056114)
\lineto(145.03020835,37.52722242)
\lineto(148.81268953,34.68652181)
\lineto(145.21547735,32.33986052)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(141.43299617,35.18056114)
\lineto(145.03020835,37.52722242)
\lineto(148.81268953,34.68652181)
\lineto(145.21547735,32.33986052)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(142.22037029,34.31597528)
\lineto(141.43299617,35.18056114)
\lineto(145.21547735,32.33986052)
\lineto(146.00285147,31.47527466)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(142.22037029,34.31597528)
\lineto(141.43299617,35.18056114)
\lineto(145.21547735,32.33986052)
\lineto(146.00285147,31.47527466)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.60006365,33.82193595)
\lineto(150.07866745,37.03318309)
\lineto(149.52286894,38.39179125)
\lineto(148.81268953,34.68652181)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(149.60006365,33.82193595)
\lineto(150.07866745,37.03318309)
\lineto(149.52286894,38.39179125)
\lineto(148.81268953,34.68652181)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.00285147,31.47527466)
\lineto(149.60006365,33.82193595)
\lineto(148.81268953,34.68652181)
\lineto(145.21547735,32.33986052)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(146.00285147,31.47527466)
\lineto(149.60006365,33.82193595)
\lineto(148.81268953,34.68652181)
\lineto(145.21547735,32.33986052)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.90256231,37.89775192)
\lineto(153.12008964,40.73844403)
\lineto(152.40990171,37.03318309)
\lineto(156.1923829,34.19248248)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(156.90256231,37.89775192)
\lineto(153.12008964,40.73844403)
\lineto(152.40990171,37.03318309)
\lineto(156.1923829,34.19248248)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.52286894,38.39178274)
\lineto(148.81268953,34.68652181)
\lineto(152.40990171,37.03318309)
\lineto(153.12008964,40.73844403)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(149.52286894,38.39178274)
\lineto(148.81268953,34.68652181)
\lineto(152.40990171,37.03318309)
\lineto(153.12008964,40.73844403)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.81268953,34.68652181)
\lineto(152.40990171,37.03318309)
\lineto(156.1923829,34.19248248)
\lineto(152.59517072,31.84582119)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(148.81268953,34.68652181)
\lineto(152.40990171,37.03318309)
\lineto(156.1923829,34.19248248)
\lineto(152.59517072,31.84582119)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.60006365,33.82193595)
\lineto(148.81268953,34.68652181)
\lineto(152.59517072,31.84582119)
\lineto(153.38254484,30.98123533)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(149.60006365,33.82193595)
\lineto(148.81268953,34.68652181)
\lineto(152.59517072,31.84582119)
\lineto(153.38254484,30.98123533)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.97975702,33.32789662)
\lineto(157.45836081,36.53914376)
\lineto(156.90256231,37.89775192)
\lineto(156.1923829,34.19248248)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(156.97975702,33.32789662)
\lineto(157.45836081,36.53914376)
\lineto(156.90256231,37.89775192)
\lineto(156.1923829,34.19248248)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(153.38254484,30.98123533)
\lineto(156.97975702,33.32789662)
\lineto(156.1923829,34.19248248)
\lineto(152.59517072,31.84582119)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(153.38254484,30.98123533)
\lineto(156.97975702,33.32789662)
\lineto(156.1923829,34.19248248)
\lineto(152.59517072,31.84582119)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(119.03144385,46.41989719)
\lineto(115.24897118,49.2605893)
\lineto(114.53878325,45.55532836)
\lineto(118.32126444,42.71462775)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(119.03144385,46.41989719)
\lineto(115.24897118,49.2605893)
\lineto(114.53878325,45.55532836)
\lineto(118.32126444,42.71462775)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(111.65175048,46.91392801)
\lineto(110.94157107,43.20866708)
\lineto(114.53878325,45.55532836)
\lineto(115.24897118,49.2605893)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(111.65175048,46.91392801)
\lineto(110.94157107,43.20866708)
\lineto(114.53878325,45.55532836)
\lineto(115.24897118,49.2605893)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(110.94157107,43.20866708)
\lineto(114.53878325,45.55532836)
\lineto(118.32126444,42.71462775)
\lineto(114.72405226,40.36796646)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(110.94157107,43.20866708)
\lineto(114.53878325,45.55532836)
\lineto(118.32126444,42.71462775)
\lineto(114.72405226,40.36796646)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(111.72894519,42.34408122)
\lineto(110.94157107,43.20866708)
\lineto(114.72405226,40.36796646)
\lineto(115.51142638,39.5033806)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(111.72894519,42.34408122)
\lineto(110.94157107,43.20866708)
\lineto(114.72405226,40.36796646)
\lineto(115.51142638,39.5033806)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(119.10863856,41.85004189)
\lineto(119.58724235,45.06128903)
\lineto(119.03144385,46.41989719)
\lineto(118.32126444,42.71462775)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(119.10863856,41.85004189)
\lineto(119.58724235,45.06128903)
\lineto(119.03144385,46.41989719)
\lineto(118.32126444,42.71462775)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(115.51142638,39.5033806)
\lineto(119.10863856,41.85004189)
\lineto(118.32126444,42.71462775)
\lineto(114.72405226,40.36796646)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(115.51142638,39.5033806)
\lineto(119.10863856,41.85004189)
\lineto(118.32126444,42.71462775)
\lineto(114.72405226,40.36796646)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.41114572,45.92585786)
\lineto(122.62867305,48.76654996)
\lineto(121.91848513,45.06128903)
\lineto(125.70096631,42.22058841)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(126.41114572,45.92585786)
\lineto(122.62867305,48.76654996)
\lineto(121.91848513,45.06128903)
\lineto(125.70096631,42.22058841)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(119.03145236,46.41988868)
\lineto(118.32127295,42.71462775)
\lineto(121.91848513,45.06128903)
\lineto(122.62867305,48.76654996)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(119.03145236,46.41988868)
\lineto(118.32127295,42.71462775)
\lineto(121.91848513,45.06128903)
\lineto(122.62867305,48.76654996)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(118.32127295,42.71462775)
\lineto(121.91848513,45.06128903)
\lineto(125.70096631,42.22058841)
\lineto(122.10375413,39.87392713)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(118.32127295,42.71462775)
\lineto(121.91848513,45.06128903)
\lineto(125.70096631,42.22058841)
\lineto(122.10375413,39.87392713)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(119.10864707,41.85004189)
\lineto(118.32127295,42.71462775)
\lineto(122.10375413,39.87392713)
\lineto(122.89112826,39.00934127)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(119.10864707,41.85004189)
\lineto(118.32127295,42.71462775)
\lineto(122.10375413,39.87392713)
\lineto(122.89112826,39.00934127)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.48834043,41.35600256)
\lineto(126.96694423,44.5672497)
\lineto(126.41114572,45.92585786)
\lineto(125.70096631,42.22058841)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(126.48834043,41.35600256)
\lineto(126.96694423,44.5672497)
\lineto(126.41114572,45.92585786)
\lineto(125.70096631,42.22058841)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(122.89112826,39.00934127)
\lineto(126.48834043,41.35600256)
\lineto(125.70096631,42.22058841)
\lineto(122.10375413,39.87392713)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(122.89112826,39.00934127)
\lineto(126.48834043,41.35600256)
\lineto(125.70096631,42.22058841)
\lineto(122.10375413,39.87392713)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(133.79083909,45.43181853)
\lineto(130.00836642,48.27251063)
\lineto(129.29817849,44.5672497)
\lineto(133.08065968,41.72654908)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(133.79083909,45.43181853)
\lineto(130.00836642,48.27251063)
\lineto(129.29817849,44.5672497)
\lineto(133.08065968,41.72654908)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.41114572,45.92584935)
\lineto(125.70096631,42.22058841)
\lineto(129.29817849,44.5672497)
\lineto(130.00836642,48.27251063)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(126.41114572,45.92584935)
\lineto(125.70096631,42.22058841)
\lineto(129.29817849,44.5672497)
\lineto(130.00836642,48.27251063)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.70096631,42.22058841)
\lineto(129.29817849,44.5672497)
\lineto(133.08065968,41.72654908)
\lineto(129.4834475,39.3798878)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(125.70096631,42.22058841)
\lineto(129.29817849,44.5672497)
\lineto(133.08065968,41.72654908)
\lineto(129.4834475,39.3798878)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.48834043,41.35600256)
\lineto(125.70096631,42.22058841)
\lineto(129.4834475,39.3798878)
\lineto(130.27082162,38.51530194)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(126.48834043,41.35600256)
\lineto(125.70096631,42.22058841)
\lineto(129.4834475,39.3798878)
\lineto(130.27082162,38.51530194)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(133.8680338,40.86196322)
\lineto(134.34663759,44.07321037)
\lineto(133.79083909,45.43181853)
\lineto(133.08065968,41.72654908)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(133.8680338,40.86196322)
\lineto(134.34663759,44.07321037)
\lineto(133.79083909,45.43181853)
\lineto(133.08065968,41.72654908)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.27082162,38.51530194)
\lineto(133.8680338,40.86196322)
\lineto(133.08065968,41.72654908)
\lineto(129.4834475,39.3798878)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(130.27082162,38.51530194)
\lineto(133.8680338,40.86196322)
\lineto(133.08065968,41.72654908)
\lineto(129.4834475,39.3798878)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.17053245,44.93777835)
\lineto(137.38805978,47.77847045)
\lineto(136.67787186,44.07320952)
\lineto(140.46035304,41.2325089)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(141.17053245,44.93777835)
\lineto(137.38805978,47.77847045)
\lineto(136.67787186,44.07320952)
\lineto(140.46035304,41.2325089)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(133.79083909,45.43180916)
\lineto(133.08065968,41.72654823)
\lineto(136.67787186,44.07320952)
\lineto(137.38805978,47.77847045)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(133.79083909,45.43180916)
\lineto(133.08065968,41.72654823)
\lineto(136.67787186,44.07320952)
\lineto(137.38805978,47.77847045)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(133.08065968,41.72654823)
\lineto(136.67787186,44.07320952)
\lineto(140.46035304,41.2325089)
\lineto(136.86314086,38.88584761)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(133.08065968,41.72654823)
\lineto(136.67787186,44.07320952)
\lineto(140.46035304,41.2325089)
\lineto(136.86314086,38.88584761)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(133.8680338,40.86196237)
\lineto(133.08065968,41.72654823)
\lineto(136.86314086,38.88584761)
\lineto(137.65051498,38.02126176)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(133.8680338,40.86196237)
\lineto(133.08065968,41.72654823)
\lineto(136.86314086,38.88584761)
\lineto(137.65051498,38.02126176)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.24772716,40.36792304)
\lineto(141.72633096,43.57917018)
\lineto(141.17053245,44.93777835)
\lineto(140.46035304,41.2325089)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(141.24772716,40.36792304)
\lineto(141.72633096,43.57917018)
\lineto(141.17053245,44.93777835)
\lineto(140.46035304,41.2325089)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(137.65051498,38.02126176)
\lineto(141.24772716,40.36792304)
\lineto(140.46035304,41.2325089)
\lineto(136.86314086,38.88584761)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(137.65051498,38.02126176)
\lineto(141.24772716,40.36792304)
\lineto(140.46035304,41.2325089)
\lineto(136.86314086,38.88584761)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.55022582,44.44373901)
\lineto(144.76775314,47.28443112)
\lineto(144.05756522,43.57917018)
\lineto(147.8400464,40.73846957)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(148.55022582,44.44373901)
\lineto(144.76775314,47.28443112)
\lineto(144.05756522,43.57917018)
\lineto(147.8400464,40.73846957)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.17053245,44.93776983)
\lineto(140.46035304,41.2325089)
\lineto(144.05756522,43.57917018)
\lineto(144.76775314,47.28443112)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(141.17053245,44.93776983)
\lineto(140.46035304,41.2325089)
\lineto(144.05756522,43.57917018)
\lineto(144.76775314,47.28443112)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(140.46035304,41.2325089)
\lineto(144.05756522,43.57917018)
\lineto(147.8400464,40.73846957)
\lineto(144.24283423,38.39180828)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(140.46035304,41.2325089)
\lineto(144.05756522,43.57917018)
\lineto(147.8400464,40.73846957)
\lineto(144.24283423,38.39180828)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.24772716,40.36792304)
\lineto(140.46035304,41.2325089)
\lineto(144.24283423,38.39180828)
\lineto(145.03020835,37.52722242)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(141.24772716,40.36792304)
\lineto(140.46035304,41.2325089)
\lineto(144.24283423,38.39180828)
\lineto(145.03020835,37.52722242)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.62742053,39.87388371)
\lineto(149.10602432,43.08513085)
\lineto(148.55022582,44.44373901)
\lineto(147.8400464,40.73846957)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(148.62742053,39.87388371)
\lineto(149.10602432,43.08513085)
\lineto(148.55022582,44.44373901)
\lineto(147.8400464,40.73846957)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(145.03020835,37.52722242)
\lineto(148.62742053,39.87388371)
\lineto(147.8400464,40.73846957)
\lineto(144.24283423,38.39180828)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(145.03020835,37.52722242)
\lineto(148.62742053,39.87388371)
\lineto(147.8400464,40.73846957)
\lineto(144.24283423,38.39180828)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(155.92991918,43.94969968)
\lineto(152.14744651,46.79039179)
\lineto(151.43725858,43.08513085)
\lineto(155.21973977,40.24443024)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(155.92991918,43.94969968)
\lineto(152.14744651,46.79039179)
\lineto(151.43725858,43.08513085)
\lineto(155.21973977,40.24443024)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.55022582,44.4437305)
\lineto(147.8400464,40.73846957)
\lineto(151.43725858,43.08513085)
\lineto(152.14744651,46.79039179)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(148.55022582,44.4437305)
\lineto(147.8400464,40.73846957)
\lineto(151.43725858,43.08513085)
\lineto(152.14744651,46.79039179)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(147.8400464,40.73846957)
\lineto(151.43725858,43.08513085)
\lineto(155.21973977,40.24443024)
\lineto(151.62252759,37.89776895)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(147.8400464,40.73846957)
\lineto(151.43725858,43.08513085)
\lineto(155.21973977,40.24443024)
\lineto(151.62252759,37.89776895)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.62742053,39.87388371)
\lineto(147.8400464,40.73846957)
\lineto(151.62252759,37.89776895)
\lineto(152.40990171,37.03318309)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(148.62742053,39.87388371)
\lineto(147.8400464,40.73846957)
\lineto(151.62252759,37.89776895)
\lineto(152.40990171,37.03318309)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.00711389,39.37984438)
\lineto(156.48571768,42.59109152)
\lineto(155.92991918,43.94969968)
\lineto(155.21973977,40.24443024)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(156.00711389,39.37984438)
\lineto(156.48571768,42.59109152)
\lineto(155.92991918,43.94969968)
\lineto(155.21973977,40.24443024)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.40990171,37.03318309)
\lineto(156.00711389,39.37984438)
\lineto(155.21973977,40.24443024)
\lineto(151.62252759,37.89776895)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(152.40990171,37.03318309)
\lineto(156.00711389,39.37984438)
\lineto(155.21973977,40.24443024)
\lineto(151.62252759,37.89776895)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(115.24897,49.26058741)
\lineto(118.84619,51.60724841)
\lineto(122.62867,48.76654741)
\lineto(119.03146,46.41988641)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(115.24897,49.26058741)
\lineto(118.84619,51.60724841)
\lineto(122.62867,48.76654741)
\lineto(119.03146,46.41988641)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(122.62867,48.76654741)
\lineto(126.22588,51.11320841)
\lineto(130.00836,48.27250741)
\lineto(126.41115,45.92584641)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(122.62867,48.76654741)
\lineto(126.22588,51.11320841)
\lineto(130.00836,48.27250741)
\lineto(126.41115,45.92584641)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.00836,48.27250741)
\lineto(133.60557,50.61916841)
\lineto(137.38805,47.77846741)
\lineto(133.79084,45.43180641)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(130.00836,48.27250741)
\lineto(133.60557,50.61916841)
\lineto(137.38805,47.77846741)
\lineto(133.79084,45.43180641)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(137.38805,47.77846741)
\lineto(140.98527,50.12512841)
\lineto(144.76775,47.28442741)
\lineto(141.17053,44.93776641)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(137.38805,47.77846741)
\lineto(140.98527,50.12512841)
\lineto(144.76775,47.28442741)
\lineto(141.17053,44.93776641)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.76775,47.28442741)
\lineto(148.36496,49.63108841)
\lineto(152.14744,46.79038741)
\lineto(148.55023,44.44372641)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(144.76775,47.28442741)
\lineto(148.36496,49.63108841)
\lineto(152.14744,46.79038741)
\lineto(148.55023,44.44372641)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.14744,46.79038741)
\lineto(155.74465,49.13704841)
\lineto(159.52713,46.29634741)
\lineto(155.92992,43.94968641)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(152.14744,46.79038741)
\lineto(155.74465,49.13704841)
\lineto(159.52713,46.29634741)
\lineto(155.92992,43.94968641)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.50000002,linecolor=curcolor]
{
\newpath
\moveto(117.30538135,3.29006914)
\lineto(110.06532216,49.95605375)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.50000002,linecolor=curcolor]
{
\newpath
\moveto(117.30538135,3.29006914)
\lineto(164.33698067,0.24946781)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.50000002,linecolor=curcolor]
{
\newpath
\moveto(110.06532216,49.95605375)
\lineto(157.0969215,46.9154522)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.50000002,linecolor=curcolor]
{
\newpath
\moveto(164.33698067,0.24946781)
\lineto(157.0969215,46.9154522)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(157.42756,46.79036541)
\lineto(165.18456,84.75417511)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(110.06536,49.95605541)
\lineto(117.82236,87.91986519)
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(116.77744,6.89698141)
\lineto(120.37465,9.24364241)
\lineto(124.15714,6.40294141)
\lineto(120.55992,4.05628041)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(116.77744,6.89698141)
\lineto(120.37465,9.24364241)
\lineto(124.15714,6.40294141)
\lineto(120.55992,4.05628041)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(124.15714,6.40294141)
\lineto(127.75435,8.74960241)
\lineto(131.53683,5.90890141)
\lineto(127.93962,3.56224041)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(124.15714,6.40294141)
\lineto(127.75435,8.74960241)
\lineto(131.53683,5.90890141)
\lineto(127.93962,3.56224041)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(131.53683,5.90890141)
\lineto(135.13404,8.25556241)
\lineto(138.91652,5.41486141)
\lineto(135.31931,3.06820041)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(131.53683,5.90890141)
\lineto(135.13404,8.25556241)
\lineto(138.91652,5.41486141)
\lineto(135.31931,3.06820041)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.91652,5.41486141)
\lineto(142.51373,7.76152241)
\lineto(146.29621,4.92082141)
\lineto(142.699,2.57416041)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(138.91652,5.41486141)
\lineto(142.51373,7.76152241)
\lineto(146.29621,4.92082141)
\lineto(142.699,2.57416041)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.29621,4.92082141)
\lineto(149.89343,7.26748241)
\lineto(153.67591,4.42678141)
\lineto(150.0787,2.08012041)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(146.29621,4.92082141)
\lineto(149.89343,7.26748241)
\lineto(153.67591,4.42678141)
\lineto(150.0787,2.08012041)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(153.67591,4.42678141)
\lineto(157.27312,6.77344241)
\lineto(161.0556,3.93274141)
\lineto(157.45839,1.58608041)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(153.67591,4.42678141)
\lineto(157.27312,6.77344241)
\lineto(161.0556,3.93274141)
\lineto(157.45839,1.58608041)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(115.8048,12.94892841)
\lineto(119.40201,15.29558941)
\lineto(123.18449,12.45488841)
\lineto(119.58728,10.10822741)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(115.8048,12.94892841)
\lineto(119.40201,15.29558941)
\lineto(123.18449,12.45488841)
\lineto(119.58728,10.10822741)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.18449,12.45488841)
\lineto(126.7817,14.80154941)
\lineto(130.56419,11.96084841)
\lineto(126.96697,9.61418741)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(123.18449,12.45488841)
\lineto(126.7817,14.80154941)
\lineto(130.56419,11.96084841)
\lineto(126.96697,9.61418741)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.56419,11.96084841)
\lineto(134.1614,14.30750941)
\lineto(137.94388,11.46680841)
\lineto(134.34667,9.12014741)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(130.56419,11.96084841)
\lineto(134.1614,14.30750941)
\lineto(137.94388,11.46680841)
\lineto(134.34667,9.12014741)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(137.94388,11.46680841)
\lineto(141.54109,13.81346941)
\lineto(145.32357,10.97276841)
\lineto(141.72636,8.62610741)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(137.94388,11.46680841)
\lineto(141.54109,13.81346941)
\lineto(145.32357,10.97276841)
\lineto(141.72636,8.62610741)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(145.32357,10.97276841)
\lineto(148.92078,13.31942941)
\lineto(152.70326,10.47872841)
\lineto(149.10605,8.13206741)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(145.32357,10.97276841)
\lineto(148.92078,13.31942941)
\lineto(152.70326,10.47872841)
\lineto(149.10605,8.13206741)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.70326,10.47872841)
\lineto(156.30048,12.82538941)
\lineto(160.08296,9.98468841)
\lineto(156.48575,7.63802741)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(152.70326,10.47872841)
\lineto(156.30048,12.82538941)
\lineto(160.08296,9.98468841)
\lineto(156.48575,7.63802741)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(114.83216,19.00087741)
\lineto(118.42937,21.34753841)
\lineto(122.21185,18.50683741)
\lineto(118.61464,16.16017641)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(114.83216,19.00087741)
\lineto(118.42937,21.34753841)
\lineto(122.21185,18.50683741)
\lineto(118.61464,16.16017641)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(122.21185,18.50683741)
\lineto(125.80906,20.85349841)
\lineto(129.59154,18.01279741)
\lineto(125.99433,15.66613641)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(122.21185,18.50683741)
\lineto(125.80906,20.85349841)
\lineto(129.59154,18.01279741)
\lineto(125.99433,15.66613641)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(129.59154,18.01279741)
\lineto(133.18875,20.35945841)
\lineto(136.97123,17.51875741)
\lineto(133.37402,15.17209641)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(129.59154,18.01279741)
\lineto(133.18875,20.35945841)
\lineto(136.97123,17.51875741)
\lineto(133.37402,15.17209641)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(136.97123,17.51875741)
\lineto(140.56845,19.86541841)
\lineto(144.35093,17.02471741)
\lineto(140.75372,14.67805641)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(136.97123,17.51875741)
\lineto(140.56845,19.86541841)
\lineto(144.35093,17.02471741)
\lineto(140.75372,14.67805641)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.35093,17.02471741)
\lineto(147.94814,19.37137841)
\lineto(151.73062,16.53067741)
\lineto(148.13341,14.18401641)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(144.35093,17.02471741)
\lineto(147.94814,19.37137841)
\lineto(151.73062,16.53067741)
\lineto(148.13341,14.18401641)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.73062,16.53067741)
\lineto(155.32783,18.87733841)
\lineto(159.11031,16.03663741)
\lineto(155.5131,13.68997641)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(151.73062,16.53067741)
\lineto(155.32783,18.87733841)
\lineto(159.11031,16.03663741)
\lineto(155.5131,13.68997641)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.85951,25.05282441)
\lineto(117.45672,27.39948541)
\lineto(121.23921,24.55878441)
\lineto(117.64199,22.21212341)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(113.85951,25.05282441)
\lineto(117.45672,27.39948541)
\lineto(121.23921,24.55878441)
\lineto(117.64199,22.21212341)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(121.23921,24.55878441)
\lineto(124.83642,26.90544541)
\lineto(128.6189,24.06474441)
\lineto(125.02169,21.71808341)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(121.23921,24.55878441)
\lineto(124.83642,26.90544541)
\lineto(128.6189,24.06474441)
\lineto(125.02169,21.71808341)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.6189,24.06474441)
\lineto(132.21611,26.41140541)
\lineto(135.99859,23.57070441)
\lineto(132.40138,21.22404341)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(128.6189,24.06474441)
\lineto(132.21611,26.41140541)
\lineto(135.99859,23.57070441)
\lineto(132.40138,21.22404341)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.99859,23.57070441)
\lineto(139.5958,25.91736541)
\lineto(143.37828,23.07666441)
\lineto(139.78107,20.73000341)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(135.99859,23.57070441)
\lineto(139.5958,25.91736541)
\lineto(143.37828,23.07666441)
\lineto(139.78107,20.73000341)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(143.37828,23.07666441)
\lineto(146.9755,25.42332541)
\lineto(150.75798,22.58262441)
\lineto(147.16077,20.23596341)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(143.37828,23.07666441)
\lineto(146.9755,25.42332541)
\lineto(150.75798,22.58262441)
\lineto(147.16077,20.23596341)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(150.75798,22.58262441)
\lineto(154.35519,24.92928541)
\lineto(158.13767,22.08858441)
\lineto(154.54046,19.74192341)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(150.75798,22.58262441)
\lineto(154.35519,24.92928541)
\lineto(158.13767,22.08858441)
\lineto(154.54046,19.74192341)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(112.88686,31.10477241)
\lineto(116.48407,33.45143341)
\lineto(120.26655,30.61073241)
\lineto(116.66934,28.26407141)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(112.88686,31.10477241)
\lineto(116.48407,33.45143341)
\lineto(120.26655,30.61073241)
\lineto(116.66934,28.26407141)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.26655,30.61073241)
\lineto(123.86377,32.95739341)
\lineto(127.64625,30.11669241)
\lineto(124.04904,27.77003141)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(120.26655,30.61073241)
\lineto(123.86377,32.95739341)
\lineto(127.64625,30.11669241)
\lineto(124.04904,27.77003141)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(127.64625,30.11669241)
\lineto(131.24346,32.46335341)
\lineto(135.02594,29.62265241)
\lineto(131.42873,27.27599141)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(127.64625,30.11669241)
\lineto(131.24346,32.46335341)
\lineto(135.02594,29.62265241)
\lineto(131.42873,27.27599141)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.02594,29.62265241)
\lineto(138.62315,31.96931341)
\lineto(142.40563,29.12861241)
\lineto(138.80842,26.78195141)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(135.02594,29.62265241)
\lineto(138.62315,31.96931341)
\lineto(142.40563,29.12861241)
\lineto(138.80842,26.78195141)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(142.40563,29.12861241)
\lineto(146.00285,31.47527341)
\lineto(149.78533,28.63457241)
\lineto(146.18812,26.28791141)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(142.40563,29.12861241)
\lineto(146.00285,31.47527341)
\lineto(149.78533,28.63457241)
\lineto(146.18812,26.28791141)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.78533,28.63457241)
\lineto(153.38254,30.98123341)
\lineto(157.16502,28.14053241)
\lineto(153.56781,25.79387141)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(149.78533,28.63457241)
\lineto(153.38254,30.98123341)
\lineto(157.16502,28.14053241)
\lineto(153.56781,25.79387141)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(111.91422,37.15671941)
\lineto(115.51143,39.50338041)
\lineto(119.29391,36.66267941)
\lineto(115.6967,34.31601841)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(111.91422,37.15671941)
\lineto(115.51143,39.50338041)
\lineto(119.29391,36.66267941)
\lineto(115.6967,34.31601841)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(119.29391,36.66267941)
\lineto(122.89112,39.00934041)
\lineto(126.6736,36.16863941)
\lineto(123.07639,33.82197841)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(119.29391,36.66267941)
\lineto(122.89112,39.00934041)
\lineto(126.6736,36.16863941)
\lineto(123.07639,33.82197841)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.6736,36.16863941)
\lineto(130.27082,38.51530041)
\lineto(134.0533,35.67459941)
\lineto(130.45609,33.32793841)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(126.6736,36.16863941)
\lineto(130.27082,38.51530041)
\lineto(134.0533,35.67459941)
\lineto(130.45609,33.32793841)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(134.0533,35.67459941)
\lineto(137.65051,38.02126041)
\lineto(141.43299,35.18055941)
\lineto(137.83578,32.83389841)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(134.0533,35.67459941)
\lineto(137.65051,38.02126041)
\lineto(141.43299,35.18055941)
\lineto(137.83578,32.83389841)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.43299,35.18055941)
\lineto(145.0302,37.52722041)
\lineto(148.81268,34.68651941)
\lineto(145.21547,32.33985841)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(141.43299,35.18055941)
\lineto(145.0302,37.52722041)
\lineto(148.81268,34.68651941)
\lineto(145.21547,32.33985841)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.81268,34.68651941)
\lineto(152.4099,37.03318041)
\lineto(156.19238,34.19247941)
\lineto(152.59516,31.84581841)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(148.81268,34.68651941)
\lineto(152.4099,37.03318041)
\lineto(156.19238,34.19247941)
\lineto(152.59516,31.84581841)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(110.94157,43.20866741)
\lineto(114.53879,45.55532841)
\lineto(118.32127,42.71462741)
\lineto(114.72406,40.36796641)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(110.94157,43.20866741)
\lineto(114.53879,45.55532841)
\lineto(118.32127,42.71462741)
\lineto(114.72406,40.36796641)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(118.32127,42.71462741)
\lineto(121.91848,45.06128841)
\lineto(125.70096,42.22058741)
\lineto(122.10375,39.87392641)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(118.32127,42.71462741)
\lineto(121.91848,45.06128841)
\lineto(125.70096,42.22058741)
\lineto(122.10375,39.87392641)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.70096,42.22058741)
\lineto(129.29817,44.56724841)
\lineto(133.08065,41.72654741)
\lineto(129.48344,39.37988641)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(125.70096,42.22058741)
\lineto(129.29817,44.56724841)
\lineto(133.08065,41.72654741)
\lineto(129.48344,39.37988641)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(133.08065,41.72654741)
\lineto(136.67787,44.07320841)
\lineto(140.46035,41.23250741)
\lineto(136.86314,38.88584641)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(133.08065,41.72654741)
\lineto(136.67787,44.07320841)
\lineto(140.46035,41.23250741)
\lineto(136.86314,38.88584641)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(140.46035,41.23250741)
\lineto(144.05756,43.57916841)
\lineto(147.84004,40.73846741)
\lineto(144.24283,38.39180641)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(140.46035,41.23250741)
\lineto(144.05756,43.57916841)
\lineto(147.84004,40.73846741)
\lineto(144.24283,38.39180641)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(147.84004,40.73846741)
\lineto(151.43725,43.08512841)
\lineto(155.21973,40.24442741)
\lineto(151.62252,37.89776641)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(147.84004,40.73846741)
\lineto(151.43725,43.08512841)
\lineto(155.21973,40.24442741)
\lineto(151.62252,37.89776641)
\closepath
}
}
\end{pspicture}


==> rhos.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.92.0
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(911.93432425,171.60243718)
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(143.713618,97.66255844)
\curveto(143.713618,58.23805762)(111.75374536,26.27818498)(72.32924454,26.27818498)
\curveto(32.90474371,26.27818498)(0.94487108,58.23805762)(0.94487108,97.66255844)
\curveto(0.94487108,137.08705927)(32.90474371,169.04693191)(72.32924454,169.04693191)
\curveto(111.75374536,169.04693191)(143.713618,137.08705927)(143.713618,97.66255844)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.75590552,linecolor=curcolor]
{
\newpath
\moveto(143.713618,97.66255844)
\curveto(143.713618,58.23805762)(111.75374536,26.27818498)(72.32924454,26.27818498)
\curveto(32.90474371,26.27818498)(0.94487108,58.23805762)(0.94487108,97.66255844)
\curveto(0.94487108,137.08705927)(32.90474371,169.04693191)(72.32924454,169.04693191)
\curveto(111.75374536,169.04693191)(143.713618,137.08705927)(143.713618,97.66255844)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.88976378,linecolor=curcolor]
{
\newpath
\moveto(0.94488189,169.04693191)
\lineto(143.71362881,169.04693191)
\lineto(143.71362881,26.27818498)
\lineto(0.94488189,26.27818498)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(52.06706881,8.49722707)
\curveto(52.08484658,8.71056041)(52.26262437,8.81722709)(52.60040216,8.81722709)
\lineto(68.94706944,8.81722709)
\curveto(69.46262501,8.81722709)(69.7204028,8.7194493)(69.7204028,8.52389374)
\curveto(69.7204028,8.3105604)(69.48040279,8.20389373)(69.00040277,8.20389373)
\lineto(52.78706883,8.20389373)
\curveto(52.30706881,8.20389373)(52.06706881,8.30167151)(52.06706881,8.49722707)
\closepath
\moveto(52.06706881,13.69722727)
\curveto(52.06706881,13.91056061)(52.25373548,14.01722728)(52.62706883,14.01722728)
\lineto(68.92040277,14.01722728)
\curveto(69.45373612,14.01722728)(69.7204028,13.91056061)(69.7204028,13.69722727)
\curveto(69.7204028,13.50167171)(69.49818057,13.40389392)(69.05373611,13.40389392)
\lineto(52.60040216,13.40389392)
\curveto(52.24484659,13.40389392)(52.06706881,13.50167171)(52.06706881,13.69722727)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(72.31623706,12.97722724)
\curveto(72.31623706,15.59056067)(72.64512596,17.60833853)(73.30290376,19.0305608)
\curveto(74.22734824,21.14611644)(75.77401496,22.20389425)(77.94290393,22.20389425)
\curveto(78.40512617,22.20389425)(78.8762373,22.14167203)(79.35623732,22.01722758)
\curveto(79.83623734,21.89278313)(80.37845958,21.5905609)(80.98290405,21.11056088)
\curveto(81.60512629,20.63056086)(82.10290409,19.99944973)(82.47623744,19.21722748)
\curveto(83.18734858,17.70611631)(83.54290414,15.62611623)(83.54290414,12.97722724)
\curveto(83.54290414,10.38167159)(83.21401524,8.37278262)(82.55623744,6.95056035)
\curveto(81.5962374,4.88833805)(80.04957068,3.8572269)(77.91623727,3.8572269)
\curveto(77.11623724,3.8572269)(76.30734832,4.06167135)(75.48957051,4.47056026)
\curveto(74.68957048,4.87944916)(74.03179268,5.57278252)(73.5162371,6.55056033)
\curveto(72.71623707,8.02611594)(72.31623706,10.16833825)(72.31623706,12.97722724)
\closepath
\moveto(74.52957047,13.29722725)
\curveto(74.52957047,10.61278271)(74.62734825,8.73722708)(74.82290382,7.67056038)
\curveto(75.03623716,6.51500478)(75.43623717,5.68833808)(76.02290386,5.19056028)
\curveto(76.62734833,4.69278249)(77.25845946,4.44389359)(77.91623727,4.44389359)
\curveto(78.6273484,4.44389359)(79.27623732,4.71056026)(79.86290401,5.24389362)
\curveto(80.46734847,5.77722697)(80.8584596,6.62167145)(81.03623738,7.77722705)
\curveto(81.23179295,8.91500487)(81.32957073,10.75500494)(81.32957073,13.29722725)
\curveto(81.32957073,15.76833846)(81.24068184,17.50167186)(81.06290405,18.49722745)
\curveto(80.83179293,19.65278305)(80.40512625,20.46167197)(79.782904,20.92389421)
\curveto(79.16068176,21.38611645)(78.53845951,21.61722757)(77.91623727,21.61722757)
\curveto(77.68512615,21.61722757)(77.44512614,21.58167201)(77.19623724,21.51056089)
\curveto(76.94734834,21.43944978)(76.64512611,21.30611644)(76.28957054,21.11056088)
\curveto(75.93401497,20.91500532)(75.61401496,20.56833864)(75.3295705,20.07056084)
\curveto(75.06290383,19.57278304)(74.86734826,18.9505608)(74.74290381,18.2038941)
\curveto(74.60068159,17.24389407)(74.52957047,15.60833845)(74.52957047,13.29722725)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(87.27623672,4.87056027)
\curveto(87.00957004,5.15500473)(86.8762367,5.48389363)(86.8762367,5.85722697)
\curveto(86.8762367,6.23056032)(87.00957004,6.55056033)(87.27623672,6.81722701)
\curveto(87.54290339,7.10167147)(87.88068118,7.24389369)(88.28957009,7.24389369)
\curveto(88.68068121,7.24389369)(89.00957012,7.11056035)(89.27623679,6.84389368)
\curveto(89.54290347,6.59500478)(89.67623681,6.26611588)(89.67623681,5.85722697)
\curveto(89.67623681,5.44833807)(89.53401458,5.11056028)(89.24957012,4.8438936)
\curveto(88.96512567,4.57722693)(88.64512566,4.44389359)(88.28957009,4.44389359)
\curveto(87.88068118,4.44389359)(87.54290339,4.58611582)(87.27623672,4.87056027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(93.33873867,8.73722708)
\curveto(93.33873867,9.27056044)(93.4809609,9.63500489)(93.76540535,9.83056046)
\curveto(94.04984981,10.0438938)(94.34318315,10.15056047)(94.64540538,10.15056047)
\curveto(95.05429429,10.15056047)(95.3742943,10.01722713)(95.60540542,9.75056045)
\curveto(95.85429432,9.50167156)(95.97873877,9.19944932)(95.97873877,8.84389375)
\curveto(95.97873877,8.48833818)(95.85429432,8.17722706)(95.60540542,7.91056038)
\curveto(95.3742943,7.66167149)(95.05429429,7.53722704)(94.64540538,7.53722704)
\curveto(94.44984982,7.53722704)(94.29873871,7.55500482)(94.19207203,7.59056037)
\curveto(94.42318315,6.77278256)(94.89429428,6.07056032)(95.60540542,5.48389363)
\curveto(96.33429434,4.89722694)(97.16984992,4.60389359)(98.11207218,4.60389359)
\curveto(99.30318334,4.60389359)(100.25429448,5.18167139)(100.96540562,6.33722699)
\curveto(101.3920723,7.08389369)(101.60540565,8.30167151)(101.60540565,9.99056046)
\curveto(101.60540565,11.48389385)(101.44540564,12.60389389)(101.12540563,13.35056059)
\curveto(100.62762783,14.48833841)(99.87207225,15.05722732)(98.85873888,15.05722732)
\curveto(97.41873882,15.05722732)(96.27207211,14.43500507)(95.41873875,13.19056058)
\curveto(95.31207208,13.03056058)(95.19651652,12.95056057)(95.07207207,12.95056057)
\curveto(94.89429428,12.95056057)(94.78762761,12.99500502)(94.75207206,13.08389391)
\curveto(94.7165165,13.19056058)(94.69873872,13.37722726)(94.69873872,13.64389393)
\lineto(94.69873872,21.53722756)
\curveto(94.69873872,21.96389425)(94.78762761,22.17722759)(94.9654054,22.17722759)
\curveto(95.03651651,22.17722759)(95.14318318,22.15056092)(95.28540541,22.09722758)
\curveto(96.40540545,21.59944979)(97.58762772,21.35056089)(98.83207221,21.35056089)
\curveto(100.11207226,21.35056089)(101.32096119,21.60833868)(102.45873901,22.12389425)
\curveto(102.5476279,22.17722759)(102.61873902,22.20389425)(102.67207235,22.20389425)
\curveto(102.84985014,22.20389425)(102.93873903,22.10611647)(102.93873903,21.91056091)
\curveto(102.93873903,21.8394498)(102.86762792,21.69722757)(102.72540569,21.48389423)
\curveto(102.58318346,21.28833866)(102.36096123,21.05722754)(102.058739,20.79056087)
\curveto(101.75651676,20.52389419)(101.40985008,20.2661164)(101.01873896,20.01722751)
\curveto(100.62762783,19.76833861)(100.14762781,19.55500527)(99.5787389,19.37722748)
\curveto(99.00984999,19.21722748)(98.41429442,19.13722747)(97.79207217,19.13722747)
\curveto(97.04540547,19.13722747)(96.28984989,19.25278303)(95.52540542,19.48389415)
\lineto(95.52540542,14.28389396)
\curveto(96.4498499,15.19056066)(97.57873883,15.64389401)(98.91207221,15.64389401)
\curveto(100.33429449,15.64389401)(101.53429453,15.06611621)(102.51207235,13.91056061)
\curveto(103.48985016,12.77278279)(103.97873907,11.40389385)(103.97873907,9.80389379)
\curveto(103.97873907,8.13278261)(103.40096127,6.71944923)(102.24540567,5.56389363)
\curveto(101.08985007,4.42611581)(99.72985002,3.8572269)(98.16540552,3.8572269)
\curveto(96.74318324,3.8572269)(95.57873875,4.36389358)(94.67207205,5.37722696)
\curveto(93.78318313,6.39056033)(93.33873867,7.51056037)(93.33873867,8.73722708)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(34.28396172,10.76977367)
\lineto(34.28396172,6.74310685)
\lineto(34.28396172,6.12977349)
\curveto(34.25729505,4.60977344)(34.25729505,4.50310677)(34.12396171,3.67644007)
\lineto(31.61729495,3.67644007)
\curveto(31.83062829,4.58310677)(31.88396163,5.24977346)(31.88396163,6.34310683)
\lineto(31.88396163,16.79644056)
\curveto(31.88396163,18.68977396)(32.12396164,19.62310733)(32.87062833,20.52977403)
\curveto(33.56396169,21.3831074)(34.47062839,22.15644076)(35.48396176,22.71644078)
\curveto(36.12396179,23.08977413)(36.71062848,23.22310747)(37.59062851,23.22310747)
\curveto(40.92396197,23.22310747)(43.35062873,20.44977403)(43.35062873,16.66310722)
\curveto(43.35062873,12.66310707)(40.57729529,9.19644028)(37.40396184,9.19644028)
\curveto(36.07062845,9.19644028)(34.97729508,9.7564403)(34.28396172,10.76977367)
\closepath
\moveto(34.12396171,18.12977394)
\lineto(34.28396172,13.67644044)
\lineto(34.28396172,13.35644043)
\curveto(34.31062839,12.68977374)(34.44396172,12.28977372)(34.81729507,11.80977371)
\curveto(35.43062843,10.98310701)(36.33729513,10.50310699)(37.24396183,10.50310699)
\curveto(39.43062858,10.50310699)(40.8972953,12.44977373)(40.8972953,15.32977384)
\curveto(40.8972953,18.7431073)(38.79062855,21.62310741)(36.25729513,21.62310741)
\curveto(35.03062841,21.62310741)(34.12396171,20.34310736)(34.12396171,18.63644063)
\lineto(34.12396171,18.12977394)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(44.06124146,9.41292472)
\lineto(44.06124146,9.82625807)
\curveto(45.12790816,9.82625807)(45.93679708,10.11070252)(46.48790822,10.67959143)
\curveto(46.63901933,10.67959143)(46.72790822,10.66181365)(46.75457489,10.6262581)
\curveto(46.78124156,10.59070254)(46.79457489,10.49292476)(46.79457489,10.33292475)
\lineto(46.79457489,2.85292447)
\curveto(46.79457489,2.5862578)(46.85679712,2.41292446)(46.98124157,2.33292445)
\curveto(47.11457491,2.25292445)(47.46568603,2.21292445)(48.03457494,2.21292445)
\lineto(48.46124162,2.21292445)
\lineto(48.46124162,1.7995911)
\curveto(48.1501305,1.82625777)(47.43013047,1.8395911)(46.30124154,1.8395911)
\curveto(45.17235261,1.8395911)(44.45235258,1.82625777)(44.14124146,1.7995911)
\lineto(44.14124146,2.21292445)
\lineto(44.56790814,2.21292445)
\curveto(45.12790816,2.21292445)(45.47457484,2.25292445)(45.60790818,2.33292445)
\curveto(45.74124152,2.41292446)(45.80790819,2.5862578)(45.80790819,2.85292447)
\lineto(45.80790819,9.7595914)
\curveto(45.34568595,9.52848028)(44.76346371,9.41292472)(44.06124146,9.41292472)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.88976378,linecolor=curcolor]
{
\newpath
\moveto(152.45731504,169.04693191)
\lineto(295.22606196,169.04693191)
\lineto(295.22606196,26.27818498)
\lineto(152.45731504,26.27818498)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(236.0009261,127.03602055)
\curveto(236.0009261,104.21130986)(217.4978422,85.70822596)(194.67313151,85.70822596)
\curveto(171.84842082,85.70822596)(153.34533691,104.21130986)(153.34533691,127.03602055)
\curveto(153.34533691,149.86073124)(171.84842082,168.36381514)(194.67313151,168.36381514)
\curveto(217.4978422,168.36381514)(236.0009261,149.86073124)(236.0009261,127.03602055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.75590552,linecolor=curcolor]
{
\newpath
\moveto(236.0009261,127.03602055)
\curveto(236.0009261,104.21130986)(217.4978422,85.70822596)(194.67313151,85.70822596)
\curveto(171.84842082,85.70822596)(153.34533691,104.21130986)(153.34533691,127.03602055)
\curveto(153.34533691,149.86073124)(171.84842082,168.36381514)(194.67313151,168.36381514)
\curveto(217.4978422,168.36381514)(236.0009261,149.86073124)(236.0009261,127.03602055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(294.26971436,68.2890675)
\curveto(294.26971436,45.46435681)(275.76663045,26.96127291)(252.94191976,26.96127291)
\curveto(230.11720907,26.96127291)(211.61412517,45.46435681)(211.61412517,68.2890675)
\curveto(211.61412517,91.11377819)(230.11720907,109.6168621)(252.94191976,109.6168621)
\curveto(275.76663045,109.6168621)(294.26971436,91.11377819)(294.26971436,68.2890675)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.75590552,linecolor=curcolor]
{
\newpath
\moveto(294.26971436,68.2890675)
\curveto(294.26971436,45.46435681)(275.76663045,26.96127291)(252.94191976,26.96127291)
\curveto(230.11720907,26.96127291)(211.61412517,45.46435681)(211.61412517,68.2890675)
\curveto(211.61412517,91.11377819)(230.11720907,109.6168621)(252.94191976,109.6168621)
\curveto(275.76663045,109.6168621)(294.26971436,91.11377819)(294.26971436,68.2890675)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.88976378,linecolor=curcolor]
{
\newpath
\moveto(303.833158,169.04693191)
\lineto(446.60190492,169.04693191)
\lineto(446.60190492,26.27818498)
\lineto(303.833158,26.27818498)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(376.31049449,62.82424874)
\curveto(376.31049449,43.01768208)(360.25409974,26.96128733)(340.44753307,26.96128733)
\curveto(320.64096641,26.96128733)(304.58457166,43.01768208)(304.58457166,62.82424874)
\curveto(304.58457166,82.63081541)(320.64096641,98.68721016)(340.44753307,98.68721016)
\curveto(360.25409974,98.68721016)(376.31049449,82.63081541)(376.31049449,62.82424874)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.75590552,linecolor=curcolor]
{
\newpath
\moveto(376.31049449,62.82424874)
\curveto(376.31049449,43.01768208)(360.25409974,26.96128733)(340.44753307,26.96128733)
\curveto(320.64096641,26.96128733)(304.58457166,43.01768208)(304.58457166,62.82424874)
\curveto(304.58457166,82.63081541)(320.64096641,98.68721016)(340.44753307,98.68721016)
\curveto(360.25409974,98.68721016)(376.31049449,82.63081541)(376.31049449,62.82424874)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(445.64555731,82.70255329)
\curveto(445.64555731,62.89598663)(429.58916256,46.83959188)(409.7825959,46.83959188)
\curveto(389.97602923,46.83959188)(373.91963448,62.89598663)(373.91963448,82.70255329)
\curveto(373.91963448,102.50911996)(389.97602923,118.56551471)(409.7825959,118.56551471)
\curveto(429.58916256,118.56551471)(445.64555731,102.50911996)(445.64555731,82.70255329)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.75590552,linecolor=curcolor]
{
\newpath
\moveto(445.64555731,82.70255329)
\curveto(445.64555731,62.89598663)(429.58916256,46.83959188)(409.7825959,46.83959188)
\curveto(389.97602923,46.83959188)(373.91963448,62.89598663)(373.91963448,82.70255329)
\curveto(373.91963448,102.50911996)(389.97602923,118.56551471)(409.7825959,118.56551471)
\curveto(429.58916256,118.56551471)(445.64555731,102.50911996)(445.64555731,82.70255329)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(394.0028946,132.50085373)
\curveto(394.0028946,112.69428706)(377.94649985,96.63789231)(358.13993319,96.63789231)
\curveto(338.33336652,96.63789231)(322.27697177,112.69428706)(322.27697177,132.50085373)
\curveto(322.27697177,152.30742039)(338.33336652,168.36381514)(358.13993319,168.36381514)
\curveto(377.94649985,168.36381514)(394.0028946,152.30742039)(394.0028946,132.50085373)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.75590552,linecolor=curcolor]
{
\newpath
\moveto(394.0028946,132.50085373)
\curveto(394.0028946,112.69428706)(377.94649985,96.63789231)(358.13993319,96.63789231)
\curveto(338.33336652,96.63789231)(322.27697177,112.69428706)(322.27697177,132.50085373)
\curveto(322.27697177,152.30742039)(338.33336652,168.36381514)(358.13993319,168.36381514)
\curveto(377.94649985,168.36381514)(394.0028946,152.30742039)(394.0028946,132.50085373)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(538.77547136,68.0613535)
\curveto(538.77547136,44.98512882)(520.06849508,26.27815254)(496.9922704,26.27815254)
\curveto(473.91604572,26.27815254)(455.20906944,44.98512882)(455.20906944,68.0613535)
\curveto(455.20906944,91.13757819)(473.91604572,109.84455447)(496.9922704,109.84455447)
\curveto(520.06849508,109.84455447)(538.77547136,91.13757819)(538.77547136,68.0613535)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.75590552,linecolor=curcolor]
{
\newpath
\moveto(538.77547136,68.0613535)
\curveto(538.77547136,44.98512882)(520.06849508,26.27815254)(496.9922704,26.27815254)
\curveto(473.91604572,26.27815254)(455.20906944,44.98512882)(455.20906944,68.0613535)
\curveto(455.20906944,91.13757819)(473.91604572,109.84455447)(496.9922704,109.84455447)
\curveto(520.06849508,109.84455447)(538.77547136,91.13757819)(538.77547136,68.0613535)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.88976378,linecolor=curcolor]
{
\newpath
\moveto(455.2090911,169.04690505)
\lineto(455.2090911,26.27817308)
\lineto(597.9778722,26.27817308)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(710.07668022,55.49365735)
\curveto(710.07668022,39.45976772)(697.07864449,26.46173199)(681.04475487,26.46173199)
\curveto(665.01086525,26.46173199)(652.01282952,39.45976772)(652.01282952,55.49365735)
\curveto(652.01282952,71.52754697)(665.01086525,84.5255827)(681.04475487,84.5255827)
\curveto(697.07864449,84.5255827)(710.07668022,71.52754697)(710.07668022,55.49365735)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.75590552,linecolor=curcolor]
{
\newpath
\moveto(710.07668022,55.49365735)
\curveto(710.07668022,39.45976772)(697.07864449,26.46173199)(681.04475487,26.46173199)
\curveto(665.01086525,26.46173199)(652.01282952,39.45976772)(652.01282952,55.49365735)
\curveto(652.01282952,71.52754697)(665.01086525,84.5255827)(681.04475487,84.5255827)
\curveto(697.07864449,84.5255827)(710.07668022,71.52754697)(710.07668022,55.49365735)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(668.9069006,96.75170245)
\curveto(668.9069006,80.71781283)(655.90886487,67.7197771)(639.87497525,67.7197771)
\curveto(623.84108563,67.7197771)(610.8430499,80.71781283)(610.8430499,96.75170245)
\curveto(610.8430499,112.78559208)(623.84108563,125.7836278)(639.87497525,125.7836278)
\curveto(655.90886487,125.7836278)(668.9069006,112.78559208)(668.9069006,96.75170245)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.75590552,linecolor=curcolor]
{
\newpath
\moveto(668.9069006,96.75170245)
\curveto(668.9069006,80.71781283)(655.90886487,67.7197771)(639.87497525,67.7197771)
\curveto(623.84108563,67.7197771)(610.8430499,80.71781283)(610.8430499,96.75170245)
\curveto(610.8430499,112.78559208)(623.84108563,125.7836278)(639.87497525,125.7836278)
\curveto(655.90886487,125.7836278)(668.9069006,112.78559208)(668.9069006,96.75170245)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.88976378,linecolor=curcolor]
{
\newpath
\moveto(609.93225331,169.04689371)
\lineto(609.93225331,26.27816174)
\lineto(752.70099661,26.27816174)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(819.18885959,104.97429142)
\curveto(819.18885959,90.70098481)(807.6180584,79.13018362)(793.34475179,79.13018362)
\curveto(779.07144519,79.13018362)(767.50064399,90.70098481)(767.50064399,104.97429142)
\curveto(767.50064399,119.24759803)(779.07144519,130.81839922)(793.34475179,130.81839922)
\curveto(807.6180584,130.81839922)(819.18885959,119.24759803)(819.18885959,104.97429142)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.75590552,linecolor=curcolor]
{
\newpath
\moveto(819.18885959,104.97429142)
\curveto(819.18885959,90.70098481)(807.6180584,79.13018362)(793.34475179,79.13018362)
\curveto(779.07144519,79.13018362)(767.50064399,90.70098481)(767.50064399,104.97429142)
\curveto(767.50064399,119.24759803)(779.07144519,130.81839922)(793.34475179,130.81839922)
\curveto(807.6180584,130.81839922)(819.18885959,119.24759803)(819.18885959,104.97429142)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(871.12748995,53.0356034)
\curveto(871.12748995,38.76229679)(859.55668875,27.1914956)(845.28338215,27.1914956)
\curveto(831.01007554,27.1914956)(819.43927434,38.76229679)(819.43927434,53.0356034)
\curveto(819.43927434,67.30891)(831.01007554,78.8797112)(845.28338215,78.8797112)
\curveto(859.55668875,78.8797112)(871.12748995,67.30891)(871.12748995,53.0356034)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.75590552,linecolor=curcolor]
{
\newpath
\moveto(871.12748995,53.0356034)
\curveto(871.12748995,38.76229679)(859.55668875,27.1914956)(845.28338215,27.1914956)
\curveto(831.01007554,27.1914956)(819.43927434,38.76229679)(819.43927434,53.0356034)
\curveto(819.43927434,67.30891)(831.01007554,78.8797112)(845.28338215,78.8797112)
\curveto(859.55668875,78.8797112)(871.12748995,67.30891)(871.12748995,53.0356034)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(819.46066128,53.30746456)
\curveto(819.46066128,39.03415895)(807.88986089,27.46335856)(793.61655528,27.46335856)
\curveto(779.34324967,27.46335856)(767.77244928,39.03415895)(767.77244928,53.30746456)
\curveto(767.77244928,67.58077017)(779.34324967,79.15157055)(793.61655528,79.15157055)
\curveto(807.88986089,79.15157055)(819.46066128,67.58077017)(819.46066128,53.30746456)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.75590552,linecolor=curcolor]
{
\newpath
\moveto(819.46066128,53.30746456)
\curveto(819.46066128,39.03415895)(807.88986089,27.46335856)(793.61655528,27.46335856)
\curveto(779.34324967,27.46335856)(767.77244928,39.03415895)(767.77244928,53.30746456)
\curveto(767.77244928,67.58077017)(779.34324967,79.15157055)(793.61655528,79.15157055)
\curveto(807.88986089,79.15157055)(819.46066128,67.58077017)(819.46066128,53.30746456)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.88976378,linecolor=curcolor]
{
\newpath
\moveto(766.88439189,169.32129119)
\lineto(766.88439189,26.55257056)
\lineto(909.65317299,26.55257056)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(174.23961127,7.54088591)
\curveto(174.25738905,7.75421925)(174.43516683,7.86088592)(174.77294462,7.86088592)
\lineto(191.1196119,7.86088592)
\curveto(191.63516748,7.86088592)(191.89294526,7.76310814)(191.89294526,7.56755258)
\curveto(191.89294526,7.35421924)(191.65294526,7.24755257)(191.17294524,7.24755257)
\lineto(174.95961129,7.24755257)
\curveto(174.47961128,7.24755257)(174.23961127,7.34533035)(174.23961127,7.54088591)
\closepath
\moveto(174.23961127,12.74088611)
\curveto(174.23961127,12.95421945)(174.42627794,13.06088612)(174.79961129,13.06088612)
\lineto(191.09294523,13.06088612)
\curveto(191.62627859,13.06088612)(191.89294526,12.95421945)(191.89294526,12.74088611)
\curveto(191.89294526,12.54533054)(191.67072303,12.44755276)(191.22627857,12.44755276)
\lineto(174.77294462,12.44755276)
\curveto(174.41738905,12.44755276)(174.23961127,12.54533054)(174.23961127,12.74088611)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(194.48877952,12.02088608)
\curveto(194.48877952,14.63421951)(194.81766842,16.65199737)(195.47544622,18.07421964)
\curveto(196.3998907,20.18977528)(197.94655743,21.24755309)(200.1154464,21.24755309)
\curveto(200.57766864,21.24755309)(201.04877976,21.18533087)(201.52877978,21.06088642)
\curveto(202.0087798,20.93644197)(202.55100204,20.63421974)(203.15544651,20.15421972)
\curveto(203.77766876,19.6742197)(204.27544655,19.04310857)(204.6487799,18.26088632)
\curveto(205.35989104,16.74977515)(205.71544661,14.66977507)(205.71544661,12.02088608)
\curveto(205.71544661,9.42533043)(205.38655771,7.41644146)(204.7287799,5.99421919)
\curveto(203.76877987,3.93199689)(202.22211314,2.90088574)(200.08877973,2.90088574)
\curveto(199.2887797,2.90088574)(198.47989078,3.10533019)(197.66211297,3.51421909)
\curveto(196.86211294,3.923108)(196.20433514,4.61644136)(195.68877956,5.59421917)
\curveto(194.88877953,7.06977478)(194.48877952,9.21199709)(194.48877952,12.02088608)
\closepath
\moveto(196.70211293,12.34088609)
\curveto(196.70211293,9.65644155)(196.79989072,7.78088592)(196.99544628,6.71421921)
\curveto(197.20877962,5.55866362)(197.60877964,4.73199692)(198.19544632,4.23421912)
\curveto(198.79989079,3.73644133)(199.43100193,3.48755243)(200.08877973,3.48755243)
\curveto(200.79989087,3.48755243)(201.44877978,3.7542191)(202.03544647,4.28755246)
\curveto(202.63989094,4.82088581)(203.03100206,5.66533029)(203.20877985,6.82088589)
\curveto(203.40433541,7.95866371)(203.50211319,9.79866378)(203.50211319,12.34088609)
\curveto(203.50211319,14.8119973)(203.4132243,16.5453307)(203.23544651,17.54088629)
\curveto(203.00433539,18.69644189)(202.57766871,19.50533081)(201.95544647,19.96755305)
\curveto(201.33322422,20.42977529)(200.71100197,20.66088641)(200.08877973,20.66088641)
\curveto(199.85766861,20.66088641)(199.6176686,20.62533085)(199.3687797,20.55421973)
\curveto(199.1198908,20.48310862)(198.81766857,20.34977528)(198.462113,20.15421972)
\curveto(198.10655743,19.95866416)(197.78655742,19.61199748)(197.50211297,19.11421968)
\curveto(197.23544629,18.61644188)(197.03989073,17.99421964)(196.91544628,17.24755294)
\curveto(196.77322405,16.28755291)(196.70211293,14.65199729)(196.70211293,12.34088609)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(209.44877918,3.91421911)
\curveto(209.1821125,4.19866356)(209.04877916,4.52755247)(209.04877916,4.90088581)
\curveto(209.04877916,5.27421916)(209.1821125,5.59421917)(209.44877918,5.86088585)
\curveto(209.71544586,6.1453303)(210.05322365,6.28755253)(210.46211255,6.28755253)
\curveto(210.85322368,6.28755253)(211.18211258,6.15421919)(211.44877925,5.88755252)
\curveto(211.71544593,5.63866362)(211.84877927,5.30977472)(211.84877927,4.90088581)
\curveto(211.84877927,4.49199691)(211.70655704,4.15421912)(211.42211259,3.88755244)
\curveto(211.13766813,3.62088577)(210.81766812,3.48755243)(210.46211255,3.48755243)
\curveto(210.05322365,3.48755243)(209.71544586,3.62977465)(209.44877918,3.91421911)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(215.51128113,3.48755243)
\curveto(215.51128113,3.80755244)(215.52017002,4.01199689)(215.5379478,4.10088578)
\curveto(215.57350336,4.20755245)(215.66239225,4.3319969)(215.80461448,4.47421913)
\lineto(220.92461467,10.18088601)
\curveto(222.7912814,12.27866387)(223.72461477,14.24310839)(223.72461477,16.07421957)
\curveto(223.72461477,17.26533072)(223.41350365,18.28755298)(222.7912814,19.14088635)
\curveto(222.16905916,19.99421971)(221.28905913,20.4208864)(220.15128131,20.4208864)
\curveto(219.36905905,20.4208864)(218.64905903,20.18088639)(217.99128122,19.70088637)
\curveto(217.33350342,19.22088635)(216.8535034,18.55421966)(216.55128117,17.70088629)
\curveto(216.60461451,17.71866407)(216.72017007,17.72755296)(216.89794785,17.72755296)
\curveto(217.34239231,17.72755296)(217.68905899,17.58533073)(217.93794789,17.30088628)
\curveto(218.18683679,17.0342196)(218.31128124,16.71421959)(218.31128124,16.34088624)
\curveto(218.31128124,15.86088622)(218.15128123,15.50533066)(217.83128122,15.27421954)
\curveto(217.52905899,15.04310842)(217.22683675,14.92755286)(216.92461452,14.92755286)
\curveto(216.80017007,14.92755286)(216.65794784,14.93644175)(216.49794784,14.95421952)
\curveto(216.33794783,14.98977508)(216.13350338,15.13199731)(215.88461448,15.38088621)
\curveto(215.63572558,15.62977511)(215.51128113,15.97644178)(215.51128113,16.42088625)
\curveto(215.51128113,17.66533074)(215.98239226,18.77644189)(216.92461452,19.7542197)
\curveto(217.86683678,20.7497753)(219.05794793,21.24755309)(220.49794799,21.24755309)
\curveto(222.1335036,21.24755309)(223.48461476,20.75866419)(224.55128147,19.78088637)
\curveto(225.61794818,18.82088634)(226.15128153,17.58533073)(226.15128153,16.07421957)
\curveto(226.15128153,15.54088621)(226.07128153,15.03421953)(225.91128152,14.55421951)
\curveto(225.75128152,14.07421949)(225.56461484,13.64755281)(225.3512815,13.27421946)
\curveto(225.13794816,12.90088611)(224.74683703,12.41199721)(224.17794812,11.80755274)
\curveto(223.60905921,11.22088605)(223.09350364,10.71421937)(222.6312814,10.28755268)
\curveto(222.16905916,9.860886)(221.42239246,9.19421931)(220.39128131,8.28755261)
\lineto(217.56461454,5.54088584)
\lineto(222.36461472,5.54088584)
\curveto(223.92905923,5.54088584)(224.7735037,5.61199695)(224.89794815,5.75421918)
\curveto(225.07572594,6.00310808)(225.2712815,6.79421922)(225.48461484,8.1275526)
\lineto(226.15128153,8.1275526)
\lineto(225.40461484,3.48755243)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(228.63128072,15.24755287)
\curveto(228.63128072,16.18977513)(228.76461406,16.98088627)(229.03128074,17.62088629)
\curveto(229.31572519,18.27866409)(229.75128077,18.92755301)(230.33794745,19.56755303)
\curveto(231.40461416,20.68755307)(232.71128088,21.24755309)(234.2579476,21.24755309)
\curveto(234.9157254,21.24755309)(235.53794765,21.10533087)(236.12461434,20.82088641)
\curveto(236.71128103,20.55421973)(237.28016994,20.10088638)(237.83128107,19.46088636)
\curveto(238.40016998,18.83866411)(238.85350333,17.90533075)(239.19128112,16.66088626)
\curveto(239.52905891,15.43421954)(239.69794781,13.96755282)(239.69794781,12.26088609)
\curveto(239.69794781,9.50533043)(239.03128111,7.25644146)(237.69794773,5.51421917)
\curveto(236.36461435,3.77199688)(234.80016984,2.90088574)(233.00461422,2.90088574)
\curveto(231.8668364,2.90088574)(230.9601697,3.15866353)(230.28461412,3.6742191)
\curveto(229.62683632,4.18977468)(229.29794741,4.89199692)(229.29794741,5.78088585)
\curveto(229.29794741,6.24310809)(229.42239186,6.57199699)(229.67128076,6.76755255)
\curveto(229.93794744,6.96310811)(230.22239189,7.06088589)(230.52461413,7.06088589)
\curveto(230.84461414,7.06088589)(231.12905859,6.95421922)(231.37794749,6.74088588)
\curveto(231.62683639,6.52755254)(231.75128084,6.22533031)(231.75128084,5.83421918)
\curveto(231.75128084,5.51421917)(231.64461417,5.22977471)(231.43128083,4.98088582)
\curveto(231.23572527,4.73199692)(230.8801697,4.60755247)(230.36461412,4.60755247)
\curveto(230.8801697,3.96755245)(231.75128084,3.64755243)(232.97794755,3.64755243)
\curveto(233.42239201,3.64755243)(233.86683648,3.74533021)(234.31128094,3.94088578)
\curveto(234.7557254,4.15421912)(235.21794764,4.50977469)(235.69794766,5.00755248)
\curveto(236.17794767,5.50533028)(236.56016991,6.27866364)(236.84461436,7.32755257)
\curveto(237.1468366,8.3764415)(237.29794772,9.63866377)(237.29794772,11.11421938)
\lineto(237.29794772,11.96755275)
\curveto(236.58683658,10.1897749)(235.47572542,9.30088598)(233.96461426,9.30088598)
\curveto(232.47128087,9.30088598)(231.2090586,9.86977489)(230.17794745,11.00755271)
\curveto(229.1468363,12.16310831)(228.63128072,13.57644169)(228.63128072,15.24755287)
\closepath
\moveto(231.03128081,15.2208862)
\curveto(231.03128081,13.46088613)(231.19128082,12.2519972)(231.51128083,11.5942194)
\curveto(232.06239196,10.47421936)(232.88905866,9.91421934)(233.99128092,9.91421934)
\curveto(235.07572541,9.91421934)(235.88461433,10.39421935)(236.41794768,11.35421939)
\curveto(236.96905881,12.3319972)(237.24461438,13.45199725)(237.24461438,14.71421952)
\curveto(237.24461438,16.4564418)(237.10239215,17.70977518)(236.8179477,18.47421966)
\curveto(236.28461434,19.87866415)(235.43128098,20.5808864)(234.2579476,20.5808864)
\curveto(233.08461422,20.5808864)(232.1957253,20.02088638)(231.59128083,18.90088634)
\curveto(231.21794749,18.24310854)(231.03128081,17.01644182)(231.03128081,15.2208862)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(242.177947,3.48755243)
\curveto(242.177947,3.80755244)(242.18683589,4.01199689)(242.20461366,4.10088578)
\curveto(242.24016922,4.20755245)(242.32905811,4.3319969)(242.47128034,4.47421913)
\lineto(247.59128053,10.18088601)
\curveto(249.45794727,12.27866387)(250.39128064,14.24310839)(250.39128064,16.07421957)
\curveto(250.39128064,17.26533072)(250.08016952,18.28755298)(249.45794727,19.14088635)
\curveto(248.83572502,19.99421971)(247.95572499,20.4208864)(246.81794717,20.4208864)
\curveto(246.03572492,20.4208864)(245.31572489,20.18088639)(244.65794709,19.70088637)
\curveto(244.00016929,19.22088635)(243.52016927,18.55421966)(243.21794704,17.70088629)
\curveto(243.27128037,17.71866407)(243.38683593,17.72755296)(243.56461372,17.72755296)
\curveto(244.00905818,17.72755296)(244.35572486,17.58533073)(244.60461375,17.30088628)
\curveto(244.85350265,17.0342196)(244.9779471,16.71421959)(244.9779471,16.34088624)
\curveto(244.9779471,15.86088622)(244.8179471,15.50533066)(244.49794708,15.27421954)
\curveto(244.19572485,15.04310842)(243.89350262,14.92755286)(243.59128038,14.92755286)
\curveto(243.46683593,14.92755286)(243.32461371,14.93644175)(243.1646137,14.95421952)
\curveto(243.00461369,14.98977508)(242.80016924,15.13199731)(242.55128034,15.38088621)
\curveto(242.30239145,15.62977511)(242.177947,15.97644178)(242.177947,16.42088625)
\curveto(242.177947,17.66533074)(242.64905813,18.77644189)(243.59128038,19.7542197)
\curveto(244.53350264,20.7497753)(245.7246138,21.24755309)(247.16461385,21.24755309)
\curveto(248.80016947,21.24755309)(250.15128063,20.75866419)(251.21794734,19.78088637)
\curveto(252.28461404,18.82088634)(252.8179474,17.58533073)(252.8179474,16.07421957)
\curveto(252.8179474,15.54088621)(252.73794739,15.03421953)(252.57794739,14.55421951)
\curveto(252.41794738,14.07421949)(252.23128071,13.64755281)(252.01794737,13.27421946)
\curveto(251.80461403,12.90088611)(251.4135029,12.41199721)(250.84461399,11.80755274)
\curveto(250.27572508,11.22088605)(249.7601695,10.71421937)(249.29794726,10.28755268)
\curveto(248.83572502,9.860886)(248.08905833,9.19421931)(247.05794718,8.28755261)
\lineto(244.23128041,5.54088584)
\lineto(249.03128059,5.54088584)
\curveto(250.59572509,5.54088584)(251.44016957,5.61199695)(251.56461402,5.75421918)
\curveto(251.7423918,6.00310808)(251.93794736,6.79421922)(252.15128071,8.1275526)
\lineto(252.8179474,8.1275526)
\lineto(252.0712807,3.48755243)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.29795019,7.51421924)
\curveto(255.29795019,9.50533043)(256.57795024,11.14088605)(259.13795034,12.4208861)
\curveto(258.03572807,13.16755279)(257.38683916,13.64755281)(257.1912836,13.86088615)
\curveto(256.40906135,14.73199729)(256.01795022,15.70977511)(256.01795022,16.79421959)
\curveto(256.01795022,18.03866408)(256.48906135,19.08755301)(257.43128361,19.94088638)
\curveto(258.37350586,20.81199752)(259.51128368,21.24755309)(260.84461707,21.24755309)
\curveto(262.12461712,21.24755309)(263.24461716,20.87421975)(264.20461719,20.12755305)
\curveto(265.16461723,19.39866414)(265.64461725,18.44755299)(265.64461725,17.27421961)
\curveto(265.64461725,15.62088622)(264.56906165,14.24310839)(262.41795046,13.14088612)
\curveto(263.84017274,12.2519972)(264.72017277,11.62088607)(265.05795056,11.24755272)
\curveto(265.9290617,10.28755268)(266.36461728,9.19421931)(266.36461728,7.9675526)
\curveto(266.36461728,6.54533032)(265.81350614,5.34533027)(264.71128388,4.36755246)
\curveto(263.62683939,3.38977465)(262.32906157,2.90088574)(260.8179504,2.90088574)
\curveto(259.34239479,2.90088574)(258.05350585,3.32755242)(256.95128359,4.18088579)
\curveto(255.84906132,5.05199693)(255.29795019,6.16310808)(255.29795019,7.51421924)
\closepath
\moveto(256.63128358,7.51421924)
\curveto(256.63128358,6.41199698)(257.04017248,5.4875525)(257.85795029,4.74088581)
\curveto(258.69350588,4.01199689)(259.68906147,3.64755243)(260.84461707,3.64755243)
\curveto(261.96461711,3.64755243)(262.94239492,3.96755245)(263.77795051,4.60755247)
\curveto(264.6135061,5.24755249)(265.03128389,6.04755252)(265.03128389,7.00755256)
\curveto(265.03128389,7.38088591)(264.96906167,7.72755259)(264.84461722,8.0475526)
\curveto(264.72017277,8.36755261)(264.5335061,8.65199707)(264.2846172,8.90088596)
\curveto(264.0357283,9.16755264)(263.83128385,9.35421931)(263.67128384,9.46088598)
\curveto(263.52906161,9.58533043)(263.31572827,9.74533044)(263.03128382,9.940886)
\lineto(259.75128369,12.02088608)
\curveto(257.67128362,10.86533048)(256.63128358,9.3631082)(256.63128358,7.51421924)
\closepath
\moveto(257.1912836,17.83421963)
\curveto(257.1912836,16.98088627)(257.63572806,16.26088624)(258.52461698,15.67421955)
\lineto(261.83128377,13.54088614)
\curveto(263.59128384,14.57199729)(264.47128387,15.81644178)(264.47128387,17.27421961)
\curveto(264.47128387,18.21644187)(264.10683941,18.99866412)(263.3779505,19.62088637)
\curveto(262.66683936,20.26088639)(261.81350599,20.5808864)(260.8179504,20.5808864)
\curveto(259.84017259,20.5808864)(258.98683922,20.32310861)(258.2579503,19.80755304)
\curveto(257.54683917,19.29199746)(257.1912836,18.63421966)(257.1912836,17.83421963)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(268.63127952,15.24755287)
\curveto(268.63127952,16.18977513)(268.76461286,16.98088627)(269.03127954,17.62088629)
\curveto(269.31572399,18.27866409)(269.75127956,18.92755301)(270.33794625,19.56755303)
\curveto(271.40461296,20.68755307)(272.71127967,21.24755309)(274.2579464,21.24755309)
\curveto(274.9157242,21.24755309)(275.53794645,21.10533087)(276.12461314,20.82088641)
\curveto(276.71127982,20.55421973)(277.28016874,20.10088638)(277.83127987,19.46088636)
\curveto(278.40016878,18.83866411)(278.85350213,17.90533075)(279.19127992,16.66088626)
\curveto(279.52905771,15.43421954)(279.6979466,13.96755282)(279.6979466,12.26088609)
\curveto(279.6979466,9.50533043)(279.03127991,7.25644146)(277.69794653,5.51421917)
\curveto(276.36461315,3.77199688)(274.80016864,2.90088574)(273.00461302,2.90088574)
\curveto(271.8668352,2.90088574)(270.9601685,3.15866353)(270.28461292,3.6742191)
\curveto(269.62683511,4.18977468)(269.29794621,4.89199692)(269.29794621,5.78088585)
\curveto(269.29794621,6.24310809)(269.42239066,6.57199699)(269.67127956,6.76755255)
\curveto(269.93794624,6.96310811)(270.22239069,7.06088589)(270.52461293,7.06088589)
\curveto(270.84461294,7.06088589)(271.12905739,6.95421922)(271.37794629,6.74088588)
\curveto(271.62683519,6.52755254)(271.75127964,6.22533031)(271.75127964,5.83421918)
\curveto(271.75127964,5.51421917)(271.64461297,5.22977471)(271.43127963,4.98088582)
\curveto(271.23572406,4.73199692)(270.88016849,4.60755247)(270.36461292,4.60755247)
\curveto(270.88016849,3.96755245)(271.75127964,3.64755243)(272.97794635,3.64755243)
\curveto(273.42239081,3.64755243)(273.86683527,3.74533021)(274.31127973,3.94088578)
\curveto(274.7557242,4.15421912)(275.21794644,4.50977469)(275.69794645,5.00755248)
\curveto(276.17794647,5.50533028)(276.56016871,6.27866364)(276.84461316,7.32755257)
\curveto(277.1468354,8.3764415)(277.29794651,9.63866377)(277.29794651,11.11421938)
\lineto(277.29794651,11.96755275)
\curveto(276.58683538,10.1897749)(275.47572422,9.30088598)(273.96461306,9.30088598)
\curveto(272.47127967,9.30088598)(271.2090574,9.86977489)(270.17794625,11.00755271)
\curveto(269.1468351,12.16310831)(268.63127952,13.57644169)(268.63127952,15.24755287)
\closepath
\moveto(271.03127961,15.2208862)
\curveto(271.03127961,13.46088613)(271.19127962,12.2519972)(271.51127963,11.5942194)
\curveto(272.06239076,10.47421936)(272.88905746,9.91421934)(273.99127972,9.91421934)
\curveto(275.07572421,9.91421934)(275.88461313,10.39421935)(276.41794648,11.35421939)
\curveto(276.96905761,12.3319972)(277.24461318,13.45199725)(277.24461318,14.71421952)
\curveto(277.24461318,16.4564418)(277.10239095,17.70977518)(276.8179465,18.47421966)
\curveto(276.28461314,19.87866415)(275.43127978,20.5808864)(274.2579464,20.5808864)
\curveto(273.08461302,20.5808864)(272.1957241,20.02088638)(271.59127963,18.90088634)
\curveto(271.21794629,18.24310854)(271.03127961,17.01644182)(271.03127961,15.2208862)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(281.96461606,7.08755256)
\curveto(281.96461606,7.62088592)(282.11572718,8.01199704)(282.41794941,8.26088594)
\curveto(282.72017164,8.50977484)(283.06683832,8.63421929)(283.45794945,8.63421929)
\curveto(283.86683835,8.63421929)(284.21350503,8.50088595)(284.49794949,8.23421927)
\curveto(284.80017172,7.9675526)(284.95128284,7.60310814)(284.95128284,7.1408859)
\curveto(284.95128284,6.6431081)(284.77350505,6.25199698)(284.41794948,5.96755252)
\curveto(284.08017169,5.70088584)(283.67128279,5.60310806)(283.19128277,5.67421918)
\curveto(283.61794945,4.96310804)(284.22239392,4.44755246)(285.00461617,4.12755245)
\curveto(285.78683842,3.80755244)(286.54239401,3.64755243)(287.27128292,3.64755243)
\curveto(288.0357274,3.64755243)(288.72906076,3.97644133)(289.351283,4.63421914)
\curveto(289.97350525,5.29199694)(290.28461637,6.42977476)(290.28461637,8.0475526)
\curveto(290.28461637,9.41644154)(290.01794969,10.49199713)(289.48461634,11.27421939)
\curveto(288.95128299,12.07421942)(288.16017185,12.47421943)(287.11128292,12.47421943)
\lineto(285.93794954,12.47421943)
\curveto(285.67128286,12.47421943)(285.49350508,12.48310832)(285.40461619,12.5008861)
\curveto(285.33350507,12.53644166)(285.29794952,12.62533055)(285.29794952,12.76755278)
\curveto(285.29794952,12.94533056)(285.43128286,13.05199723)(285.69794953,13.08755279)
\curveto(285.96461621,13.08755279)(286.31128289,13.11421946)(286.73794957,13.16755279)
\curveto(287.76906072,13.20310835)(288.56017186,13.66533059)(289.11128299,14.55421951)
\curveto(289.60906079,15.3897751)(289.85794969,16.40310847)(289.85794969,17.59421962)
\curveto(289.85794969,18.67866411)(289.6001719,19.44310858)(289.08461633,19.88755304)
\curveto(288.56906075,20.34977528)(287.97350517,20.5808864)(287.29794959,20.5808864)
\curveto(286.67572735,20.5808864)(286.01794954,20.44755306)(285.32461618,20.18088639)
\curveto(284.6490606,19.93199749)(284.12461614,19.5142197)(283.75128279,18.92755301)
\curveto(284.85350506,18.92755301)(285.40461619,18.48310855)(285.40461619,17.59421962)
\curveto(285.40461619,17.2031085)(285.28017174,16.8742196)(285.03128284,16.60755292)
\curveto(284.78239394,16.35866402)(284.45350504,16.23421957)(284.04461614,16.23421957)
\curveto(283.65350501,16.23421957)(283.32461611,16.35866402)(283.05794943,16.60755292)
\curveto(282.80906053,16.85644182)(282.68461609,17.19421961)(282.68461609,17.62088629)
\curveto(282.68461609,18.63421966)(283.13794944,19.48755303)(284.04461614,20.18088639)
\curveto(284.95128284,20.89199752)(286.07128288,21.24755309)(287.40461626,21.24755309)
\curveto(288.72017187,21.24755309)(289.86683858,20.90088641)(290.84461639,20.20755305)
\curveto(291.82239421,19.5142197)(292.31128311,18.63421966)(292.31128311,17.56755296)
\curveto(292.31128311,16.51866403)(291.96461643,15.55866399)(291.27128307,14.68755285)
\curveto(290.57794972,13.83421948)(289.6801719,13.22977502)(288.57794964,12.87421945)
\curveto(289.9290608,12.60755277)(291.0046164,12.01199719)(291.80461643,11.08755271)
\curveto(292.62239424,10.18088601)(293.03128314,9.16755264)(293.03128314,8.0475526)
\curveto(293.03128314,6.66088588)(292.48017201,5.45199695)(291.37794975,4.4208858)
\curveto(290.29350526,3.40755242)(288.95128299,2.90088574)(287.35128293,2.90088574)
\curveto(285.87572732,2.90088574)(284.60461616,3.30088575)(283.53794945,4.10088578)
\curveto(282.48906052,4.90088581)(281.96461606,5.89644141)(281.96461606,7.08755256)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.59662312,9.82136227)
\lineto(156.59662312,5.79469545)
\lineto(156.59662312,5.1813621)
\curveto(156.56995645,3.66136204)(156.56995645,3.55469537)(156.43662311,2.72802867)
\lineto(153.92995635,2.72802867)
\curveto(154.14328969,3.63469537)(154.19662303,4.30136206)(154.19662303,5.39469544)
\lineto(154.19662303,15.84802916)
\curveto(154.19662303,17.74136257)(154.43662304,18.67469594)(155.18328973,19.58136264)
\curveto(155.87662309,20.434696)(156.78328979,21.20802937)(157.79662316,21.76802939)
\curveto(158.43662319,22.14136273)(159.02328988,22.27469607)(159.90328991,22.27469607)
\curveto(163.23662337,22.27469607)(165.66329013,19.50136264)(165.66329013,15.71469583)
\curveto(165.66329013,11.71469568)(162.88995669,8.24802888)(159.71662324,8.24802888)
\curveto(158.38328985,8.24802888)(157.28995648,8.8080289)(156.59662312,9.82136227)
\closepath
\moveto(156.43662311,17.18136255)
\lineto(156.59662312,12.72802905)
\lineto(156.59662312,12.40802904)
\curveto(156.62328979,11.74136234)(156.75662312,11.34136233)(157.12995647,10.86136231)
\curveto(157.74328983,10.03469561)(158.64995653,9.55469559)(159.55662323,9.55469559)
\curveto(161.74328998,9.55469559)(163.2099567,11.50136233)(163.2099567,14.38136244)
\curveto(163.2099567,17.7946959)(161.10328995,20.67469601)(158.56995653,20.67469601)
\curveto(157.34328981,20.67469601)(156.43662311,19.39469596)(156.43662311,17.68802923)
\lineto(156.43662311,17.18136255)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(165.85389563,0.85123737)
\curveto(165.85389563,1.01123738)(165.85834007,1.11345961)(165.86722896,1.15790405)
\curveto(165.88500674,1.21123739)(165.92945119,1.27345961)(166.0005623,1.34457073)
\lineto(168.5605624,4.19790417)
\curveto(169.49389576,5.24679309)(169.96056245,6.22901535)(169.96056245,7.14457094)
\curveto(169.96056245,7.74012652)(169.80500689,8.25123765)(169.49389576,8.67790433)
\curveto(169.18278464,9.10457102)(168.74278463,9.31790436)(168.17389572,9.31790436)
\curveto(167.78278459,9.31790436)(167.42278458,9.19790435)(167.09389567,8.95790435)
\curveto(166.76500677,8.71790434)(166.52500676,8.38457099)(166.37389565,7.95790431)
\curveto(166.40056232,7.9667932)(166.4583401,7.97123764)(166.54722899,7.97123764)
\curveto(166.76945122,7.97123764)(166.94278456,7.90012653)(167.06722901,7.7579043)
\curveto(167.19167346,7.62457096)(167.25389568,7.46457096)(167.25389568,7.27790428)
\curveto(167.25389568,7.03790427)(167.17389568,6.86012649)(167.01389567,6.74457093)
\curveto(166.86278456,6.62901537)(166.71167344,6.57123759)(166.56056232,6.57123759)
\curveto(166.4983401,6.57123759)(166.42722898,6.57568203)(166.34722898,6.58457092)
\curveto(166.26722898,6.6023487)(166.16500675,6.67345981)(166.0405623,6.79790426)
\curveto(165.91611785,6.92234871)(165.85389563,7.09568205)(165.85389563,7.31790428)
\curveto(165.85389563,7.94012653)(166.08945119,8.49568211)(166.56056232,8.98457101)
\curveto(167.03167345,9.48234881)(167.62722903,9.73123771)(168.34722906,9.73123771)
\curveto(169.16500686,9.73123771)(169.84056244,9.48679325)(170.3738958,8.99790435)
\curveto(170.90722915,8.51790433)(171.17389583,7.90012653)(171.17389583,7.14457094)
\curveto(171.17389583,6.87790427)(171.13389583,6.62457092)(171.05389582,6.38457092)
\curveto(170.97389582,6.14457091)(170.88056248,5.93123756)(170.77389581,5.74457089)
\curveto(170.66722914,5.55790422)(170.47167358,5.31345976)(170.18722912,5.01123753)
\curveto(169.90278467,4.71790419)(169.64500688,4.46457084)(169.41389576,4.2512375)
\curveto(169.18278464,4.03790416)(168.80945129,3.70457081)(168.29389572,3.25123746)
\lineto(166.88056233,1.87790408)
\lineto(169.28056242,1.87790408)
\curveto(170.06278468,1.87790408)(170.48500691,1.91345964)(170.54722914,1.98457075)
\curveto(170.63611803,2.1090152)(170.73389581,2.50457077)(170.84056248,3.17123746)
\lineto(171.17389583,3.17123746)
\lineto(170.80056248,0.85123737)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(326.07109314,7.29455127)
\curveto(326.08887092,7.50788461)(326.2666487,7.61455128)(326.60442649,7.61455128)
\lineto(342.95109377,7.61455128)
\curveto(343.46664935,7.61455128)(343.72442713,7.5167735)(343.72442713,7.32121793)
\curveto(343.72442713,7.10788459)(343.48442713,7.00121792)(343.00442711,7.00121792)
\lineto(326.79109317,7.00121792)
\curveto(326.31109315,7.00121792)(326.07109314,7.0989957)(326.07109314,7.29455127)
\closepath
\moveto(326.07109314,12.49455146)
\curveto(326.07109314,12.7078848)(326.25775981,12.81455147)(326.63109316,12.81455147)
\lineto(342.9244271,12.81455147)
\curveto(343.45776046,12.81455147)(343.72442713,12.7078848)(343.72442713,12.49455146)
\curveto(343.72442713,12.2989959)(343.5022049,12.20121812)(343.05776044,12.20121812)
\lineto(326.60442649,12.20121812)
\curveto(326.24887092,12.20121812)(326.07109314,12.2989959)(326.07109314,12.49455146)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(346.32026139,11.77455144)
\curveto(346.32026139,14.38788487)(346.64915029,16.40566272)(347.30692809,17.827885)
\curveto(348.23137257,19.94344063)(349.7780393,21.00121845)(351.94692827,21.00121845)
\curveto(352.40915051,21.00121845)(352.88026164,20.93899622)(353.36026165,20.81455177)
\curveto(353.84026167,20.69010733)(354.38248391,20.38788509)(354.98692838,19.90788507)
\curveto(355.60915063,19.42788506)(356.10692842,18.79677392)(356.48026177,18.01455167)
\curveto(357.19137291,16.5034405)(357.54692848,14.42344042)(357.54692848,11.77455144)
\curveto(357.54692848,9.17899578)(357.21803958,7.17010682)(356.56026177,5.74788454)
\curveto(355.60026174,3.68566224)(354.05359501,2.65455109)(351.9202616,2.65455109)
\curveto(351.12026157,2.65455109)(350.31137265,2.85899555)(349.49359484,3.26788445)
\curveto(348.69359481,3.67677335)(348.03581701,4.37010671)(347.52026143,5.34788453)
\curveto(346.7202614,6.82344014)(346.32026139,8.96566244)(346.32026139,11.77455144)
\closepath
\moveto(348.53359481,12.09455145)
\curveto(348.53359481,9.4101069)(348.63137259,7.53455128)(348.82692815,6.46788457)
\curveto(349.04026149,5.31232897)(349.44026151,4.48566227)(350.02692819,3.98788448)
\curveto(350.63137266,3.49010668)(351.2624838,3.24121778)(351.9202616,3.24121778)
\curveto(352.63137274,3.24121778)(353.28026165,3.50788446)(353.86692834,4.04121781)
\curveto(354.47137281,4.57455117)(354.86248393,5.41899564)(355.04026172,6.57455124)
\curveto(355.23581728,7.71232906)(355.33359506,9.55232913)(355.33359506,12.09455145)
\curveto(355.33359506,14.56566265)(355.24470617,16.29899605)(355.06692838,17.29455164)
\curveto(354.83581726,18.45010724)(354.40915058,19.25899616)(353.78692834,19.7212184)
\curveto(353.16470609,20.18344064)(352.54248384,20.41455176)(351.9202616,20.41455176)
\curveto(351.68915048,20.41455176)(351.44915047,20.3789962)(351.20026157,20.30788509)
\curveto(350.95137267,20.23677398)(350.64915044,20.10344064)(350.29359487,19.90788507)
\curveto(349.9380393,19.71232951)(349.61803929,19.36566283)(349.33359484,18.86788504)
\curveto(349.06692816,18.37010724)(348.8713726,17.74788499)(348.74692815,17.0012183)
\curveto(348.60470592,16.04121826)(348.53359481,14.40566265)(348.53359481,12.09455145)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(361.28026105,3.66788446)
\curveto(361.01359437,3.95232892)(360.88026103,4.28121782)(360.88026103,4.65455117)
\curveto(360.88026103,5.02788452)(361.01359437,5.34788453)(361.28026105,5.6145512)
\curveto(361.54692773,5.89899566)(361.88470552,6.04121789)(362.29359442,6.04121789)
\curveto(362.68470555,6.04121789)(363.01359445,5.90788455)(363.28026112,5.64121787)
\curveto(363.5469278,5.39232897)(363.68026114,5.06344007)(363.68026114,4.65455117)
\curveto(363.68026114,4.24566226)(363.53803891,3.90788447)(363.25359446,3.6412178)
\curveto(362.96915,3.37455112)(362.64914999,3.24121778)(362.29359442,3.24121778)
\curveto(361.88470552,3.24121778)(361.54692773,3.38344001)(361.28026105,3.66788446)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(367.342763,3.24121778)
\curveto(367.342763,3.56121779)(367.35165189,3.76566225)(367.36942967,3.85455114)
\curveto(367.40498523,3.96121781)(367.49387412,4.08566226)(367.63609635,4.22788449)
\lineto(372.75609654,9.93455137)
\curveto(374.62276328,12.03232922)(375.55609664,13.99677374)(375.55609664,15.82788492)
\curveto(375.55609664,17.01899608)(375.24498552,18.04121834)(374.62276328,18.8945517)
\curveto(374.00054103,19.74788507)(373.120541,20.17455175)(371.98276318,20.17455175)
\curveto(371.20054092,20.17455175)(370.4805409,19.93455174)(369.82276309,19.45455172)
\curveto(369.16498529,18.97455171)(368.68498527,18.30788501)(368.38276304,17.45455165)
\curveto(368.43609638,17.47232943)(368.55165194,17.48121832)(368.72942972,17.48121832)
\curveto(369.17387418,17.48121832)(369.52054086,17.33899609)(369.76942976,17.05455163)
\curveto(370.01831866,16.78788496)(370.14276311,16.46788494)(370.14276311,16.0945516)
\curveto(370.14276311,15.61455158)(369.9827631,15.25899601)(369.66276309,15.02788489)
\curveto(369.36054086,14.79677377)(369.05831862,14.68121821)(368.75609639,14.68121821)
\curveto(368.63165194,14.68121821)(368.48942971,14.6901071)(368.32942971,14.70788488)
\curveto(368.1694297,14.74344044)(367.96498525,14.88566266)(367.71609635,15.13455156)
\curveto(367.46720745,15.38344046)(367.342763,15.73010714)(367.342763,16.1745516)
\curveto(367.342763,17.41899609)(367.81387413,18.53010724)(368.75609639,19.50788506)
\curveto(369.69831865,20.50344065)(370.8894298,21.00121845)(372.32942986,21.00121845)
\curveto(373.96498547,21.00121845)(375.31609663,20.51232954)(376.38276334,19.53455173)
\curveto(377.44943005,18.57455169)(377.9827634,17.33899609)(377.9827634,15.82788492)
\curveto(377.9827634,15.29455157)(377.9027634,14.78788488)(377.74276339,14.30788486)
\curveto(377.58276339,13.82788485)(377.39609671,13.40121816)(377.18276337,13.02788482)
\curveto(376.96943003,12.65455147)(376.5783189,12.16566256)(376.00942999,11.56121809)
\curveto(375.44054108,10.97455141)(374.92498551,10.46788472)(374.46276327,10.04121804)
\curveto(374.00054103,9.61455135)(373.25387433,8.94788466)(372.22276318,8.04121796)
\lineto(369.39609641,5.29455119)
\lineto(374.19609659,5.29455119)
\curveto(375.7605411,5.29455119)(376.60498557,5.36566231)(376.72943002,5.50788453)
\curveto(376.90720781,5.75677343)(377.10276337,6.54788457)(377.31609671,7.88121796)
\lineto(377.9827634,7.88121796)
\lineto(377.23609671,3.24121778)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(380.67609593,7.53455128)
\curveto(380.67609593,8.06788463)(380.81831816,8.43232909)(381.10276262,8.62788465)
\curveto(381.38720707,8.84121799)(381.68054042,8.94788466)(381.98276265,8.94788466)
\curveto(382.39165155,8.94788466)(382.71165157,8.81455132)(382.94276269,8.54788465)
\curveto(383.19165158,8.29899575)(383.31609603,7.99677352)(383.31609603,7.64121795)
\curveto(383.31609603,7.28566238)(383.19165158,6.97455126)(382.94276269,6.70788458)
\curveto(382.71165157,6.45899568)(382.39165155,6.33455123)(381.98276265,6.33455123)
\curveto(381.78720709,6.33455123)(381.63609597,6.35232901)(381.5294293,6.38788457)
\curveto(381.76054042,5.57010676)(382.23165155,4.86788451)(382.94276269,4.28121782)
\curveto(383.6716516,3.69455113)(384.50720719,3.40121779)(385.44942945,3.40121779)
\curveto(386.6405406,3.40121779)(387.59165175,3.97899559)(388.30276289,5.13455119)
\curveto(388.72942957,5.88121788)(388.94276291,7.0989957)(388.94276291,8.78788466)
\curveto(388.94276291,10.28121805)(388.78276291,11.40121809)(388.46276289,12.14788478)
\curveto(387.9649851,13.2856626)(387.20942951,13.85455151)(386.19609614,13.85455151)
\curveto(384.75609609,13.85455151)(383.60942938,13.23232927)(382.75609601,11.98788478)
\curveto(382.64942934,11.82788477)(382.53387378,11.74788477)(382.40942933,11.74788477)
\curveto(382.23165155,11.74788477)(382.12498488,11.79232921)(382.08942932,11.88121811)
\curveto(382.05387376,11.98788478)(382.03609599,12.17455145)(382.03609599,12.44121813)
\lineto(382.03609599,20.33455176)
\curveto(382.03609599,20.76121844)(382.12498488,20.97455178)(382.30276266,20.97455178)
\curveto(382.37387378,20.97455178)(382.48054045,20.94788511)(382.62276267,20.89455178)
\curveto(383.74276272,20.39677398)(384.92498498,20.14788508)(386.16942947,20.14788508)
\curveto(387.44942952,20.14788508)(388.65831846,20.40566287)(389.79609628,20.92121845)
\curveto(389.88498517,20.97455178)(389.95609628,21.00121845)(390.00942962,21.00121845)
\curveto(390.1872074,21.00121845)(390.2760963,20.90344067)(390.2760963,20.7078851)
\curveto(390.2760963,20.63677399)(390.20498518,20.49455176)(390.06276295,20.28121842)
\curveto(389.92054073,20.08566286)(389.6983185,19.85455174)(389.39609626,19.58788506)
\curveto(389.09387403,19.32121839)(388.74720735,19.0634406)(388.35609622,18.8145517)
\curveto(387.9649851,18.5656628)(387.48498508,18.35232946)(386.91609617,18.17455168)
\curveto(386.34720726,18.01455167)(385.75165168,17.93455167)(385.12942944,17.93455167)
\curveto(384.38276274,17.93455167)(383.62720716,18.05010723)(382.86276268,18.28121835)
\lineto(382.86276268,13.08121815)
\curveto(383.78720716,13.98788485)(384.91609609,14.4412182)(386.24942948,14.4412182)
\curveto(387.67165175,14.4412182)(388.8716518,13.8634404)(389.84942961,12.7078848)
\curveto(390.82720743,11.57010698)(391.31609633,10.20121804)(391.31609633,8.60121798)
\curveto(391.31609633,6.93010681)(390.73831853,5.51677342)(389.58276294,4.36121782)
\curveto(388.42720734,3.22344)(387.06720729,2.65455109)(385.50276278,2.65455109)
\curveto(384.08054051,2.65455109)(382.91609602,3.16121778)(382.00942932,4.17455115)
\curveto(381.1205404,5.18788452)(380.67609593,6.30788456)(380.67609593,7.53455128)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(393.42276218,7.64121795)
\lineto(393.42276218,8.46788464)
\lineto(401.60942915,20.97455178)
\curveto(401.75165138,21.18788512)(401.92942916,21.29455179)(402.14276251,21.29455179)
\curveto(402.33831807,21.29455179)(402.45387363,21.25010735)(402.48942919,21.16121845)
\curveto(402.54276252,21.09010734)(402.56942919,20.90344067)(402.56942919,20.60121843)
\lineto(402.56942919,8.46788464)
\lineto(405.23609596,8.46788464)
\lineto(405.23609596,7.64121795)
\lineto(402.56942919,7.64121795)
\lineto(402.56942919,5.32121786)
\curveto(402.56942919,4.80566228)(402.67609586,4.46788449)(402.8894292,4.30788449)
\curveto(403.10276254,4.14788448)(403.67165145,4.06788448)(404.59609593,4.06788448)
\lineto(405.15609595,4.06788448)
\lineto(405.15609595,3.24121778)
\curveto(404.42720704,3.29455112)(403.2183181,3.32121778)(401.52942915,3.32121778)
\curveto(399.85831798,3.32121778)(398.65831793,3.29455112)(397.92942901,3.24121778)
\lineto(397.92942901,4.06788448)
\lineto(398.48942904,4.06788448)
\curveto(399.41387351,4.06788448)(399.98276243,4.14788448)(400.19609577,4.30788449)
\curveto(400.40942911,4.46788449)(400.51609578,4.80566228)(400.51609578,5.32121786)
\lineto(400.51609578,7.64121795)
\closepath
\moveto(394.16942887,8.46788464)
\lineto(400.67609578,8.46788464)
\lineto(400.67609578,18.41455168)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(407.12943206,6.84121792)
\curveto(407.12943206,7.37455127)(407.28054318,7.7656624)(407.58276541,8.01455129)
\curveto(407.88498765,8.26344019)(408.23165433,8.38788464)(408.62276545,8.38788464)
\curveto(409.03165436,8.38788464)(409.37832104,8.2545513)(409.66276549,7.98788463)
\curveto(409.96498773,7.72121795)(410.11609884,7.35677349)(410.11609884,6.89455125)
\curveto(410.11609884,6.39677346)(409.93832106,6.00566233)(409.58276549,5.72121787)
\curveto(409.2449877,5.4545512)(408.83609879,5.35677342)(408.35609878,5.42788453)
\curveto(408.78276546,4.71677339)(409.38720993,4.20121782)(410.16943218,3.88121781)
\curveto(410.95165443,3.56121779)(411.70721001,3.40121779)(412.43609893,3.40121779)
\curveto(413.2005434,3.40121779)(413.89387676,3.73010669)(414.51609901,4.38788449)
\curveto(415.13832125,5.04566229)(415.44943238,6.18344011)(415.44943238,7.80121795)
\curveto(415.44943238,9.17010689)(415.1827657,10.24566249)(414.64943235,11.02788474)
\curveto(414.11609899,11.82788477)(413.32498785,12.22788479)(412.27609892,12.22788479)
\lineto(411.10276555,12.22788479)
\curveto(410.83609887,12.22788479)(410.65832108,12.23677367)(410.56943219,12.25455145)
\curveto(410.49832108,12.29010701)(410.46276552,12.3789959)(410.46276552,12.52121813)
\curveto(410.46276552,12.69899591)(410.59609886,12.80566259)(410.86276554,12.84121814)
\curveto(411.12943221,12.84121814)(411.47609889,12.86788481)(411.90276558,12.92121815)
\curveto(412.93387673,12.9567737)(413.72498787,13.41899594)(414.276099,14.30788486)
\curveto(414.77387679,15.14344045)(415.02276569,16.15677382)(415.02276569,17.34788498)
\curveto(415.02276569,18.43232946)(414.76498791,19.19677394)(414.24943233,19.6412184)
\curveto(413.73387676,20.10344064)(413.13832118,20.33455176)(412.4627656,20.33455176)
\curveto(411.84054335,20.33455176)(411.18276555,20.20121842)(410.48943219,19.93455174)
\curveto(409.81387661,19.68566284)(409.28943214,19.26788505)(408.9160988,18.68121836)
\curveto(410.01832106,18.68121836)(410.56943219,18.2367739)(410.56943219,17.34788498)
\curveto(410.56943219,16.95677385)(410.44498774,16.62788495)(410.19609885,16.36121827)
\curveto(409.94720995,16.11232938)(409.61832105,15.98788493)(409.20943214,15.98788493)
\curveto(408.81832102,15.98788493)(408.48943211,16.11232938)(408.22276544,16.36121827)
\curveto(407.97387654,16.61010717)(407.84943209,16.94788496)(407.84943209,17.37455165)
\curveto(407.84943209,18.38788502)(408.30276544,19.24121838)(409.20943214,19.93455174)
\curveto(410.11609884,20.64566288)(411.23609888,21.00121845)(412.56943227,21.00121845)
\curveto(413.88498787,21.00121845)(415.03165458,20.65455177)(416.0094324,19.96121841)
\curveto(416.98721021,19.26788505)(417.47609912,18.38788502)(417.47609912,17.32121831)
\curveto(417.47609912,16.27232938)(417.12943244,15.31232935)(416.43609908,14.4412182)
\curveto(415.74276572,13.58788484)(414.84498791,12.98344037)(413.74276565,12.6278848)
\curveto(415.09387681,12.36121812)(416.1694324,11.76566255)(416.96943243,10.84121807)
\curveto(417.78721024,9.93455137)(418.19609915,8.92121799)(418.19609915,7.80121795)
\curveto(418.19609915,6.41455123)(417.64498801,5.2056623)(416.54276575,4.17455115)
\curveto(415.45832126,3.16121778)(414.11609899,2.65455109)(412.51609893,2.65455109)
\curveto(411.04054332,2.65455109)(409.76943216,3.05455111)(408.70276546,3.85455114)
\curveto(407.65387653,4.65455117)(407.12943206,5.65010676)(407.12943206,6.84121792)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(420.46276139,6.84121792)
\curveto(420.46276139,7.37455127)(420.61387251,7.7656624)(420.91609474,8.01455129)
\curveto(421.21831698,8.26344019)(421.56498366,8.38788464)(421.95609478,8.38788464)
\curveto(422.36498369,8.38788464)(422.71165037,8.2545513)(422.99609482,7.98788463)
\curveto(423.29831705,7.72121795)(423.44942817,7.35677349)(423.44942817,6.89455125)
\curveto(423.44942817,6.39677346)(423.27165039,6.00566233)(422.91609482,5.72121787)
\curveto(422.57831703,5.4545512)(422.16942812,5.35677342)(421.6894281,5.42788453)
\curveto(422.11609479,4.71677339)(422.72053925,4.20121782)(423.50276151,3.88121781)
\curveto(424.28498376,3.56121779)(425.04053934,3.40121779)(425.76942826,3.40121779)
\curveto(426.53387273,3.40121779)(427.22720609,3.73010669)(427.84942834,4.38788449)
\curveto(428.47165058,5.04566229)(428.7827617,6.18344011)(428.7827617,7.80121795)
\curveto(428.7827617,9.17010689)(428.51609503,10.24566249)(427.98276167,11.02788474)
\curveto(427.44942832,11.82788477)(426.65831718,12.22788479)(425.60942825,12.22788479)
\lineto(424.43609487,12.22788479)
\curveto(424.1694282,12.22788479)(423.99165041,12.23677367)(423.90276152,12.25455145)
\curveto(423.83165041,12.29010701)(423.79609485,12.3789959)(423.79609485,12.52121813)
\curveto(423.79609485,12.69899591)(423.92942819,12.80566259)(424.19609487,12.84121814)
\curveto(424.46276154,12.84121814)(424.80942822,12.86788481)(425.2360949,12.92121815)
\curveto(426.26720605,12.9567737)(427.05831719,13.41899594)(427.60942833,14.30788486)
\curveto(428.10720612,15.14344045)(428.35609502,16.15677382)(428.35609502,17.34788498)
\curveto(428.35609502,18.43232946)(428.09831723,19.19677394)(427.58276166,19.6412184)
\curveto(427.06720608,20.10344064)(426.47165051,20.33455176)(425.79609493,20.33455176)
\curveto(425.17387268,20.33455176)(424.51609488,20.20121842)(423.82276152,19.93455174)
\curveto(423.14720594,19.68566284)(422.62276147,19.26788505)(422.24942813,18.68121836)
\curveto(423.35165039,18.68121836)(423.90276152,18.2367739)(423.90276152,17.34788498)
\curveto(423.90276152,16.95677385)(423.77831707,16.62788495)(423.52942817,16.36121827)
\curveto(423.28053928,16.11232938)(422.95165037,15.98788493)(422.54276147,15.98788493)
\curveto(422.15165034,15.98788493)(421.82276144,16.11232938)(421.55609477,16.36121827)
\curveto(421.30720587,16.61010717)(421.18276142,16.94788496)(421.18276142,17.37455165)
\curveto(421.18276142,18.38788502)(421.63609477,19.24121838)(422.54276147,19.93455174)
\curveto(423.44942817,20.64566288)(424.56942821,21.00121845)(425.9027616,21.00121845)
\curveto(427.2183172,21.00121845)(428.36498391,20.65455177)(429.34276173,19.96121841)
\curveto(430.32053954,19.26788505)(430.80942845,18.38788502)(430.80942845,17.32121831)
\curveto(430.80942845,16.27232938)(430.46276177,15.31232935)(429.76942841,14.4412182)
\curveto(429.07609505,13.58788484)(428.17831724,12.98344037)(427.07609497,12.6278848)
\curveto(428.42720614,12.36121812)(429.50276173,11.76566255)(430.30276176,10.84121807)
\curveto(431.12053957,9.93455137)(431.52942847,8.92121799)(431.52942847,7.80121795)
\curveto(431.52942847,6.41455123)(430.97831734,5.2056623)(429.87609508,4.17455115)
\curveto(428.79165059,3.16121778)(427.44942832,2.65455109)(425.84942826,2.65455109)
\curveto(424.37387265,2.65455109)(423.10276149,3.05455111)(422.03609478,3.85455114)
\curveto(420.98720586,4.65455117)(420.46276139,5.65010676)(420.46276139,6.84121792)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(433.79609793,6.84121792)
\curveto(433.79609793,7.37455127)(433.94720905,7.7656624)(434.24943128,8.01455129)
\curveto(434.55165351,8.26344019)(434.89832019,8.38788464)(435.28943132,8.38788464)
\curveto(435.69832022,8.38788464)(436.0449869,8.2545513)(436.32943136,7.98788463)
\curveto(436.63165359,7.72121795)(436.78276471,7.35677349)(436.78276471,6.89455125)
\curveto(436.78276471,6.39677346)(436.60498692,6.00566233)(436.24943135,5.72121787)
\curveto(435.91165356,5.4545512)(435.50276466,5.35677342)(435.02276464,5.42788453)
\curveto(435.44943132,4.71677339)(436.05387579,4.20121782)(436.83609804,3.88121781)
\curveto(437.61832029,3.56121779)(438.37387588,3.40121779)(439.10276479,3.40121779)
\curveto(439.86720927,3.40121779)(440.56054263,3.73010669)(441.18276487,4.38788449)
\curveto(441.80498712,5.04566229)(442.11609824,6.18344011)(442.11609824,7.80121795)
\curveto(442.11609824,9.17010689)(441.84943156,10.24566249)(441.31609821,11.02788474)
\curveto(440.78276486,11.82788477)(439.99165372,12.22788479)(438.94276479,12.22788479)
\lineto(437.76943141,12.22788479)
\curveto(437.50276473,12.22788479)(437.32498695,12.23677367)(437.23609806,12.25455145)
\curveto(437.16498694,12.29010701)(437.12943139,12.3789959)(437.12943139,12.52121813)
\curveto(437.12943139,12.69899591)(437.26276473,12.80566259)(437.5294314,12.84121814)
\curveto(437.79609808,12.84121814)(438.14276476,12.86788481)(438.56943144,12.92121815)
\curveto(439.60054259,12.9567737)(440.39165373,13.41899594)(440.94276486,14.30788486)
\curveto(441.44054266,15.14344045)(441.68943156,16.15677382)(441.68943156,17.34788498)
\curveto(441.68943156,18.43232946)(441.43165377,19.19677394)(440.9160982,19.6412184)
\curveto(440.40054262,20.10344064)(439.80498704,20.33455176)(439.12943146,20.33455176)
\curveto(438.50720922,20.33455176)(437.84943141,20.20121842)(437.15609806,19.93455174)
\curveto(436.48054247,19.68566284)(435.95609801,19.26788505)(435.58276466,18.68121836)
\curveto(436.68498693,18.68121836)(437.23609806,18.2367739)(437.23609806,17.34788498)
\curveto(437.23609806,16.95677385)(437.11165361,16.62788495)(436.86276471,16.36121827)
\curveto(436.61387581,16.11232938)(436.28498691,15.98788493)(435.87609801,15.98788493)
\curveto(435.48498688,15.98788493)(435.15609798,16.11232938)(434.8894313,16.36121827)
\curveto(434.64054241,16.61010717)(434.51609796,16.94788496)(434.51609796,17.37455165)
\curveto(434.51609796,18.38788502)(434.96943131,19.24121838)(435.87609801,19.93455174)
\curveto(436.78276471,20.64566288)(437.90276475,21.00121845)(439.23609813,21.00121845)
\curveto(440.55165374,21.00121845)(441.69832045,20.65455177)(442.67609826,19.96121841)
\curveto(443.65387608,19.26788505)(444.14276498,18.38788502)(444.14276498,17.32121831)
\curveto(444.14276498,16.27232938)(443.7960983,15.31232935)(443.10276495,14.4412182)
\curveto(442.40943159,13.58788484)(441.51165377,12.98344037)(440.40943151,12.6278848)
\curveto(441.76054267,12.36121812)(442.83609827,11.76566255)(443.6360983,10.84121807)
\curveto(444.45387611,9.93455137)(444.86276501,8.92121799)(444.86276501,7.80121795)
\curveto(444.86276501,6.41455123)(444.31165388,5.2056623)(443.20943162,4.17455115)
\curveto(442.12498713,3.16121778)(440.78276486,2.65455109)(439.1827648,2.65455109)
\curveto(437.70720919,2.65455109)(436.43609803,3.05455111)(435.36943132,3.85455114)
\curveto(434.32054239,4.65455117)(433.79609793,5.65010676)(433.79609793,6.84121792)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(307.59033259,9.26345997)
\lineto(307.59033259,5.23679316)
\lineto(307.59033259,4.6234598)
\curveto(307.56366592,3.10345974)(307.56366592,2.99679307)(307.43033258,2.17012637)
\lineto(304.92366582,2.17012637)
\curveto(305.13699916,3.07679308)(305.1903325,3.74345977)(305.1903325,4.83679314)
\lineto(305.1903325,15.29012687)
\curveto(305.1903325,17.18346027)(305.43033251,18.11679364)(306.1769992,19.02346034)
\curveto(306.87033256,19.87679371)(307.77699926,20.65012707)(308.79033263,21.21012709)
\curveto(309.43033266,21.58346044)(310.01699935,21.71679378)(310.89699938,21.71679378)
\curveto(314.23033284,21.71679378)(316.6569996,18.94346034)(316.6569996,15.15679353)
\curveto(316.6569996,11.15679338)(313.88366616,7.69012658)(310.71033271,7.69012658)
\curveto(309.37699932,7.69012658)(308.28366595,8.2501266)(307.59033259,9.26345997)
\closepath
\moveto(307.43033258,16.62346025)
\lineto(307.59033259,12.17012675)
\lineto(307.59033259,11.85012674)
\curveto(307.61699926,11.18346005)(307.7503326,10.78346003)(308.12366594,10.30346001)
\curveto(308.7369993,9.47679332)(309.643666,8.9967933)(310.5503327,8.9967933)
\curveto(312.73699945,8.9967933)(314.20366617,10.94346004)(314.20366617,13.82346015)
\curveto(314.20366617,17.23679361)(312.09699942,20.11679372)(309.563666,20.11679372)
\curveto(308.33699928,20.11679372)(307.43033258,18.83679367)(307.43033258,17.13012694)
\lineto(307.43033258,16.62346025)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(316.74095285,2.09333514)
\curveto(316.74095285,2.36000182)(316.8165084,2.55555738)(316.96761952,2.68000183)
\curveto(317.11873064,2.80444628)(317.29206398,2.86666851)(317.48761954,2.86666851)
\curveto(317.69206399,2.86666851)(317.86539733,2.80000184)(318.00761956,2.6666685)
\curveto(318.15873068,2.53333516)(318.23428624,2.35111293)(318.23428624,2.12000181)
\curveto(318.23428624,1.87111291)(318.14539734,1.67555735)(317.96761956,1.53333512)
\curveto(317.79873066,1.40000179)(317.59428621,1.35111289)(317.3542862,1.38666845)
\curveto(317.56761954,1.03111288)(317.86984178,0.77333509)(318.2609529,0.61333509)
\curveto(318.65206403,0.45333508)(319.02984182,0.37333508)(319.39428628,0.37333508)
\curveto(319.77650852,0.37333508)(320.1231752,0.53777953)(320.43428632,0.86666843)
\curveto(320.74539744,1.19555733)(320.900953,1.76444624)(320.900953,2.57333516)
\curveto(320.900953,3.25777963)(320.76761966,3.79555743)(320.50095299,4.18666856)
\curveto(320.23428631,4.58666857)(319.83873074,4.78666858)(319.31428628,4.78666858)
\lineto(318.72761959,4.78666858)
\curveto(318.59428625,4.78666858)(318.50539736,4.79111302)(318.46095291,4.80000191)
\curveto(318.42539735,4.81777969)(318.40761958,4.86222414)(318.40761958,4.93333525)
\curveto(318.40761958,5.02222414)(318.47428624,5.07555748)(318.60761958,5.09333526)
\curveto(318.74095292,5.09333526)(318.91428626,5.10666859)(319.1276196,5.13333526)
\curveto(319.64317518,5.15111304)(320.03873075,5.38222416)(320.31428631,5.82666862)
\curveto(320.56317521,6.24444641)(320.68761966,6.7511131)(320.68761966,7.34666867)
\curveto(320.68761966,7.88889092)(320.55873077,8.27111315)(320.30095298,8.49333538)
\curveto(320.04317519,8.7244465)(319.7453974,8.84000206)(319.40761961,8.84000206)
\curveto(319.09650849,8.84000206)(318.76761959,8.7733354)(318.42095291,8.64000206)
\curveto(318.08317512,8.51555761)(317.82095289,8.30666871)(317.63428621,8.01333537)
\curveto(318.18539734,8.01333537)(318.46095291,7.79111314)(318.46095291,7.34666867)
\curveto(318.46095291,7.15111311)(318.39873069,6.98666866)(318.27428624,6.85333532)
\curveto(318.14984179,6.72889087)(317.98539734,6.66666865)(317.78095289,6.66666865)
\curveto(317.58539732,6.66666865)(317.42095287,6.72889087)(317.28761953,6.85333532)
\curveto(317.16317508,6.97777977)(317.10095286,7.14666867)(317.10095286,7.36000201)
\curveto(317.10095286,7.86666869)(317.32761953,8.29333538)(317.78095289,8.64000206)
\curveto(318.23428624,8.99555763)(318.79428626,9.17333541)(319.46095295,9.17333541)
\curveto(320.11873075,9.17333541)(320.69206411,9.00000207)(321.18095301,8.65333539)
\curveto(321.66984192,8.30666871)(321.91428637,7.86666869)(321.91428637,7.33333534)
\curveto(321.91428637,6.80889088)(321.74095303,6.32889086)(321.39428635,5.89333529)
\curveto(321.04761967,5.4666686)(320.59873077,5.16444637)(320.04761964,4.98666859)
\curveto(320.72317522,4.85333525)(321.26095302,4.55555746)(321.66095303,4.09333522)
\curveto(322.06984194,3.64000187)(322.27428639,3.13333518)(322.27428639,2.57333516)
\curveto(322.27428639,1.8800018)(321.99873082,1.27555734)(321.44761969,0.76000176)
\curveto(320.90539745,0.25333508)(320.23428631,0.00000173)(319.43428628,0.00000173)
\curveto(318.69650848,0.00000173)(318.0609529,0.20000174)(317.52761954,0.60000175)
\curveto(317.00317508,1.00000177)(316.74095285,1.49777957)(316.74095285,2.09333514)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(478.5802352,7.10513082)
\curveto(478.59801297,7.31846416)(478.77579076,7.42513083)(479.11356855,7.42513083)
\lineto(495.46023583,7.42513083)
\curveto(495.9757914,7.42513083)(496.23356919,7.32735305)(496.23356919,7.13179749)
\curveto(496.23356919,6.91846415)(495.99356918,6.81179748)(495.51356916,6.81179748)
\lineto(479.30023522,6.81179748)
\curveto(478.8202352,6.81179748)(478.5802352,6.90957526)(478.5802352,7.10513082)
\closepath
\moveto(478.5802352,12.30513102)
\curveto(478.5802352,12.51846436)(478.76690187,12.62513103)(479.14023522,12.62513103)
\lineto(495.43356916,12.62513103)
\curveto(495.96690252,12.62513103)(496.23356919,12.51846436)(496.23356919,12.30513102)
\curveto(496.23356919,12.10957545)(496.01134696,12.01179767)(495.5669025,12.01179767)
\lineto(479.11356855,12.01179767)
\curveto(478.75801298,12.01179767)(478.5802352,12.10957545)(478.5802352,12.30513102)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(498.82940345,11.58513099)
\curveto(498.82940345,14.19846442)(499.15829235,16.21624228)(499.81607015,17.63846455)
\curveto(500.74051463,19.75402019)(502.28718135,20.811798)(504.45607032,20.811798)
\curveto(504.91829256,20.811798)(505.38940369,20.74957578)(505.86940371,20.62513133)
\curveto(506.34940373,20.50068688)(506.89162597,20.19846465)(507.49607044,19.71846463)
\curveto(508.11829268,19.23846461)(508.61607048,18.60735348)(508.98940383,17.82513122)
\curveto(509.70051497,16.31402006)(510.05607053,14.23401998)(510.05607053,11.58513099)
\curveto(510.05607053,8.98957534)(509.72718163,6.98068637)(509.06940383,5.5584641)
\curveto(508.10940379,3.4962418)(506.56273707,2.46513065)(504.42940366,2.46513065)
\curveto(503.62940363,2.46513065)(502.82051471,2.6695751)(502.0027369,3.078464)
\curveto(501.20273687,3.48735291)(500.54495907,4.18068627)(500.02940349,5.15846408)
\curveto(499.22940346,6.63401969)(498.82940345,8.776242)(498.82940345,11.58513099)
\closepath
\moveto(501.04273686,11.905131)
\curveto(501.04273686,9.22068646)(501.14051464,7.34513083)(501.33607021,6.27846412)
\curveto(501.54940355,5.12290853)(501.94940356,4.29624183)(502.53607025,3.79846403)
\curveto(503.14051472,3.30068624)(503.77162585,3.05179734)(504.42940366,3.05179734)
\curveto(505.14051479,3.05179734)(505.78940371,3.31846401)(506.3760704,3.85179737)
\curveto(506.98051486,4.38513072)(507.37162599,5.2295752)(507.54940377,6.3851308)
\curveto(507.74495934,7.52290862)(507.84273712,9.36290868)(507.84273712,11.905131)
\curveto(507.84273712,14.37624221)(507.75384823,16.1095756)(507.57607044,17.1051312)
\curveto(507.34495932,18.2606868)(506.91829264,19.06957572)(506.29607039,19.53179796)
\curveto(505.67384815,19.9940202)(505.0516259,20.22513132)(504.42940366,20.22513132)
\curveto(504.19829254,20.22513132)(503.95829253,20.18957576)(503.70940363,20.11846464)
\curveto(503.46051473,20.04735353)(503.1582925,19.91402019)(502.80273693,19.71846463)
\curveto(502.44718136,19.52290907)(502.12718135,19.17624239)(501.84273689,18.67846459)
\curveto(501.57607022,18.18068679)(501.38051465,17.55846455)(501.2560702,16.81179785)
\curveto(501.11384798,15.85179782)(501.04273686,14.2162422)(501.04273686,11.905131)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(513.78940311,3.47846402)
\curveto(513.52273643,3.76290847)(513.38940309,4.09179738)(513.38940309,4.46513072)
\curveto(513.38940309,4.83846407)(513.52273643,5.15846408)(513.78940311,5.42513076)
\curveto(514.05606978,5.70957521)(514.39384757,5.85179744)(514.80273648,5.85179744)
\curveto(515.1938476,5.85179744)(515.52273651,5.7184641)(515.78940318,5.45179743)
\curveto(516.05606986,5.20290853)(516.1894032,4.87401963)(516.1894032,4.46513072)
\curveto(516.1894032,4.05624182)(516.04718097,3.71846403)(515.76273651,3.45179735)
\curveto(515.47829206,3.18513068)(515.15829205,3.05179734)(514.80273648,3.05179734)
\curveto(514.39384757,3.05179734)(514.05606978,3.19401956)(513.78940311,3.47846402)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(519.85190506,3.05179734)
\curveto(519.85190506,3.37179735)(519.86079395,3.5762418)(519.87857173,3.66513069)
\curveto(519.91412728,3.77179736)(520.00301618,3.89624181)(520.1452384,4.03846404)
\lineto(525.2652386,9.74513092)
\curveto(527.13190533,11.84290878)(528.0652387,13.8073533)(528.0652387,15.63846448)
\curveto(528.0652387,16.82957563)(527.75412758,17.85179789)(527.13190533,18.70513126)
\curveto(526.50968309,19.55846462)(525.62968305,19.98513131)(524.49190523,19.98513131)
\curveto(523.70968298,19.98513131)(522.98968296,19.7451313)(522.33190515,19.26513128)
\curveto(521.67412735,18.78513126)(521.19412733,18.11846457)(520.8919051,17.2651312)
\curveto(520.94523843,17.28290898)(521.06079399,17.29179787)(521.23857178,17.29179787)
\curveto(521.68301624,17.29179787)(522.02968292,17.14957564)(522.27857182,16.86513119)
\curveto(522.52746072,16.59846451)(522.65190516,16.2784645)(522.65190516,15.90513115)
\curveto(522.65190516,15.42513113)(522.49190516,15.06957557)(522.17190515,14.83846445)
\curveto(521.86968291,14.60735333)(521.56746068,14.49179777)(521.26523845,14.49179777)
\curveto(521.140794,14.49179777)(520.99857177,14.50068666)(520.83857176,14.51846443)
\curveto(520.67857176,14.55401999)(520.47412731,14.69624222)(520.22523841,14.94513112)
\curveto(519.97634951,15.19402002)(519.85190506,15.54068669)(519.85190506,15.98513116)
\curveto(519.85190506,17.22957565)(520.32301619,18.3406868)(521.26523845,19.31846461)
\curveto(522.2074607,20.31402021)(523.39857186,20.811798)(524.83857191,20.811798)
\curveto(526.47412753,20.811798)(527.82523869,20.3229091)(528.8919054,19.34513128)
\curveto(529.95857211,18.38513125)(530.49190546,17.14957564)(530.49190546,15.63846448)
\curveto(530.49190546,15.10513112)(530.41190546,14.59846444)(530.25190545,14.11846442)
\curveto(530.09190544,13.6384644)(529.90523877,13.21179772)(529.69190543,12.83846437)
\curveto(529.47857209,12.46513102)(529.08746096,11.97624212)(528.51857205,11.37179765)
\curveto(527.94968314,10.78513096)(527.43412757,10.27846427)(526.97190533,9.85179759)
\curveto(526.50968309,9.42513091)(525.76301639,8.75846422)(524.73190524,7.85179752)
\lineto(521.90523847,5.10513075)
\lineto(526.70523865,5.10513075)
\curveto(528.26968315,5.10513075)(529.11412763,5.17624186)(529.23857208,5.31846409)
\curveto(529.41634986,5.56735299)(529.61190543,6.35846413)(529.82523877,7.69179751)
\lineto(530.49190546,7.69179751)
\lineto(529.74523876,3.05179734)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(532.97190465,14.81179778)
\curveto(532.97190465,15.75402004)(533.10523799,16.54513118)(533.37190467,17.1851312)
\curveto(533.65634912,17.842909)(534.09190469,18.49179792)(534.67857138,19.13179794)
\curveto(535.74523809,20.25179798)(537.0519048,20.811798)(538.59857153,20.811798)
\curveto(539.25634933,20.811798)(539.87857158,20.66957578)(540.46523827,20.38513132)
\curveto(541.05190495,20.11846464)(541.62079386,19.66513129)(542.171905,19.02513127)
\curveto(542.74079391,18.40290902)(543.19412726,17.46957566)(543.53190505,16.22513116)
\curveto(543.86968284,14.99846445)(544.03857173,13.53179773)(544.03857173,11.825131)
\curveto(544.03857173,9.06957534)(543.37190504,6.82068637)(542.03857166,5.07846408)
\curveto(540.70523827,3.33624179)(539.14079377,2.46513065)(537.34523815,2.46513065)
\curveto(536.20746033,2.46513065)(535.30079363,2.72290844)(534.62523805,3.23846401)
\curveto(533.96746024,3.75401959)(533.63857134,4.45624183)(533.63857134,5.34513076)
\curveto(533.63857134,5.807353)(533.76301579,6.1362419)(534.01190469,6.33179746)
\curveto(534.27857137,6.52735302)(534.56301582,6.6251308)(534.86523806,6.6251308)
\curveto(535.18523807,6.6251308)(535.46968252,6.51846413)(535.71857142,6.30513079)
\curveto(535.96746032,6.09179745)(536.09190477,5.78957522)(536.09190477,5.39846409)
\curveto(536.09190477,5.07846408)(535.9852381,4.79401962)(535.77190476,4.54513073)
\curveto(535.57634919,4.29624183)(535.22079362,4.17179738)(534.70523805,4.17179738)
\curveto(535.22079362,3.53179735)(536.09190477,3.21179734)(537.31857148,3.21179734)
\curveto(537.76301594,3.21179734)(538.2074604,3.30957512)(538.65190486,3.50513069)
\curveto(539.09634933,3.71846403)(539.55857156,4.0740196)(540.03857158,4.57179739)
\curveto(540.5185716,5.06957519)(540.90079384,5.84290855)(541.18523829,6.89179748)
\curveto(541.48746053,7.94068641)(541.63857164,9.20290868)(541.63857164,10.67846429)
\lineto(541.63857164,11.53179766)
\curveto(540.92746051,9.75401981)(539.81634935,8.86513089)(538.30523818,8.86513089)
\curveto(536.8119048,8.86513089)(535.54968253,9.4340198)(534.51857138,10.57179762)
\curveto(533.48746023,11.72735322)(532.97190465,13.1406866)(532.97190465,14.81179778)
\closepath
\moveto(535.37190474,14.78513111)
\curveto(535.37190474,13.02513104)(535.53190475,11.81624211)(535.85190476,11.15846431)
\curveto(536.40301589,10.03846427)(537.22968259,9.47846424)(538.33190485,9.47846424)
\curveto(539.41634934,9.47846424)(540.22523826,9.95846426)(540.75857161,10.9184643)
\curveto(541.30968274,11.89624211)(541.58523831,13.01624216)(541.58523831,14.27846443)
\curveto(541.58523831,16.02068671)(541.44301608,17.27402009)(541.15857163,18.03846457)
\curveto(540.62523827,19.44290906)(539.77190491,20.14513131)(538.59857153,20.14513131)
\curveto(537.42523815,20.14513131)(536.53634923,19.58513129)(535.93190476,18.46513125)
\curveto(535.55857141,17.80735345)(535.37190474,16.58068673)(535.37190474,14.78513111)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(546.51857093,3.05179734)
\curveto(546.51857093,3.37179735)(546.52745981,3.5762418)(546.54523759,3.66513069)
\curveto(546.58079315,3.77179736)(546.66968204,3.89624181)(546.81190427,4.03846404)
\lineto(551.93190446,9.74513092)
\curveto(553.7985712,11.84290878)(554.73190457,13.8073533)(554.73190457,15.63846448)
\curveto(554.73190457,16.82957563)(554.42079344,17.85179789)(553.7985712,18.70513126)
\curveto(553.17634895,19.55846462)(552.29634892,19.98513131)(551.1585711,19.98513131)
\curveto(550.37634885,19.98513131)(549.65634882,19.7451313)(548.99857102,19.26513128)
\curveto(548.34079322,18.78513126)(547.8607932,18.11846457)(547.55857096,17.2651312)
\curveto(547.6119043,17.28290898)(547.72745986,17.29179787)(547.90523764,17.29179787)
\curveto(548.34968211,17.29179787)(548.69634878,17.14957564)(548.94523768,16.86513119)
\curveto(549.19412658,16.59846451)(549.31857103,16.2784645)(549.31857103,15.90513115)
\curveto(549.31857103,15.42513113)(549.15857102,15.06957557)(548.83857101,14.83846445)
\curveto(548.53634878,14.60735333)(548.23412655,14.49179777)(547.93190431,14.49179777)
\curveto(547.80745986,14.49179777)(547.66523763,14.50068666)(547.50523763,14.51846443)
\curveto(547.34523762,14.55401999)(547.14079317,14.69624222)(546.89190427,14.94513112)
\curveto(546.64301537,15.19402002)(546.51857093,15.54068669)(546.51857093,15.98513116)
\curveto(546.51857093,17.22957565)(546.98968205,18.3406868)(547.93190431,19.31846461)
\curveto(548.87412657,20.31402021)(550.06523772,20.811798)(551.50523778,20.811798)
\curveto(553.1407934,20.811798)(554.49190456,20.3229091)(555.55857126,19.34513128)
\curveto(556.62523797,18.38513125)(557.15857132,17.14957564)(557.15857132,15.63846448)
\curveto(557.15857132,15.10513112)(557.07857132,14.59846444)(556.91857132,14.11846442)
\curveto(556.75857131,13.6384644)(556.57190464,13.21179772)(556.35857129,12.83846437)
\curveto(556.14523795,12.46513102)(555.75412683,11.97624212)(555.18523792,11.37179765)
\curveto(554.61634901,10.78513096)(554.10079343,10.27846427)(553.63857119,9.85179759)
\curveto(553.17634895,9.42513091)(552.42968226,8.75846422)(551.39857111,7.85179752)
\lineto(548.57190434,5.10513075)
\lineto(553.37190452,5.10513075)
\curveto(554.93634902,5.10513075)(555.7807935,5.17624186)(555.90523794,5.31846409)
\curveto(556.08301573,5.56735299)(556.27857129,6.35846413)(556.49190463,7.69179751)
\lineto(557.15857132,7.69179751)
\lineto(556.41190463,3.05179734)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(559.63857412,7.07846415)
\curveto(559.63857412,9.06957534)(560.91857417,10.70513096)(563.47857427,11.98513101)
\curveto(562.376352,12.7317977)(561.72746309,13.21179772)(561.53190753,13.42513106)
\curveto(560.74968527,14.2962422)(560.35857415,15.27402002)(560.35857415,16.3584645)
\curveto(560.35857415,17.60290899)(560.82968528,18.65179792)(561.77190753,19.50513129)
\curveto(562.71412979,20.37624243)(563.85190761,20.811798)(565.185241,20.811798)
\curveto(566.46524104,20.811798)(567.58524109,20.43846466)(568.54524112,19.69179796)
\curveto(569.50524116,18.96290905)(569.98524118,18.0117979)(569.98524118,16.83846452)
\curveto(569.98524118,15.18513113)(568.90968558,13.8073533)(566.75857439,12.70513103)
\curveto(568.18079666,11.81624211)(569.0607967,11.18513098)(569.39857449,10.81179763)
\curveto(570.26968563,9.85179759)(570.7052412,8.75846422)(570.7052412,7.53179751)
\curveto(570.7052412,6.10957523)(570.15413007,4.90957518)(569.05190781,3.93179737)
\curveto(567.96746332,2.95401956)(566.6696855,2.46513065)(565.15857433,2.46513065)
\curveto(563.68301872,2.46513065)(562.39412978,2.89179733)(561.29190752,3.7451307)
\curveto(560.18968525,4.61624184)(559.63857412,5.72735299)(559.63857412,7.07846415)
\closepath
\moveto(560.9719075,7.07846415)
\curveto(560.9719075,5.97624189)(561.38079641,5.05179741)(562.19857422,4.30513072)
\curveto(563.0341298,3.5762418)(564.0296854,3.21179734)(565.185241,3.21179734)
\curveto(566.30524104,3.21179734)(567.28301885,3.53179735)(568.11857444,4.17179738)
\curveto(568.95413003,4.8117974)(569.37190782,5.61179743)(569.37190782,6.57179747)
\curveto(569.37190782,6.94513082)(569.3096856,7.2917975)(569.18524115,7.61179751)
\curveto(569.0607967,7.93179752)(568.87413002,8.21624198)(568.62524113,8.46513087)
\curveto(568.37635223,8.73179755)(568.17190777,8.91846422)(568.01190777,9.02513089)
\curveto(567.86968554,9.14957534)(567.6563522,9.30957535)(567.37190774,9.50513091)
\lineto(564.09190762,11.58513099)
\curveto(562.01190754,10.42957539)(560.9719075,8.92735311)(560.9719075,7.07846415)
\closepath
\moveto(561.53190753,17.39846454)
\curveto(561.53190753,16.54513118)(561.97635199,15.82513115)(562.86524091,15.23846446)
\lineto(566.1719077,13.10513105)
\curveto(567.93190777,14.1362422)(568.8119078,15.38068669)(568.8119078,16.83846452)
\curveto(568.8119078,17.78068678)(568.44746334,18.56290903)(567.71857442,19.18513128)
\curveto(567.00746329,19.8251313)(566.15412992,20.14513131)(565.15857433,20.14513131)
\curveto(564.18079651,20.14513131)(563.32746315,19.88735352)(562.59857423,19.37179795)
\curveto(561.88746309,18.85624237)(561.53190753,18.19846457)(561.53190753,17.39846454)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(572.97190345,14.81179778)
\curveto(572.97190345,15.75402004)(573.10523679,16.54513118)(573.37190346,17.1851312)
\curveto(573.65634792,17.842909)(574.09190349,18.49179792)(574.67857018,19.13179794)
\curveto(575.74523689,20.25179798)(577.0519036,20.811798)(578.59857033,20.811798)
\curveto(579.25634813,20.811798)(579.87857038,20.66957578)(580.46523706,20.38513132)
\curveto(581.05190375,20.11846464)(581.62079266,19.66513129)(582.17190379,19.02513127)
\curveto(582.74079271,18.40290902)(583.19412606,17.46957566)(583.53190385,16.22513116)
\curveto(583.86968164,14.99846445)(584.03857053,13.53179773)(584.03857053,11.825131)
\curveto(584.03857053,9.06957534)(583.37190384,6.82068637)(582.03857046,5.07846408)
\curveto(580.70523707,3.33624179)(579.14079257,2.46513065)(577.34523695,2.46513065)
\curveto(576.20745913,2.46513065)(575.30079243,2.72290844)(574.62523684,3.23846401)
\curveto(573.96745904,3.75401959)(573.63857014,4.45624183)(573.63857014,5.34513076)
\curveto(573.63857014,5.807353)(573.76301459,6.1362419)(574.01190349,6.33179746)
\curveto(574.27857017,6.52735302)(574.56301462,6.6251308)(574.86523685,6.6251308)
\curveto(575.18523687,6.6251308)(575.46968132,6.51846413)(575.71857022,6.30513079)
\curveto(575.96745912,6.09179745)(576.09190357,5.78957522)(576.09190357,5.39846409)
\curveto(576.09190357,5.07846408)(575.9852369,4.79401962)(575.77190355,4.54513073)
\curveto(575.57634799,4.29624183)(575.22079242,4.17179738)(574.70523685,4.17179738)
\curveto(575.22079242,3.53179735)(576.09190357,3.21179734)(577.31857028,3.21179734)
\curveto(577.76301474,3.21179734)(578.2074592,3.30957512)(578.65190366,3.50513069)
\curveto(579.09634812,3.71846403)(579.55857036,4.0740196)(580.03857038,4.57179739)
\curveto(580.5185704,5.06957519)(580.90079264,5.84290855)(581.18523709,6.89179748)
\curveto(581.48745932,7.94068641)(581.63857044,9.20290868)(581.63857044,10.67846429)
\lineto(581.63857044,11.53179766)
\curveto(580.9274593,9.75401981)(579.81634815,8.86513089)(578.30523698,8.86513089)
\curveto(576.81190359,8.86513089)(575.54968132,9.4340198)(574.51857017,10.57179762)
\curveto(573.48745902,11.72735322)(572.97190345,13.1406866)(572.97190345,14.81179778)
\closepath
\moveto(575.37190354,14.78513111)
\curveto(575.37190354,13.02513104)(575.53190355,11.81624211)(575.85190356,11.15846431)
\curveto(576.40301469,10.03846427)(577.22968139,9.47846424)(578.33190365,9.47846424)
\curveto(579.41634814,9.47846424)(580.22523706,9.95846426)(580.75857041,10.9184643)
\curveto(581.30968154,11.89624211)(581.58523711,13.01624216)(581.58523711,14.27846443)
\curveto(581.58523711,16.02068671)(581.44301488,17.27402009)(581.15857042,18.03846457)
\curveto(580.62523707,19.44290906)(579.7719037,20.14513131)(578.59857033,20.14513131)
\curveto(577.42523695,20.14513131)(576.53634803,19.58513129)(575.93190356,18.46513125)
\curveto(575.55857021,17.80735345)(575.37190354,16.58068673)(575.37190354,14.78513111)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(586.30523999,6.65179747)
\curveto(586.30523999,7.18513083)(586.4563511,7.57624195)(586.75857334,7.82513085)
\curveto(587.06079557,8.07401975)(587.40746225,8.1984642)(587.79857338,8.1984642)
\curveto(588.20746228,8.1984642)(588.55412896,8.06513086)(588.83857342,7.79846418)
\curveto(589.14079565,7.53179751)(589.29190677,7.16735305)(589.29190677,6.70513081)
\curveto(589.29190677,6.20735301)(589.11412898,5.81624189)(588.75857341,5.53179743)
\curveto(588.42079562,5.26513075)(588.01190672,5.16735297)(587.5319067,5.23846409)
\curveto(587.95857338,4.52735295)(588.56301785,4.01179737)(589.3452401,3.69179736)
\curveto(590.12746235,3.37179735)(590.88301794,3.21179734)(591.61190685,3.21179734)
\curveto(592.37635133,3.21179734)(593.06968469,3.54068624)(593.69190693,4.19846405)
\curveto(594.31412918,4.85624185)(594.6252403,5.99401967)(594.6252403,7.61179751)
\curveto(594.6252403,8.98068645)(594.35857362,10.05624204)(593.82524027,10.8384643)
\curveto(593.29190692,11.63846433)(592.50079577,12.03846434)(591.45190685,12.03846434)
\lineto(590.27857347,12.03846434)
\curveto(590.01190679,12.03846434)(589.83412901,12.04735323)(589.74524012,12.06513101)
\curveto(589.674129,12.10068657)(589.63857345,12.18957546)(589.63857345,12.33179769)
\curveto(589.63857345,12.50957547)(589.77190678,12.61624214)(590.03857346,12.6517977)
\curveto(590.30524014,12.6517977)(590.65190682,12.67846436)(591.0785735,12.7317977)
\curveto(592.10968465,12.76735326)(592.90079579,13.2295755)(593.45190692,14.11846442)
\curveto(593.94968472,14.95402001)(594.19857362,15.96735338)(594.19857362,17.15846453)
\curveto(594.19857362,18.24290902)(593.94079583,19.00735349)(593.42524025,19.45179795)
\curveto(592.90968468,19.91402019)(592.3141291,20.14513131)(591.63857352,20.14513131)
\curveto(591.01635127,20.14513131)(590.35857347,20.01179797)(589.66524011,19.7451313)
\curveto(588.98968453,19.4962424)(588.46524007,19.07846461)(588.09190672,18.49179792)
\curveto(589.19412898,18.49179792)(589.74524012,18.04735346)(589.74524012,17.15846453)
\curveto(589.74524012,16.76735341)(589.62079567,16.43846451)(589.37190677,16.17179783)
\curveto(589.12301787,15.92290893)(588.79412897,15.79846448)(588.38524006,15.79846448)
\curveto(587.99412894,15.79846448)(587.66524004,15.92290893)(587.39857336,16.17179783)
\curveto(587.14968446,16.42068673)(587.02524001,16.75846452)(587.02524001,17.1851312)
\curveto(587.02524001,18.19846457)(587.47857336,19.05179794)(588.38524006,19.7451313)
\curveto(589.29190677,20.45624243)(590.41190681,20.811798)(591.74524019,20.811798)
\curveto(593.0607958,20.811798)(594.20746251,20.46513132)(595.18524032,19.77179796)
\curveto(596.16301813,19.07846461)(596.65190704,18.19846457)(596.65190704,17.13179787)
\curveto(596.65190704,16.08290894)(596.30524036,15.1229089)(595.611907,14.25179776)
\curveto(594.91857364,13.39846439)(594.02079583,12.79401992)(592.91857357,12.43846436)
\curveto(594.26968473,12.17179768)(595.34524033,11.5762421)(596.14524036,10.65179762)
\curveto(596.96301816,9.74513092)(597.37190707,8.73179755)(597.37190707,7.61179751)
\curveto(597.37190707,6.22513079)(596.82079594,5.01624186)(595.71857367,3.98513071)
\curveto(594.63412919,2.97179733)(593.29190692,2.46513065)(591.69190686,2.46513065)
\curveto(590.21635124,2.46513065)(588.94524009,2.86513066)(587.87857338,3.66513069)
\curveto(586.82968445,4.46513072)(586.30523999,5.46068632)(586.30523999,6.65179747)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(462.07816713,9.1311915)
\lineto(462.07816713,5.10452469)
\lineto(462.07816713,4.49119133)
\curveto(462.05150046,2.97119127)(462.05150046,2.8645246)(461.91816712,2.0378579)
\lineto(459.41150036,2.0378579)
\curveto(459.6248337,2.94452461)(459.67816704,3.6111913)(459.67816704,4.70452467)
\lineto(459.67816704,15.1578584)
\curveto(459.67816704,17.0511918)(459.91816705,17.98452517)(460.66483374,18.89119187)
\curveto(461.3581671,19.74452524)(462.2648338,20.5178586)(463.27816717,21.07785862)
\curveto(463.9181672,21.45119197)(464.50483389,21.5845253)(465.38483392,21.5845253)
\curveto(468.71816738,21.5845253)(471.14483414,18.81119187)(471.14483414,15.02452506)
\curveto(471.14483414,11.02452491)(468.3715007,7.55785811)(465.19816725,7.55785811)
\curveto(463.86483386,7.55785811)(462.77150049,8.11785813)(462.07816713,9.1311915)
\closepath
\moveto(461.91816712,16.49119178)
\lineto(462.07816713,12.03785828)
\lineto(462.07816713,11.71785827)
\curveto(462.1048338,11.05119158)(462.23816714,10.65119156)(462.61150048,10.17119154)
\curveto(463.22483384,9.34452485)(464.13150054,8.86452483)(465.03816724,8.86452483)
\curveto(467.22483399,8.86452483)(468.69150071,10.81119157)(468.69150071,13.69119168)
\curveto(468.69150071,17.10452514)(466.58483397,19.98452524)(464.05150054,19.98452524)
\curveto(462.82483382,19.98452524)(461.91816712,18.7045252)(461.91816712,16.99785847)
\lineto(461.91816712,16.49119178)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(471.85545408,7.77440023)
\lineto(471.85545408,8.18773357)
\curveto(472.92212078,8.18773357)(473.7310097,8.47217803)(474.28212083,9.04106694)
\curveto(474.43323195,9.04106694)(474.52212084,9.02328916)(474.54878751,8.9877336)
\curveto(474.57545418,8.95217805)(474.58878751,8.85440027)(474.58878751,8.69440026)
\lineto(474.58878751,1.21439998)
\curveto(474.58878751,0.9477333)(474.65100974,0.77439996)(474.77545419,0.69439996)
\curveto(474.90878752,0.61439996)(475.25989865,0.57439996)(475.82878756,0.57439996)
\lineto(476.25545424,0.57439996)
\lineto(476.25545424,0.16106661)
\curveto(475.94434312,0.18773327)(475.22434309,0.20106661)(474.09545416,0.20106661)
\curveto(472.96656523,0.20106661)(472.2465652,0.18773327)(471.93545408,0.16106661)
\lineto(471.93545408,0.57439996)
\lineto(472.36212076,0.57439996)
\curveto(472.92212078,0.57439996)(473.26878746,0.61439996)(473.4021208,0.69439996)
\curveto(473.53545414,0.77439996)(473.60212081,0.9477333)(473.60212081,1.21439998)
\lineto(473.60212081,8.12106691)
\curveto(473.13989857,7.88995579)(472.55767633,7.77440023)(471.85545408,7.77440023)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(633.70986704,6.28660343)
\curveto(633.72764482,6.49993677)(633.9054226,6.60660345)(634.24320039,6.60660345)
\lineto(650.58986767,6.60660345)
\curveto(651.10542325,6.60660345)(651.36320104,6.50882566)(651.36320104,6.3132701)
\curveto(651.36320104,6.09993676)(651.12320103,5.99327009)(650.64320101,5.99327009)
\lineto(634.42986707,5.99327009)
\curveto(633.94986705,5.99327009)(633.70986704,6.09104787)(633.70986704,6.28660343)
\closepath
\moveto(633.70986704,11.48660363)
\curveto(633.70986704,11.69993697)(633.89653371,11.80660364)(634.26986706,11.80660364)
\lineto(650.563201,11.80660364)
\curveto(651.09653436,11.80660364)(651.36320104,11.69993697)(651.36320104,11.48660363)
\curveto(651.36320104,11.29104807)(651.1409788,11.19327028)(650.69653434,11.19327028)
\lineto(634.24320039,11.19327028)
\curveto(633.88764482,11.19327028)(633.70986704,11.29104807)(633.70986704,11.48660363)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(653.95903529,10.7666036)
\curveto(653.95903529,13.37993703)(654.28792419,15.39771489)(654.94570199,16.81993716)
\curveto(655.87014647,18.9354928)(657.4168132,19.99327061)(659.58570217,19.99327061)
\curveto(660.04792441,19.99327061)(660.51903554,19.93104839)(660.99903555,19.80660394)
\curveto(661.47903557,19.68215949)(662.02125781,19.37993726)(662.62570228,18.89993724)
\curveto(663.24792453,18.41993722)(663.74570232,17.78882609)(664.11903567,17.00660384)
\curveto(664.83014681,15.49549267)(665.18570238,13.41549259)(665.18570238,10.7666036)
\curveto(665.18570238,8.17104795)(664.85681348,6.16215898)(664.19903567,4.73993671)
\curveto(663.23903564,2.67771441)(661.69236891,1.64660326)(659.5590355,1.64660326)
\curveto(658.75903547,1.64660326)(657.95014655,1.85104771)(657.13236874,2.25993662)
\curveto(656.33236871,2.66882552)(655.67459091,3.36215888)(655.15903533,4.33993669)
\curveto(654.3590353,5.8154923)(653.95903529,7.95771461)(653.95903529,10.7666036)
\closepath
\moveto(656.17236871,11.08660361)
\curveto(656.17236871,8.40215907)(656.27014649,6.52660344)(656.46570205,5.45993674)
\curveto(656.67903539,4.30438114)(657.07903541,3.47771444)(657.6657021,2.97993664)
\curveto(658.27014656,2.48215885)(658.9012577,2.23326995)(659.5590355,2.23326995)
\curveto(660.27014664,2.23326995)(660.91903555,2.49993662)(661.50570224,3.03326998)
\curveto(662.11014671,3.56660333)(662.50125783,4.41104781)(662.67903562,5.56660341)
\curveto(662.87459118,6.70438123)(662.97236896,8.5443813)(662.97236896,11.08660361)
\curveto(662.97236896,13.55771482)(662.88348007,15.29104822)(662.70570228,16.28660381)
\curveto(662.47459116,17.44215941)(662.04792448,18.25104833)(661.42570224,18.71327057)
\curveto(660.80347999,19.17549281)(660.18125775,19.40660393)(659.5590355,19.40660393)
\curveto(659.32792438,19.40660393)(659.08792437,19.37104837)(658.83903547,19.29993726)
\curveto(658.59014657,19.22882614)(658.28792434,19.0954928)(657.93236877,18.89993724)
\curveto(657.5768132,18.70438168)(657.25681319,18.357715)(656.97236874,17.8599372)
\curveto(656.70570206,17.3621594)(656.5101465,16.73993716)(656.38570205,15.99327046)
\curveto(656.24347982,15.03327043)(656.17236871,13.39771481)(656.17236871,11.08660361)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(668.91903495,2.65993663)
\curveto(668.65236827,2.94438109)(668.51903494,3.27326999)(668.51903494,3.64660333)
\curveto(668.51903494,4.01993668)(668.65236827,4.33993669)(668.91903495,4.60660337)
\curveto(669.18570163,4.89104783)(669.52347942,5.03327005)(669.93236832,5.03327005)
\curveto(670.32347945,5.03327005)(670.65236835,4.89993671)(670.91903503,4.63327004)
\curveto(671.1857017,4.38438114)(671.31903504,4.05549224)(671.31903504,3.64660333)
\curveto(671.31903504,3.23771443)(671.17681281,2.89993664)(670.89236836,2.63326996)
\curveto(670.6079239,2.36660329)(670.28792389,2.23326995)(669.93236832,2.23326995)
\curveto(669.52347942,2.23326995)(669.18570163,2.37549218)(668.91903495,2.65993663)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(674.9815369,2.23326995)
\curveto(674.9815369,2.55326996)(674.99042579,2.75771441)(675.00820357,2.8466033)
\curveto(675.04375913,2.95326997)(675.13264802,3.07771442)(675.27487025,3.21993665)
\lineto(680.39487044,8.92660353)
\curveto(682.26153718,11.02438139)(683.19487054,12.98882591)(683.19487054,14.81993709)
\curveto(683.19487054,16.01104824)(682.88375942,17.0332705)(682.26153718,17.88660387)
\curveto(681.63931493,18.73993723)(680.7593149,19.16660392)(679.62153708,19.16660392)
\curveto(678.83931483,19.16660392)(678.1193148,18.92660391)(677.461537,18.44660389)
\curveto(676.80375919,17.96660387)(676.32375918,17.29993718)(676.02153694,16.44660381)
\curveto(676.07487028,16.46438159)(676.19042584,16.47327048)(676.36820362,16.47327048)
\curveto(676.81264808,16.47327048)(677.15931476,16.33104825)(677.40820366,16.0466038)
\curveto(677.65709256,15.77993712)(677.78153701,15.45993711)(677.78153701,15.08660376)
\curveto(677.78153701,14.60660375)(677.621537,14.25104818)(677.30153699,14.01993706)
\curveto(676.99931476,13.78882594)(676.69709252,13.67327038)(676.39487029,13.67327038)
\curveto(676.27042584,13.67327038)(676.12820361,13.68215927)(675.96820361,13.69993704)
\curveto(675.8082036,13.7354926)(675.60375915,13.87771483)(675.35487025,14.12660373)
\curveto(675.10598135,14.37549263)(674.9815369,14.72215931)(674.9815369,15.16660377)
\curveto(674.9815369,16.41104826)(675.45264803,17.52215941)(676.39487029,18.49993723)
\curveto(677.33709255,19.49549282)(678.5282037,19.99327061)(679.96820376,19.99327061)
\curveto(681.60375937,19.99327061)(682.95487054,19.50438171)(684.02153724,18.52660389)
\curveto(685.08820395,17.56660386)(685.6215373,16.33104825)(685.6215373,14.81993709)
\curveto(685.6215373,14.28660373)(685.5415373,13.77993705)(685.38153729,13.29993703)
\curveto(685.22153729,12.81993701)(685.03487061,12.39327033)(684.82153727,12.01993698)
\curveto(684.60820393,11.64660363)(684.2170928,11.15771473)(683.64820389,10.55327026)
\curveto(683.07931498,9.96660357)(682.56375941,9.45993689)(682.10153717,9.0332702)
\curveto(681.63931493,8.60660352)(680.89264824,7.93993683)(679.86153709,7.03327013)
\lineto(677.03487031,4.28660336)
\lineto(681.83487049,4.28660336)
\curveto(683.399315,4.28660336)(684.24375947,4.35771447)(684.36820392,4.4999367)
\curveto(684.54598171,4.7488256)(684.74153727,5.53993674)(684.95487061,6.87327012)
\lineto(685.6215373,6.87327012)
\lineto(684.87487061,2.23326995)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(688.02153649,10.7666036)
\curveto(688.02153649,13.37993703)(688.35042539,15.39771489)(689.00820319,16.81993716)
\curveto(689.93264767,18.9354928)(691.4793144,19.99327061)(693.64820337,19.99327061)
\curveto(694.11042561,19.99327061)(694.58153674,19.93104839)(695.06153676,19.80660394)
\curveto(695.54153677,19.68215949)(696.08375902,19.37993726)(696.68820348,18.89993724)
\curveto(697.31042573,18.41993722)(697.80820353,17.78882609)(698.18153687,17.00660384)
\curveto(698.89264801,15.49549267)(699.24820358,13.41549259)(699.24820358,10.7666036)
\curveto(699.24820358,8.17104795)(698.91931468,6.16215898)(698.26153688,4.73993671)
\curveto(697.30153684,2.67771441)(695.75487011,1.64660326)(693.6215367,1.64660326)
\curveto(692.82153667,1.64660326)(692.01264775,1.85104771)(691.19486994,2.25993662)
\curveto(690.39486991,2.66882552)(689.73709211,3.36215888)(689.22153654,4.33993669)
\curveto(688.42153651,5.8154923)(688.02153649,7.95771461)(688.02153649,10.7666036)
\closepath
\moveto(690.23486991,11.08660361)
\curveto(690.23486991,8.40215907)(690.33264769,6.52660344)(690.52820325,5.45993674)
\curveto(690.74153659,4.30438114)(691.14153661,3.47771444)(691.7282033,2.97993664)
\curveto(692.33264776,2.48215885)(692.9637589,2.23326995)(693.6215367,2.23326995)
\curveto(694.33264784,2.23326995)(694.98153675,2.49993662)(695.56820344,3.03326998)
\curveto(696.17264791,3.56660333)(696.56375903,4.41104781)(696.74153682,5.56660341)
\curveto(696.93709238,6.70438123)(697.03487016,8.5443813)(697.03487016,11.08660361)
\curveto(697.03487016,13.55771482)(696.94598127,15.29104822)(696.76820349,16.28660381)
\curveto(696.53709237,17.44215941)(696.11042568,18.25104833)(695.48820344,18.71327057)
\curveto(694.86598119,19.17549281)(694.24375895,19.40660393)(693.6215367,19.40660393)
\curveto(693.39042558,19.40660393)(693.15042557,19.37104837)(692.90153667,19.29993726)
\curveto(692.65264778,19.22882614)(692.35042554,19.0954928)(691.99486997,18.89993724)
\curveto(691.6393144,18.70438168)(691.31931439,18.357715)(691.03486994,17.8599372)
\curveto(690.76820326,17.3621594)(690.5726477,16.73993716)(690.44820325,15.99327046)
\curveto(690.30598102,15.03327043)(690.23486991,13.39771481)(690.23486991,11.08660361)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(701.80820277,14.76660375)
\lineto(702.68820281,20.25993729)
\lineto(703.3548695,20.25993729)
\curveto(703.40820283,20.04660395)(703.47931395,19.88660394)(703.56820284,19.77993727)
\curveto(703.65709173,19.69104838)(703.95042508,19.60215949)(704.44820287,19.5132706)
\curveto(704.96375845,19.44215948)(705.73709181,19.40660393)(706.76820296,19.40660393)
\lineto(713.2482032,19.40660393)
\curveto(713.2482032,18.99771502)(713.1682032,18.6866039)(713.00820319,18.47327056)
\lineto(709.40820306,13.4066037)
\curveto(708.64375859,12.33993699)(708.09264745,10.81993694)(707.75486966,8.84660353)
\curveto(707.5593141,7.53104792)(707.46153632,6.07327009)(707.46153632,4.47327003)
\lineto(707.46153632,3.11326998)
\curveto(707.46153632,2.13549217)(707.05264742,1.64660326)(706.23486961,1.64660326)
\curveto(705.4170918,1.64660326)(705.00820289,2.13549217)(705.00820289,3.11326998)
\curveto(705.00820289,6.50882566)(706.10153627,9.85104801)(708.28820302,13.13993702)
\curveto(708.51931414,13.47771481)(709.06153638,14.25104818)(709.91486975,15.45993711)
\curveto(710.78598089,16.66882605)(711.23931424,17.29993718)(711.2748698,17.35327052)
\lineto(705.75486959,17.35327052)
\curveto(704.13709175,17.35327052)(703.26598061,17.29993718)(703.14153616,17.19327051)
\curveto(702.96375837,17.0332705)(702.74153614,16.22438158)(702.47486947,14.76660375)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(716.02153934,17.45993719)
\lineto(716.02153934,18.28660388)
\curveto(718.15487276,18.28660388)(719.7726506,18.85549279)(720.87487286,19.99327061)
\curveto(721.17709509,19.99327061)(721.35487288,19.95771506)(721.40820621,19.88660394)
\curveto(721.46153955,19.81549283)(721.48820622,19.61993727)(721.48820622,19.29993726)
\lineto(721.48820622,4.33993669)
\curveto(721.48820622,3.80660334)(721.61265067,3.45993666)(721.86153956,3.29993665)
\curveto(722.12820624,3.13993665)(722.83042849,3.05993665)(723.96820631,3.05993665)
\lineto(724.82153967,3.05993665)
\lineto(724.82153967,2.23326995)
\curveto(724.19931743,2.28660328)(722.75931738,2.31326995)(720.50153951,2.31326995)
\curveto(718.24376165,2.31326995)(716.8037616,2.28660328)(716.18153935,2.23326995)
\lineto(716.18153935,3.05993665)
\lineto(717.03487272,3.05993665)
\curveto(718.15487276,3.05993665)(718.84820612,3.13993665)(719.11487279,3.29993665)
\curveto(719.38153947,3.45993666)(719.51487281,3.80660334)(719.51487281,4.33993669)
\lineto(719.51487281,18.15327055)
\curveto(718.59042833,17.69104831)(717.42598384,17.45993719)(716.02153934,17.45993719)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(728.02153529,10.7666036)
\curveto(728.02153529,13.37993703)(728.35042419,15.39771489)(729.00820199,16.81993716)
\curveto(729.93264647,18.9354928)(731.4793132,19.99327061)(733.64820217,19.99327061)
\curveto(734.11042441,19.99327061)(734.58153554,19.93104839)(735.06153555,19.80660394)
\curveto(735.54153557,19.68215949)(736.08375781,19.37993726)(736.68820228,18.89993724)
\curveto(737.31042453,18.41993722)(737.80820232,17.78882609)(738.18153567,17.00660384)
\curveto(738.89264681,15.49549267)(739.24820238,13.41549259)(739.24820238,10.7666036)
\curveto(739.24820238,8.17104795)(738.91931348,6.16215898)(738.26153567,4.73993671)
\curveto(737.30153564,2.67771441)(735.75486891,1.64660326)(733.6215355,1.64660326)
\curveto(732.82153547,1.64660326)(732.01264655,1.85104771)(731.19486874,2.25993662)
\curveto(730.39486871,2.66882552)(729.73709091,3.36215888)(729.22153533,4.33993669)
\curveto(728.4215353,5.8154923)(728.02153529,7.95771461)(728.02153529,10.7666036)
\closepath
\moveto(730.23486871,11.08660361)
\curveto(730.23486871,8.40215907)(730.33264649,6.52660344)(730.52820205,5.45993674)
\curveto(730.74153539,4.30438114)(731.14153541,3.47771444)(731.7282021,2.97993664)
\curveto(732.33264656,2.48215885)(732.9637577,2.23326995)(733.6215355,2.23326995)
\curveto(734.33264664,2.23326995)(734.98153555,2.49993662)(735.56820224,3.03326998)
\curveto(736.17264671,3.56660333)(736.56375783,4.41104781)(736.74153562,5.56660341)
\curveto(736.93709118,6.70438123)(737.03486896,8.5443813)(737.03486896,11.08660361)
\curveto(737.03486896,13.55771482)(736.94598007,15.29104822)(736.76820228,16.28660381)
\curveto(736.53709116,17.44215941)(736.11042448,18.25104833)(735.48820224,18.71327057)
\curveto(734.86597999,19.17549281)(734.24375775,19.40660393)(733.6215355,19.40660393)
\curveto(733.39042438,19.40660393)(733.15042437,19.37104837)(732.90153547,19.29993726)
\curveto(732.65264657,19.22882614)(732.35042434,19.0954928)(731.99486877,18.89993724)
\curveto(731.6393132,18.70438168)(731.31931319,18.357715)(731.03486874,17.8599372)
\curveto(730.76820206,17.3621594)(730.5726465,16.73993716)(730.44820205,15.99327046)
\curveto(730.30597982,15.03327043)(730.23486871,13.39771481)(730.23486871,11.08660361)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(741.43487183,10.65993693)
\curveto(741.43487183,13.45104815)(742.14598297,15.69993712)(743.56820524,17.40660385)
\curveto(744.99042752,19.13104836)(746.61709425,19.99327061)(748.44820543,19.99327061)
\curveto(749.51487213,19.99327061)(750.34153883,19.71771505)(750.92820552,19.16660392)
\curveto(751.53264999,18.63327056)(751.83487222,17.94882609)(751.83487222,17.11327051)
\curveto(751.83487222,16.65104827)(751.70153888,16.32215937)(751.43487221,16.1266038)
\curveto(751.16820553,15.93104824)(750.89264996,15.83327046)(750.60820551,15.83327046)
\curveto(750.2882055,15.83327046)(750.00376104,15.93993713)(749.75487214,16.15327047)
\curveto(749.50598324,16.36660381)(749.38153879,16.66882605)(749.38153879,17.05993717)
\curveto(749.38153879,17.8599372)(749.8704277,18.25993722)(750.84820552,18.25993722)
\curveto(750.38598328,18.97104835)(749.60376103,19.32660392)(748.50153876,19.32660392)
\curveto(748.16376097,19.32660392)(747.81709429,19.27327059)(747.46153872,19.16660392)
\curveto(747.12376093,19.07771502)(746.72376092,18.86438168)(746.26153868,18.52660389)
\curveto(745.81709422,18.20660388)(745.4170942,17.7799372)(745.06153863,17.24660384)
\curveto(744.72376084,16.73104827)(744.4304275,15.98438158)(744.1815386,15.00660376)
\curveto(743.95042748,14.02882595)(743.83487192,12.89993701)(743.83487192,11.61993697)
\lineto(743.83487192,10.97993694)
\curveto(744.56376084,12.73993701)(745.67487199,13.61993704)(747.16820538,13.61993704)
\curveto(748.66153877,13.61993704)(749.92376104,13.05104813)(750.95487219,11.91327031)
\curveto(751.98598334,10.77549249)(752.50153891,9.3621591)(752.50153891,7.67327015)
\curveto(752.50153891,5.94882564)(751.95931667,4.50882559)(750.87487218,3.35326999)
\curveto(749.80820548,2.21549217)(748.51931654,1.64660326)(747.00820537,1.64660326)
\curveto(746.33264979,1.64660326)(745.68376088,1.78882549)(745.06153863,2.07326994)
\curveto(744.45709417,2.3577144)(743.87042748,2.81993664)(743.30153857,3.45993666)
\curveto(742.73264966,4.09993668)(742.27931631,5.03327005)(741.94153852,6.25993677)
\curveto(741.60376073,7.50438126)(741.43487183,8.97104798)(741.43487183,10.65993693)
\closepath
\moveto(743.88820526,8.25993684)
\curveto(743.88820526,6.51771455)(744.04820526,5.22882562)(744.36820527,4.39327003)
\curveto(744.42153861,4.2510478)(744.50153861,4.08215891)(744.60820528,3.88660334)
\curveto(744.73264973,3.70882556)(744.89264974,3.49549222)(745.0882053,3.24660332)
\curveto(745.30153864,2.99771442)(745.57709421,2.79326997)(745.914872,2.63326996)
\curveto(746.25264979,2.47326996)(746.61709425,2.39326995)(747.00820537,2.39326995)
\curveto(748.19931653,2.39326995)(749.07931656,2.97104775)(749.64820547,4.12660335)
\curveto(749.95042771,4.76660338)(750.10153882,5.95771453)(750.10153882,7.69993682)
\curveto(750.10153882,9.47771466)(749.94153882,10.69549249)(749.6215388,11.35327029)
\curveto(749.07042767,12.45549255)(748.24376097,13.00660369)(747.14153871,13.00660369)
\curveto(746.39487202,13.00660369)(745.76376088,12.7488259)(745.24820531,12.23327032)
\curveto(744.73264973,11.71771475)(744.37709416,11.11327028)(744.1815386,10.41993692)
\curveto(743.98598304,9.74438134)(743.88820526,9.02438131)(743.88820526,8.25993684)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(616.59377569,8.98453143)
\lineto(616.59377569,4.95786461)
\lineto(616.59377569,4.34453125)
\curveto(616.56710902,2.82453119)(616.56710902,2.71786452)(616.43377568,1.89119783)
\lineto(613.92710892,1.89119783)
\curveto(614.14044226,2.79786453)(614.1937756,3.46453122)(614.1937756,4.55786459)
\lineto(614.1937756,15.01119832)
\curveto(614.1937756,16.90453172)(614.43377561,17.83786509)(615.1804423,18.74453179)
\curveto(615.87377566,19.59786516)(616.78044236,20.37119852)(617.79377573,20.93119854)
\curveto(618.43377576,21.30453189)(619.02044245,21.43786523)(619.90044248,21.43786523)
\curveto(623.23377594,21.43786523)(625.6604427,18.66453179)(625.6604427,14.87786498)
\curveto(625.6604427,10.87786483)(622.88710926,7.41119803)(619.71377581,7.41119803)
\curveto(618.38044242,7.41119803)(617.28710905,7.97119805)(616.59377569,8.98453143)
\closepath
\moveto(616.43377568,16.3445317)
\lineto(616.59377569,11.8911982)
\lineto(616.59377569,11.57119819)
\curveto(616.62044236,10.9045315)(616.75377569,10.50453148)(617.12710904,10.02453146)
\curveto(617.7404424,9.19786477)(618.6471091,8.71786475)(619.5537758,8.71786475)
\curveto(621.74044255,8.71786475)(623.20710927,10.66453149)(623.20710927,13.5445316)
\curveto(623.20710927,16.95786506)(621.10044252,19.83786517)(618.5671091,19.83786517)
\curveto(617.34044238,19.83786517)(616.43377568,18.55786512)(616.43377568,16.85119839)
\lineto(616.43377568,16.3445317)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(625.85106262,0.01440653)
\curveto(625.85106262,0.17440653)(625.85550706,0.27662876)(625.86439595,0.32107321)
\curveto(625.88217373,0.37440654)(625.92661818,0.43662877)(625.99772929,0.50773988)
\lineto(628.55772938,3.36107332)
\curveto(629.49106275,4.40996225)(629.95772944,5.39218451)(629.95772944,6.3077401)
\curveto(629.95772944,6.90329568)(629.80217388,7.41440681)(629.49106275,7.84107349)
\curveto(629.17995163,8.26774017)(628.73995161,8.48107351)(628.1710627,8.48107351)
\curveto(627.77995158,8.48107351)(627.41995156,8.36107351)(627.09106266,8.1210735)
\curveto(626.76217376,7.88107349)(626.52217375,7.54774014)(626.37106264,7.12107346)
\curveto(626.3977293,7.12996235)(626.45550708,7.1344068)(626.54439598,7.1344068)
\curveto(626.76661821,7.1344068)(626.93995155,7.06329568)(627.064396,6.92107345)
\curveto(627.18884044,6.78774012)(627.25106267,6.62774011)(627.25106267,6.44107344)
\curveto(627.25106267,6.20107343)(627.17106267,6.02329564)(627.01106266,5.90774008)
\curveto(626.85995154,5.79218452)(626.70884043,5.73440674)(626.55772931,5.73440674)
\curveto(626.49550709,5.73440674)(626.42439597,5.73885119)(626.34439597,5.74774008)
\curveto(626.26439597,5.76551785)(626.16217374,5.83662897)(626.03772929,5.96107342)
\curveto(625.91328484,6.08551787)(625.85106262,6.25885121)(625.85106262,6.48107344)
\curveto(625.85106262,7.10329568)(626.08661818,7.65885126)(626.55772931,8.14774017)
\curveto(627.02884044,8.64551796)(627.62439602,8.89440686)(628.34439604,8.89440686)
\curveto(629.16217385,8.89440686)(629.83772943,8.64996241)(630.37106279,8.1610735)
\curveto(630.90439614,7.68107348)(631.17106282,7.06329568)(631.17106282,6.3077401)
\curveto(631.17106282,6.04107342)(631.13106281,5.78774008)(631.05106281,5.54774007)
\curveto(630.97106281,5.30774006)(630.87772947,5.09440672)(630.7710628,4.90774005)
\curveto(630.66439613,4.72107337)(630.46884057,4.47662892)(630.18439611,4.17440668)
\curveto(629.89995166,3.88107334)(629.64217387,3.62774)(629.41106275,3.41440666)
\curveto(629.17995163,3.20107331)(628.80661828,2.86773997)(628.29106271,2.41440662)
\lineto(626.87772932,1.04107323)
\lineto(629.27772941,1.04107323)
\curveto(630.05995166,1.04107323)(630.4821739,1.07662879)(630.54439613,1.1477399)
\curveto(630.63328502,1.27218435)(630.7310628,1.66773992)(630.83772947,2.33440662)
\lineto(631.17106282,2.33440662)
\lineto(630.79772947,0.01440653)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(790.57224608,6.83029871)
\curveto(790.59002386,7.04363205)(790.76780165,7.15029872)(791.10557944,7.15029872)
\lineto(807.45224672,7.15029872)
\curveto(807.96780229,7.15029872)(808.22558008,7.05252094)(808.22558008,6.85696538)
\curveto(808.22558008,6.64363204)(807.98558007,6.53696536)(807.50558005,6.53696536)
\lineto(791.29224611,6.53696536)
\curveto(790.81224609,6.53696536)(790.57224608,6.63474315)(790.57224608,6.83029871)
\closepath
\moveto(790.57224608,12.0302989)
\curveto(790.57224608,12.24363225)(790.75891276,12.35029892)(791.1322461,12.35029892)
\lineto(807.42558005,12.35029892)
\curveto(807.9589134,12.35029892)(808.22558008,12.24363225)(808.22558008,12.0302989)
\curveto(808.22558008,11.83474334)(808.00335785,11.73696556)(807.55891339,11.73696556)
\lineto(791.10557944,11.73696556)
\curveto(790.75002387,11.73696556)(790.57224608,11.83474334)(790.57224608,12.0302989)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(810.82141433,11.31029888)
\curveto(810.82141433,13.92363231)(811.15030323,15.94141016)(811.80808104,17.36363244)
\curveto(812.73252552,19.47918807)(814.27919224,20.53696589)(816.44808121,20.53696589)
\curveto(816.91030345,20.53696589)(817.38141458,20.47474367)(817.8614146,20.35029922)
\curveto(818.34141462,20.22585477)(818.88363686,19.92363253)(819.48808133,19.44363252)
\curveto(820.11030357,18.9636325)(820.60808137,18.33252136)(820.98141472,17.55029911)
\curveto(821.69252585,16.03918794)(822.04808142,13.95918787)(822.04808142,11.31029888)
\curveto(822.04808142,8.71474322)(821.71919252,6.70585426)(821.06141472,5.28363198)
\curveto(820.10141468,3.22140968)(818.55474796,2.19029854)(816.42141454,2.19029854)
\curveto(815.62141451,2.19029854)(814.81252559,2.39474299)(813.99474779,2.80363189)
\curveto(813.19474776,3.2125208)(812.53696995,3.90585416)(812.02141438,4.88363197)
\curveto(811.22141435,6.35918758)(810.82141433,8.50140988)(810.82141433,11.31029888)
\closepath
\moveto(813.03474775,11.63029889)
\curveto(813.03474775,8.94585434)(813.13252553,7.07029872)(813.32808109,6.00363201)
\curveto(813.54141444,4.84807641)(813.94141445,4.02140971)(814.52808114,3.52363192)
\curveto(815.13252561,3.02585412)(815.76363674,2.77696522)(816.42141454,2.77696522)
\curveto(817.13252568,2.77696522)(817.78141459,3.0436319)(818.36808128,3.57696525)
\curveto(818.97252575,4.11029861)(819.36363688,4.95474308)(819.54141466,6.11029868)
\curveto(819.73697022,7.2480765)(819.83474801,9.08807657)(819.83474801,11.63029889)
\curveto(819.83474801,14.10141009)(819.74585911,15.83474349)(819.56808133,16.83029908)
\curveto(819.33697021,17.98585468)(818.91030353,18.7947436)(818.28808128,19.25696584)
\curveto(817.66585903,19.71918808)(817.04363679,19.9502992)(816.42141454,19.9502992)
\curveto(816.19030342,19.9502992)(815.95030341,19.91474365)(815.70141452,19.84363253)
\curveto(815.45252562,19.77252142)(815.15030338,19.63918808)(814.79474782,19.44363252)
\curveto(814.43919225,19.24807695)(814.11919224,18.90141027)(813.83474778,18.40363248)
\curveto(813.5680811,17.90585468)(813.37252554,17.28363244)(813.24808109,16.53696574)
\curveto(813.10585886,15.5769657)(813.03474775,13.94141009)(813.03474775,11.63029889)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(825.78141399,3.20363191)
\curveto(825.51474732,3.48807636)(825.38141398,3.81696526)(825.38141398,4.19029861)
\curveto(825.38141398,4.56363196)(825.51474732,4.88363197)(825.78141399,5.15029865)
\curveto(826.04808067,5.4347431)(826.38585846,5.57696533)(826.79474737,5.57696533)
\curveto(827.18585849,5.57696533)(827.51474739,5.44363199)(827.78141407,5.17696531)
\curveto(828.04808075,4.92807642)(828.18141408,4.59918751)(828.18141408,4.19029861)
\curveto(828.18141408,3.78140971)(828.03919186,3.44363192)(827.7547474,3.17696524)
\curveto(827.47030295,2.91029856)(827.15030293,2.77696522)(826.79474737,2.77696522)
\curveto(826.38585846,2.77696522)(826.04808067,2.91918745)(825.78141399,3.20363191)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(832.88391599,18.00363246)
\lineto(832.88391599,18.83029916)
\curveto(835.0172494,18.83029916)(836.63502724,19.39918807)(837.7372495,20.53696589)
\curveto(838.03947173,20.53696589)(838.21724952,20.50141033)(838.27058285,20.43029922)
\curveto(838.32391619,20.35918811)(838.35058286,20.16363254)(838.35058286,19.84363253)
\lineto(838.35058286,4.88363197)
\curveto(838.35058286,4.35029862)(838.47502731,4.00363194)(838.7239162,3.84363193)
\curveto(838.99058288,3.68363192)(839.69280513,3.60363192)(840.83058295,3.60363192)
\lineto(841.68391632,3.60363192)
\lineto(841.68391632,2.77696522)
\curveto(841.06169407,2.83029856)(839.62169402,2.85696523)(837.36391615,2.85696523)
\curveto(835.10613829,2.85696523)(833.66613824,2.83029856)(833.04391599,2.77696522)
\lineto(833.04391599,3.60363192)
\lineto(833.89724936,3.60363192)
\curveto(835.0172494,3.60363192)(835.71058276,3.68363192)(835.97724944,3.84363193)
\curveto(836.24391611,4.00363194)(836.37724945,4.35029862)(836.37724945,4.88363197)
\lineto(836.37724945,18.69696582)
\curveto(835.45280497,18.23474358)(834.28836048,18.00363246)(832.88391599,18.00363246)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(844.96391554,6.80363204)
\curveto(844.96391554,8.79474323)(846.24391559,10.43029884)(848.80391568,11.71029889)
\curveto(847.70169342,12.45696559)(847.05280451,12.93696561)(846.85724894,13.15029895)
\curveto(846.07502669,14.02141009)(845.68391557,14.9991879)(845.68391557,16.08363239)
\curveto(845.68391557,17.32807688)(846.15502669,18.37696581)(847.09724895,19.23029917)
\curveto(848.03947121,20.10141032)(849.17724903,20.53696589)(850.51058241,20.53696589)
\curveto(851.79058246,20.53696589)(852.9105825,20.16363254)(853.87058254,19.41696585)
\curveto(854.83058258,18.68807693)(855.31058259,17.73696579)(855.31058259,16.56363241)
\curveto(855.31058259,14.91029901)(854.235027,13.53252118)(852.08391581,12.43029892)
\curveto(853.50613808,11.54141)(854.38613811,10.91029886)(854.7239159,10.53696552)
\curveto(855.59502705,9.57696548)(856.03058262,8.4836321)(856.03058262,7.25696539)
\curveto(856.03058262,5.83474312)(855.47947149,4.63474307)(854.37724922,3.65696526)
\curveto(853.29280474,2.67918744)(851.99502691,2.19029854)(850.48391575,2.19029854)
\curveto(849.00836013,2.19029854)(847.7194712,2.61696522)(846.61724893,3.47029858)
\curveto(845.51502667,4.34140973)(844.96391554,5.45252088)(844.96391554,6.80363204)
\closepath
\moveto(846.29724892,6.80363204)
\curveto(846.29724892,5.70140978)(846.70613783,4.7769653)(847.52391563,4.0302986)
\curveto(848.35947122,3.30140969)(849.35502681,2.93696523)(850.51058241,2.93696523)
\curveto(851.63058245,2.93696523)(852.60836027,3.25696524)(853.44391586,3.89696527)
\curveto(854.27947144,4.53696529)(854.69724924,5.33696532)(854.69724924,6.29696536)
\curveto(854.69724924,6.6702987)(854.63502701,7.01696538)(854.51058256,7.3369654)
\curveto(854.38613811,7.65696541)(854.19947144,7.94140986)(853.95058254,8.19029876)
\curveto(853.70169364,8.45696544)(853.49724919,8.64363211)(853.33724919,8.75029878)
\curveto(853.19502696,8.87474323)(852.98169362,9.03474324)(852.69724916,9.2302988)
\lineto(849.41724904,11.31029888)
\curveto(847.33724896,10.15474328)(846.29724892,8.652521)(846.29724892,6.80363204)
\closepath
\moveto(846.85724894,17.12363243)
\curveto(846.85724894,16.27029906)(847.3016934,15.55029904)(848.19058233,14.96363235)
\lineto(851.49724912,12.83029893)
\curveto(853.25724918,13.86141008)(854.13724922,15.10585458)(854.13724922,16.56363241)
\curveto(854.13724922,17.50585467)(853.77280476,18.28807692)(853.04391584,18.91029916)
\curveto(852.3328047,19.55029919)(851.47947134,19.8702992)(850.48391575,19.8702992)
\curveto(849.50613793,19.8702992)(848.65280457,19.61252141)(847.92391565,19.09696584)
\curveto(847.21280451,18.58141026)(846.85724894,17.92363246)(846.85724894,17.12363243)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(857.92391512,7.17696539)
\lineto(857.92391512,8.00363209)
\lineto(866.1105821,20.51029922)
\curveto(866.25280433,20.72363256)(866.43058211,20.83029923)(866.64391545,20.83029923)
\curveto(866.83947101,20.83029923)(866.95502657,20.78585479)(866.99058213,20.6969659)
\curveto(867.04391547,20.62585478)(867.07058213,20.43918811)(867.07058213,20.13696588)
\lineto(867.07058213,8.00363209)
\lineto(869.7372489,8.00363209)
\lineto(869.7372489,7.17696539)
\lineto(867.07058213,7.17696539)
\lineto(867.07058213,4.8569653)
\curveto(867.07058213,4.34140973)(867.1772488,4.00363194)(867.39058215,3.84363193)
\curveto(867.60391549,3.68363192)(868.1728044,3.60363192)(869.09724888,3.60363192)
\lineto(869.6572489,3.60363192)
\lineto(869.6572489,2.77696522)
\curveto(868.92835998,2.83029856)(867.71947105,2.85696523)(866.03058209,2.85696523)
\curveto(864.35947092,2.85696523)(863.15947088,2.83029856)(862.43058196,2.77696522)
\lineto(862.43058196,3.60363192)
\lineto(862.99058198,3.60363192)
\curveto(863.91502646,3.60363192)(864.48391537,3.68363192)(864.69724871,3.84363193)
\curveto(864.91058205,4.00363194)(865.01724872,4.34140973)(865.01724872,4.8569653)
\lineto(865.01724872,7.17696539)
\closepath
\moveto(858.67058182,8.00363209)
\lineto(865.17724873,8.00363209)
\lineto(865.17724873,17.95029913)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(871.63058501,11.20363221)
\curveto(871.63058501,13.99474342)(872.34169615,16.2436324)(873.76391842,17.95029913)
\curveto(875.1861407,19.67474364)(876.81280742,20.53696589)(878.6439186,20.53696589)
\curveto(879.71058531,20.53696589)(880.53725201,20.26141032)(881.1239187,19.71029919)
\curveto(881.72836317,19.17696584)(882.0305854,18.49252137)(882.0305854,17.65696578)
\curveto(882.0305854,17.19474354)(881.89725206,16.86585464)(881.63058538,16.67029908)
\curveto(881.36391871,16.47474352)(881.08836314,16.37696573)(880.80391869,16.37696573)
\curveto(880.48391867,16.37696573)(880.19947422,16.48363241)(879.95058532,16.69696575)
\curveto(879.70169642,16.91029909)(879.57725197,17.21252132)(879.57725197,17.60363245)
\curveto(879.57725197,18.40363248)(880.06614088,18.80363249)(881.04391869,18.80363249)
\curveto(880.58169646,19.51474363)(879.7994742,19.8702992)(878.69725194,19.8702992)
\curveto(878.35947415,19.8702992)(878.01280747,19.81696586)(877.6572519,19.71029919)
\curveto(877.31947411,19.6214103)(876.9194741,19.40807696)(876.45725186,19.07029917)
\curveto(876.01280739,18.75029916)(875.61280738,18.32363247)(875.25725181,17.79029912)
\curveto(874.91947402,17.27474355)(874.62614068,16.52807685)(874.37725178,15.55029904)
\curveto(874.14614066,14.57252122)(874.0305851,13.44363229)(874.0305851,12.16363224)
\lineto(874.0305851,11.52363222)
\curveto(874.75947401,13.28363228)(875.87058517,14.16363232)(877.36391856,14.16363232)
\curveto(878.85725195,14.16363232)(880.11947422,13.59474341)(881.15058537,12.45696559)
\curveto(882.18169652,11.31918777)(882.69725209,9.90585438)(882.69725209,8.21696543)
\curveto(882.69725209,6.49252092)(882.15502985,5.05252086)(881.07058536,3.89696527)
\curveto(880.00391866,2.75918745)(878.71502972,2.19029854)(877.20391855,2.19029854)
\curveto(876.52836297,2.19029854)(875.87947406,2.33252076)(875.25725181,2.61696522)
\curveto(874.65280734,2.90140967)(874.06614066,3.36363191)(873.49725174,4.00363194)
\curveto(872.92836283,4.64363196)(872.47502948,5.57696533)(872.13725169,6.80363204)
\curveto(871.7994739,8.04807653)(871.63058501,9.51474325)(871.63058501,11.20363221)
\closepath
\moveto(874.08391843,8.80363212)
\curveto(874.08391843,7.06140983)(874.24391844,5.77252089)(874.56391845,4.9369653)
\curveto(874.61725179,4.79474308)(874.69725179,4.62585418)(874.80391846,4.43029862)
\curveto(874.92836291,4.25252083)(875.08836292,4.03918749)(875.28391848,3.7902986)
\curveto(875.49725182,3.5414097)(875.77280739,3.33696524)(876.11058518,3.17696524)
\curveto(876.44836297,3.01696523)(876.81280742,2.93696523)(877.20391855,2.93696523)
\curveto(878.39502971,2.93696523)(879.27502974,3.51474303)(879.84391865,4.67029863)
\curveto(880.14614088,5.31029865)(880.297252,6.50140981)(880.297252,8.2436321)
\curveto(880.297252,10.02140994)(880.13725199,11.23918776)(879.81725198,11.89696557)
\curveto(879.26614085,12.99918783)(878.43947415,13.55029896)(877.33725189,13.55029896)
\curveto(876.59058519,13.55029896)(875.95947406,13.29252117)(875.44391848,12.7769656)
\curveto(874.92836291,12.26141002)(874.57280734,11.65696556)(874.37725178,10.9636322)
\curveto(874.18169622,10.28807662)(874.08391843,9.56807659)(874.08391843,8.80363212)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(884.96391434,14.53696567)
\curveto(884.96391434,15.47918792)(885.09724767,16.27029906)(885.36391435,16.91029909)
\curveto(885.64835881,17.56807689)(886.08391438,18.2169658)(886.67058107,18.85696583)
\curveto(887.73724777,19.97696587)(889.04391449,20.53696589)(890.59058121,20.53696589)
\curveto(891.24835902,20.53696589)(891.87058126,20.39474366)(892.45724795,20.11029921)
\curveto(893.04391464,19.84363253)(893.61280355,19.39029918)(894.16391468,18.75029916)
\curveto(894.73280359,18.12807691)(895.18613694,17.19474354)(895.52391473,15.95029905)
\curveto(895.86169252,14.72363234)(896.03058142,13.25696562)(896.03058142,11.55029889)
\curveto(896.03058142,8.79474323)(895.36391473,6.54585425)(894.03058134,4.80363197)
\curveto(892.69724796,3.06140968)(891.13280346,2.19029854)(889.33724783,2.19029854)
\curveto(888.19947001,2.19029854)(887.29280331,2.44807632)(886.61724773,2.9636319)
\curveto(885.95946993,3.47918747)(885.63058103,4.18140972)(885.63058103,5.07029864)
\curveto(885.63058103,5.53252088)(885.75502548,5.86140978)(886.00391438,6.05696535)
\curveto(886.27058105,6.25252091)(886.55502551,6.35029869)(886.85724774,6.35029869)
\curveto(887.17724775,6.35029869)(887.46169221,6.24363202)(887.71058111,6.03029868)
\curveto(887.95947,5.81696534)(888.08391445,5.5147431)(888.08391445,5.12363198)
\curveto(888.08391445,4.80363197)(887.97724778,4.51918751)(887.76391444,4.27029861)
\curveto(887.56835888,4.02140971)(887.21280331,3.89696527)(886.69724773,3.89696527)
\curveto(887.21280331,3.25696524)(888.08391445,2.93696523)(889.31058117,2.93696523)
\curveto(889.75502563,2.93696523)(890.19947009,3.03474301)(890.64391455,3.23029857)
\curveto(891.08835901,3.44363192)(891.55058125,3.79918748)(892.03058127,4.29696528)
\curveto(892.51058129,4.79474308)(892.89280352,5.56807644)(893.17724798,6.61696537)
\curveto(893.47947021,7.6658543)(893.63058133,8.92807657)(893.63058133,10.40363218)
\lineto(893.63058133,11.25696554)
\curveto(892.91947019,9.4791877)(891.80835904,8.59029878)(890.29724787,8.59029878)
\curveto(888.80391448,8.59029878)(887.54169221,9.15918769)(886.51058106,10.29696551)
\curveto(885.47946991,11.45252111)(884.96391434,12.86585449)(884.96391434,14.53696567)
\closepath
\moveto(887.36391443,14.510299)
\curveto(887.36391443,12.75029893)(887.52391443,11.54141)(887.84391444,10.88363219)
\curveto(888.39502558,9.76363215)(889.22169227,9.20363213)(890.32391454,9.20363213)
\curveto(891.40835902,9.20363213)(892.21724794,9.68363215)(892.7505813,10.64363219)
\curveto(893.30169243,11.62141)(893.57724799,12.74141004)(893.57724799,14.00363231)
\curveto(893.57724799,15.7458546)(893.43502577,16.99918798)(893.15058131,17.76363245)
\curveto(892.61724796,19.16807695)(891.76391459,19.8702992)(890.59058121,19.8702992)
\curveto(889.41724784,19.8702992)(888.52835891,19.31029918)(887.92391445,18.19029914)
\curveto(887.5505811,17.53252133)(887.36391443,16.30585462)(887.36391443,14.510299)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(898.29725087,14.53696567)
\curveto(898.29725087,15.47918792)(898.43058421,16.27029906)(898.69725089,16.91029909)
\curveto(898.98169534,17.56807689)(899.41725092,18.2169658)(900.0039176,18.85696583)
\curveto(901.07058431,19.97696587)(902.37725103,20.53696589)(903.92391775,20.53696589)
\curveto(904.58169555,20.53696589)(905.2039178,20.39474366)(905.79058449,20.11029921)
\curveto(906.37725118,19.84363253)(906.94614009,19.39029918)(907.49725122,18.75029916)
\curveto(908.06614013,18.12807691)(908.51947348,17.19474354)(908.85725127,15.95029905)
\curveto(909.19502906,14.72363234)(909.36391796,13.25696562)(909.36391796,11.55029889)
\curveto(909.36391796,8.79474323)(908.69725126,6.54585425)(907.36391788,4.80363197)
\curveto(906.0305845,3.06140968)(904.46613999,2.19029854)(902.67058437,2.19029854)
\curveto(901.53280655,2.19029854)(900.62613985,2.44807632)(899.95058427,2.9636319)
\curveto(899.29280647,3.47918747)(898.96391757,4.18140972)(898.96391757,5.07029864)
\curveto(898.96391757,5.53252088)(899.08836201,5.86140978)(899.33725091,6.05696535)
\curveto(899.60391759,6.25252091)(899.88836204,6.35029869)(900.19058428,6.35029869)
\curveto(900.51058429,6.35029869)(900.79502875,6.24363202)(901.04391764,6.03029868)
\curveto(901.29280654,5.81696534)(901.41725099,5.5147431)(901.41725099,5.12363198)
\curveto(901.41725099,4.80363197)(901.31058432,4.51918751)(901.09725098,4.27029861)
\curveto(900.90169542,4.02140971)(900.54613985,3.89696527)(900.03058427,3.89696527)
\curveto(900.54613985,3.25696524)(901.41725099,2.93696523)(902.6439177,2.93696523)
\curveto(903.08836216,2.93696523)(903.53280663,3.03474301)(903.97725109,3.23029857)
\curveto(904.42169555,3.44363192)(904.88391779,3.79918748)(905.36391781,4.29696528)
\curveto(905.84391782,4.79474308)(906.22614006,5.56807644)(906.51058452,6.61696537)
\curveto(906.81280675,7.6658543)(906.96391787,8.92807657)(906.96391787,10.40363218)
\lineto(906.96391787,11.25696554)
\curveto(906.25280673,9.4791877)(905.14169558,8.59029878)(903.63058441,8.59029878)
\curveto(902.13725102,8.59029878)(900.87502875,9.15918769)(899.8439176,10.29696551)
\curveto(898.81280645,11.45252111)(898.29725087,12.86585449)(898.29725087,14.53696567)
\closepath
\moveto(900.69725096,14.510299)
\curveto(900.69725096,12.75029893)(900.85725097,11.54141)(901.17725098,10.88363219)
\curveto(901.72836211,9.76363215)(902.55502881,9.20363213)(903.65725108,9.20363213)
\curveto(904.74169556,9.20363213)(905.55058448,9.68363215)(906.08391783,10.64363219)
\curveto(906.63502896,11.62141)(906.91058453,12.74141004)(906.91058453,14.00363231)
\curveto(906.91058453,15.7458546)(906.7683623,16.99918798)(906.48391785,17.76363245)
\curveto(905.95058449,19.16807695)(905.09725113,19.8702992)(903.92391775,19.8702992)
\curveto(902.75058437,19.8702992)(901.86169545,19.31029918)(901.25725098,18.19029914)
\curveto(900.88391764,17.53252133)(900.69725096,16.30585462)(900.69725096,14.510299)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(772.88757621,9.26348791)
\lineto(772.88757621,5.23682109)
\lineto(772.88757621,4.62348774)
\curveto(772.86090954,3.10348768)(772.86090954,2.99682101)(772.7275762,2.17015431)
\lineto(770.22090944,2.17015431)
\curveto(770.43424278,3.07682101)(770.48757612,3.74348771)(770.48757612,4.83682108)
\lineto(770.48757612,15.29015481)
\curveto(770.48757612,17.18348821)(770.72757613,18.11682158)(771.47424282,19.02348828)
\curveto(772.16757618,19.87682164)(773.07424288,20.65015501)(774.08757625,21.21015503)
\curveto(774.72757628,21.58348838)(775.31424297,21.71682171)(776.194243,21.71682171)
\curveto(779.52757646,21.71682171)(781.95424322,18.94348828)(781.95424322,15.15682147)
\curveto(781.95424322,11.15682132)(779.18090978,7.69015452)(776.00757633,7.69015452)
\curveto(774.67424294,7.69015452)(773.58090957,8.25015454)(772.88757621,9.26348791)
\closepath
\moveto(772.7275762,16.62348819)
\lineto(772.88757621,12.17015469)
\lineto(772.88757621,11.85015468)
\curveto(772.91424288,11.18348798)(773.04757621,10.78348797)(773.42090956,10.30348795)
\curveto(774.03424292,9.47682125)(774.94090962,8.99682124)(775.84757632,8.99682124)
\curveto(778.03424307,8.99682124)(779.50090979,10.94348798)(779.50090979,13.82348808)
\curveto(779.50090979,17.23682155)(777.39424304,20.11682165)(774.86090962,20.11682165)
\curveto(773.6342429,20.11682165)(772.7275762,18.83682161)(772.7275762,17.13015487)
\lineto(772.7275762,16.62348819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(782.03819647,2.09336308)
\curveto(782.03819647,2.36002976)(782.11375202,2.55558532)(782.26486314,2.68002977)
\curveto(782.41597426,2.80447422)(782.5893076,2.86669645)(782.78486316,2.86669645)
\curveto(782.98930761,2.86669645)(783.16264095,2.80002978)(783.30486318,2.66669644)
\curveto(783.4559743,2.5333631)(783.53152985,2.35114087)(783.53152985,2.12002975)
\curveto(783.53152985,1.87114085)(783.44264096,1.67558529)(783.26486318,1.53336306)
\curveto(783.09597428,1.40002972)(782.89152983,1.35114083)(782.65152982,1.38669639)
\curveto(782.86486316,1.03114082)(783.1670854,0.77336303)(783.55819652,0.61336303)
\curveto(783.94930765,0.45336302)(784.32708544,0.37336302)(784.6915299,0.37336302)
\curveto(785.07375213,0.37336302)(785.42041881,0.53780747)(785.73152994,0.86669637)
\curveto(786.04264106,1.19558527)(786.19819662,1.76447418)(786.19819662,2.5733631)
\curveto(786.19819662,3.25780757)(786.06486328,3.79558537)(785.79819661,4.18669649)
\curveto(785.53152993,4.58669651)(785.13597436,4.78669652)(784.6115299,4.78669652)
\lineto(784.02486321,4.78669652)
\curveto(783.89152987,4.78669652)(783.80264098,4.79114096)(783.75819653,4.80002985)
\curveto(783.72264097,4.81780763)(783.70486319,4.86225208)(783.70486319,4.93336319)
\curveto(783.70486319,5.02225208)(783.77152986,5.07558542)(783.9048632,5.0933632)
\curveto(784.03819654,5.0933632)(784.21152988,5.10669653)(784.42486322,5.1333632)
\curveto(784.9404188,5.15114098)(785.33597437,5.3822521)(785.61152993,5.82669656)
\curveto(785.86041883,6.24447435)(785.98486328,6.75114104)(785.98486328,7.34669661)
\curveto(785.98486328,7.88891886)(785.85597439,8.27114109)(785.5981966,8.49336332)
\curveto(785.34041881,8.72447444)(785.04264102,8.84003)(784.70486323,8.84003)
\curveto(784.39375211,8.84003)(784.06486321,8.77336333)(783.71819653,8.64003)
\curveto(783.38041874,8.51558555)(783.11819651,8.30669665)(782.93152983,8.01336331)
\curveto(783.48264096,8.01336331)(783.75819653,7.79114107)(783.75819653,7.34669661)
\curveto(783.75819653,7.15114105)(783.69597431,6.9866966)(783.57152986,6.85336326)
\curveto(783.44708541,6.72891881)(783.28264096,6.66669659)(783.0781965,6.66669659)
\curveto(782.88264094,6.66669659)(782.71819649,6.72891881)(782.58486315,6.85336326)
\curveto(782.4604187,6.97780771)(782.39819648,7.14669661)(782.39819648,7.36002995)
\curveto(782.39819648,7.86669663)(782.62486315,8.29336332)(783.0781965,8.64003)
\curveto(783.53152985,8.99558556)(784.09152988,9.17336335)(784.75819657,9.17336335)
\curveto(785.41597437,9.17336335)(785.98930772,9.00003001)(786.47819663,8.65336333)
\curveto(786.96708554,8.30669665)(787.21152999,7.86669663)(787.21152999,7.33336328)
\curveto(787.21152999,6.80891882)(787.03819665,6.3289188)(786.69152997,5.89336323)
\curveto(786.34486329,5.46669654)(785.89597439,5.16447431)(785.34486326,4.98669652)
\curveto(786.02041884,4.85336319)(786.55819663,4.5555854)(786.95819665,4.09336316)
\curveto(787.36708555,3.64002981)(787.57153001,3.13336312)(787.57153001,2.5733631)
\curveto(787.57153001,1.88002974)(787.29597444,1.27558527)(786.74486331,0.7600297)
\curveto(786.20264107,0.25336301)(785.53152993,0.00002967)(784.7315299,0.00002967)
\curveto(783.99375209,0.00002967)(783.35819651,0.20002968)(782.82486316,0.60002969)
\curveto(782.3004187,1.00002971)(782.03819647,1.49780751)(782.03819647,2.09336308)
\closepath
}
}
\end{pspicture}


==> sic_volume_loss.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.92.1
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(346.19903564,98.00211334)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.24130605,linecolor=curcolor]
{
\newpath
\moveto(24.725239,43.88874034)
\curveto(16.496361,43.88879334)(8.4569966,43.13923434)(4.773659,37.95832734)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.1718674,39.92501855)
\lineto(5.94447428,41.2709784)
\lineto(4.773659,37.95832734)
\lineto(7.51782725,40.15241168)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.25739313,linecolor=curcolor]
{
\newpath
\moveto(6.1718674,39.92501855)
\lineto(5.94447428,41.2709784)
\lineto(4.773659,37.95832734)
\lineto(7.51782725,40.15241168)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(88.5246939,10.90930176)
\lineto(88.5246939,11.32263508)
\lineto(88.84469389,11.32263508)
\curveto(89.32469388,11.32263508)(89.61802721,11.36263508)(89.72469387,11.44263508)
\curveto(89.84024942,11.52263508)(89.8980272,11.69152396)(89.8980272,11.94930173)
\lineto(89.8980272,18.93596823)
\curveto(89.8980272,19.193746)(89.84024942,19.36263489)(89.72469387,19.44263489)
\curveto(89.61802721,19.52263489)(89.32469388,19.56263488)(88.84469389,19.56263488)
\lineto(88.5246939,19.56263488)
\lineto(88.5246939,19.97596821)
\lineto(96.03136039,19.97596821)
\lineto(96.40469371,16.97596828)
\lineto(96.07136038,16.97596828)
\curveto(96.00913816,17.48263493)(95.93802705,17.88263492)(95.85802706,18.17596825)
\curveto(95.77802706,18.46930158)(95.64024928,18.72707935)(95.44469373,18.94930157)
\curveto(95.25802707,19.18041267)(95.00469374,19.34041267)(94.68469375,19.42930155)
\curveto(94.37358265,19.51819044)(93.96469377,19.56263488)(93.45802711,19.56263488)
\lineto(91.73802715,19.56263488)
\curveto(91.43580494,19.56263488)(91.24913828,19.53152377)(91.17802717,19.46930155)
\curveto(91.11580495,19.40707933)(91.08469384,19.26041267)(91.08469384,19.02930156)
\lineto(91.08469384,15.82930164)
\lineto(92.28469381,15.82930164)
\curveto(92.89802713,15.82930164)(93.28913823,15.9359683)(93.45802711,16.14930163)
\curveto(93.63580489,16.36263496)(93.72469377,16.77596828)(93.72469377,17.3893016)
\lineto(94.0580271,17.3893016)
\lineto(94.0580271,13.85596835)
\lineto(93.72469377,13.85596835)
\curveto(93.72469377,14.46041278)(93.63580489,14.86930166)(93.45802711,15.08263499)
\curveto(93.28913823,15.30485721)(92.89802713,15.41596832)(92.28469381,15.41596832)
\lineto(91.08469384,15.41596832)
\lineto(91.08469384,11.8559684)
\curveto(91.08469384,11.6248573)(91.11580495,11.47819063)(91.17802717,11.41596841)
\curveto(91.24913828,11.35374619)(91.43580494,11.32263508)(91.73802715,11.32263508)
\lineto(93.51136045,11.32263508)
\curveto(93.89358266,11.32263508)(94.22247154,11.3448573)(94.49802709,11.38930175)
\curveto(94.78247153,11.44263508)(95.02247152,11.53152397)(95.21802707,11.65596841)
\curveto(95.41358262,11.78041285)(95.57802706,11.91374618)(95.71136039,12.0559684)
\curveto(95.84469372,12.19819062)(95.95580483,12.39819061)(96.04469372,12.65596838)
\curveto(96.14247149,12.91374615)(96.21802705,13.16263504)(96.27136038,13.40263503)
\curveto(96.32469371,13.64263503)(96.38247149,13.95819057)(96.44469371,14.34930168)
\lineto(96.77802703,14.34930168)
\lineto(96.21802705,10.90930176)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(98.37386055,19.76263488)
\curveto(98.37386055,19.9848571)(98.44052721,20.14041265)(98.57386054,20.22930154)
\curveto(98.70719387,20.32707931)(98.84497165,20.3759682)(98.98719386,20.3759682)
\curveto(99.16497164,20.3759682)(99.3116383,20.32263487)(99.42719385,20.2159682)
\curveto(99.54274941,20.10930154)(99.60052718,19.95819043)(99.60052718,19.76263488)
\curveto(99.60052718,19.67374599)(99.59608274,19.60707933)(99.58719385,19.56263488)
\lineto(99.14719386,15.53596831)
\lineto(98.8405272,15.53596831)
\lineto(98.38719388,19.56263488)
\curveto(98.37830499,19.60707933)(98.37386055,19.67374599)(98.37386055,19.76263488)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(145.2922,19.86514334)
\lineto(148.8645,22.39023334)
\lineto(152.4398,19.86426334)
\lineto(148.8643,17.33931334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(145.2922,19.86514334)
\lineto(148.8645,22.39023334)
\lineto(152.4398,19.86426334)
\lineto(148.8643,17.33931334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(145.2922,22.35246334)
\lineto(148.8645,24.87755334)
\lineto(148.8645,22.39023334)
\lineto(145.2922,19.86514334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(145.2922,22.35246334)
\lineto(148.8645,24.87755334)
\lineto(148.8645,22.39023334)
\lineto(145.2922,19.86514334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.4367,22.35246334)
\lineto(148.8645,24.87755334)
\lineto(148.8645,22.39023334)
\lineto(152.4367,19.86514334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(152.4367,22.35246334)
\lineto(148.8645,24.87755334)
\lineto(148.8645,22.39023334)
\lineto(152.4367,19.86514334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.8643,17.33931334)
\lineto(145.2921,19.86440334)
\lineto(145.2921,17.37708334)
\lineto(148.8643,14.85199334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(148.8643,17.33931334)
\lineto(145.2921,19.86440334)
\lineto(145.2921,17.37708334)
\lineto(148.8643,14.85199334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.8676,17.33917334)
\lineto(152.4398,19.86426334)
\lineto(152.4398,17.37694334)
\lineto(148.8676,14.85185334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(148.8676,17.33917334)
\lineto(152.4398,19.86426334)
\lineto(152.4398,17.37694334)
\lineto(148.8676,14.85185334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(145.2924,29.89143334)
\lineto(148.8647,32.41652334)
\lineto(152.44,29.89055334)
\lineto(148.8645,27.36560334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(145.2924,29.89143334)
\lineto(148.8647,32.41652334)
\lineto(152.44,29.89055334)
\lineto(148.8645,27.36560334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(145.2924,32.37875334)
\lineto(148.8647,34.90384334)
\lineto(148.8647,32.41652334)
\lineto(145.2924,29.89143334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(145.2924,32.37875334)
\lineto(148.8647,34.90384334)
\lineto(148.8647,32.41652334)
\lineto(145.2924,29.89143334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.4369,32.37875334)
\lineto(148.8647,34.90384334)
\lineto(148.8647,32.41652334)
\lineto(152.4369,29.89143334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(152.4369,32.37875334)
\lineto(148.8647,34.90384334)
\lineto(148.8647,32.41652334)
\lineto(152.4369,29.89143334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.8645,27.36560334)
\lineto(145.2923,29.89069334)
\lineto(145.2923,27.40337334)
\lineto(148.8645,24.87828334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(148.8645,27.36560334)
\lineto(145.2923,29.89069334)
\lineto(145.2923,27.40337334)
\lineto(148.8645,24.87828334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.8678,27.36546334)
\lineto(152.44,29.89055334)
\lineto(152.44,27.40323334)
\lineto(148.8678,24.87814334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(148.8678,27.36546334)
\lineto(152.44,29.89055334)
\lineto(152.44,27.40323334)
\lineto(148.8678,24.87814334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(145.2894,39.91788334)
\lineto(148.8617,42.44297334)
\lineto(152.437,39.91700334)
\lineto(148.8615,37.39205334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(145.2894,39.91788334)
\lineto(148.8617,42.44297334)
\lineto(152.437,39.91700334)
\lineto(148.8615,37.39205334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(145.2894,42.40520334)
\lineto(148.8617,44.93029334)
\lineto(148.8617,42.44297334)
\lineto(145.2894,39.91788334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(145.2894,42.40520334)
\lineto(148.8617,44.93029334)
\lineto(148.8617,42.44297334)
\lineto(145.2894,39.91788334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.4339,42.40520334)
\lineto(148.8617,44.93029334)
\lineto(148.8617,42.44297334)
\lineto(152.4339,39.91788334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(152.4339,42.40520334)
\lineto(148.8617,44.93029334)
\lineto(148.8617,42.44297334)
\lineto(152.4339,39.91788334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.8615,37.39205334)
\lineto(145.2893,39.91714334)
\lineto(145.2893,37.42982334)
\lineto(148.8615,34.90473334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(148.8615,37.39205334)
\lineto(145.2893,39.91714334)
\lineto(145.2893,37.42982334)
\lineto(148.8615,34.90473334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.8648,37.39191334)
\lineto(152.437,39.91700334)
\lineto(152.437,37.42968334)
\lineto(148.8648,34.90459334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(148.8648,37.39191334)
\lineto(152.437,39.91700334)
\lineto(152.437,37.42968334)
\lineto(148.8648,34.90459334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(145.2897,49.94344334)
\lineto(148.862,52.46853334)
\lineto(152.4373,49.94256334)
\lineto(148.8618,47.41761334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(145.2897,49.94344334)
\lineto(148.862,52.46853334)
\lineto(152.4373,49.94256334)
\lineto(148.8618,47.41761334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(145.2897,52.43076334)
\lineto(148.862,54.95585334)
\lineto(148.862,52.46853334)
\lineto(145.2897,49.94344334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(145.2897,52.43076334)
\lineto(148.862,54.95585334)
\lineto(148.862,52.46853334)
\lineto(145.2897,49.94344334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.4342,52.43076334)
\lineto(148.862,54.95585334)
\lineto(148.862,52.46853334)
\lineto(152.4342,49.94344334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(152.4342,52.43076334)
\lineto(148.862,54.95585334)
\lineto(148.862,52.46853334)
\lineto(152.4342,49.94344334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.8618,47.41761334)
\lineto(145.2896,49.94270334)
\lineto(145.2896,47.45538334)
\lineto(148.8618,44.93029334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(148.8618,47.41761334)
\lineto(145.2896,49.94270334)
\lineto(145.2896,47.45538334)
\lineto(148.8618,44.93029334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.8651,47.41747334)
\lineto(152.4373,49.94256334)
\lineto(152.4373,47.45524334)
\lineto(148.8651,44.93015334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(148.8651,47.41747334)
\lineto(152.4373,49.94256334)
\lineto(152.4373,47.45524334)
\lineto(148.8651,44.93015334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(145.2866,59.96914334)
\lineto(148.8589,62.49423334)
\lineto(152.4342,59.96826334)
\lineto(148.8587,57.44331334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(145.2866,59.96914334)
\lineto(148.8589,62.49423334)
\lineto(152.4342,59.96826334)
\lineto(148.8587,57.44331334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(145.2866,62.45646334)
\lineto(148.8589,64.98155334)
\lineto(148.8589,62.49423334)
\lineto(145.2866,59.96914334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(145.2866,62.45646334)
\lineto(148.8589,64.98155334)
\lineto(148.8589,62.49423334)
\lineto(145.2866,59.96914334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.4311,62.45646334)
\lineto(148.8589,64.98155334)
\lineto(148.8589,62.49423334)
\lineto(152.4311,59.96914334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(152.4311,62.45646334)
\lineto(148.8589,64.98155334)
\lineto(148.8589,62.49423334)
\lineto(152.4311,59.96914334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.8587,57.44331334)
\lineto(145.2865,59.96840334)
\lineto(145.2865,57.48108334)
\lineto(148.8587,54.95599334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(148.8587,57.44331334)
\lineto(145.2865,59.96840334)
\lineto(145.2865,57.48108334)
\lineto(148.8587,54.95599334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.862,57.44317334)
\lineto(152.4342,59.96826334)
\lineto(152.4342,57.48094334)
\lineto(148.862,54.95585334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(148.862,57.44317334)
\lineto(152.4342,59.96826334)
\lineto(152.4342,57.48094334)
\lineto(148.862,54.95585334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(102.4003,59.97076334)
\lineto(105.9726,62.49585334)
\lineto(109.5479,59.96988334)
\lineto(105.9724,57.44493334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(102.4003,59.97076334)
\lineto(105.9726,62.49585334)
\lineto(109.5479,59.96988334)
\lineto(105.9724,57.44493334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(102.4003,62.45808334)
\lineto(105.9726,64.98317334)
\lineto(105.9726,62.49585334)
\lineto(102.4003,59.97076334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(102.4003,62.45808334)
\lineto(105.9726,64.98317334)
\lineto(105.9726,62.49585334)
\lineto(102.4003,59.97076334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(109.5448,62.45808334)
\lineto(105.9726,64.98317334)
\lineto(105.9726,62.49585334)
\lineto(109.5448,59.97076334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(109.5448,62.45808334)
\lineto(105.9726,64.98317334)
\lineto(105.9726,62.49585334)
\lineto(109.5448,59.97076334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.9724,57.44493334)
\lineto(102.4002,59.97002334)
\lineto(102.4002,57.48270334)
\lineto(105.9724,54.95761334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(105.9724,57.44493334)
\lineto(102.4002,59.97002334)
\lineto(102.4002,57.48270334)
\lineto(105.9724,54.95761334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.9757,57.44479334)
\lineto(109.5479,59.96988334)
\lineto(109.5479,57.48256334)
\lineto(105.9757,54.95747334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(105.9757,57.44479334)
\lineto(109.5479,59.96988334)
\lineto(109.5479,57.48256334)
\lineto(105.9757,54.95747334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(109.548,59.97062334)
\lineto(113.1203,62.49571334)
\lineto(116.6956,59.96974334)
\lineto(113.1201,57.44479334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(109.548,59.97062334)
\lineto(113.1203,62.49571334)
\lineto(116.6956,59.96974334)
\lineto(113.1201,57.44479334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(109.548,62.45794334)
\lineto(113.1203,64.98303334)
\lineto(113.1203,62.49571334)
\lineto(109.548,59.97062334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(109.548,62.45794334)
\lineto(113.1203,64.98303334)
\lineto(113.1203,62.49571334)
\lineto(109.548,59.97062334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(116.6925,62.45794334)
\lineto(113.1203,64.98303334)
\lineto(113.1203,62.49571334)
\lineto(116.6925,59.97062334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(116.6925,62.45794334)
\lineto(113.1203,64.98303334)
\lineto(113.1203,62.49571334)
\lineto(116.6925,59.97062334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.1201,57.44479334)
\lineto(109.5479,59.96988334)
\lineto(109.5479,57.48256334)
\lineto(113.1201,54.95747334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(113.1201,57.44479334)
\lineto(109.5479,59.96988334)
\lineto(109.5479,57.48256334)
\lineto(113.1201,54.95747334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.1234,57.44465334)
\lineto(116.6956,59.96974334)
\lineto(116.6956,57.48242334)
\lineto(113.1234,54.95733334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(113.1234,57.44465334)
\lineto(116.6956,59.96974334)
\lineto(116.6956,57.48242334)
\lineto(113.1234,54.95733334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(116.6989,59.96959334)
\lineto(120.2712,62.49468334)
\lineto(123.8465,59.96871334)
\lineto(120.271,57.44376334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(116.6989,59.96959334)
\lineto(120.2712,62.49468334)
\lineto(123.8465,59.96871334)
\lineto(120.271,57.44376334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(116.6989,62.45691334)
\lineto(120.2712,64.98200334)
\lineto(120.2712,62.49468334)
\lineto(116.6989,59.96959334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(116.6989,62.45691334)
\lineto(120.2712,64.98200334)
\lineto(120.2712,62.49468334)
\lineto(116.6989,59.96959334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.8434,62.45691334)
\lineto(120.2712,64.98200334)
\lineto(120.2712,62.49468334)
\lineto(123.8434,59.96959334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(123.8434,62.45691334)
\lineto(120.2712,64.98200334)
\lineto(120.2712,62.49468334)
\lineto(123.8434,59.96959334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.271,57.44376334)
\lineto(116.6988,59.96885334)
\lineto(116.6988,57.48153334)
\lineto(120.271,54.95644334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(120.271,57.44376334)
\lineto(116.6988,59.96885334)
\lineto(116.6988,57.48153334)
\lineto(120.271,54.95644334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.2743,57.44362334)
\lineto(123.8465,59.96871334)
\lineto(123.8465,57.48139334)
\lineto(120.2743,54.95630334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(120.2743,57.44362334)
\lineto(123.8465,59.96871334)
\lineto(123.8465,57.48139334)
\lineto(120.2743,54.95630334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.8466,59.96945334)
\lineto(127.4189,62.49454334)
\lineto(130.9942,59.96857334)
\lineto(127.4187,57.44362334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(123.8466,59.96945334)
\lineto(127.4189,62.49454334)
\lineto(130.9942,59.96857334)
\lineto(127.4187,57.44362334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.8466,62.45677334)
\lineto(127.4189,64.98186334)
\lineto(127.4189,62.49454334)
\lineto(123.8466,59.96945334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(123.8466,62.45677334)
\lineto(127.4189,64.98186334)
\lineto(127.4189,62.49454334)
\lineto(123.8466,59.96945334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.9911,62.45677334)
\lineto(127.4189,64.98186334)
\lineto(127.4189,62.49454334)
\lineto(130.9911,59.96945334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(130.9911,62.45677334)
\lineto(127.4189,64.98186334)
\lineto(127.4189,62.49454334)
\lineto(130.9911,59.96945334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(127.4187,57.44362334)
\lineto(123.8465,59.96871334)
\lineto(123.8465,57.48139334)
\lineto(127.4187,54.95630334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(127.4187,57.44362334)
\lineto(123.8465,59.96871334)
\lineto(123.8465,57.48139334)
\lineto(127.4187,54.95630334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(127.422,57.44348334)
\lineto(130.9942,59.96857334)
\lineto(130.9942,57.48125334)
\lineto(127.422,54.95616334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(127.422,57.44348334)
\lineto(130.9942,59.96857334)
\lineto(130.9942,57.48125334)
\lineto(127.422,54.95616334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.9878,59.96958334)
\lineto(134.5601,62.49467334)
\lineto(138.1354,59.96870334)
\lineto(134.5599,57.44375334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(130.9878,59.96958334)
\lineto(134.5601,62.49467334)
\lineto(138.1354,59.96870334)
\lineto(134.5599,57.44375334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.9878,62.45690334)
\lineto(134.5601,64.98199334)
\lineto(134.5601,62.49467334)
\lineto(130.9878,59.96958334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(130.9878,62.45690334)
\lineto(134.5601,64.98199334)
\lineto(134.5601,62.49467334)
\lineto(130.9878,59.96958334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.1323,62.45690334)
\lineto(134.5601,64.98199334)
\lineto(134.5601,62.49467334)
\lineto(138.1323,59.96958334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(138.1323,62.45690334)
\lineto(134.5601,64.98199334)
\lineto(134.5601,62.49467334)
\lineto(138.1323,59.96958334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(134.5599,57.44375334)
\lineto(130.9877,59.96884334)
\lineto(130.9877,57.48152334)
\lineto(134.5599,54.95643334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(134.5599,57.44375334)
\lineto(130.9877,59.96884334)
\lineto(130.9877,57.48152334)
\lineto(134.5599,54.95643334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(134.5632,57.44361334)
\lineto(138.1354,59.96870334)
\lineto(138.1354,57.48138334)
\lineto(134.5632,54.95629334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(134.5632,57.44361334)
\lineto(138.1354,59.96870334)
\lineto(138.1354,57.48138334)
\lineto(134.5632,54.95629334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.1421,59.96914334)
\lineto(141.7144,62.49423334)
\lineto(145.2897,59.96826334)
\lineto(141.7142,57.44331334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(138.1421,59.96914334)
\lineto(141.7144,62.49423334)
\lineto(145.2897,59.96826334)
\lineto(141.7142,57.44331334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.1421,62.45646334)
\lineto(141.7144,64.98155334)
\lineto(141.7144,62.49423334)
\lineto(138.1421,59.96914334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(138.1421,62.45646334)
\lineto(141.7144,64.98155334)
\lineto(141.7144,62.49423334)
\lineto(138.1421,59.96914334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(145.2866,62.45646334)
\lineto(141.7144,64.98155334)
\lineto(141.7144,62.49423334)
\lineto(145.2866,59.96914334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(145.2866,62.45646334)
\lineto(141.7144,64.98155334)
\lineto(141.7144,62.49423334)
\lineto(145.2866,59.96914334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.7142,57.44331334)
\lineto(138.142,59.96840334)
\lineto(138.142,57.48108334)
\lineto(141.7142,54.95599334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(141.7142,57.44331334)
\lineto(138.142,59.96840334)
\lineto(138.142,57.48108334)
\lineto(141.7142,54.95599334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.7175,57.44317334)
\lineto(145.2897,59.96826334)
\lineto(145.2897,57.48094334)
\lineto(141.7175,54.95585334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(141.7175,57.44317334)
\lineto(145.2897,59.96826334)
\lineto(145.2897,57.48094334)
\lineto(141.7175,54.95585334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.97188753]
{
\newpath
\moveto(189.63460921,17.89301307)
\lineto(193.21799992,17.89301307)
\lineto(193.21799992,14.30962236)
\lineto(189.63460921,14.30962236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(189.63460921,17.89301307)
\lineto(193.21799992,17.89301307)
\lineto(193.21799992,14.30962236)
\lineto(189.63460921,14.30962236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.87148595]
{
\newpath
\moveto(193.21801375,17.89301307)
\lineto(196.80140446,17.89301307)
\lineto(196.80140446,14.30962236)
\lineto(193.21801375,14.30962236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(193.21801375,17.89301307)
\lineto(196.80140446,17.89301307)
\lineto(196.80140446,14.30962236)
\lineto(193.21801375,14.30962236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(189.63460921,21.47640235)
\lineto(193.21799992,21.47640235)
\lineto(193.21799992,17.89301164)
\lineto(189.63460921,17.89301164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(189.63460921,21.47640235)
\lineto(193.21799992,21.47640235)
\lineto(193.21799992,17.89301164)
\lineto(189.63460921,17.89301164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.94377512]
{
\newpath
\moveto(193.21801375,21.47640235)
\lineto(196.80140446,21.47640235)
\lineto(196.80140446,17.89301164)
\lineto(193.21801375,17.89301164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(193.21801375,21.47640235)
\lineto(196.80140446,21.47640235)
\lineto(196.80140446,17.89301164)
\lineto(193.21801375,17.89301164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.97188753]
{
\newpath
\moveto(196.80140921,17.89301307)
\lineto(200.38479992,17.89301307)
\lineto(200.38479992,14.30962236)
\lineto(196.80140921,14.30962236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(196.80140921,17.89301307)
\lineto(200.38479992,17.89301307)
\lineto(200.38479992,14.30962236)
\lineto(196.80140921,14.30962236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.87148595]
{
\newpath
\moveto(200.38481375,17.89301307)
\lineto(203.96820446,17.89301307)
\lineto(203.96820446,14.30962236)
\lineto(200.38481375,14.30962236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(200.38481375,17.89301307)
\lineto(203.96820446,17.89301307)
\lineto(203.96820446,14.30962236)
\lineto(200.38481375,14.30962236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(196.80140921,21.47640235)
\lineto(200.38479992,21.47640235)
\lineto(200.38479992,17.89301164)
\lineto(196.80140921,17.89301164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(196.80140921,21.47640235)
\lineto(200.38479992,21.47640235)
\lineto(200.38479992,17.89301164)
\lineto(196.80140921,17.89301164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.94377512]
{
\newpath
\moveto(200.38481375,21.47640235)
\lineto(203.96820446,21.47640235)
\lineto(203.96820446,17.89301164)
\lineto(200.38481375,17.89301164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(200.38481375,21.47640235)
\lineto(203.96820446,21.47640235)
\lineto(203.96820446,17.89301164)
\lineto(200.38481375,17.89301164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.97188753]
{
\newpath
\moveto(203.96820921,17.89301307)
\lineto(207.55159992,17.89301307)
\lineto(207.55159992,14.30962236)
\lineto(203.96820921,14.30962236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(203.96820921,17.89301307)
\lineto(207.55159992,17.89301307)
\lineto(207.55159992,14.30962236)
\lineto(203.96820921,14.30962236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.87148595]
{
\newpath
\moveto(207.55161375,17.89301307)
\lineto(211.13500446,17.89301307)
\lineto(211.13500446,14.30962236)
\lineto(207.55161375,14.30962236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(207.55161375,17.89301307)
\lineto(211.13500446,17.89301307)
\lineto(211.13500446,14.30962236)
\lineto(207.55161375,14.30962236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.96820921,21.47640235)
\lineto(207.55159992,21.47640235)
\lineto(207.55159992,17.89301164)
\lineto(203.96820921,17.89301164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(203.96820921,21.47640235)
\lineto(207.55159992,21.47640235)
\lineto(207.55159992,17.89301164)
\lineto(203.96820921,17.89301164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.94377512]
{
\newpath
\moveto(207.55161375,21.47640235)
\lineto(211.13500446,21.47640235)
\lineto(211.13500446,17.89301164)
\lineto(207.55161375,17.89301164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(207.55161375,21.47640235)
\lineto(211.13500446,21.47640235)
\lineto(211.13500446,17.89301164)
\lineto(207.55161375,17.89301164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.97188753]
{
\newpath
\moveto(211.13510921,17.89301307)
\lineto(214.71849992,17.89301307)
\lineto(214.71849992,14.30962236)
\lineto(211.13510921,14.30962236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(211.13510921,17.89301307)
\lineto(214.71849992,17.89301307)
\lineto(214.71849992,14.30962236)
\lineto(211.13510921,14.30962236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.87148595]
{
\newpath
\moveto(214.71851375,17.89301307)
\lineto(218.30190446,17.89301307)
\lineto(218.30190446,14.30962236)
\lineto(214.71851375,14.30962236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(214.71851375,17.89301307)
\lineto(218.30190446,17.89301307)
\lineto(218.30190446,14.30962236)
\lineto(214.71851375,14.30962236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(211.13510921,21.47640235)
\lineto(214.71849992,21.47640235)
\lineto(214.71849992,17.89301164)
\lineto(211.13510921,17.89301164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(211.13510921,21.47640235)
\lineto(214.71849992,21.47640235)
\lineto(214.71849992,17.89301164)
\lineto(211.13510921,17.89301164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.94377512]
{
\newpath
\moveto(214.71851375,21.47640235)
\lineto(218.30190446,21.47640235)
\lineto(218.30190446,17.89301164)
\lineto(214.71851375,17.89301164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(214.71851375,21.47640235)
\lineto(218.30190446,21.47640235)
\lineto(218.30190446,17.89301164)
\lineto(214.71851375,17.89301164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.97188753]
{
\newpath
\moveto(218.30190921,17.89301307)
\lineto(221.88529992,17.89301307)
\lineto(221.88529992,14.30962236)
\lineto(218.30190921,14.30962236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(218.30190921,17.89301307)
\lineto(221.88529992,17.89301307)
\lineto(221.88529992,14.30962236)
\lineto(218.30190921,14.30962236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.87148595]
{
\newpath
\moveto(221.88531375,17.89301307)
\lineto(225.46870446,17.89301307)
\lineto(225.46870446,14.30962236)
\lineto(221.88531375,14.30962236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(221.88531375,17.89301307)
\lineto(225.46870446,17.89301307)
\lineto(225.46870446,14.30962236)
\lineto(221.88531375,14.30962236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(218.30190921,21.47640235)
\lineto(221.88529992,21.47640235)
\lineto(221.88529992,17.89301164)
\lineto(218.30190921,17.89301164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(218.30190921,21.47640235)
\lineto(221.88529992,21.47640235)
\lineto(221.88529992,17.89301164)
\lineto(218.30190921,17.89301164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.94377512]
{
\newpath
\moveto(221.88531375,21.47640235)
\lineto(225.46870446,21.47640235)
\lineto(225.46870446,17.89301164)
\lineto(221.88531375,17.89301164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(221.88531375,21.47640235)
\lineto(225.46870446,21.47640235)
\lineto(225.46870446,17.89301164)
\lineto(221.88531375,17.89301164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.97188753]
{
\newpath
\moveto(225.46870921,17.89301307)
\lineto(229.05209992,17.89301307)
\lineto(229.05209992,14.30962236)
\lineto(225.46870921,14.30962236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(225.46870921,17.89301307)
\lineto(229.05209992,17.89301307)
\lineto(229.05209992,14.30962236)
\lineto(225.46870921,14.30962236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.87148595]
{
\newpath
\moveto(229.05211375,17.89301307)
\lineto(232.63550446,17.89301307)
\lineto(232.63550446,14.30962236)
\lineto(229.05211375,14.30962236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(229.05211375,17.89301307)
\lineto(232.63550446,17.89301307)
\lineto(232.63550446,14.30962236)
\lineto(229.05211375,14.30962236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(225.46870921,21.47640235)
\lineto(229.05209992,21.47640235)
\lineto(229.05209992,17.89301164)
\lineto(225.46870921,17.89301164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(225.46870921,21.47640235)
\lineto(229.05209992,21.47640235)
\lineto(229.05209992,17.89301164)
\lineto(225.46870921,17.89301164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.94377512]
{
\newpath
\moveto(229.05211375,21.47640235)
\lineto(232.63550446,21.47640235)
\lineto(232.63550446,17.89301164)
\lineto(229.05211375,17.89301164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(229.05211375,21.47640235)
\lineto(232.63550446,21.47640235)
\lineto(232.63550446,17.89301164)
\lineto(229.05211375,17.89301164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.97188753]
{
\newpath
\moveto(189.63460921,25.05978307)
\lineto(193.21799992,25.05978307)
\lineto(193.21799992,21.47639236)
\lineto(189.63460921,21.47639236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(189.63460921,25.05978307)
\lineto(193.21799992,25.05978307)
\lineto(193.21799992,21.47639236)
\lineto(189.63460921,21.47639236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.87148595]
{
\newpath
\moveto(193.21801375,25.05978307)
\lineto(196.80140446,25.05978307)
\lineto(196.80140446,21.47639236)
\lineto(193.21801375,21.47639236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(193.21801375,25.05978307)
\lineto(196.80140446,25.05978307)
\lineto(196.80140446,21.47639236)
\lineto(193.21801375,21.47639236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(189.63460921,28.64317235)
\lineto(193.21799992,28.64317235)
\lineto(193.21799992,25.05978164)
\lineto(189.63460921,25.05978164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(189.63460921,28.64317235)
\lineto(193.21799992,28.64317235)
\lineto(193.21799992,25.05978164)
\lineto(189.63460921,25.05978164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.94377512]
{
\newpath
\moveto(193.21801375,28.64317235)
\lineto(196.80140446,28.64317235)
\lineto(196.80140446,25.05978164)
\lineto(193.21801375,25.05978164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(193.21801375,28.64317235)
\lineto(196.80140446,28.64317235)
\lineto(196.80140446,25.05978164)
\lineto(193.21801375,25.05978164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.97188753]
{
\newpath
\moveto(196.80140921,25.05978307)
\lineto(200.38479992,25.05978307)
\lineto(200.38479992,21.47639236)
\lineto(196.80140921,21.47639236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(196.80140921,25.05978307)
\lineto(200.38479992,25.05978307)
\lineto(200.38479992,21.47639236)
\lineto(196.80140921,21.47639236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.87148595]
{
\newpath
\moveto(200.38481375,25.05978307)
\lineto(203.96820446,25.05978307)
\lineto(203.96820446,21.47639236)
\lineto(200.38481375,21.47639236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(200.38481375,25.05978307)
\lineto(203.96820446,25.05978307)
\lineto(203.96820446,21.47639236)
\lineto(200.38481375,21.47639236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(196.80140921,28.64317235)
\lineto(200.38479992,28.64317235)
\lineto(200.38479992,25.05978164)
\lineto(196.80140921,25.05978164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(196.80140921,28.64317235)
\lineto(200.38479992,28.64317235)
\lineto(200.38479992,25.05978164)
\lineto(196.80140921,25.05978164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.94377512]
{
\newpath
\moveto(200.38481375,28.64317235)
\lineto(203.96820446,28.64317235)
\lineto(203.96820446,25.05978164)
\lineto(200.38481375,25.05978164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(200.38481375,28.64317235)
\lineto(203.96820446,28.64317235)
\lineto(203.96820446,25.05978164)
\lineto(200.38481375,25.05978164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.97188753]
{
\newpath
\moveto(203.96820921,25.05978307)
\lineto(207.55159992,25.05978307)
\lineto(207.55159992,21.47639236)
\lineto(203.96820921,21.47639236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(203.96820921,25.05978307)
\lineto(207.55159992,25.05978307)
\lineto(207.55159992,21.47639236)
\lineto(203.96820921,21.47639236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.87148595]
{
\newpath
\moveto(207.55161375,25.05978307)
\lineto(211.13500446,25.05978307)
\lineto(211.13500446,21.47639236)
\lineto(207.55161375,21.47639236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(207.55161375,25.05978307)
\lineto(211.13500446,25.05978307)
\lineto(211.13500446,21.47639236)
\lineto(207.55161375,21.47639236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.96820921,28.64317235)
\lineto(207.55159992,28.64317235)
\lineto(207.55159992,25.05978164)
\lineto(203.96820921,25.05978164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(203.96820921,28.64317235)
\lineto(207.55159992,28.64317235)
\lineto(207.55159992,25.05978164)
\lineto(203.96820921,25.05978164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.94377512]
{
\newpath
\moveto(207.55161375,28.64317235)
\lineto(211.13500446,28.64317235)
\lineto(211.13500446,25.05978164)
\lineto(207.55161375,25.05978164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(207.55161375,28.64317235)
\lineto(211.13500446,28.64317235)
\lineto(211.13500446,25.05978164)
\lineto(207.55161375,25.05978164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.97188753]
{
\newpath
\moveto(211.13510921,25.05978307)
\lineto(214.71849992,25.05978307)
\lineto(214.71849992,21.47639236)
\lineto(211.13510921,21.47639236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(211.13510921,25.05978307)
\lineto(214.71849992,25.05978307)
\lineto(214.71849992,21.47639236)
\lineto(211.13510921,21.47639236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.87148595]
{
\newpath
\moveto(214.71851375,25.05978307)
\lineto(218.30190446,25.05978307)
\lineto(218.30190446,21.47639236)
\lineto(214.71851375,21.47639236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(214.71851375,25.05978307)
\lineto(218.30190446,25.05978307)
\lineto(218.30190446,21.47639236)
\lineto(214.71851375,21.47639236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(211.13510921,28.64317235)
\lineto(214.71849992,28.64317235)
\lineto(214.71849992,25.05978164)
\lineto(211.13510921,25.05978164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(211.13510921,28.64317235)
\lineto(214.71849992,28.64317235)
\lineto(214.71849992,25.05978164)
\lineto(211.13510921,25.05978164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.94377512]
{
\newpath
\moveto(214.71851375,28.64317235)
\lineto(218.30190446,28.64317235)
\lineto(218.30190446,25.05978164)
\lineto(214.71851375,25.05978164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(214.71851375,28.64317235)
\lineto(218.30190446,28.64317235)
\lineto(218.30190446,25.05978164)
\lineto(214.71851375,25.05978164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.97188753]
{
\newpath
\moveto(218.30190921,25.05978307)
\lineto(221.88529992,25.05978307)
\lineto(221.88529992,21.47639236)
\lineto(218.30190921,21.47639236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(218.30190921,25.05978307)
\lineto(221.88529992,25.05978307)
\lineto(221.88529992,21.47639236)
\lineto(218.30190921,21.47639236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.87148595]
{
\newpath
\moveto(221.88531375,25.05978307)
\lineto(225.46870446,25.05978307)
\lineto(225.46870446,21.47639236)
\lineto(221.88531375,21.47639236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(221.88531375,25.05978307)
\lineto(225.46870446,25.05978307)
\lineto(225.46870446,21.47639236)
\lineto(221.88531375,21.47639236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(218.30190921,28.64317235)
\lineto(221.88529992,28.64317235)
\lineto(221.88529992,25.05978164)
\lineto(218.30190921,25.05978164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(218.30190921,28.64317235)
\lineto(221.88529992,28.64317235)
\lineto(221.88529992,25.05978164)
\lineto(218.30190921,25.05978164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.94377512]
{
\newpath
\moveto(221.88531375,28.64317235)
\lineto(225.46870446,28.64317235)
\lineto(225.46870446,25.05978164)
\lineto(221.88531375,25.05978164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(221.88531375,28.64317235)
\lineto(225.46870446,28.64317235)
\lineto(225.46870446,25.05978164)
\lineto(221.88531375,25.05978164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.97188753]
{
\newpath
\moveto(225.46870921,25.05978307)
\lineto(229.05209992,25.05978307)
\lineto(229.05209992,21.47639236)
\lineto(225.46870921,21.47639236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(225.46870921,25.05978307)
\lineto(229.05209992,25.05978307)
\lineto(229.05209992,21.47639236)
\lineto(225.46870921,21.47639236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.87148595]
{
\newpath
\moveto(229.05211375,25.05978307)
\lineto(232.63550446,25.05978307)
\lineto(232.63550446,21.47639236)
\lineto(229.05211375,21.47639236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(229.05211375,25.05978307)
\lineto(232.63550446,25.05978307)
\lineto(232.63550446,21.47639236)
\lineto(229.05211375,21.47639236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(225.46870921,28.64317235)
\lineto(229.05209992,28.64317235)
\lineto(229.05209992,25.05978164)
\lineto(225.46870921,25.05978164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(225.46870921,28.64317235)
\lineto(229.05209992,28.64317235)
\lineto(229.05209992,25.05978164)
\lineto(225.46870921,25.05978164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.94377512]
{
\newpath
\moveto(229.05211375,28.64317235)
\lineto(232.63550446,28.64317235)
\lineto(232.63550446,25.05978164)
\lineto(229.05211375,25.05978164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(229.05211375,28.64317235)
\lineto(232.63550446,28.64317235)
\lineto(232.63550446,25.05978164)
\lineto(229.05211375,25.05978164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.97188753]
{
\newpath
\moveto(189.63460921,32.22656307)
\lineto(193.21799992,32.22656307)
\lineto(193.21799992,28.64317236)
\lineto(189.63460921,28.64317236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(189.63460921,32.22656307)
\lineto(193.21799992,32.22656307)
\lineto(193.21799992,28.64317236)
\lineto(189.63460921,28.64317236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.87148595]
{
\newpath
\moveto(193.21801375,32.22656307)
\lineto(196.80140446,32.22656307)
\lineto(196.80140446,28.64317236)
\lineto(193.21801375,28.64317236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(193.21801375,32.22656307)
\lineto(196.80140446,32.22656307)
\lineto(196.80140446,28.64317236)
\lineto(193.21801375,28.64317236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(189.63460921,35.80995235)
\lineto(193.21799992,35.80995235)
\lineto(193.21799992,32.22656164)
\lineto(189.63460921,32.22656164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(189.63460921,35.80995235)
\lineto(193.21799992,35.80995235)
\lineto(193.21799992,32.22656164)
\lineto(189.63460921,32.22656164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.94377512]
{
\newpath
\moveto(193.21801375,35.80995235)
\lineto(196.80140446,35.80995235)
\lineto(196.80140446,32.22656164)
\lineto(193.21801375,32.22656164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(193.21801375,35.80995235)
\lineto(196.80140446,35.80995235)
\lineto(196.80140446,32.22656164)
\lineto(193.21801375,32.22656164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.97188753]
{
\newpath
\moveto(196.80140921,32.22656307)
\lineto(200.38479992,32.22656307)
\lineto(200.38479992,28.64317236)
\lineto(196.80140921,28.64317236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(196.80140921,32.22656307)
\lineto(200.38479992,32.22656307)
\lineto(200.38479992,28.64317236)
\lineto(196.80140921,28.64317236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.87148595]
{
\newpath
\moveto(200.38481375,32.22656307)
\lineto(203.96820446,32.22656307)
\lineto(203.96820446,28.64317236)
\lineto(200.38481375,28.64317236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(200.38481375,32.22656307)
\lineto(203.96820446,32.22656307)
\lineto(203.96820446,28.64317236)
\lineto(200.38481375,28.64317236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(196.80140921,35.80995235)
\lineto(200.38479992,35.80995235)
\lineto(200.38479992,32.22656164)
\lineto(196.80140921,32.22656164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(196.80140921,35.80995235)
\lineto(200.38479992,35.80995235)
\lineto(200.38479992,32.22656164)
\lineto(196.80140921,32.22656164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.94377512]
{
\newpath
\moveto(200.38481375,35.80995235)
\lineto(203.96820446,35.80995235)
\lineto(203.96820446,32.22656164)
\lineto(200.38481375,32.22656164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(200.38481375,35.80995235)
\lineto(203.96820446,35.80995235)
\lineto(203.96820446,32.22656164)
\lineto(200.38481375,32.22656164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.97188753]
{
\newpath
\moveto(203.96820921,32.22656307)
\lineto(207.55159992,32.22656307)
\lineto(207.55159992,28.64317236)
\lineto(203.96820921,28.64317236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(203.96820921,32.22656307)
\lineto(207.55159992,32.22656307)
\lineto(207.55159992,28.64317236)
\lineto(203.96820921,28.64317236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.87148595]
{
\newpath
\moveto(207.55161375,32.22656307)
\lineto(211.13500446,32.22656307)
\lineto(211.13500446,28.64317236)
\lineto(207.55161375,28.64317236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(207.55161375,32.22656307)
\lineto(211.13500446,32.22656307)
\lineto(211.13500446,28.64317236)
\lineto(207.55161375,28.64317236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.96820921,35.80995235)
\lineto(207.55159992,35.80995235)
\lineto(207.55159992,32.22656164)
\lineto(203.96820921,32.22656164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(203.96820921,35.80995235)
\lineto(207.55159992,35.80995235)
\lineto(207.55159992,32.22656164)
\lineto(203.96820921,32.22656164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.94377512]
{
\newpath
\moveto(207.55161375,35.80995235)
\lineto(211.13500446,35.80995235)
\lineto(211.13500446,32.22656164)
\lineto(207.55161375,32.22656164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(207.55161375,35.80995235)
\lineto(211.13500446,35.80995235)
\lineto(211.13500446,32.22656164)
\lineto(207.55161375,32.22656164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.97188753]
{
\newpath
\moveto(211.13510921,32.22656307)
\lineto(214.71849992,32.22656307)
\lineto(214.71849992,28.64317236)
\lineto(211.13510921,28.64317236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(211.13510921,32.22656307)
\lineto(214.71849992,32.22656307)
\lineto(214.71849992,28.64317236)
\lineto(211.13510921,28.64317236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.87148595]
{
\newpath
\moveto(214.71851375,32.22656307)
\lineto(218.30190446,32.22656307)
\lineto(218.30190446,28.64317236)
\lineto(214.71851375,28.64317236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(214.71851375,32.22656307)
\lineto(218.30190446,32.22656307)
\lineto(218.30190446,28.64317236)
\lineto(214.71851375,28.64317236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(211.13510921,35.80995235)
\lineto(214.71849992,35.80995235)
\lineto(214.71849992,32.22656164)
\lineto(211.13510921,32.22656164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(211.13510921,35.80995235)
\lineto(214.71849992,35.80995235)
\lineto(214.71849992,32.22656164)
\lineto(211.13510921,32.22656164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.94377512]
{
\newpath
\moveto(214.71851375,35.80995235)
\lineto(218.30190446,35.80995235)
\lineto(218.30190446,32.22656164)
\lineto(214.71851375,32.22656164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(214.71851375,35.80995235)
\lineto(218.30190446,35.80995235)
\lineto(218.30190446,32.22656164)
\lineto(214.71851375,32.22656164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.97188753]
{
\newpath
\moveto(218.30190921,32.22656307)
\lineto(221.88529992,32.22656307)
\lineto(221.88529992,28.64317236)
\lineto(218.30190921,28.64317236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(218.30190921,32.22656307)
\lineto(221.88529992,32.22656307)
\lineto(221.88529992,28.64317236)
\lineto(218.30190921,28.64317236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.87148595]
{
\newpath
\moveto(221.88531375,32.22656307)
\lineto(225.46870446,32.22656307)
\lineto(225.46870446,28.64317236)
\lineto(221.88531375,28.64317236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(221.88531375,32.22656307)
\lineto(225.46870446,32.22656307)
\lineto(225.46870446,28.64317236)
\lineto(221.88531375,28.64317236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(218.30190921,35.80995235)
\lineto(221.88529992,35.80995235)
\lineto(221.88529992,32.22656164)
\lineto(218.30190921,32.22656164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(218.30190921,35.80995235)
\lineto(221.88529992,35.80995235)
\lineto(221.88529992,32.22656164)
\lineto(218.30190921,32.22656164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.94377512]
{
\newpath
\moveto(221.88531375,35.80995235)
\lineto(225.46870446,35.80995235)
\lineto(225.46870446,32.22656164)
\lineto(221.88531375,32.22656164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(221.88531375,35.80995235)
\lineto(225.46870446,35.80995235)
\lineto(225.46870446,32.22656164)
\lineto(221.88531375,32.22656164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.97188753]
{
\newpath
\moveto(225.46870921,32.22656307)
\lineto(229.05209992,32.22656307)
\lineto(229.05209992,28.64317236)
\lineto(225.46870921,28.64317236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(225.46870921,32.22656307)
\lineto(229.05209992,32.22656307)
\lineto(229.05209992,28.64317236)
\lineto(225.46870921,28.64317236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.87148595]
{
\newpath
\moveto(229.05211375,32.22656307)
\lineto(232.63550446,32.22656307)
\lineto(232.63550446,28.64317236)
\lineto(229.05211375,28.64317236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(229.05211375,32.22656307)
\lineto(232.63550446,32.22656307)
\lineto(232.63550446,28.64317236)
\lineto(229.05211375,28.64317236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(225.46870921,35.80995235)
\lineto(229.05209992,35.80995235)
\lineto(229.05209992,32.22656164)
\lineto(225.46870921,32.22656164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(225.46870921,35.80995235)
\lineto(229.05209992,35.80995235)
\lineto(229.05209992,32.22656164)
\lineto(225.46870921,32.22656164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.94377512]
{
\newpath
\moveto(229.05211375,35.80995235)
\lineto(232.63550446,35.80995235)
\lineto(232.63550446,32.22656164)
\lineto(229.05211375,32.22656164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(229.05211375,35.80995235)
\lineto(232.63550446,35.80995235)
\lineto(232.63550446,32.22656164)
\lineto(229.05211375,32.22656164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.97188753]
{
\newpath
\moveto(189.63460921,39.39334307)
\lineto(193.21799992,39.39334307)
\lineto(193.21799992,35.80995236)
\lineto(189.63460921,35.80995236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(189.63460921,39.39334307)
\lineto(193.21799992,39.39334307)
\lineto(193.21799992,35.80995236)
\lineto(189.63460921,35.80995236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.87148595]
{
\newpath
\moveto(193.21801375,39.39334307)
\lineto(196.80140446,39.39334307)
\lineto(196.80140446,35.80995236)
\lineto(193.21801375,35.80995236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(193.21801375,39.39334307)
\lineto(196.80140446,39.39334307)
\lineto(196.80140446,35.80995236)
\lineto(193.21801375,35.80995236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(189.63460921,42.97673235)
\lineto(193.21799992,42.97673235)
\lineto(193.21799992,39.39334164)
\lineto(189.63460921,39.39334164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(189.63460921,42.97673235)
\lineto(193.21799992,42.97673235)
\lineto(193.21799992,39.39334164)
\lineto(189.63460921,39.39334164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.94377512]
{
\newpath
\moveto(193.21801375,42.97673235)
\lineto(196.80140446,42.97673235)
\lineto(196.80140446,39.39334164)
\lineto(193.21801375,39.39334164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(193.21801375,42.97673235)
\lineto(196.80140446,42.97673235)
\lineto(196.80140446,39.39334164)
\lineto(193.21801375,39.39334164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.97188753]
{
\newpath
\moveto(196.80140921,39.39334307)
\lineto(200.38479992,39.39334307)
\lineto(200.38479992,35.80995236)
\lineto(196.80140921,35.80995236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(196.80140921,39.39334307)
\lineto(200.38479992,39.39334307)
\lineto(200.38479992,35.80995236)
\lineto(196.80140921,35.80995236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.87148595]
{
\newpath
\moveto(200.38481375,39.39334307)
\lineto(203.96820446,39.39334307)
\lineto(203.96820446,35.80995236)
\lineto(200.38481375,35.80995236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(200.38481375,39.39334307)
\lineto(203.96820446,39.39334307)
\lineto(203.96820446,35.80995236)
\lineto(200.38481375,35.80995236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(196.80140921,42.97673235)
\lineto(200.38479992,42.97673235)
\lineto(200.38479992,39.39334164)
\lineto(196.80140921,39.39334164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(196.80140921,42.97673235)
\lineto(200.38479992,42.97673235)
\lineto(200.38479992,39.39334164)
\lineto(196.80140921,39.39334164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.94377512]
{
\newpath
\moveto(200.38481375,42.97673235)
\lineto(203.96820446,42.97673235)
\lineto(203.96820446,39.39334164)
\lineto(200.38481375,39.39334164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(200.38481375,42.97673235)
\lineto(203.96820446,42.97673235)
\lineto(203.96820446,39.39334164)
\lineto(200.38481375,39.39334164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.97188753]
{
\newpath
\moveto(203.96820921,39.39334307)
\lineto(207.55159992,39.39334307)
\lineto(207.55159992,35.80995236)
\lineto(203.96820921,35.80995236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(203.96820921,39.39334307)
\lineto(207.55159992,39.39334307)
\lineto(207.55159992,35.80995236)
\lineto(203.96820921,35.80995236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.87148595]
{
\newpath
\moveto(207.55161375,39.39334307)
\lineto(211.13500446,39.39334307)
\lineto(211.13500446,35.80995236)
\lineto(207.55161375,35.80995236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(207.55161375,39.39334307)
\lineto(211.13500446,39.39334307)
\lineto(211.13500446,35.80995236)
\lineto(207.55161375,35.80995236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.96820921,42.97673235)
\lineto(207.55159992,42.97673235)
\lineto(207.55159992,39.39334164)
\lineto(203.96820921,39.39334164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(203.96820921,42.97673235)
\lineto(207.55159992,42.97673235)
\lineto(207.55159992,39.39334164)
\lineto(203.96820921,39.39334164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.94377512]
{
\newpath
\moveto(207.55161375,42.97673235)
\lineto(211.13500446,42.97673235)
\lineto(211.13500446,39.39334164)
\lineto(207.55161375,39.39334164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(207.55161375,42.97673235)
\lineto(211.13500446,42.97673235)
\lineto(211.13500446,39.39334164)
\lineto(207.55161375,39.39334164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.97188753]
{
\newpath
\moveto(211.13510921,39.39334307)
\lineto(214.71849992,39.39334307)
\lineto(214.71849992,35.80995236)
\lineto(211.13510921,35.80995236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(211.13510921,39.39334307)
\lineto(214.71849992,39.39334307)
\lineto(214.71849992,35.80995236)
\lineto(211.13510921,35.80995236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.87148595]
{
\newpath
\moveto(214.71851375,39.39334307)
\lineto(218.30190446,39.39334307)
\lineto(218.30190446,35.80995236)
\lineto(214.71851375,35.80995236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(214.71851375,39.39334307)
\lineto(218.30190446,39.39334307)
\lineto(218.30190446,35.80995236)
\lineto(214.71851375,35.80995236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(211.13510921,42.97673235)
\lineto(214.71849992,42.97673235)
\lineto(214.71849992,39.39334164)
\lineto(211.13510921,39.39334164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(211.13510921,42.97673235)
\lineto(214.71849992,42.97673235)
\lineto(214.71849992,39.39334164)
\lineto(211.13510921,39.39334164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.94377512]
{
\newpath
\moveto(214.71851375,42.97673235)
\lineto(218.30190446,42.97673235)
\lineto(218.30190446,39.39334164)
\lineto(214.71851375,39.39334164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(214.71851375,42.97673235)
\lineto(218.30190446,42.97673235)
\lineto(218.30190446,39.39334164)
\lineto(214.71851375,39.39334164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.97188753]
{
\newpath
\moveto(218.30190921,39.39334307)
\lineto(221.88529992,39.39334307)
\lineto(221.88529992,35.80995236)
\lineto(218.30190921,35.80995236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(218.30190921,39.39334307)
\lineto(221.88529992,39.39334307)
\lineto(221.88529992,35.80995236)
\lineto(218.30190921,35.80995236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.87148595]
{
\newpath
\moveto(221.88531375,39.39334307)
\lineto(225.46870446,39.39334307)
\lineto(225.46870446,35.80995236)
\lineto(221.88531375,35.80995236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(221.88531375,39.39334307)
\lineto(225.46870446,39.39334307)
\lineto(225.46870446,35.80995236)
\lineto(221.88531375,35.80995236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(218.30190921,42.97673235)
\lineto(221.88529992,42.97673235)
\lineto(221.88529992,39.39334164)
\lineto(218.30190921,39.39334164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(218.30190921,42.97673235)
\lineto(221.88529992,42.97673235)
\lineto(221.88529992,39.39334164)
\lineto(218.30190921,39.39334164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.94377512]
{
\newpath
\moveto(221.88531375,42.97673235)
\lineto(225.46870446,42.97673235)
\lineto(225.46870446,39.39334164)
\lineto(221.88531375,39.39334164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(221.88531375,42.97673235)
\lineto(225.46870446,42.97673235)
\lineto(225.46870446,39.39334164)
\lineto(221.88531375,39.39334164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.97188753]
{
\newpath
\moveto(225.46870921,39.39334307)
\lineto(229.05209992,39.39334307)
\lineto(229.05209992,35.80995236)
\lineto(225.46870921,35.80995236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(225.46870921,39.39334307)
\lineto(229.05209992,39.39334307)
\lineto(229.05209992,35.80995236)
\lineto(225.46870921,35.80995236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.87148595]
{
\newpath
\moveto(229.05211375,39.39334307)
\lineto(232.63550446,39.39334307)
\lineto(232.63550446,35.80995236)
\lineto(229.05211375,35.80995236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(229.05211375,39.39334307)
\lineto(232.63550446,39.39334307)
\lineto(232.63550446,35.80995236)
\lineto(229.05211375,35.80995236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(225.46870921,42.97673235)
\lineto(229.05209992,42.97673235)
\lineto(229.05209992,39.39334164)
\lineto(225.46870921,39.39334164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(225.46870921,42.97673235)
\lineto(229.05209992,42.97673235)
\lineto(229.05209992,39.39334164)
\lineto(225.46870921,39.39334164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.94377512]
{
\newpath
\moveto(229.05211375,42.97673235)
\lineto(232.63550446,42.97673235)
\lineto(232.63550446,39.39334164)
\lineto(229.05211375,39.39334164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(229.05211375,42.97673235)
\lineto(232.63550446,42.97673235)
\lineto(232.63550446,39.39334164)
\lineto(229.05211375,39.39334164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.97188753]
{
\newpath
\moveto(189.63460921,46.56012307)
\lineto(193.21799992,46.56012307)
\lineto(193.21799992,42.97673236)
\lineto(189.63460921,42.97673236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(189.63460921,46.56012307)
\lineto(193.21799992,46.56012307)
\lineto(193.21799992,42.97673236)
\lineto(189.63460921,42.97673236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.87148595]
{
\newpath
\moveto(193.21801375,46.56012307)
\lineto(196.80140446,46.56012307)
\lineto(196.80140446,42.97673236)
\lineto(193.21801375,42.97673236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(193.21801375,46.56012307)
\lineto(196.80140446,46.56012307)
\lineto(196.80140446,42.97673236)
\lineto(193.21801375,42.97673236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(189.63460921,50.14351235)
\lineto(193.21799992,50.14351235)
\lineto(193.21799992,46.56012164)
\lineto(189.63460921,46.56012164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(189.63460921,50.14351235)
\lineto(193.21799992,50.14351235)
\lineto(193.21799992,46.56012164)
\lineto(189.63460921,46.56012164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.94377512]
{
\newpath
\moveto(193.21801375,50.14351235)
\lineto(196.80140446,50.14351235)
\lineto(196.80140446,46.56012164)
\lineto(193.21801375,46.56012164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(193.21801375,50.14351235)
\lineto(196.80140446,50.14351235)
\lineto(196.80140446,46.56012164)
\lineto(193.21801375,46.56012164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.97188753]
{
\newpath
\moveto(196.80140921,46.56012307)
\lineto(200.38479992,46.56012307)
\lineto(200.38479992,42.97673236)
\lineto(196.80140921,42.97673236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(196.80140921,46.56012307)
\lineto(200.38479992,46.56012307)
\lineto(200.38479992,42.97673236)
\lineto(196.80140921,42.97673236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.87148595]
{
\newpath
\moveto(200.38481375,46.56012307)
\lineto(203.96820446,46.56012307)
\lineto(203.96820446,42.97673236)
\lineto(200.38481375,42.97673236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(200.38481375,46.56012307)
\lineto(203.96820446,46.56012307)
\lineto(203.96820446,42.97673236)
\lineto(200.38481375,42.97673236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(196.80140921,50.14351235)
\lineto(200.38479992,50.14351235)
\lineto(200.38479992,46.56012164)
\lineto(196.80140921,46.56012164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(196.80140921,50.14351235)
\lineto(200.38479992,50.14351235)
\lineto(200.38479992,46.56012164)
\lineto(196.80140921,46.56012164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.94377512]
{
\newpath
\moveto(200.38481375,50.14351235)
\lineto(203.96820446,50.14351235)
\lineto(203.96820446,46.56012164)
\lineto(200.38481375,46.56012164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(200.38481375,50.14351235)
\lineto(203.96820446,50.14351235)
\lineto(203.96820446,46.56012164)
\lineto(200.38481375,46.56012164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.97188753]
{
\newpath
\moveto(203.96830921,46.56012307)
\lineto(207.55169992,46.56012307)
\lineto(207.55169992,42.97673236)
\lineto(203.96830921,42.97673236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(203.96830921,46.56012307)
\lineto(207.55169992,46.56012307)
\lineto(207.55169992,42.97673236)
\lineto(203.96830921,42.97673236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.87148595]
{
\newpath
\moveto(207.55171375,46.56012307)
\lineto(211.13510446,46.56012307)
\lineto(211.13510446,42.97673236)
\lineto(207.55171375,42.97673236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(207.55171375,46.56012307)
\lineto(211.13510446,46.56012307)
\lineto(211.13510446,42.97673236)
\lineto(207.55171375,42.97673236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.96830921,50.14351235)
\lineto(207.55169992,50.14351235)
\lineto(207.55169992,46.56012164)
\lineto(203.96830921,46.56012164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(203.96830921,50.14351235)
\lineto(207.55169992,50.14351235)
\lineto(207.55169992,46.56012164)
\lineto(203.96830921,46.56012164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.94377512]
{
\newpath
\moveto(207.55171375,50.14351235)
\lineto(211.13510446,50.14351235)
\lineto(211.13510446,46.56012164)
\lineto(207.55171375,46.56012164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(207.55171375,50.14351235)
\lineto(211.13510446,50.14351235)
\lineto(211.13510446,46.56012164)
\lineto(207.55171375,46.56012164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.97188753]
{
\newpath
\moveto(211.13510921,46.56012307)
\lineto(214.71849992,46.56012307)
\lineto(214.71849992,42.97673236)
\lineto(211.13510921,42.97673236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(211.13510921,46.56012307)
\lineto(214.71849992,46.56012307)
\lineto(214.71849992,42.97673236)
\lineto(211.13510921,42.97673236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.87148595]
{
\newpath
\moveto(214.71851375,46.56012307)
\lineto(218.30190446,46.56012307)
\lineto(218.30190446,42.97673236)
\lineto(214.71851375,42.97673236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(214.71851375,46.56012307)
\lineto(218.30190446,46.56012307)
\lineto(218.30190446,42.97673236)
\lineto(214.71851375,42.97673236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(211.13510921,50.14351235)
\lineto(214.71849992,50.14351235)
\lineto(214.71849992,46.56012164)
\lineto(211.13510921,46.56012164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(211.13510921,50.14351235)
\lineto(214.71849992,50.14351235)
\lineto(214.71849992,46.56012164)
\lineto(211.13510921,46.56012164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.94377512]
{
\newpath
\moveto(214.71851375,50.14351235)
\lineto(218.30190446,50.14351235)
\lineto(218.30190446,46.56012164)
\lineto(214.71851375,46.56012164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(214.71851375,50.14351235)
\lineto(218.30190446,50.14351235)
\lineto(218.30190446,46.56012164)
\lineto(214.71851375,46.56012164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.97188753]
{
\newpath
\moveto(218.30190921,46.56012307)
\lineto(221.88529992,46.56012307)
\lineto(221.88529992,42.97673236)
\lineto(218.30190921,42.97673236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(218.30190921,46.56012307)
\lineto(221.88529992,46.56012307)
\lineto(221.88529992,42.97673236)
\lineto(218.30190921,42.97673236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.87148595]
{
\newpath
\moveto(221.88531375,46.56012307)
\lineto(225.46870446,46.56012307)
\lineto(225.46870446,42.97673236)
\lineto(221.88531375,42.97673236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(221.88531375,46.56012307)
\lineto(225.46870446,46.56012307)
\lineto(225.46870446,42.97673236)
\lineto(221.88531375,42.97673236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(218.30190921,50.14351235)
\lineto(221.88529992,50.14351235)
\lineto(221.88529992,46.56012164)
\lineto(218.30190921,46.56012164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(218.30190921,50.14351235)
\lineto(221.88529992,50.14351235)
\lineto(221.88529992,46.56012164)
\lineto(218.30190921,46.56012164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.94377512]
{
\newpath
\moveto(221.88531375,50.14351235)
\lineto(225.46870446,50.14351235)
\lineto(225.46870446,46.56012164)
\lineto(221.88531375,46.56012164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(221.88531375,50.14351235)
\lineto(225.46870446,50.14351235)
\lineto(225.46870446,46.56012164)
\lineto(221.88531375,46.56012164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.97188753]
{
\newpath
\moveto(225.46870921,46.56012307)
\lineto(229.05209992,46.56012307)
\lineto(229.05209992,42.97673236)
\lineto(225.46870921,42.97673236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(225.46870921,46.56012307)
\lineto(229.05209992,46.56012307)
\lineto(229.05209992,42.97673236)
\lineto(225.46870921,42.97673236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.87148595]
{
\newpath
\moveto(229.05211375,46.56012307)
\lineto(232.63550446,46.56012307)
\lineto(232.63550446,42.97673236)
\lineto(229.05211375,42.97673236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(229.05211375,46.56012307)
\lineto(232.63550446,46.56012307)
\lineto(232.63550446,42.97673236)
\lineto(229.05211375,42.97673236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(225.46870921,50.14351235)
\lineto(229.05209992,50.14351235)
\lineto(229.05209992,46.56012164)
\lineto(225.46870921,46.56012164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(225.46870921,50.14351235)
\lineto(229.05209992,50.14351235)
\lineto(229.05209992,46.56012164)
\lineto(225.46870921,46.56012164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.94377512]
{
\newpath
\moveto(229.05211375,50.14351235)
\lineto(232.63550446,50.14351235)
\lineto(232.63550446,46.56012164)
\lineto(229.05211375,46.56012164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(229.05211375,50.14351235)
\lineto(232.63550446,50.14351235)
\lineto(232.63550446,46.56012164)
\lineto(229.05211375,46.56012164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.97188753]
{
\newpath
\moveto(189.63460921,53.72690307)
\lineto(193.21799992,53.72690307)
\lineto(193.21799992,50.14351236)
\lineto(189.63460921,50.14351236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(189.63460921,53.72690307)
\lineto(193.21799992,53.72690307)
\lineto(193.21799992,50.14351236)
\lineto(189.63460921,50.14351236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.87148595]
{
\newpath
\moveto(193.21801375,53.72690307)
\lineto(196.80140446,53.72690307)
\lineto(196.80140446,50.14351236)
\lineto(193.21801375,50.14351236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(193.21801375,53.72690307)
\lineto(196.80140446,53.72690307)
\lineto(196.80140446,50.14351236)
\lineto(193.21801375,50.14351236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(189.63460921,57.31029235)
\lineto(193.21799992,57.31029235)
\lineto(193.21799992,53.72690164)
\lineto(189.63460921,53.72690164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(189.63460921,57.31029235)
\lineto(193.21799992,57.31029235)
\lineto(193.21799992,53.72690164)
\lineto(189.63460921,53.72690164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.94377512]
{
\newpath
\moveto(193.21801375,57.31029235)
\lineto(196.80140446,57.31029235)
\lineto(196.80140446,53.72690164)
\lineto(193.21801375,53.72690164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(193.21801375,57.31029235)
\lineto(196.80140446,57.31029235)
\lineto(196.80140446,53.72690164)
\lineto(193.21801375,53.72690164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.97188753]
{
\newpath
\moveto(196.80140921,53.72690307)
\lineto(200.38479992,53.72690307)
\lineto(200.38479992,50.14351236)
\lineto(196.80140921,50.14351236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(196.80140921,53.72690307)
\lineto(200.38479992,53.72690307)
\lineto(200.38479992,50.14351236)
\lineto(196.80140921,50.14351236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.87148595]
{
\newpath
\moveto(200.38481375,53.72690307)
\lineto(203.96820446,53.72690307)
\lineto(203.96820446,50.14351236)
\lineto(200.38481375,50.14351236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(200.38481375,53.72690307)
\lineto(203.96820446,53.72690307)
\lineto(203.96820446,50.14351236)
\lineto(200.38481375,50.14351236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(196.80140921,57.31029235)
\lineto(200.38479992,57.31029235)
\lineto(200.38479992,53.72690164)
\lineto(196.80140921,53.72690164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(196.80140921,57.31029235)
\lineto(200.38479992,57.31029235)
\lineto(200.38479992,53.72690164)
\lineto(196.80140921,53.72690164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.94377512]
{
\newpath
\moveto(200.38481375,57.31029235)
\lineto(203.96820446,57.31029235)
\lineto(203.96820446,53.72690164)
\lineto(200.38481375,53.72690164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(200.38481375,57.31029235)
\lineto(203.96820446,57.31029235)
\lineto(203.96820446,53.72690164)
\lineto(200.38481375,53.72690164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.97188753]
{
\newpath
\moveto(203.96830921,53.72690307)
\lineto(207.55169992,53.72690307)
\lineto(207.55169992,50.14351236)
\lineto(203.96830921,50.14351236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(203.96830921,53.72690307)
\lineto(207.55169992,53.72690307)
\lineto(207.55169992,50.14351236)
\lineto(203.96830921,50.14351236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.87148595]
{
\newpath
\moveto(207.55171375,53.72690307)
\lineto(211.13510446,53.72690307)
\lineto(211.13510446,50.14351236)
\lineto(207.55171375,50.14351236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(207.55171375,53.72690307)
\lineto(211.13510446,53.72690307)
\lineto(211.13510446,50.14351236)
\lineto(207.55171375,50.14351236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.96830921,57.31029235)
\lineto(207.55169992,57.31029235)
\lineto(207.55169992,53.72690164)
\lineto(203.96830921,53.72690164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(203.96830921,57.31029235)
\lineto(207.55169992,57.31029235)
\lineto(207.55169992,53.72690164)
\lineto(203.96830921,53.72690164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.94377512]
{
\newpath
\moveto(207.55171375,57.31029235)
\lineto(211.13510446,57.31029235)
\lineto(211.13510446,53.72690164)
\lineto(207.55171375,53.72690164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(207.55171375,57.31029235)
\lineto(211.13510446,57.31029235)
\lineto(211.13510446,53.72690164)
\lineto(207.55171375,53.72690164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.97188753]
{
\newpath
\moveto(211.13510921,53.72690307)
\lineto(214.71849992,53.72690307)
\lineto(214.71849992,50.14351236)
\lineto(211.13510921,50.14351236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(211.13510921,53.72690307)
\lineto(214.71849992,53.72690307)
\lineto(214.71849992,50.14351236)
\lineto(211.13510921,50.14351236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.87148595]
{
\newpath
\moveto(214.71851375,53.72690307)
\lineto(218.30190446,53.72690307)
\lineto(218.30190446,50.14351236)
\lineto(214.71851375,50.14351236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(214.71851375,53.72690307)
\lineto(218.30190446,53.72690307)
\lineto(218.30190446,50.14351236)
\lineto(214.71851375,50.14351236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(211.13510921,57.31029235)
\lineto(214.71849992,57.31029235)
\lineto(214.71849992,53.72690164)
\lineto(211.13510921,53.72690164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(211.13510921,57.31029235)
\lineto(214.71849992,57.31029235)
\lineto(214.71849992,53.72690164)
\lineto(211.13510921,53.72690164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.94377512]
{
\newpath
\moveto(214.71851375,57.31029235)
\lineto(218.30190446,57.31029235)
\lineto(218.30190446,53.72690164)
\lineto(214.71851375,53.72690164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(214.71851375,57.31029235)
\lineto(218.30190446,57.31029235)
\lineto(218.30190446,53.72690164)
\lineto(214.71851375,53.72690164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.97188753]
{
\newpath
\moveto(218.30190921,53.72690307)
\lineto(221.88529992,53.72690307)
\lineto(221.88529992,50.14351236)
\lineto(218.30190921,50.14351236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(218.30190921,53.72690307)
\lineto(221.88529992,53.72690307)
\lineto(221.88529992,50.14351236)
\lineto(218.30190921,50.14351236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.87148595]
{
\newpath
\moveto(221.88531375,53.72690307)
\lineto(225.46870446,53.72690307)
\lineto(225.46870446,50.14351236)
\lineto(221.88531375,50.14351236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(221.88531375,53.72690307)
\lineto(225.46870446,53.72690307)
\lineto(225.46870446,50.14351236)
\lineto(221.88531375,50.14351236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(218.30190921,57.31029235)
\lineto(221.88529992,57.31029235)
\lineto(221.88529992,53.72690164)
\lineto(218.30190921,53.72690164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(218.30190921,57.31029235)
\lineto(221.88529992,57.31029235)
\lineto(221.88529992,53.72690164)
\lineto(218.30190921,53.72690164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.94377512]
{
\newpath
\moveto(221.88531375,57.31029235)
\lineto(225.46870446,57.31029235)
\lineto(225.46870446,53.72690164)
\lineto(221.88531375,53.72690164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(221.88531375,57.31029235)
\lineto(225.46870446,57.31029235)
\lineto(225.46870446,53.72690164)
\lineto(221.88531375,53.72690164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.97188753]
{
\newpath
\moveto(225.46870921,53.72690307)
\lineto(229.05209992,53.72690307)
\lineto(229.05209992,50.14351236)
\lineto(225.46870921,50.14351236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(225.46870921,53.72690307)
\lineto(229.05209992,53.72690307)
\lineto(229.05209992,50.14351236)
\lineto(225.46870921,50.14351236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.87148595]
{
\newpath
\moveto(229.05211375,53.72690307)
\lineto(232.63550446,53.72690307)
\lineto(232.63550446,50.14351236)
\lineto(229.05211375,50.14351236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(229.05211375,53.72690307)
\lineto(232.63550446,53.72690307)
\lineto(232.63550446,50.14351236)
\lineto(229.05211375,50.14351236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(225.46870921,57.31029235)
\lineto(229.05209992,57.31029235)
\lineto(229.05209992,53.72690164)
\lineto(225.46870921,53.72690164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(225.46870921,57.31029235)
\lineto(229.05209992,57.31029235)
\lineto(229.05209992,53.72690164)
\lineto(225.46870921,53.72690164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.94377512]
{
\newpath
\moveto(229.05211375,57.31029235)
\lineto(232.63550446,57.31029235)
\lineto(232.63550446,53.72690164)
\lineto(229.05211375,53.72690164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(229.05211375,57.31029235)
\lineto(232.63550446,57.31029235)
\lineto(232.63550446,53.72690164)
\lineto(229.05211375,53.72690164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(102.39999847,39.91965476)
\lineto(105.97223992,42.44474561)
\lineto(109.54758204,39.91876763)
\lineto(105.97209235,37.39382263)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(102.39999847,39.91965476)
\lineto(105.97223992,42.44474561)
\lineto(109.54758204,39.91876763)
\lineto(105.97209235,37.39382263)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(102.39999847,42.40697313)
\lineto(105.97223821,44.93206398)
\lineto(105.97223992,42.44474561)
\lineto(102.39999847,39.91965476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(102.39999847,42.40697313)
\lineto(105.97223821,44.93206398)
\lineto(105.97223992,42.44474561)
\lineto(102.39999847,39.91965476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(109.54448138,42.40697313)
\lineto(105.97223992,44.93206398)
\lineto(105.97223992,42.44474561)
\lineto(109.54448138,39.91965476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(109.54448138,42.40697313)
\lineto(105.97223992,44.93206398)
\lineto(105.97223992,42.44474561)
\lineto(109.54448138,39.91965476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.97209235,37.39382263)
\lineto(102.3998509,39.91891349)
\lineto(102.3998509,37.43159512)
\lineto(105.97209235,34.90650427)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(105.97209235,37.39382263)
\lineto(102.3998509,39.91891349)
\lineto(102.3998509,37.43159512)
\lineto(105.97209235,34.90650427)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.9753423,37.39367678)
\lineto(109.54758204,39.91876763)
\lineto(109.54758376,37.43144927)
\lineto(105.9753423,34.90635842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(105.9753423,37.39367678)
\lineto(109.54758204,39.91876763)
\lineto(109.54758376,37.43144927)
\lineto(105.9753423,34.90635842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(109.54779847,39.91950476)
\lineto(113.12003992,42.44459561)
\lineto(116.69538204,39.91861763)
\lineto(113.11989235,37.39367263)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(109.54779847,39.91950476)
\lineto(113.12003992,42.44459561)
\lineto(116.69538204,39.91861763)
\lineto(113.11989235,37.39367263)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(109.54779847,42.40682313)
\lineto(113.12003821,44.93191398)
\lineto(113.12003992,42.44459561)
\lineto(109.54779847,39.91950476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(109.54779847,42.40682313)
\lineto(113.12003821,44.93191398)
\lineto(113.12003992,42.44459561)
\lineto(109.54779847,39.91950476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(116.69228138,42.40682313)
\lineto(113.12003992,44.93191398)
\lineto(113.12003992,42.44459561)
\lineto(116.69228138,39.91950476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(116.69228138,42.40682313)
\lineto(113.12003992,44.93191398)
\lineto(113.12003992,42.44459561)
\lineto(116.69228138,39.91950476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.11989235,37.39367263)
\lineto(109.5476509,39.91876349)
\lineto(109.5476509,37.43144512)
\lineto(113.11989235,34.90635427)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(113.11989235,37.39367263)
\lineto(109.5476509,39.91876349)
\lineto(109.5476509,37.43144512)
\lineto(113.11989235,34.90635427)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.1231423,37.39352678)
\lineto(116.69538204,39.91861763)
\lineto(116.69538376,37.43129927)
\lineto(113.1231423,34.90620842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(113.1231423,37.39352678)
\lineto(116.69538204,39.91861763)
\lineto(116.69538376,37.43129927)
\lineto(113.1231423,34.90620842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(116.69539847,39.91861476)
\lineto(120.26763992,42.44370561)
\lineto(123.84298204,39.91772763)
\lineto(120.26749235,37.39278263)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(116.69539847,39.91861476)
\lineto(120.26763992,42.44370561)
\lineto(123.84298204,39.91772763)
\lineto(120.26749235,37.39278263)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(116.69539847,42.40593313)
\lineto(120.26763821,44.93102398)
\lineto(120.26763992,42.44370561)
\lineto(116.69539847,39.91861476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(116.69539847,42.40593313)
\lineto(120.26763821,44.93102398)
\lineto(120.26763992,42.44370561)
\lineto(116.69539847,39.91861476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.83988138,42.40593313)
\lineto(120.26763992,44.93102398)
\lineto(120.26763992,42.44370561)
\lineto(123.83988138,39.91861476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(123.83988138,42.40593313)
\lineto(120.26763992,44.93102398)
\lineto(120.26763992,42.44370561)
\lineto(123.83988138,39.91861476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.26749235,37.39278263)
\lineto(116.6952509,39.91787349)
\lineto(116.6952509,37.43055512)
\lineto(120.26749235,34.90546427)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(120.26749235,37.39278263)
\lineto(116.6952509,39.91787349)
\lineto(116.6952509,37.43055512)
\lineto(120.26749235,34.90546427)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.2707423,37.39263678)
\lineto(123.84298204,39.91772763)
\lineto(123.84298376,37.43040927)
\lineto(120.2707423,34.90531842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(120.2707423,37.39263678)
\lineto(123.84298204,39.91772763)
\lineto(123.84298376,37.43040927)
\lineto(120.2707423,34.90531842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.84309847,39.91846476)
\lineto(127.41533992,42.44355561)
\lineto(130.99068204,39.91757763)
\lineto(127.41519235,37.39263263)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(123.84309847,39.91846476)
\lineto(127.41533992,42.44355561)
\lineto(130.99068204,39.91757763)
\lineto(127.41519235,37.39263263)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.84309847,42.40578313)
\lineto(127.41533821,44.93087398)
\lineto(127.41533992,42.44355561)
\lineto(123.84309847,39.91846476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(123.84309847,42.40578313)
\lineto(127.41533821,44.93087398)
\lineto(127.41533992,42.44355561)
\lineto(123.84309847,39.91846476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.98758138,42.40578313)
\lineto(127.41533992,44.93087398)
\lineto(127.41533992,42.44355561)
\lineto(130.98758138,39.91846476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(130.98758138,42.40578313)
\lineto(127.41533992,44.93087398)
\lineto(127.41533992,42.44355561)
\lineto(130.98758138,39.91846476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(127.41519235,37.39263263)
\lineto(123.8429509,39.91772349)
\lineto(123.8429509,37.43040512)
\lineto(127.41519235,34.90531427)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(127.41519235,37.39263263)
\lineto(123.8429509,39.91772349)
\lineto(123.8429509,37.43040512)
\lineto(127.41519235,34.90531427)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(127.4184423,37.39248678)
\lineto(130.99068204,39.91757763)
\lineto(130.99068376,37.43025927)
\lineto(127.4184423,34.90516842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(127.4184423,37.39248678)
\lineto(130.99068204,39.91757763)
\lineto(130.99068376,37.43025927)
\lineto(127.4184423,34.90516842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.99079847,39.91832476)
\lineto(134.56303992,42.44341561)
\lineto(138.13838204,39.91743763)
\lineto(134.56289235,37.39249263)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(130.99079847,39.91832476)
\lineto(134.56303992,42.44341561)
\lineto(138.13838204,39.91743763)
\lineto(134.56289235,37.39249263)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.99079847,42.40564313)
\lineto(134.56303821,44.93073398)
\lineto(134.56303992,42.44341561)
\lineto(130.99079847,39.91832476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(130.99079847,42.40564313)
\lineto(134.56303821,44.93073398)
\lineto(134.56303992,42.44341561)
\lineto(130.99079847,39.91832476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.13528138,42.40564313)
\lineto(134.56303992,44.93073398)
\lineto(134.56303992,42.44341561)
\lineto(138.13528138,39.91832476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(138.13528138,42.40564313)
\lineto(134.56303992,44.93073398)
\lineto(134.56303992,42.44341561)
\lineto(138.13528138,39.91832476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(134.56289235,37.39249263)
\lineto(130.9906509,39.91758349)
\lineto(130.9906509,37.43026512)
\lineto(134.56289235,34.90517427)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(134.56289235,37.39249263)
\lineto(130.9906509,39.91758349)
\lineto(130.9906509,37.43026512)
\lineto(134.56289235,34.90517427)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(134.5661423,37.39234678)
\lineto(138.13838204,39.91743763)
\lineto(138.13838376,37.43011927)
\lineto(134.5661423,34.90502842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(134.5661423,37.39234678)
\lineto(138.13838204,39.91743763)
\lineto(138.13838376,37.43011927)
\lineto(134.5661423,34.90502842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.13859847,39.91818476)
\lineto(141.71083992,42.44327561)
\lineto(145.28618204,39.91729763)
\lineto(141.71069235,37.39235263)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(138.13859847,39.91818476)
\lineto(141.71083992,42.44327561)
\lineto(145.28618204,39.91729763)
\lineto(141.71069235,37.39235263)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.13859847,42.40550313)
\lineto(141.71083821,44.93059398)
\lineto(141.71083992,42.44327561)
\lineto(138.13859847,39.91818476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(138.13859847,42.40550313)
\lineto(141.71083821,44.93059398)
\lineto(141.71083992,42.44327561)
\lineto(138.13859847,39.91818476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(145.28308138,42.40550313)
\lineto(141.71083992,44.93059398)
\lineto(141.71083992,42.44327561)
\lineto(145.28308138,39.91818476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(145.28308138,42.40550313)
\lineto(141.71083992,44.93059398)
\lineto(141.71083992,42.44327561)
\lineto(145.28308138,39.91818476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.71069235,37.39235263)
\lineto(138.1384509,39.91744349)
\lineto(138.1384509,37.43012512)
\lineto(141.71069235,34.90503427)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(141.71069235,37.39235263)
\lineto(138.1384509,39.91744349)
\lineto(138.1384509,37.43012512)
\lineto(141.71069235,34.90503427)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.7139423,37.39220678)
\lineto(145.28618204,39.91729763)
\lineto(145.28618376,37.42997927)
\lineto(141.7139423,34.90488842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(141.7139423,37.39220678)
\lineto(145.28618204,39.91729763)
\lineto(145.28618376,37.42997927)
\lineto(141.7139423,34.90488842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.97859847,34.90621476)
\lineto(109.55083992,37.43130561)
\lineto(113.12618204,34.90532763)
\lineto(109.55069235,32.38038263)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(105.97859847,34.90621476)
\lineto(109.55083992,37.43130561)
\lineto(113.12618204,34.90532763)
\lineto(109.55069235,32.38038263)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.97859847,37.39353313)
\lineto(109.55083821,39.91862398)
\lineto(109.55083992,37.43130561)
\lineto(105.97859847,34.90621476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(105.97859847,37.39353313)
\lineto(109.55083821,39.91862398)
\lineto(109.55083992,37.43130561)
\lineto(105.97859847,34.90621476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.12308138,37.39353313)
\lineto(109.55083992,39.91862398)
\lineto(109.55083992,37.43130561)
\lineto(113.12308138,34.90621476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(113.12308138,37.39353313)
\lineto(109.55083992,39.91862398)
\lineto(109.55083992,37.43130561)
\lineto(113.12308138,34.90621476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(109.55069235,32.38038263)
\lineto(105.9784509,34.90547349)
\lineto(105.9784509,32.41815512)
\lineto(109.55069235,29.89306427)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(109.55069235,32.38038263)
\lineto(105.9784509,34.90547349)
\lineto(105.9784509,32.41815512)
\lineto(109.55069235,29.89306427)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(109.5539423,32.38023678)
\lineto(113.12618204,34.90532763)
\lineto(113.12618376,32.41800927)
\lineto(109.5539423,29.89291842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(109.5539423,32.38023678)
\lineto(113.12618204,34.90532763)
\lineto(113.12618376,32.41800927)
\lineto(109.5539423,29.89291842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.12639847,34.90606476)
\lineto(116.69863992,37.43115561)
\lineto(120.27398204,34.90517763)
\lineto(116.69849235,32.38023263)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(113.12639847,34.90606476)
\lineto(116.69863992,37.43115561)
\lineto(120.27398204,34.90517763)
\lineto(116.69849235,32.38023263)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.12639847,37.39338313)
\lineto(116.69863821,39.91847398)
\lineto(116.69863992,37.43115561)
\lineto(113.12639847,34.90606476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(113.12639847,37.39338313)
\lineto(116.69863821,39.91847398)
\lineto(116.69863992,37.43115561)
\lineto(113.12639847,34.90606476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.27088138,37.39338313)
\lineto(116.69863992,39.91847398)
\lineto(116.69863992,37.43115561)
\lineto(120.27088138,34.90606476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(120.27088138,37.39338313)
\lineto(116.69863992,39.91847398)
\lineto(116.69863992,37.43115561)
\lineto(120.27088138,34.90606476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(116.69849235,32.38023263)
\lineto(113.1262509,34.90532349)
\lineto(113.1262509,32.41800512)
\lineto(116.69849235,29.89291427)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(116.69849235,32.38023263)
\lineto(113.1262509,34.90532349)
\lineto(113.1262509,32.41800512)
\lineto(116.69849235,29.89291427)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(116.7017423,32.38008678)
\lineto(120.27398204,34.90517763)
\lineto(120.27398376,32.41785927)
\lineto(116.7017423,29.89276842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(116.7017423,32.38008678)
\lineto(120.27398204,34.90517763)
\lineto(120.27398376,32.41785927)
\lineto(116.7017423,29.89276842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.27399847,34.90517476)
\lineto(123.84623992,37.43026561)
\lineto(127.42158204,34.90428763)
\lineto(123.84609235,32.37934263)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(120.27399847,34.90517476)
\lineto(123.84623992,37.43026561)
\lineto(127.42158204,34.90428763)
\lineto(123.84609235,32.37934263)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.27399847,37.39249313)
\lineto(123.84623821,39.91758398)
\lineto(123.84623992,37.43026561)
\lineto(120.27399847,34.90517476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(120.27399847,37.39249313)
\lineto(123.84623821,39.91758398)
\lineto(123.84623992,37.43026561)
\lineto(120.27399847,34.90517476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(127.41848138,37.39249313)
\lineto(123.84623992,39.91758398)
\lineto(123.84623992,37.43026561)
\lineto(127.41848138,34.90517476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(127.41848138,37.39249313)
\lineto(123.84623992,39.91758398)
\lineto(123.84623992,37.43026561)
\lineto(127.41848138,34.90517476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.84609235,32.37934263)
\lineto(120.2738509,34.90443349)
\lineto(120.2738509,32.41711512)
\lineto(123.84609235,29.89202427)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(123.84609235,32.37934263)
\lineto(120.2738509,34.90443349)
\lineto(120.2738509,32.41711512)
\lineto(123.84609235,29.89202427)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.8493423,32.37919678)
\lineto(127.42158204,34.90428763)
\lineto(127.42158376,32.41696927)
\lineto(123.8493423,29.89187842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(123.8493423,32.37919678)
\lineto(127.42158204,34.90428763)
\lineto(127.42158376,32.41696927)
\lineto(123.8493423,29.89187842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(127.42169847,34.90502476)
\lineto(130.99393992,37.43011561)
\lineto(134.56928204,34.90413763)
\lineto(130.99379235,32.37919263)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(127.42169847,34.90502476)
\lineto(130.99393992,37.43011561)
\lineto(134.56928204,34.90413763)
\lineto(130.99379235,32.37919263)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(127.42169847,37.39234313)
\lineto(130.99393821,39.91743398)
\lineto(130.99393992,37.43011561)
\lineto(127.42169847,34.90502476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(127.42169847,37.39234313)
\lineto(130.99393821,39.91743398)
\lineto(130.99393992,37.43011561)
\lineto(127.42169847,34.90502476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(134.56618138,37.39234313)
\lineto(130.99393992,39.91743398)
\lineto(130.99393992,37.43011561)
\lineto(134.56618138,34.90502476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(134.56618138,37.39234313)
\lineto(130.99393992,39.91743398)
\lineto(130.99393992,37.43011561)
\lineto(134.56618138,34.90502476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.99379235,32.37919263)
\lineto(127.4215509,34.90428349)
\lineto(127.4215509,32.41696512)
\lineto(130.99379235,29.89187427)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(130.99379235,32.37919263)
\lineto(127.4215509,34.90428349)
\lineto(127.4215509,32.41696512)
\lineto(130.99379235,29.89187427)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.9970423,32.37904678)
\lineto(134.56928204,34.90413763)
\lineto(134.56928376,32.41681927)
\lineto(130.9970423,29.89172842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(130.9970423,32.37904678)
\lineto(134.56928204,34.90413763)
\lineto(134.56928376,32.41681927)
\lineto(130.9970423,29.89172842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(134.56939847,34.90488476)
\lineto(138.14163992,37.42997561)
\lineto(141.71698204,34.90399763)
\lineto(138.14149235,32.37905263)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(134.56939847,34.90488476)
\lineto(138.14163992,37.42997561)
\lineto(141.71698204,34.90399763)
\lineto(138.14149235,32.37905263)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(134.56939847,37.39220313)
\lineto(138.14163821,39.91729398)
\lineto(138.14163992,37.42997561)
\lineto(134.56939847,34.90488476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(134.56939847,37.39220313)
\lineto(138.14163821,39.91729398)
\lineto(138.14163992,37.42997561)
\lineto(134.56939847,34.90488476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.71388138,37.39220313)
\lineto(138.14163992,39.91729398)
\lineto(138.14163992,37.42997561)
\lineto(141.71388138,34.90488476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(141.71388138,37.39220313)
\lineto(138.14163992,39.91729398)
\lineto(138.14163992,37.42997561)
\lineto(141.71388138,34.90488476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.14149235,32.37905263)
\lineto(134.5692509,34.90414349)
\lineto(134.5692509,32.41682512)
\lineto(138.14149235,29.89173427)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(138.14149235,32.37905263)
\lineto(134.5692509,34.90414349)
\lineto(134.5692509,32.41682512)
\lineto(138.14149235,29.89173427)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.1447423,32.37890678)
\lineto(141.71698204,34.90399763)
\lineto(141.71698376,32.41667927)
\lineto(138.1447423,29.89158842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(138.1447423,32.37890678)
\lineto(141.71698204,34.90399763)
\lineto(141.71698376,32.41667927)
\lineto(138.1447423,29.89158842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.71709847,34.90473476)
\lineto(145.28933992,37.42982561)
\lineto(148.86468204,34.90384763)
\lineto(145.28919235,32.37890263)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(141.71709847,34.90473476)
\lineto(145.28933992,37.42982561)
\lineto(148.86468204,34.90384763)
\lineto(145.28919235,32.37890263)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.71709847,37.39205313)
\lineto(145.28933821,39.91714398)
\lineto(145.28933992,37.42982561)
\lineto(141.71709847,34.90473476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(141.71709847,37.39205313)
\lineto(145.28933821,39.91714398)
\lineto(145.28933992,37.42982561)
\lineto(141.71709847,34.90473476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.86158138,37.39205313)
\lineto(145.28933992,39.91714398)
\lineto(145.28933992,37.42982561)
\lineto(148.86158138,34.90473476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(148.86158138,37.39205313)
\lineto(145.28933992,39.91714398)
\lineto(145.28933992,37.42982561)
\lineto(148.86158138,34.90473476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(145.28919235,32.37890263)
\lineto(141.7169509,34.90399349)
\lineto(141.7169509,32.41667512)
\lineto(145.28919235,29.89158427)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(145.28919235,32.37890263)
\lineto(141.7169509,34.90399349)
\lineto(141.7169509,32.41667512)
\lineto(145.28919235,29.89158427)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(145.2924423,32.37875678)
\lineto(148.86468204,34.90384763)
\lineto(148.86468376,32.41652927)
\lineto(145.2924423,29.89143842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(145.2924423,32.37875678)
\lineto(148.86468204,34.90384763)
\lineto(148.86468376,32.41652927)
\lineto(145.2924423,29.89143842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.97549847,44.93191476)
\lineto(109.54773992,47.45700561)
\lineto(113.12308204,44.93102763)
\lineto(109.54759235,42.40608263)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(105.97549847,44.93191476)
\lineto(109.54773992,47.45700561)
\lineto(113.12308204,44.93102763)
\lineto(109.54759235,42.40608263)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.97549847,47.41923313)
\lineto(109.54773821,49.94432398)
\lineto(109.54773992,47.45700561)
\lineto(105.97549847,44.93191476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(105.97549847,47.41923313)
\lineto(109.54773821,49.94432398)
\lineto(109.54773992,47.45700561)
\lineto(105.97549847,44.93191476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.11998138,47.41923313)
\lineto(109.54773992,49.94432398)
\lineto(109.54773992,47.45700561)
\lineto(113.11998138,44.93191476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(113.11998138,47.41923313)
\lineto(109.54773992,49.94432398)
\lineto(109.54773992,47.45700561)
\lineto(113.11998138,44.93191476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(109.54759235,42.40608263)
\lineto(105.9753509,44.93117349)
\lineto(105.9753509,42.44385512)
\lineto(109.54759235,39.91876427)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(109.54759235,42.40608263)
\lineto(105.9753509,44.93117349)
\lineto(105.9753509,42.44385512)
\lineto(109.54759235,39.91876427)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(109.5508423,42.40593678)
\lineto(113.12308204,44.93102763)
\lineto(113.12308376,42.44370927)
\lineto(109.5508423,39.91861842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(109.5508423,42.40593678)
\lineto(113.12308204,44.93102763)
\lineto(113.12308376,42.44370927)
\lineto(109.5508423,39.91861842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.12329847,44.93176476)
\lineto(116.69553992,47.45685561)
\lineto(120.27088204,44.93087763)
\lineto(116.69539235,42.40593263)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(113.12329847,44.93176476)
\lineto(116.69553992,47.45685561)
\lineto(120.27088204,44.93087763)
\lineto(116.69539235,42.40593263)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.12329847,47.41908313)
\lineto(116.69553821,49.94417398)
\lineto(116.69553992,47.45685561)
\lineto(113.12329847,44.93176476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(113.12329847,47.41908313)
\lineto(116.69553821,49.94417398)
\lineto(116.69553992,47.45685561)
\lineto(113.12329847,44.93176476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.26778138,47.41908313)
\lineto(116.69553992,49.94417398)
\lineto(116.69553992,47.45685561)
\lineto(120.26778138,44.93176476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(120.26778138,47.41908313)
\lineto(116.69553992,49.94417398)
\lineto(116.69553992,47.45685561)
\lineto(120.26778138,44.93176476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(116.69539235,42.40593263)
\lineto(113.1231509,44.93102349)
\lineto(113.1231509,42.44370512)
\lineto(116.69539235,39.91861427)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(116.69539235,42.40593263)
\lineto(113.1231509,44.93102349)
\lineto(113.1231509,42.44370512)
\lineto(116.69539235,39.91861427)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(116.6986423,42.40578678)
\lineto(120.27088204,44.93087763)
\lineto(120.27088376,42.44355927)
\lineto(116.6986423,39.91846842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(116.6986423,42.40578678)
\lineto(120.27088204,44.93087763)
\lineto(120.27088376,42.44355927)
\lineto(116.6986423,39.91846842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.27079847,44.93088476)
\lineto(123.84303992,47.45597561)
\lineto(127.41838204,44.92999763)
\lineto(123.84289235,42.40505263)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(120.27079847,44.93088476)
\lineto(123.84303992,47.45597561)
\lineto(127.41838204,44.92999763)
\lineto(123.84289235,42.40505263)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.27079847,47.41820313)
\lineto(123.84303821,49.94329398)
\lineto(123.84303992,47.45597561)
\lineto(120.27079847,44.93088476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(120.27079847,47.41820313)
\lineto(123.84303821,49.94329398)
\lineto(123.84303992,47.45597561)
\lineto(120.27079847,44.93088476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(127.41528138,47.41820313)
\lineto(123.84303992,49.94329398)
\lineto(123.84303992,47.45597561)
\lineto(127.41528138,44.93088476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(127.41528138,47.41820313)
\lineto(123.84303992,49.94329398)
\lineto(123.84303992,47.45597561)
\lineto(127.41528138,44.93088476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.84289235,42.40505263)
\lineto(120.2706509,44.93014349)
\lineto(120.2706509,42.44282512)
\lineto(123.84289235,39.91773427)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(123.84289235,42.40505263)
\lineto(120.2706509,44.93014349)
\lineto(120.2706509,42.44282512)
\lineto(123.84289235,39.91773427)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.8461423,42.40490678)
\lineto(127.41838204,44.92999763)
\lineto(127.41838376,42.44267927)
\lineto(123.8461423,39.91758842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(123.8461423,42.40490678)
\lineto(127.41838204,44.92999763)
\lineto(127.41838376,42.44267927)
\lineto(123.8461423,39.91758842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(127.41859847,44.93073476)
\lineto(130.99083992,47.45582561)
\lineto(134.56618204,44.92984763)
\lineto(130.99069235,42.40490263)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(127.41859847,44.93073476)
\lineto(130.99083992,47.45582561)
\lineto(134.56618204,44.92984763)
\lineto(130.99069235,42.40490263)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(127.41859847,47.41805313)
\lineto(130.99083821,49.94314398)
\lineto(130.99083992,47.45582561)
\lineto(127.41859847,44.93073476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(127.41859847,47.41805313)
\lineto(130.99083821,49.94314398)
\lineto(130.99083992,47.45582561)
\lineto(127.41859847,44.93073476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(134.56308138,47.41805313)
\lineto(130.99083992,49.94314398)
\lineto(130.99083992,47.45582561)
\lineto(134.56308138,44.93073476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(134.56308138,47.41805313)
\lineto(130.99083992,49.94314398)
\lineto(130.99083992,47.45582561)
\lineto(134.56308138,44.93073476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.99069235,42.40490263)
\lineto(127.4184509,44.92999349)
\lineto(127.4184509,42.44267512)
\lineto(130.99069235,39.91758427)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(130.99069235,42.40490263)
\lineto(127.4184509,44.92999349)
\lineto(127.4184509,42.44267512)
\lineto(130.99069235,39.91758427)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.9939423,42.40475678)
\lineto(134.56618204,44.92984763)
\lineto(134.56618376,42.44252927)
\lineto(130.9939423,39.91743842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(130.9939423,42.40475678)
\lineto(134.56618204,44.92984763)
\lineto(134.56618376,42.44252927)
\lineto(130.9939423,39.91743842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(134.56629847,44.93058476)
\lineto(138.13853992,47.45567561)
\lineto(141.71388204,44.92969763)
\lineto(138.13839235,42.40475263)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(134.56629847,44.93058476)
\lineto(138.13853992,47.45567561)
\lineto(141.71388204,44.92969763)
\lineto(138.13839235,42.40475263)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(134.56629847,47.41790313)
\lineto(138.13853821,49.94299398)
\lineto(138.13853992,47.45567561)
\lineto(134.56629847,44.93058476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(134.56629847,47.41790313)
\lineto(138.13853821,49.94299398)
\lineto(138.13853992,47.45567561)
\lineto(134.56629847,44.93058476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.71078138,47.41790313)
\lineto(138.13853992,49.94299398)
\lineto(138.13853992,47.45567561)
\lineto(141.71078138,44.93058476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(141.71078138,47.41790313)
\lineto(138.13853992,49.94299398)
\lineto(138.13853992,47.45567561)
\lineto(141.71078138,44.93058476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.13839235,42.40475263)
\lineto(134.5661509,44.92984349)
\lineto(134.5661509,42.44252512)
\lineto(138.13839235,39.91743427)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(138.13839235,42.40475263)
\lineto(134.5661509,44.92984349)
\lineto(134.5661509,42.44252512)
\lineto(138.13839235,39.91743427)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.1416423,42.40460678)
\lineto(141.71388204,44.92969763)
\lineto(141.71388376,42.44237927)
\lineto(138.1416423,39.91728842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(138.1416423,42.40460678)
\lineto(141.71388204,44.92969763)
\lineto(141.71388376,42.44237927)
\lineto(138.1416423,39.91728842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.71399847,44.93043476)
\lineto(145.28623992,47.45552561)
\lineto(148.86158204,44.92954763)
\lineto(145.28609235,42.40460263)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(141.71399847,44.93043476)
\lineto(145.28623992,47.45552561)
\lineto(148.86158204,44.92954763)
\lineto(145.28609235,42.40460263)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.71399847,47.41775313)
\lineto(145.28623821,49.94284398)
\lineto(145.28623992,47.45552561)
\lineto(141.71399847,44.93043476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(141.71399847,47.41775313)
\lineto(145.28623821,49.94284398)
\lineto(145.28623992,47.45552561)
\lineto(141.71399847,44.93043476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.85848138,47.41775313)
\lineto(145.28623992,49.94284398)
\lineto(145.28623992,47.45552561)
\lineto(148.85848138,44.93043476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(148.85848138,47.41775313)
\lineto(145.28623992,49.94284398)
\lineto(145.28623992,47.45552561)
\lineto(148.85848138,44.93043476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(145.28609235,42.40460263)
\lineto(141.7138509,44.92969349)
\lineto(141.7138509,42.44237512)
\lineto(145.28609235,39.91728427)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(145.28609235,42.40460263)
\lineto(141.7138509,44.92969349)
\lineto(141.7138509,42.44237512)
\lineto(145.28609235,39.91728427)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(145.2893423,42.40445678)
\lineto(148.86158204,44.92954763)
\lineto(148.86158376,42.44222927)
\lineto(145.2893423,39.91713842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(145.2893423,42.40445678)
\lineto(148.86158204,44.92954763)
\lineto(148.86158376,42.44222927)
\lineto(145.2893423,39.91713842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.97569847,54.95747476)
\lineto(109.54793992,57.48256561)
\lineto(113.12328204,54.95658763)
\lineto(109.54779235,52.43164263)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(105.97569847,54.95747476)
\lineto(109.54793992,57.48256561)
\lineto(113.12328204,54.95658763)
\lineto(109.54779235,52.43164263)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.97569847,57.44479313)
\lineto(109.54793821,59.96988398)
\lineto(109.54793992,57.48256561)
\lineto(105.97569847,54.95747476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(105.97569847,57.44479313)
\lineto(109.54793821,59.96988398)
\lineto(109.54793992,57.48256561)
\lineto(105.97569847,54.95747476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.12018138,57.44479313)
\lineto(109.54793992,59.96988398)
\lineto(109.54793992,57.48256561)
\lineto(113.12018138,54.95747476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(113.12018138,57.44479313)
\lineto(109.54793992,59.96988398)
\lineto(109.54793992,57.48256561)
\lineto(113.12018138,54.95747476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(109.54779235,52.43164263)
\lineto(105.9755509,54.95673349)
\lineto(105.9755509,52.46941512)
\lineto(109.54779235,49.94432427)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(109.54779235,52.43164263)
\lineto(105.9755509,54.95673349)
\lineto(105.9755509,52.46941512)
\lineto(109.54779235,49.94432427)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(109.5510423,52.43149678)
\lineto(113.12328204,54.95658763)
\lineto(113.12328376,52.46926927)
\lineto(109.5510423,49.94417842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(109.5510423,52.43149678)
\lineto(113.12328204,54.95658763)
\lineto(113.12328376,52.46926927)
\lineto(109.5510423,49.94417842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.12339847,54.95732476)
\lineto(116.69563992,57.48241561)
\lineto(120.27098204,54.95643763)
\lineto(116.69549235,52.43149263)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(113.12339847,54.95732476)
\lineto(116.69563992,57.48241561)
\lineto(120.27098204,54.95643763)
\lineto(116.69549235,52.43149263)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.12339847,57.44464313)
\lineto(116.69563821,59.96973398)
\lineto(116.69563992,57.48241561)
\lineto(113.12339847,54.95732476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(113.12339847,57.44464313)
\lineto(116.69563821,59.96973398)
\lineto(116.69563992,57.48241561)
\lineto(113.12339847,54.95732476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.26788138,57.44464313)
\lineto(116.69563992,59.96973398)
\lineto(116.69563992,57.48241561)
\lineto(120.26788138,54.95732476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(120.26788138,57.44464313)
\lineto(116.69563992,59.96973398)
\lineto(116.69563992,57.48241561)
\lineto(120.26788138,54.95732476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(116.69549235,52.43149263)
\lineto(113.1232509,54.95658349)
\lineto(113.1232509,52.46926512)
\lineto(116.69549235,49.94417427)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(116.69549235,52.43149263)
\lineto(113.1232509,54.95658349)
\lineto(113.1232509,52.46926512)
\lineto(116.69549235,49.94417427)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(116.6987423,52.43134678)
\lineto(120.27098204,54.95643763)
\lineto(120.27098376,52.46911927)
\lineto(116.6987423,49.94402842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(116.6987423,52.43134678)
\lineto(120.27098204,54.95643763)
\lineto(120.27098376,52.46911927)
\lineto(116.6987423,49.94402842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.27099847,54.95644476)
\lineto(123.84323992,57.48153561)
\lineto(127.41858204,54.95555763)
\lineto(123.84309235,52.43061263)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(120.27099847,54.95644476)
\lineto(123.84323992,57.48153561)
\lineto(127.41858204,54.95555763)
\lineto(123.84309235,52.43061263)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.27099847,57.44376313)
\lineto(123.84323821,59.96885398)
\lineto(123.84323992,57.48153561)
\lineto(120.27099847,54.95644476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(120.27099847,57.44376313)
\lineto(123.84323821,59.96885398)
\lineto(123.84323992,57.48153561)
\lineto(120.27099847,54.95644476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(127.41548138,57.44376313)
\lineto(123.84323992,59.96885398)
\lineto(123.84323992,57.48153561)
\lineto(127.41548138,54.95644476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(127.41548138,57.44376313)
\lineto(123.84323992,59.96885398)
\lineto(123.84323992,57.48153561)
\lineto(127.41548138,54.95644476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.84309235,52.43061263)
\lineto(120.2708509,54.95570349)
\lineto(120.2708509,52.46838512)
\lineto(123.84309235,49.94329427)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(123.84309235,52.43061263)
\lineto(120.2708509,54.95570349)
\lineto(120.2708509,52.46838512)
\lineto(123.84309235,49.94329427)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.8463423,52.43046678)
\lineto(127.41858204,54.95555763)
\lineto(127.41858376,52.46823927)
\lineto(123.8463423,49.94314842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(123.8463423,52.43046678)
\lineto(127.41858204,54.95555763)
\lineto(127.41858376,52.46823927)
\lineto(123.8463423,49.94314842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(127.41869847,54.95629476)
\lineto(130.99093992,57.48138561)
\lineto(134.56628204,54.95540763)
\lineto(130.99079235,52.43046263)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(127.41869847,54.95629476)
\lineto(130.99093992,57.48138561)
\lineto(134.56628204,54.95540763)
\lineto(130.99079235,52.43046263)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(127.41869847,57.44361313)
\lineto(130.99093821,59.96870398)
\lineto(130.99093992,57.48138561)
\lineto(127.41869847,54.95629476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(127.41869847,57.44361313)
\lineto(130.99093821,59.96870398)
\lineto(130.99093992,57.48138561)
\lineto(127.41869847,54.95629476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(134.56318138,57.44361313)
\lineto(130.99093992,59.96870398)
\lineto(130.99093992,57.48138561)
\lineto(134.56318138,54.95629476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(134.56318138,57.44361313)
\lineto(130.99093992,59.96870398)
\lineto(130.99093992,57.48138561)
\lineto(134.56318138,54.95629476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.99079235,52.43046263)
\lineto(127.4185509,54.95555349)
\lineto(127.4185509,52.46823512)
\lineto(130.99079235,49.94314427)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(130.99079235,52.43046263)
\lineto(127.4185509,54.95555349)
\lineto(127.4185509,52.46823512)
\lineto(130.99079235,49.94314427)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.9940423,52.43031678)
\lineto(134.56628204,54.95540763)
\lineto(134.56628376,52.46808927)
\lineto(130.9940423,49.94299842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(130.9940423,52.43031678)
\lineto(134.56628204,54.95540763)
\lineto(134.56628376,52.46808927)
\lineto(130.9940423,49.94299842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(134.56649847,54.95614476)
\lineto(138.13873992,57.48123561)
\lineto(141.71408204,54.95525763)
\lineto(138.13859235,52.43031263)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(134.56649847,54.95614476)
\lineto(138.13873992,57.48123561)
\lineto(141.71408204,54.95525763)
\lineto(138.13859235,52.43031263)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(134.56649847,57.44346313)
\lineto(138.13873821,59.96855398)
\lineto(138.13873992,57.48123561)
\lineto(134.56649847,54.95614476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(134.56649847,57.44346313)
\lineto(138.13873821,59.96855398)
\lineto(138.13873992,57.48123561)
\lineto(134.56649847,54.95614476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.71098138,57.44346313)
\lineto(138.13873992,59.96855398)
\lineto(138.13873992,57.48123561)
\lineto(141.71098138,54.95614476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(141.71098138,57.44346313)
\lineto(138.13873992,59.96855398)
\lineto(138.13873992,57.48123561)
\lineto(141.71098138,54.95614476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.13859235,52.43031263)
\lineto(134.5663509,54.95540349)
\lineto(134.5663509,52.46808512)
\lineto(138.13859235,49.94299427)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(138.13859235,52.43031263)
\lineto(134.5663509,54.95540349)
\lineto(134.5663509,52.46808512)
\lineto(138.13859235,49.94299427)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.1418423,52.43016678)
\lineto(141.71408204,54.95525763)
\lineto(141.71408376,52.46793927)
\lineto(138.1418423,49.94284842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(138.1418423,52.43016678)
\lineto(141.71408204,54.95525763)
\lineto(141.71408376,52.46793927)
\lineto(138.1418423,49.94284842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.71419847,54.95599476)
\lineto(145.28643992,57.48108561)
\lineto(148.86178204,54.95510763)
\lineto(145.28629235,52.43016263)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(141.71419847,54.95599476)
\lineto(145.28643992,57.48108561)
\lineto(148.86178204,54.95510763)
\lineto(145.28629235,52.43016263)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.71419847,57.44331313)
\lineto(145.28643821,59.96840398)
\lineto(145.28643992,57.48108561)
\lineto(141.71419847,54.95599476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(141.71419847,57.44331313)
\lineto(145.28643821,59.96840398)
\lineto(145.28643992,57.48108561)
\lineto(141.71419847,54.95599476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.85868138,57.44331313)
\lineto(145.28643992,59.96840398)
\lineto(145.28643992,57.48108561)
\lineto(148.85868138,54.95599476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(148.85868138,57.44331313)
\lineto(145.28643992,59.96840398)
\lineto(145.28643992,57.48108561)
\lineto(148.85868138,54.95599476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(145.28629235,52.43016263)
\lineto(141.7140509,54.95525349)
\lineto(141.7140509,52.46793512)
\lineto(145.28629235,49.94284427)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(145.28629235,52.43016263)
\lineto(141.7140509,54.95525349)
\lineto(141.7140509,52.46793512)
\lineto(145.28629235,49.94284427)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(145.2895423,52.43001678)
\lineto(148.86178204,54.95510763)
\lineto(148.86178376,52.46778927)
\lineto(145.2895423,49.94269842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(145.2895423,52.43001678)
\lineto(148.86178204,54.95510763)
\lineto(148.86178376,52.46778927)
\lineto(145.2895423,49.94269842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(102.40339847,49.94507476)
\lineto(105.97563992,52.47016561)
\lineto(109.55098204,49.94418763)
\lineto(105.97549235,47.41924263)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(102.40339847,49.94507476)
\lineto(105.97563992,52.47016561)
\lineto(109.55098204,49.94418763)
\lineto(105.97549235,47.41924263)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(102.40339847,52.43239313)
\lineto(105.97563821,54.95748398)
\lineto(105.97563992,52.47016561)
\lineto(102.40339847,49.94507476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(102.40339847,52.43239313)
\lineto(105.97563821,54.95748398)
\lineto(105.97563992,52.47016561)
\lineto(102.40339847,49.94507476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(109.54788138,52.43239313)
\lineto(105.97563992,54.95748398)
\lineto(105.97563992,52.47016561)
\lineto(109.54788138,49.94507476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(109.54788138,52.43239313)
\lineto(105.97563992,54.95748398)
\lineto(105.97563992,52.47016561)
\lineto(109.54788138,49.94507476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.97549235,47.41924263)
\lineto(102.4032509,49.94433349)
\lineto(102.4032509,47.45701512)
\lineto(105.97549235,44.93192427)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(105.97549235,47.41924263)
\lineto(102.4032509,49.94433349)
\lineto(102.4032509,47.45701512)
\lineto(105.97549235,44.93192427)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.9787423,47.41909678)
\lineto(109.55098204,49.94418763)
\lineto(109.55098376,47.45686927)
\lineto(105.9787423,44.93177842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(105.9787423,47.41909678)
\lineto(109.55098204,49.94418763)
\lineto(109.55098376,47.45686927)
\lineto(105.9787423,44.93177842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(109.55119847,49.94492476)
\lineto(113.12343992,52.47001561)
\lineto(116.69878204,49.94403763)
\lineto(113.12329235,47.41909263)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(109.55119847,49.94492476)
\lineto(113.12343992,52.47001561)
\lineto(116.69878204,49.94403763)
\lineto(113.12329235,47.41909263)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(109.55119847,52.43224313)
\lineto(113.12343821,54.95733398)
\lineto(113.12343992,52.47001561)
\lineto(109.55119847,49.94492476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(109.55119847,52.43224313)
\lineto(113.12343821,54.95733398)
\lineto(113.12343992,52.47001561)
\lineto(109.55119847,49.94492476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(116.69568138,52.43224313)
\lineto(113.12343992,54.95733398)
\lineto(113.12343992,52.47001561)
\lineto(116.69568138,49.94492476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(116.69568138,52.43224313)
\lineto(113.12343992,54.95733398)
\lineto(113.12343992,52.47001561)
\lineto(116.69568138,49.94492476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.12329235,47.41909263)
\lineto(109.5510509,49.94418349)
\lineto(109.5510509,47.45686512)
\lineto(113.12329235,44.93177427)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(113.12329235,47.41909263)
\lineto(109.5510509,49.94418349)
\lineto(109.5510509,47.45686512)
\lineto(113.12329235,44.93177427)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.1265423,47.41894678)
\lineto(116.69878204,49.94403763)
\lineto(116.69878376,47.45671927)
\lineto(113.1265423,44.93162842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(113.1265423,47.41894678)
\lineto(116.69878204,49.94403763)
\lineto(116.69878376,47.45671927)
\lineto(113.1265423,44.93162842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(116.69879847,49.94403476)
\lineto(120.27103992,52.46912561)
\lineto(123.84638204,49.94314763)
\lineto(120.27089235,47.41820263)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(116.69879847,49.94403476)
\lineto(120.27103992,52.46912561)
\lineto(123.84638204,49.94314763)
\lineto(120.27089235,47.41820263)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(116.69879847,52.43135313)
\lineto(120.27103821,54.95644398)
\lineto(120.27103992,52.46912561)
\lineto(116.69879847,49.94403476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(116.69879847,52.43135313)
\lineto(120.27103821,54.95644398)
\lineto(120.27103992,52.46912561)
\lineto(116.69879847,49.94403476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.84328138,52.43135313)
\lineto(120.27103992,54.95644398)
\lineto(120.27103992,52.46912561)
\lineto(123.84328138,49.94403476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(123.84328138,52.43135313)
\lineto(120.27103992,54.95644398)
\lineto(120.27103992,52.46912561)
\lineto(123.84328138,49.94403476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.27089235,47.41820263)
\lineto(116.6986509,49.94329349)
\lineto(116.6986509,47.45597512)
\lineto(120.27089235,44.93088427)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(120.27089235,47.41820263)
\lineto(116.6986509,49.94329349)
\lineto(116.6986509,47.45597512)
\lineto(120.27089235,44.93088427)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.2741423,47.41805678)
\lineto(123.84638204,49.94314763)
\lineto(123.84638376,47.45582927)
\lineto(120.2741423,44.93073842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(120.2741423,47.41805678)
\lineto(123.84638204,49.94314763)
\lineto(123.84638376,47.45582927)
\lineto(120.2741423,44.93073842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.84649847,49.94388476)
\lineto(127.41873992,52.46897561)
\lineto(130.99408204,49.94299763)
\lineto(127.41859235,47.41805263)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(123.84649847,49.94388476)
\lineto(127.41873992,52.46897561)
\lineto(130.99408204,49.94299763)
\lineto(127.41859235,47.41805263)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.84649847,52.43120313)
\lineto(127.41873821,54.95629398)
\lineto(127.41873992,52.46897561)
\lineto(123.84649847,49.94388476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(123.84649847,52.43120313)
\lineto(127.41873821,54.95629398)
\lineto(127.41873992,52.46897561)
\lineto(123.84649847,49.94388476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.99098138,52.43120313)
\lineto(127.41873992,54.95629398)
\lineto(127.41873992,52.46897561)
\lineto(130.99098138,49.94388476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(130.99098138,52.43120313)
\lineto(127.41873992,54.95629398)
\lineto(127.41873992,52.46897561)
\lineto(130.99098138,49.94388476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(127.41859235,47.41805263)
\lineto(123.8463509,49.94314349)
\lineto(123.8463509,47.45582512)
\lineto(127.41859235,44.93073427)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(127.41859235,47.41805263)
\lineto(123.8463509,49.94314349)
\lineto(123.8463509,47.45582512)
\lineto(127.41859235,44.93073427)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(127.4218423,47.41790678)
\lineto(130.99408204,49.94299763)
\lineto(130.99408376,47.45567927)
\lineto(127.4218423,44.93058842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(127.4218423,47.41790678)
\lineto(130.99408204,49.94299763)
\lineto(130.99408376,47.45567927)
\lineto(127.4218423,44.93058842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.99419847,49.94374476)
\lineto(134.56643992,52.46883561)
\lineto(138.14178204,49.94285763)
\lineto(134.56629235,47.41791263)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(130.99419847,49.94374476)
\lineto(134.56643992,52.46883561)
\lineto(138.14178204,49.94285763)
\lineto(134.56629235,47.41791263)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.99419847,52.43106313)
\lineto(134.56643821,54.95615398)
\lineto(134.56643992,52.46883561)
\lineto(130.99419847,49.94374476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(130.99419847,52.43106313)
\lineto(134.56643821,54.95615398)
\lineto(134.56643992,52.46883561)
\lineto(130.99419847,49.94374476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.13868138,52.43106313)
\lineto(134.56643992,54.95615398)
\lineto(134.56643992,52.46883561)
\lineto(138.13868138,49.94374476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(138.13868138,52.43106313)
\lineto(134.56643992,54.95615398)
\lineto(134.56643992,52.46883561)
\lineto(138.13868138,49.94374476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(134.56629235,47.41791263)
\lineto(130.9940509,49.94300349)
\lineto(130.9940509,47.45568512)
\lineto(134.56629235,44.93059427)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(134.56629235,47.41791263)
\lineto(130.9940509,49.94300349)
\lineto(130.9940509,47.45568512)
\lineto(134.56629235,44.93059427)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(134.5695423,47.41776678)
\lineto(138.14178204,49.94285763)
\lineto(138.14178376,47.45553927)
\lineto(134.5695423,44.93044842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(134.5695423,47.41776678)
\lineto(138.14178204,49.94285763)
\lineto(138.14178376,47.45553927)
\lineto(134.5695423,44.93044842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.14199847,49.94359476)
\lineto(141.71423992,52.46868561)
\lineto(145.28958204,49.94270763)
\lineto(141.71409235,47.41776263)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(138.14199847,49.94359476)
\lineto(141.71423992,52.46868561)
\lineto(145.28958204,49.94270763)
\lineto(141.71409235,47.41776263)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.14199847,52.43091313)
\lineto(141.71423821,54.95600398)
\lineto(141.71423992,52.46868561)
\lineto(138.14199847,49.94359476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(138.14199847,52.43091313)
\lineto(141.71423821,54.95600398)
\lineto(141.71423992,52.46868561)
\lineto(138.14199847,49.94359476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(145.28648138,52.43091313)
\lineto(141.71423992,54.95600398)
\lineto(141.71423992,52.46868561)
\lineto(145.28648138,49.94359476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(145.28648138,52.43091313)
\lineto(141.71423992,54.95600398)
\lineto(141.71423992,52.46868561)
\lineto(145.28648138,49.94359476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.71409235,47.41776263)
\lineto(138.1418509,49.94285349)
\lineto(138.1418509,47.45553512)
\lineto(141.71409235,44.93044427)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(141.71409235,47.41776263)
\lineto(138.1418509,49.94285349)
\lineto(138.1418509,47.45553512)
\lineto(141.71409235,44.93044427)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.7173423,47.41761678)
\lineto(145.28958204,49.94270763)
\lineto(145.28958376,47.45538927)
\lineto(141.7173423,44.93029842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(141.7173423,47.41761678)
\lineto(145.28958204,49.94270763)
\lineto(145.28958376,47.45538927)
\lineto(141.7173423,44.93029842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(102.40299847,29.89320476)
\lineto(105.97523992,32.41829561)
\lineto(109.55058204,29.89231763)
\lineto(105.97509235,27.36737263)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(102.40299847,29.89320476)
\lineto(105.97523992,32.41829561)
\lineto(109.55058204,29.89231763)
\lineto(105.97509235,27.36737263)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(102.40299847,32.38052313)
\lineto(105.97523821,34.90561398)
\lineto(105.97523992,32.41829561)
\lineto(102.40299847,29.89320476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(102.40299847,32.38052313)
\lineto(105.97523821,34.90561398)
\lineto(105.97523992,32.41829561)
\lineto(102.40299847,29.89320476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(109.54748138,32.38052313)
\lineto(105.97523992,34.90561398)
\lineto(105.97523992,32.41829561)
\lineto(109.54748138,29.89320476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(109.54748138,32.38052313)
\lineto(105.97523992,34.90561398)
\lineto(105.97523992,32.41829561)
\lineto(109.54748138,29.89320476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.97509235,27.36737263)
\lineto(102.4028509,29.89246349)
\lineto(102.4028509,27.40514512)
\lineto(105.97509235,24.88005427)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(105.97509235,27.36737263)
\lineto(102.4028509,29.89246349)
\lineto(102.4028509,27.40514512)
\lineto(105.97509235,24.88005427)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.9783423,27.36722678)
\lineto(109.55058204,29.89231763)
\lineto(109.55058376,27.40499927)
\lineto(105.9783423,24.87990842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(105.9783423,27.36722678)
\lineto(109.55058204,29.89231763)
\lineto(109.55058376,27.40499927)
\lineto(105.9783423,24.87990842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(109.55069847,29.89305476)
\lineto(113.12293992,32.41814561)
\lineto(116.69828204,29.89216763)
\lineto(113.12279235,27.36722263)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(109.55069847,29.89305476)
\lineto(113.12293992,32.41814561)
\lineto(116.69828204,29.89216763)
\lineto(113.12279235,27.36722263)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(109.55069847,32.38037313)
\lineto(113.12293821,34.90546398)
\lineto(113.12293992,32.41814561)
\lineto(109.55069847,29.89305476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(109.55069847,32.38037313)
\lineto(113.12293821,34.90546398)
\lineto(113.12293992,32.41814561)
\lineto(109.55069847,29.89305476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(116.69518138,32.38037313)
\lineto(113.12293992,34.90546398)
\lineto(113.12293992,32.41814561)
\lineto(116.69518138,29.89305476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(116.69518138,32.38037313)
\lineto(113.12293992,34.90546398)
\lineto(113.12293992,32.41814561)
\lineto(116.69518138,29.89305476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.12279235,27.36722263)
\lineto(109.5505509,29.89231349)
\lineto(109.5505509,27.40499512)
\lineto(113.12279235,24.87990427)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(113.12279235,27.36722263)
\lineto(109.5505509,29.89231349)
\lineto(109.5505509,27.40499512)
\lineto(113.12279235,24.87990427)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.1260423,27.36707678)
\lineto(116.69828204,29.89216763)
\lineto(116.69828376,27.40484927)
\lineto(113.1260423,24.87975842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(113.1260423,27.36707678)
\lineto(116.69828204,29.89216763)
\lineto(116.69828376,27.40484927)
\lineto(113.1260423,24.87975842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(116.69829847,29.89217476)
\lineto(120.27053992,32.41726561)
\lineto(123.84588204,29.89128763)
\lineto(120.27039235,27.36634263)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(116.69829847,29.89217476)
\lineto(120.27053992,32.41726561)
\lineto(123.84588204,29.89128763)
\lineto(120.27039235,27.36634263)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(116.69829847,32.37949313)
\lineto(120.27053821,34.90458398)
\lineto(120.27053992,32.41726561)
\lineto(116.69829847,29.89217476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(116.69829847,32.37949313)
\lineto(120.27053821,34.90458398)
\lineto(120.27053992,32.41726561)
\lineto(116.69829847,29.89217476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.84278138,32.37949313)
\lineto(120.27053992,34.90458398)
\lineto(120.27053992,32.41726561)
\lineto(123.84278138,29.89217476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(123.84278138,32.37949313)
\lineto(120.27053992,34.90458398)
\lineto(120.27053992,32.41726561)
\lineto(123.84278138,29.89217476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.27039235,27.36634263)
\lineto(116.6981509,29.89143349)
\lineto(116.6981509,27.40411512)
\lineto(120.27039235,24.87902427)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(120.27039235,27.36634263)
\lineto(116.6981509,29.89143349)
\lineto(116.6981509,27.40411512)
\lineto(120.27039235,24.87902427)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.2736423,27.36619678)
\lineto(123.84588204,29.89128763)
\lineto(123.84588376,27.40396927)
\lineto(120.2736423,24.87887842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(120.2736423,27.36619678)
\lineto(123.84588204,29.89128763)
\lineto(123.84588376,27.40396927)
\lineto(120.2736423,24.87887842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.84599847,29.89202476)
\lineto(127.41823992,32.41711561)
\lineto(130.99358204,29.89113763)
\lineto(127.41809235,27.36619263)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(123.84599847,29.89202476)
\lineto(127.41823992,32.41711561)
\lineto(130.99358204,29.89113763)
\lineto(127.41809235,27.36619263)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.84599847,32.37934313)
\lineto(127.41823821,34.90443398)
\lineto(127.41823992,32.41711561)
\lineto(123.84599847,29.89202476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(123.84599847,32.37934313)
\lineto(127.41823821,34.90443398)
\lineto(127.41823992,32.41711561)
\lineto(123.84599847,29.89202476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.99048138,32.37934313)
\lineto(127.41823992,34.90443398)
\lineto(127.41823992,32.41711561)
\lineto(130.99048138,29.89202476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(130.99048138,32.37934313)
\lineto(127.41823992,34.90443398)
\lineto(127.41823992,32.41711561)
\lineto(130.99048138,29.89202476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(127.41809235,27.36619263)
\lineto(123.8458509,29.89128349)
\lineto(123.8458509,27.40396512)
\lineto(127.41809235,24.87887427)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(127.41809235,27.36619263)
\lineto(123.8458509,29.89128349)
\lineto(123.8458509,27.40396512)
\lineto(127.41809235,24.87887427)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(127.4213423,27.36604678)
\lineto(130.99358204,29.89113763)
\lineto(130.99358376,27.40381927)
\lineto(127.4213423,24.87872842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(127.4213423,27.36604678)
\lineto(130.99358204,29.89113763)
\lineto(130.99358376,27.40381927)
\lineto(127.4213423,24.87872842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.99379847,29.89188476)
\lineto(134.56603992,32.41697561)
\lineto(138.14138204,29.89099763)
\lineto(134.56589235,27.36605263)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(130.99379847,29.89188476)
\lineto(134.56603992,32.41697561)
\lineto(138.14138204,29.89099763)
\lineto(134.56589235,27.36605263)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.99379847,32.37920313)
\lineto(134.56603821,34.90429398)
\lineto(134.56603992,32.41697561)
\lineto(130.99379847,29.89188476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(130.99379847,32.37920313)
\lineto(134.56603821,34.90429398)
\lineto(134.56603992,32.41697561)
\lineto(130.99379847,29.89188476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.13828138,32.37920313)
\lineto(134.56603992,34.90429398)
\lineto(134.56603992,32.41697561)
\lineto(138.13828138,29.89188476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(138.13828138,32.37920313)
\lineto(134.56603992,34.90429398)
\lineto(134.56603992,32.41697561)
\lineto(138.13828138,29.89188476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(134.56589235,27.36605263)
\lineto(130.9936509,29.89114349)
\lineto(130.9936509,27.40382512)
\lineto(134.56589235,24.87873427)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(134.56589235,27.36605263)
\lineto(130.9936509,29.89114349)
\lineto(130.9936509,27.40382512)
\lineto(134.56589235,24.87873427)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(134.5691423,27.36590678)
\lineto(138.14138204,29.89099763)
\lineto(138.14138376,27.40367927)
\lineto(134.5691423,24.87858842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(134.5691423,27.36590678)
\lineto(138.14138204,29.89099763)
\lineto(138.14138376,27.40367927)
\lineto(134.5691423,24.87858842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.14149847,29.89173476)
\lineto(141.71373992,32.41682561)
\lineto(145.28908204,29.89084763)
\lineto(141.71359235,27.36590263)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(138.14149847,29.89173476)
\lineto(141.71373992,32.41682561)
\lineto(145.28908204,29.89084763)
\lineto(141.71359235,27.36590263)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.14149847,32.37905313)
\lineto(141.71373821,34.90414398)
\lineto(141.71373992,32.41682561)
\lineto(138.14149847,29.89173476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(138.14149847,32.37905313)
\lineto(141.71373821,34.90414398)
\lineto(141.71373992,32.41682561)
\lineto(138.14149847,29.89173476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(145.28598138,32.37905313)
\lineto(141.71373992,34.90414398)
\lineto(141.71373992,32.41682561)
\lineto(145.28598138,29.89173476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(145.28598138,32.37905313)
\lineto(141.71373992,34.90414398)
\lineto(141.71373992,32.41682561)
\lineto(145.28598138,29.89173476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.71359235,27.36590263)
\lineto(138.1413509,29.89099349)
\lineto(138.1413509,27.40367512)
\lineto(141.71359235,24.87858427)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(141.71359235,27.36590263)
\lineto(138.1413509,29.89099349)
\lineto(138.1413509,27.40367512)
\lineto(141.71359235,24.87858427)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.7168423,27.36575678)
\lineto(145.28908204,29.89084763)
\lineto(145.28908376,27.40352927)
\lineto(141.7168423,24.87843842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(141.7168423,27.36575678)
\lineto(145.28908204,29.89084763)
\lineto(145.28908376,27.40352927)
\lineto(141.7168423,24.87843842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.97509847,24.88006476)
\lineto(109.54733992,27.40515561)
\lineto(113.12268204,24.87917763)
\lineto(109.54719235,22.35423263)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(105.97509847,24.88006476)
\lineto(109.54733992,27.40515561)
\lineto(113.12268204,24.87917763)
\lineto(109.54719235,22.35423263)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.97509847,27.36738313)
\lineto(109.54733821,29.89247398)
\lineto(109.54733992,27.40515561)
\lineto(105.97509847,24.88006476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(105.97509847,27.36738313)
\lineto(109.54733821,29.89247398)
\lineto(109.54733992,27.40515561)
\lineto(105.97509847,24.88006476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.11958138,27.36738313)
\lineto(109.54733992,29.89247398)
\lineto(109.54733992,27.40515561)
\lineto(113.11958138,24.88006476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(113.11958138,27.36738313)
\lineto(109.54733992,29.89247398)
\lineto(109.54733992,27.40515561)
\lineto(113.11958138,24.88006476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(109.54719235,22.35423263)
\lineto(105.9749509,24.87932349)
\lineto(105.9749509,22.39200512)
\lineto(109.54719235,19.86691427)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(109.54719235,22.35423263)
\lineto(105.9749509,24.87932349)
\lineto(105.9749509,22.39200512)
\lineto(109.54719235,19.86691427)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(109.5504423,22.35408678)
\lineto(113.12268204,24.87917763)
\lineto(113.12268376,22.39185927)
\lineto(109.5504423,19.86676842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(109.5504423,22.35408678)
\lineto(113.12268204,24.87917763)
\lineto(113.12268376,22.39185927)
\lineto(109.5504423,19.86676842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.12279847,24.87991476)
\lineto(116.69503992,27.40500561)
\lineto(120.27038204,24.87902763)
\lineto(116.69489235,22.35408263)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(113.12279847,24.87991476)
\lineto(116.69503992,27.40500561)
\lineto(120.27038204,24.87902763)
\lineto(116.69489235,22.35408263)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.12279847,27.36723313)
\lineto(116.69503821,29.89232398)
\lineto(116.69503992,27.40500561)
\lineto(113.12279847,24.87991476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(113.12279847,27.36723313)
\lineto(116.69503821,29.89232398)
\lineto(116.69503992,27.40500561)
\lineto(113.12279847,24.87991476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.26728138,27.36723313)
\lineto(116.69503992,29.89232398)
\lineto(116.69503992,27.40500561)
\lineto(120.26728138,24.87991476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(120.26728138,27.36723313)
\lineto(116.69503992,29.89232398)
\lineto(116.69503992,27.40500561)
\lineto(120.26728138,24.87991476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(116.69489235,22.35408263)
\lineto(113.1226509,24.87917349)
\lineto(113.1226509,22.39185512)
\lineto(116.69489235,19.86676427)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(116.69489235,22.35408263)
\lineto(113.1226509,24.87917349)
\lineto(113.1226509,22.39185512)
\lineto(116.69489235,19.86676427)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(116.6981423,22.35393678)
\lineto(120.27038204,24.87902763)
\lineto(120.27038376,22.39170927)
\lineto(116.6981423,19.86661842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(116.6981423,22.35393678)
\lineto(120.27038204,24.87902763)
\lineto(120.27038376,22.39170927)
\lineto(116.6981423,19.86661842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.27039847,24.87902476)
\lineto(123.84263992,27.40411561)
\lineto(127.41798204,24.87813763)
\lineto(123.84249235,22.35319263)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(120.27039847,24.87902476)
\lineto(123.84263992,27.40411561)
\lineto(127.41798204,24.87813763)
\lineto(123.84249235,22.35319263)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.27039847,27.36634313)
\lineto(123.84263821,29.89143398)
\lineto(123.84263992,27.40411561)
\lineto(120.27039847,24.87902476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(120.27039847,27.36634313)
\lineto(123.84263821,29.89143398)
\lineto(123.84263992,27.40411561)
\lineto(120.27039847,24.87902476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(127.41488138,27.36634313)
\lineto(123.84263992,29.89143398)
\lineto(123.84263992,27.40411561)
\lineto(127.41488138,24.87902476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(127.41488138,27.36634313)
\lineto(123.84263992,29.89143398)
\lineto(123.84263992,27.40411561)
\lineto(127.41488138,24.87902476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.84249235,22.35319263)
\lineto(120.2702509,24.87828349)
\lineto(120.2702509,22.39096512)
\lineto(123.84249235,19.86587427)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(123.84249235,22.35319263)
\lineto(120.2702509,24.87828349)
\lineto(120.2702509,22.39096512)
\lineto(123.84249235,19.86587427)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.8457423,22.35304678)
\lineto(127.41798204,24.87813763)
\lineto(127.41798376,22.39081927)
\lineto(123.8457423,19.86572842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(123.8457423,22.35304678)
\lineto(127.41798204,24.87813763)
\lineto(127.41798376,22.39081927)
\lineto(123.8457423,19.86572842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(127.41809847,24.87887476)
\lineto(130.99033992,27.40396561)
\lineto(134.56568204,24.87798763)
\lineto(130.99019235,22.35304263)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(127.41809847,24.87887476)
\lineto(130.99033992,27.40396561)
\lineto(134.56568204,24.87798763)
\lineto(130.99019235,22.35304263)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(127.41809847,27.36619313)
\lineto(130.99033821,29.89128398)
\lineto(130.99033992,27.40396561)
\lineto(127.41809847,24.87887476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(127.41809847,27.36619313)
\lineto(130.99033821,29.89128398)
\lineto(130.99033992,27.40396561)
\lineto(127.41809847,24.87887476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(134.56258138,27.36619313)
\lineto(130.99033992,29.89128398)
\lineto(130.99033992,27.40396561)
\lineto(134.56258138,24.87887476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(134.56258138,27.36619313)
\lineto(130.99033992,29.89128398)
\lineto(130.99033992,27.40396561)
\lineto(134.56258138,24.87887476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.99019235,22.35304263)
\lineto(127.4179509,24.87813349)
\lineto(127.4179509,22.39081512)
\lineto(130.99019235,19.86572427)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(130.99019235,22.35304263)
\lineto(127.4179509,24.87813349)
\lineto(127.4179509,22.39081512)
\lineto(130.99019235,19.86572427)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.9934423,22.35289678)
\lineto(134.56568204,24.87798763)
\lineto(134.56568376,22.39066927)
\lineto(130.9934423,19.86557842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(130.9934423,22.35289678)
\lineto(134.56568204,24.87798763)
\lineto(134.56568376,22.39066927)
\lineto(130.9934423,19.86557842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(134.56589847,24.87873476)
\lineto(138.13813992,27.40382561)
\lineto(141.71348204,24.87784763)
\lineto(138.13799235,22.35290263)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(134.56589847,24.87873476)
\lineto(138.13813992,27.40382561)
\lineto(141.71348204,24.87784763)
\lineto(138.13799235,22.35290263)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(134.56589847,27.36605313)
\lineto(138.13813821,29.89114398)
\lineto(138.13813992,27.40382561)
\lineto(134.56589847,24.87873476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(134.56589847,27.36605313)
\lineto(138.13813821,29.89114398)
\lineto(138.13813992,27.40382561)
\lineto(134.56589847,24.87873476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.71038138,27.36605313)
\lineto(138.13813992,29.89114398)
\lineto(138.13813992,27.40382561)
\lineto(141.71038138,24.87873476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(141.71038138,27.36605313)
\lineto(138.13813992,29.89114398)
\lineto(138.13813992,27.40382561)
\lineto(141.71038138,24.87873476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.13799235,22.35290263)
\lineto(134.5657509,24.87799349)
\lineto(134.5657509,22.39067512)
\lineto(138.13799235,19.86558427)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(138.13799235,22.35290263)
\lineto(134.5657509,24.87799349)
\lineto(134.5657509,22.39067512)
\lineto(138.13799235,19.86558427)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.1412423,22.35275678)
\lineto(141.71348204,24.87784763)
\lineto(141.71348376,22.39052927)
\lineto(138.1412423,19.86543842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(138.1412423,22.35275678)
\lineto(141.71348204,24.87784763)
\lineto(141.71348376,22.39052927)
\lineto(138.1412423,19.86543842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.71359847,24.87859476)
\lineto(145.28583992,27.40368561)
\lineto(148.86118204,24.87770763)
\lineto(145.28569235,22.35276263)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(141.71359847,24.87859476)
\lineto(145.28583992,27.40368561)
\lineto(148.86118204,24.87770763)
\lineto(145.28569235,22.35276263)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.71359847,27.36591313)
\lineto(145.28583821,29.89100398)
\lineto(145.28583992,27.40368561)
\lineto(141.71359847,24.87859476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(141.71359847,27.36591313)
\lineto(145.28583821,29.89100398)
\lineto(145.28583992,27.40368561)
\lineto(141.71359847,24.87859476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.85808138,27.36591313)
\lineto(145.28583992,29.89100398)
\lineto(145.28583992,27.40368561)
\lineto(148.85808138,24.87859476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(148.85808138,27.36591313)
\lineto(145.28583992,29.89100398)
\lineto(145.28583992,27.40368561)
\lineto(148.85808138,24.87859476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(145.28569235,22.35276263)
\lineto(141.7134509,24.87785349)
\lineto(141.7134509,22.39053512)
\lineto(145.28569235,19.86544427)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(145.28569235,22.35276263)
\lineto(141.7134509,24.87785349)
\lineto(141.7134509,22.39053512)
\lineto(145.28569235,19.86544427)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(145.2889423,22.35261678)
\lineto(148.86118204,24.87770763)
\lineto(148.86118376,22.39038927)
\lineto(145.2889423,19.86529842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(145.2889423,22.35261678)
\lineto(148.86118204,24.87770763)
\lineto(148.86118376,22.39038927)
\lineto(145.2889423,19.86529842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(102.40599847,19.86676476)
\lineto(105.97823992,22.39185561)
\lineto(109.55358204,19.86587763)
\lineto(105.97809235,17.34093263)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(102.40599847,19.86676476)
\lineto(105.97823992,22.39185561)
\lineto(109.55358204,19.86587763)
\lineto(105.97809235,17.34093263)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(102.40599847,22.35408313)
\lineto(105.97823821,24.87917398)
\lineto(105.97823992,22.39185561)
\lineto(102.40599847,19.86676476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(102.40599847,22.35408313)
\lineto(105.97823821,24.87917398)
\lineto(105.97823992,22.39185561)
\lineto(102.40599847,19.86676476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(109.55048138,22.35408313)
\lineto(105.97823992,24.87917398)
\lineto(105.97823992,22.39185561)
\lineto(109.55048138,19.86676476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(109.55048138,22.35408313)
\lineto(105.97823992,24.87917398)
\lineto(105.97823992,22.39185561)
\lineto(109.55048138,19.86676476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.97809235,17.34093263)
\lineto(102.4058509,19.86602349)
\lineto(102.4058509,17.37870512)
\lineto(105.97809235,14.85361427)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(105.97809235,17.34093263)
\lineto(102.4058509,19.86602349)
\lineto(102.4058509,17.37870512)
\lineto(105.97809235,14.85361427)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.9813423,17.34078678)
\lineto(109.55358204,19.86587763)
\lineto(109.55358376,17.37855927)
\lineto(105.9813423,14.85346842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(105.9813423,17.34078678)
\lineto(109.55358204,19.86587763)
\lineto(109.55358376,17.37855927)
\lineto(105.9813423,14.85346842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(109.55369847,19.86661476)
\lineto(113.12593992,22.39170561)
\lineto(116.70128204,19.86572763)
\lineto(113.12579235,17.34078263)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(109.55369847,19.86661476)
\lineto(113.12593992,22.39170561)
\lineto(116.70128204,19.86572763)
\lineto(113.12579235,17.34078263)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(109.55369847,22.35393313)
\lineto(113.12593821,24.87902398)
\lineto(113.12593992,22.39170561)
\lineto(109.55369847,19.86661476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(109.55369847,22.35393313)
\lineto(113.12593821,24.87902398)
\lineto(113.12593992,22.39170561)
\lineto(109.55369847,19.86661476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(116.69818138,22.35393313)
\lineto(113.12593992,24.87902398)
\lineto(113.12593992,22.39170561)
\lineto(116.69818138,19.86661476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(116.69818138,22.35393313)
\lineto(113.12593992,24.87902398)
\lineto(113.12593992,22.39170561)
\lineto(116.69818138,19.86661476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.12579235,17.34078263)
\lineto(109.5535509,19.86587349)
\lineto(109.5535509,17.37855512)
\lineto(113.12579235,14.85346427)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(113.12579235,17.34078263)
\lineto(109.5535509,19.86587349)
\lineto(109.5535509,17.37855512)
\lineto(113.12579235,14.85346427)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.1290423,17.34063678)
\lineto(116.70128204,19.86572763)
\lineto(116.70128376,17.37840927)
\lineto(113.1290423,14.85331842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(113.1290423,17.34063678)
\lineto(116.70128204,19.86572763)
\lineto(116.70128376,17.37840927)
\lineto(113.1290423,14.85331842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(116.70129847,19.86572476)
\lineto(120.27353992,22.39081561)
\lineto(123.84888204,19.86483763)
\lineto(120.27339235,17.33989263)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(116.70129847,19.86572476)
\lineto(120.27353992,22.39081561)
\lineto(123.84888204,19.86483763)
\lineto(120.27339235,17.33989263)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(116.70129847,22.35304313)
\lineto(120.27353821,24.87813398)
\lineto(120.27353992,22.39081561)
\lineto(116.70129847,19.86572476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(116.70129847,22.35304313)
\lineto(120.27353821,24.87813398)
\lineto(120.27353992,22.39081561)
\lineto(116.70129847,19.86572476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.84578138,22.35304313)
\lineto(120.27353992,24.87813398)
\lineto(120.27353992,22.39081561)
\lineto(123.84578138,19.86572476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(123.84578138,22.35304313)
\lineto(120.27353992,24.87813398)
\lineto(120.27353992,22.39081561)
\lineto(123.84578138,19.86572476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.27339235,17.33989263)
\lineto(116.7011509,19.86498349)
\lineto(116.7011509,17.37766512)
\lineto(120.27339235,14.85257427)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(120.27339235,17.33989263)
\lineto(116.7011509,19.86498349)
\lineto(116.7011509,17.37766512)
\lineto(120.27339235,14.85257427)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.2766423,17.33974678)
\lineto(123.84888204,19.86483763)
\lineto(123.84888376,17.37751927)
\lineto(120.2766423,14.85242842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(120.2766423,17.33974678)
\lineto(123.84888204,19.86483763)
\lineto(123.84888376,17.37751927)
\lineto(120.2766423,14.85242842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.84899847,19.86557476)
\lineto(127.42123992,22.39066561)
\lineto(130.99658204,19.86468763)
\lineto(127.42109235,17.33974263)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(123.84899847,19.86557476)
\lineto(127.42123992,22.39066561)
\lineto(130.99658204,19.86468763)
\lineto(127.42109235,17.33974263)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.84899847,22.35289313)
\lineto(127.42123821,24.87798398)
\lineto(127.42123992,22.39066561)
\lineto(123.84899847,19.86557476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(123.84899847,22.35289313)
\lineto(127.42123821,24.87798398)
\lineto(127.42123992,22.39066561)
\lineto(123.84899847,19.86557476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.99348138,22.35289313)
\lineto(127.42123992,24.87798398)
\lineto(127.42123992,22.39066561)
\lineto(130.99348138,19.86557476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(130.99348138,22.35289313)
\lineto(127.42123992,24.87798398)
\lineto(127.42123992,22.39066561)
\lineto(130.99348138,19.86557476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(127.42109235,17.33974263)
\lineto(123.8488509,19.86483349)
\lineto(123.8488509,17.37751512)
\lineto(127.42109235,14.85242427)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(127.42109235,17.33974263)
\lineto(123.8488509,19.86483349)
\lineto(123.8488509,17.37751512)
\lineto(127.42109235,14.85242427)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(127.4243423,17.33959678)
\lineto(130.99658204,19.86468763)
\lineto(130.99658376,17.37736927)
\lineto(127.4243423,14.85227842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(127.4243423,17.33959678)
\lineto(130.99658204,19.86468763)
\lineto(130.99658376,17.37736927)
\lineto(127.4243423,14.85227842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.99669847,19.86542476)
\lineto(134.56893992,22.39051561)
\lineto(138.14428204,19.86453763)
\lineto(134.56879235,17.33959263)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(130.99669847,19.86542476)
\lineto(134.56893992,22.39051561)
\lineto(138.14428204,19.86453763)
\lineto(134.56879235,17.33959263)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.99669847,22.35274313)
\lineto(134.56893821,24.87783398)
\lineto(134.56893992,22.39051561)
\lineto(130.99669847,19.86542476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(130.99669847,22.35274313)
\lineto(134.56893821,24.87783398)
\lineto(134.56893992,22.39051561)
\lineto(130.99669847,19.86542476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.14118138,22.35274313)
\lineto(134.56893992,24.87783398)
\lineto(134.56893992,22.39051561)
\lineto(138.14118138,19.86542476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(138.14118138,22.35274313)
\lineto(134.56893992,24.87783398)
\lineto(134.56893992,22.39051561)
\lineto(138.14118138,19.86542476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(134.56879235,17.33959263)
\lineto(130.9965509,19.86468349)
\lineto(130.9965509,17.37736512)
\lineto(134.56879235,14.85227427)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(134.56879235,17.33959263)
\lineto(130.9965509,19.86468349)
\lineto(130.9965509,17.37736512)
\lineto(134.56879235,14.85227427)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(134.5720423,17.33944678)
\lineto(138.14428204,19.86453763)
\lineto(138.14428376,17.37721927)
\lineto(134.5720423,14.85212842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(134.5720423,17.33944678)
\lineto(138.14428204,19.86453763)
\lineto(138.14428376,17.37721927)
\lineto(134.5720423,14.85212842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.14449847,19.86529476)
\lineto(141.71673992,22.39038561)
\lineto(145.29208204,19.86440763)
\lineto(141.71659235,17.33946263)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(138.14449847,19.86529476)
\lineto(141.71673992,22.39038561)
\lineto(145.29208204,19.86440763)
\lineto(141.71659235,17.33946263)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.14449847,22.35261313)
\lineto(141.71673821,24.87770398)
\lineto(141.71673992,22.39038561)
\lineto(138.14449847,19.86529476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(138.14449847,22.35261313)
\lineto(141.71673821,24.87770398)
\lineto(141.71673992,22.39038561)
\lineto(138.14449847,19.86529476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(145.28898138,22.35261313)
\lineto(141.71673992,24.87770398)
\lineto(141.71673992,22.39038561)
\lineto(145.28898138,19.86529476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(145.28898138,22.35261313)
\lineto(141.71673992,24.87770398)
\lineto(141.71673992,22.39038561)
\lineto(145.28898138,19.86529476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.71659235,17.33946263)
\lineto(138.1443509,19.86455349)
\lineto(138.1443509,17.37723512)
\lineto(141.71659235,14.85214427)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(141.71659235,17.33946263)
\lineto(138.1443509,19.86455349)
\lineto(138.1443509,17.37723512)
\lineto(141.71659235,14.85214427)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.7198423,17.33931678)
\lineto(145.29208204,19.86440763)
\lineto(145.29208376,17.37708927)
\lineto(141.7198423,14.85199842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(141.7198423,17.33931678)
\lineto(145.29208204,19.86440763)
\lineto(145.29208376,17.37708927)
\lineto(141.7198423,14.85199842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(16.190671,8.16950134)
\lineto(23.947771,46.13331134)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.50000002,linecolor=curcolor]
{
\newpath
\moveto(23.94779135,46.13330497)
\lineto(16.70773216,92.79928958)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.50000002,linecolor=curcolor]
{
\newpath
\moveto(23.94779135,46.13330497)
\lineto(70.97939067,43.09270364)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.50000002,linecolor=curcolor]
{
\newpath
\moveto(16.70773216,92.79928958)
\lineto(63.7393315,89.75868803)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.50000002,linecolor=curcolor]
{
\newpath
\moveto(70.97939067,43.09270364)
\lineto(63.7393315,89.75868803)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(66.33262038,42.15952285)
\lineto(62.55014771,45.00021495)
\lineto(61.83995978,41.29495401)
\lineto(65.62244097,38.4542534)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(66.33262038,42.15952285)
\lineto(62.55014771,45.00021495)
\lineto(61.83995978,41.29495401)
\lineto(65.62244097,38.4542534)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(58.95292702,42.65355366)
\lineto(58.24274761,38.94829273)
\lineto(61.83995978,41.29495401)
\lineto(62.55014771,45.00021495)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(58.95292702,42.65355366)
\lineto(58.24274761,38.94829273)
\lineto(61.83995978,41.29495401)
\lineto(62.55014771,45.00021495)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(58.24274761,38.94829273)
\lineto(61.83995978,41.29495401)
\lineto(65.62244097,38.4542534)
\lineto(62.02522879,36.10759211)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(58.24274761,38.94829273)
\lineto(61.83995978,41.29495401)
\lineto(65.62244097,38.4542534)
\lineto(62.02522879,36.10759211)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(59.03012173,38.08370687)
\lineto(58.24274761,38.94829273)
\lineto(62.02522879,36.10759211)
\lineto(62.81260291,35.24300625)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(59.03012173,38.08370687)
\lineto(58.24274761,38.94829273)
\lineto(62.02522879,36.10759211)
\lineto(62.81260291,35.24300625)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(66.40981509,37.58966754)
\lineto(66.88841889,40.80091468)
\lineto(66.33262038,42.15952285)
\lineto(65.62244097,38.4542534)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(66.40981509,37.58966754)
\lineto(66.88841889,40.80091468)
\lineto(66.33262038,42.15952285)
\lineto(65.62244097,38.4542534)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(62.81260291,35.24300625)
\lineto(66.40981509,37.58966754)
\lineto(65.62244097,38.4542534)
\lineto(62.02522879,36.10759211)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(62.81260291,35.24300625)
\lineto(66.40981509,37.58966754)
\lineto(65.62244097,38.4542534)
\lineto(62.02522879,36.10759211)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(65.35997725,48.21147061)
\lineto(61.57750458,51.05216271)
\lineto(60.86731666,47.34690178)
\lineto(64.64979784,44.50620116)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(65.35997725,48.21147061)
\lineto(61.57750458,51.05216271)
\lineto(60.86731666,47.34690178)
\lineto(64.64979784,44.50620116)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(57.98028389,48.70550142)
\lineto(57.27010448,45.00024049)
\lineto(60.86731666,47.34690178)
\lineto(61.57750458,51.05216271)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(57.98028389,48.70550142)
\lineto(57.27010448,45.00024049)
\lineto(60.86731666,47.34690178)
\lineto(61.57750458,51.05216271)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(57.27010448,45.00024049)
\lineto(60.86731666,47.34690178)
\lineto(64.64979784,44.50620116)
\lineto(61.05258566,42.15953987)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(57.27010448,45.00024049)
\lineto(60.86731666,47.34690178)
\lineto(64.64979784,44.50620116)
\lineto(61.05258566,42.15953987)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(58.0574786,44.13565463)
\lineto(57.27010448,45.00024049)
\lineto(61.05258566,42.15953987)
\lineto(61.83995978,41.29495401)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(58.0574786,44.13565463)
\lineto(57.27010448,45.00024049)
\lineto(61.05258566,42.15953987)
\lineto(61.83995978,41.29495401)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(65.43717196,43.6416153)
\lineto(65.91577576,46.85286244)
\lineto(65.35997725,48.21147061)
\lineto(64.64979784,44.50620116)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(65.43717196,43.6416153)
\lineto(65.91577576,46.85286244)
\lineto(65.35997725,48.21147061)
\lineto(64.64979784,44.50620116)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(61.83995978,41.29495401)
\lineto(65.43717196,43.6416153)
\lineto(64.64979784,44.50620116)
\lineto(61.05258566,42.15953987)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(61.83995978,41.29495401)
\lineto(65.43717196,43.6416153)
\lineto(64.64979784,44.50620116)
\lineto(61.05258566,42.15953987)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(64.38733413,54.26341888)
\lineto(60.60486145,57.10411098)
\lineto(59.89467353,53.39885005)
\lineto(63.67715471,50.55814943)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(64.38733413,54.26341888)
\lineto(60.60486145,57.10411098)
\lineto(59.89467353,53.39885005)
\lineto(63.67715471,50.55814943)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(57.00764076,54.75744969)
\lineto(56.29746135,51.05218876)
\lineto(59.89467353,53.39885005)
\lineto(60.60486145,57.10411098)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(57.00764076,54.75744969)
\lineto(56.29746135,51.05218876)
\lineto(59.89467353,53.39885005)
\lineto(60.60486145,57.10411098)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(56.29746135,51.05218876)
\lineto(59.89467353,53.39885005)
\lineto(63.67715471,50.55814943)
\lineto(60.07994254,48.21148814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(56.29746135,51.05218876)
\lineto(59.89467353,53.39885005)
\lineto(63.67715471,50.55814943)
\lineto(60.07994254,48.21148814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(57.08483547,50.1876029)
\lineto(56.29746135,51.05218876)
\lineto(60.07994254,48.21148814)
\lineto(60.86731666,47.34690229)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(57.08483547,50.1876029)
\lineto(56.29746135,51.05218876)
\lineto(60.07994254,48.21148814)
\lineto(60.86731666,47.34690229)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(64.46452884,49.69356357)
\lineto(64.94313263,52.90481071)
\lineto(64.38733413,54.26341888)
\lineto(63.67715471,50.55814943)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(64.46452884,49.69356357)
\lineto(64.94313263,52.90481071)
\lineto(64.38733413,54.26341888)
\lineto(63.67715471,50.55814943)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(60.86731666,47.34690229)
\lineto(64.46452884,49.69356357)
\lineto(63.67715471,50.55814943)
\lineto(60.07994254,48.21148814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(60.86731666,47.34690229)
\lineto(64.46452884,49.69356357)
\lineto(63.67715471,50.55814943)
\lineto(60.07994254,48.21148814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(63.414691,60.31536621)
\lineto(59.63221833,63.15605831)
\lineto(58.9220304,59.45079738)
\lineto(62.70451159,56.61009676)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(63.414691,60.31536621)
\lineto(59.63221833,63.15605831)
\lineto(58.9220304,59.45079738)
\lineto(62.70451159,56.61009676)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(56.03499763,60.80939703)
\lineto(55.32481822,57.1041361)
\lineto(58.9220304,59.45079738)
\lineto(59.63221833,63.15605831)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(56.03499763,60.80939703)
\lineto(55.32481822,57.1041361)
\lineto(58.9220304,59.45079738)
\lineto(59.63221833,63.15605831)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(55.32481822,57.1041361)
\lineto(58.9220304,59.45079738)
\lineto(62.70451159,56.61009676)
\lineto(59.10729941,54.26343548)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(55.32481822,57.1041361)
\lineto(58.9220304,59.45079738)
\lineto(62.70451159,56.61009676)
\lineto(59.10729941,54.26343548)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(56.11219234,56.23955024)
\lineto(55.32481822,57.1041361)
\lineto(59.10729941,54.26343548)
\lineto(59.89467353,53.39884962)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(56.11219234,56.23955024)
\lineto(55.32481822,57.1041361)
\lineto(59.10729941,54.26343548)
\lineto(59.89467353,53.39884962)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(63.49188571,55.74551091)
\lineto(63.9704895,58.95675805)
\lineto(63.414691,60.31536621)
\lineto(62.70451159,56.61009676)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(63.49188571,55.74551091)
\lineto(63.9704895,58.95675805)
\lineto(63.414691,60.31536621)
\lineto(62.70451159,56.61009676)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(59.89467353,53.39884962)
\lineto(63.49188571,55.74551091)
\lineto(62.70451159,56.61009676)
\lineto(59.10729941,54.26343548)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(59.89467353,53.39884962)
\lineto(63.49188571,55.74551091)
\lineto(62.70451159,56.61009676)
\lineto(59.10729941,54.26343548)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(62.44204787,66.36731397)
\lineto(58.6595752,69.20800607)
\lineto(57.94938728,65.50274514)
\lineto(61.73186846,62.66204452)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(62.44204787,66.36731397)
\lineto(58.6595752,69.20800607)
\lineto(57.94938728,65.50274514)
\lineto(61.73186846,62.66204452)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(55.06235451,66.86134479)
\lineto(54.3521751,63.15608386)
\lineto(57.94938728,65.50274514)
\lineto(58.6595752,69.20800607)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(55.06235451,66.86134479)
\lineto(54.3521751,63.15608386)
\lineto(57.94938728,65.50274514)
\lineto(58.6595752,69.20800607)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(54.3521751,63.15608386)
\lineto(57.94938728,65.50274514)
\lineto(61.73186846,62.66204452)
\lineto(58.13465628,60.31538324)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(54.3521751,63.15608386)
\lineto(57.94938728,65.50274514)
\lineto(61.73186846,62.66204452)
\lineto(58.13465628,60.31538324)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(55.13954922,62.291498)
\lineto(54.3521751,63.15608386)
\lineto(58.13465628,60.31538324)
\lineto(58.9220304,59.45079738)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(55.13954922,62.291498)
\lineto(54.3521751,63.15608386)
\lineto(58.13465628,60.31538324)
\lineto(58.9220304,59.45079738)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(62.51924258,61.79745867)
\lineto(62.99784638,65.00870581)
\lineto(62.44204787,66.36731397)
\lineto(61.73186846,62.66204452)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(62.51924258,61.79745867)
\lineto(62.99784638,65.00870581)
\lineto(62.44204787,66.36731397)
\lineto(61.73186846,62.66204452)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(58.9220304,59.45079738)
\lineto(62.51924258,61.79745867)
\lineto(61.73186846,62.66204452)
\lineto(58.13465628,60.31538324)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(58.9220304,59.45079738)
\lineto(62.51924258,61.79745867)
\lineto(61.73186846,62.66204452)
\lineto(58.13465628,60.31538324)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(61.46940474,72.41926079)
\lineto(57.68693207,75.2599529)
\lineto(56.97674415,71.55469196)
\lineto(60.75922533,68.71399135)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(61.46940474,72.41926079)
\lineto(57.68693207,75.2599529)
\lineto(56.97674415,71.55469196)
\lineto(60.75922533,68.71399135)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(54.08971138,72.91329161)
\lineto(53.37953197,69.20803068)
\lineto(56.97674415,71.55469196)
\lineto(57.68693207,75.2599529)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(54.08971138,72.91329161)
\lineto(53.37953197,69.20803068)
\lineto(56.97674415,71.55469196)
\lineto(57.68693207,75.2599529)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(53.37953197,69.20803068)
\lineto(56.97674415,71.55469196)
\lineto(60.75922533,68.71399135)
\lineto(57.16201315,66.36733006)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(53.37953197,69.20803068)
\lineto(56.97674415,71.55469196)
\lineto(60.75922533,68.71399135)
\lineto(57.16201315,66.36733006)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(54.16690609,68.34344482)
\lineto(53.37953197,69.20803068)
\lineto(57.16201315,66.36733006)
\lineto(57.94938728,65.5027442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(54.16690609,68.34344482)
\lineto(53.37953197,69.20803068)
\lineto(57.16201315,66.36733006)
\lineto(57.94938728,65.5027442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(61.54659945,67.84940549)
\lineto(62.02520325,71.06065263)
\lineto(61.46940474,72.41926079)
\lineto(60.75922533,68.71399135)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(61.54659945,67.84940549)
\lineto(62.02520325,71.06065263)
\lineto(61.46940474,72.41926079)
\lineto(60.75922533,68.71399135)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(57.94938728,65.5027442)
\lineto(61.54659945,67.84940549)
\lineto(60.75922533,68.71399135)
\lineto(57.16201315,66.36733006)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(57.94938728,65.5027442)
\lineto(61.54659945,67.84940549)
\lineto(60.75922533,68.71399135)
\lineto(57.16201315,66.36733006)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(23.59828628,80.94140607)
\lineto(19.81581361,83.78209817)
\lineto(19.10562569,80.07683723)
\lineto(22.88810687,77.23613662)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(23.59828628,80.94140607)
\lineto(19.81581361,83.78209817)
\lineto(19.10562569,80.07683723)
\lineto(22.88810687,77.23613662)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(16.21859292,81.43543688)
\lineto(15.50841351,77.73017595)
\lineto(19.10562569,80.07683723)
\lineto(19.81581361,83.78209817)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(16.21859292,81.43543688)
\lineto(15.50841351,77.73017595)
\lineto(19.10562569,80.07683723)
\lineto(19.81581361,83.78209817)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(15.50841351,77.73017595)
\lineto(19.10562569,80.07683723)
\lineto(22.88810687,77.23613662)
\lineto(19.29089469,74.88947533)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(15.50841351,77.73017595)
\lineto(19.10562569,80.07683723)
\lineto(22.88810687,77.23613662)
\lineto(19.29089469,74.88947533)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(16.29578763,76.86559009)
\lineto(15.50841351,77.73017595)
\lineto(19.29089469,74.88947533)
\lineto(20.07826882,74.02488947)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(16.29578763,76.86559009)
\lineto(15.50841351,77.73017595)
\lineto(19.29089469,74.88947533)
\lineto(20.07826882,74.02488947)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(23.67548099,76.37155076)
\lineto(24.15408479,79.5827979)
\lineto(23.59828628,80.94140607)
\lineto(22.88810687,77.23613662)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(23.67548099,76.37155076)
\lineto(24.15408479,79.5827979)
\lineto(23.59828628,80.94140607)
\lineto(22.88810687,77.23613662)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(20.07826882,74.02488947)
\lineto(23.67548099,76.37155076)
\lineto(22.88810687,77.23613662)
\lineto(19.29089469,74.88947533)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(20.07826882,74.02488947)
\lineto(23.67548099,76.37155076)
\lineto(22.88810687,77.23613662)
\lineto(19.29089469,74.88947533)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(30.97798816,80.44736673)
\lineto(27.19551549,83.28805884)
\lineto(26.48532757,79.5827979)
\lineto(30.26780875,76.74209729)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(30.97798816,80.44736673)
\lineto(27.19551549,83.28805884)
\lineto(26.48532757,79.5827979)
\lineto(30.26780875,76.74209729)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(23.5982948,80.94139755)
\lineto(22.88811539,77.23613662)
\lineto(26.48532757,79.5827979)
\lineto(27.19551549,83.28805884)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(23.5982948,80.94139755)
\lineto(22.88811539,77.23613662)
\lineto(26.48532757,79.5827979)
\lineto(27.19551549,83.28805884)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(22.88811539,77.23613662)
\lineto(26.48532757,79.5827979)
\lineto(30.26780875,76.74209729)
\lineto(26.67059657,74.395436)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(22.88811539,77.23613662)
\lineto(26.48532757,79.5827979)
\lineto(30.26780875,76.74209729)
\lineto(26.67059657,74.395436)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(23.67548951,76.37155076)
\lineto(22.88811539,77.23613662)
\lineto(26.67059657,74.395436)
\lineto(27.45797069,73.53085014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(23.67548951,76.37155076)
\lineto(22.88811539,77.23613662)
\lineto(26.67059657,74.395436)
\lineto(27.45797069,73.53085014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(31.05518287,75.87751143)
\lineto(31.53378667,79.08875857)
\lineto(30.97798816,80.44736673)
\lineto(30.26780875,76.74209729)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(31.05518287,75.87751143)
\lineto(31.53378667,79.08875857)
\lineto(30.97798816,80.44736673)
\lineto(30.26780875,76.74209729)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(27.45797069,73.53085014)
\lineto(31.05518287,75.87751143)
\lineto(30.26780875,76.74209729)
\lineto(26.67059657,74.395436)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(27.45797069,73.53085014)
\lineto(31.05518287,75.87751143)
\lineto(30.26780875,76.74209729)
\lineto(26.67059657,74.395436)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(38.35768153,79.9533274)
\lineto(34.57520885,82.7940195)
\lineto(33.86502093,79.08875857)
\lineto(37.64750211,76.24805795)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(38.35768153,79.9533274)
\lineto(34.57520885,82.7940195)
\lineto(33.86502093,79.08875857)
\lineto(37.64750211,76.24805795)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(30.97798816,80.44735822)
\lineto(30.26780875,76.74209729)
\lineto(33.86502093,79.08875857)
\lineto(34.57520885,82.7940195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(30.97798816,80.44735822)
\lineto(30.26780875,76.74209729)
\lineto(33.86502093,79.08875857)
\lineto(34.57520885,82.7940195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(30.26780875,76.74209729)
\lineto(33.86502093,79.08875857)
\lineto(37.64750211,76.24805795)
\lineto(34.05028994,73.90139667)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(30.26780875,76.74209729)
\lineto(33.86502093,79.08875857)
\lineto(37.64750211,76.24805795)
\lineto(34.05028994,73.90139667)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(31.05518287,75.87751143)
\lineto(30.26780875,76.74209729)
\lineto(34.05028994,73.90139667)
\lineto(34.83766406,73.03681081)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(31.05518287,75.87751143)
\lineto(30.26780875,76.74209729)
\lineto(34.05028994,73.90139667)
\lineto(34.83766406,73.03681081)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(38.43487624,75.3834721)
\lineto(38.91348003,78.59471924)
\lineto(38.35768153,79.9533274)
\lineto(37.64750211,76.24805795)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(38.43487624,75.3834721)
\lineto(38.91348003,78.59471924)
\lineto(38.35768153,79.9533274)
\lineto(37.64750211,76.24805795)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(34.83766406,73.03681081)
\lineto(38.43487624,75.3834721)
\lineto(37.64750211,76.24805795)
\lineto(34.05028994,73.90139667)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(34.83766406,73.03681081)
\lineto(38.43487624,75.3834721)
\lineto(37.64750211,76.24805795)
\lineto(34.05028994,73.90139667)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.73737489,79.45928722)
\lineto(41.95490222,82.29997932)
\lineto(41.24471429,78.59471839)
\lineto(45.02719548,75.75401777)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(45.73737489,79.45928722)
\lineto(41.95490222,82.29997932)
\lineto(41.24471429,78.59471839)
\lineto(45.02719548,75.75401777)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(38.35768153,79.95331804)
\lineto(37.64750211,76.2480571)
\lineto(41.24471429,78.59471839)
\lineto(41.95490222,82.29997932)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(38.35768153,79.95331804)
\lineto(37.64750211,76.2480571)
\lineto(41.24471429,78.59471839)
\lineto(41.95490222,82.29997932)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(37.64750211,76.2480571)
\lineto(41.24471429,78.59471839)
\lineto(45.02719548,75.75401777)
\lineto(41.4299833,73.40735649)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(37.64750211,76.2480571)
\lineto(41.24471429,78.59471839)
\lineto(45.02719548,75.75401777)
\lineto(41.4299833,73.40735649)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(38.43487624,75.38347124)
\lineto(37.64750211,76.2480571)
\lineto(41.4299833,73.40735649)
\lineto(42.21735742,72.54277063)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(38.43487624,75.38347124)
\lineto(37.64750211,76.2480571)
\lineto(41.4299833,73.40735649)
\lineto(42.21735742,72.54277063)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.8145696,74.88943191)
\lineto(46.29317339,78.10067906)
\lineto(45.73737489,79.45928722)
\lineto(45.02719548,75.75401777)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(45.8145696,74.88943191)
\lineto(46.29317339,78.10067906)
\lineto(45.73737489,79.45928722)
\lineto(45.02719548,75.75401777)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(42.21735742,72.54277063)
\lineto(45.8145696,74.88943191)
\lineto(45.02719548,75.75401777)
\lineto(41.4299833,73.40735649)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(42.21735742,72.54277063)
\lineto(45.8145696,74.88943191)
\lineto(45.02719548,75.75401777)
\lineto(41.4299833,73.40735649)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(53.11706825,78.96524789)
\lineto(49.33459558,81.80593999)
\lineto(48.62440766,78.10067906)
\lineto(52.40688884,75.25997844)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(53.11706825,78.96524789)
\lineto(49.33459558,81.80593999)
\lineto(48.62440766,78.10067906)
\lineto(52.40688884,75.25997844)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.73737489,79.4592787)
\lineto(45.02719548,75.75401777)
\lineto(48.62440766,78.10067906)
\lineto(49.33459558,81.80593999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(45.73737489,79.4592787)
\lineto(45.02719548,75.75401777)
\lineto(48.62440766,78.10067906)
\lineto(49.33459558,81.80593999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.02719548,75.75401777)
\lineto(48.62440766,78.10067906)
\lineto(52.40688884,75.25997844)
\lineto(48.80967666,72.91331715)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(45.02719548,75.75401777)
\lineto(48.62440766,78.10067906)
\lineto(52.40688884,75.25997844)
\lineto(48.80967666,72.91331715)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.8145696,74.88943191)
\lineto(45.02719548,75.75401777)
\lineto(48.80967666,72.91331715)
\lineto(49.59705078,72.0487313)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(45.8145696,74.88943191)
\lineto(45.02719548,75.75401777)
\lineto(48.80967666,72.91331715)
\lineto(49.59705078,72.0487313)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(53.19426296,74.39539258)
\lineto(53.67286676,77.60663972)
\lineto(53.11706825,78.96524789)
\lineto(52.40688884,75.25997844)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(53.19426296,74.39539258)
\lineto(53.67286676,77.60663972)
\lineto(53.11706825,78.96524789)
\lineto(52.40688884,75.25997844)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(49.59705078,72.0487313)
\lineto(53.19426296,74.39539258)
\lineto(52.40688884,75.25997844)
\lineto(48.80967666,72.91331715)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(49.59705078,72.0487313)
\lineto(53.19426296,74.39539258)
\lineto(52.40688884,75.25997844)
\lineto(48.80967666,72.91331715)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(60.49676162,78.47120855)
\lineto(56.71428895,81.31190066)
\lineto(56.00410102,77.60663972)
\lineto(59.78658221,74.76593911)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(60.49676162,78.47120855)
\lineto(56.71428895,81.31190066)
\lineto(56.00410102,77.60663972)
\lineto(59.78658221,74.76593911)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(53.11706825,78.96523937)
\lineto(52.40688884,75.25997844)
\lineto(56.00410102,77.60663972)
\lineto(56.71428895,81.31190066)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(53.11706825,78.96523937)
\lineto(52.40688884,75.25997844)
\lineto(56.00410102,77.60663972)
\lineto(56.71428895,81.31190066)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(52.40688884,75.25997844)
\lineto(56.00410102,77.60663972)
\lineto(59.78658221,74.76593911)
\lineto(56.18937003,72.41927782)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(52.40688884,75.25997844)
\lineto(56.00410102,77.60663972)
\lineto(59.78658221,74.76593911)
\lineto(56.18937003,72.41927782)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(53.19426296,74.39539258)
\lineto(52.40688884,75.25997844)
\lineto(56.18937003,72.41927782)
\lineto(56.97674415,71.55469196)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(53.19426296,74.39539258)
\lineto(52.40688884,75.25997844)
\lineto(56.18937003,72.41927782)
\lineto(56.97674415,71.55469196)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(60.57395633,73.90135325)
\lineto(61.05256012,77.11260039)
\lineto(60.49676162,78.47120855)
\lineto(59.78658221,74.76593911)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(60.57395633,73.90135325)
\lineto(61.05256012,77.11260039)
\lineto(60.49676162,78.47120855)
\lineto(59.78658221,74.76593911)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(56.97674415,71.55469196)
\lineto(60.57395633,73.90135325)
\lineto(59.78658221,74.76593911)
\lineto(56.18937003,72.41927782)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(56.97674415,71.55469196)
\lineto(60.57395633,73.90135325)
\lineto(59.78658221,74.76593911)
\lineto(56.18937003,72.41927782)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(69.21962038,40.80092285)
\lineto(65.43714771,43.64161495)
\lineto(64.72695978,39.93635401)
\lineto(68.50944097,37.0956534)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(69.21962038,40.80092285)
\lineto(65.43714771,43.64161495)
\lineto(64.72695978,39.93635401)
\lineto(68.50944097,37.0956534)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(61.83992702,41.29495366)
\lineto(61.12974761,37.58969273)
\lineto(64.72695978,39.93635401)
\lineto(65.43714771,43.64161495)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(61.83992702,41.29495366)
\lineto(61.12974761,37.58969273)
\lineto(64.72695978,39.93635401)
\lineto(65.43714771,43.64161495)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(61.12974761,37.58969273)
\lineto(64.72695978,39.93635401)
\lineto(68.50944097,37.0956534)
\lineto(64.91222879,34.74899211)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(61.12974761,37.58969273)
\lineto(64.72695978,39.93635401)
\lineto(68.50944097,37.0956534)
\lineto(64.91222879,34.74899211)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(61.91712173,36.72510687)
\lineto(61.12974761,37.58969273)
\lineto(64.91222879,34.74899211)
\lineto(65.69960291,33.88440625)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(61.91712173,36.72510687)
\lineto(61.12974761,37.58969273)
\lineto(64.91222879,34.74899211)
\lineto(65.69960291,33.88440625)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(69.29681509,36.23106754)
\lineto(69.77541889,39.44231468)
\lineto(69.21962038,40.80092285)
\lineto(68.50944097,37.0956534)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(69.29681509,36.23106754)
\lineto(69.77541889,39.44231468)
\lineto(69.21962038,40.80092285)
\lineto(68.50944097,37.0956534)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(65.69960291,33.88440625)
\lineto(69.29681509,36.23106754)
\lineto(68.50944097,37.0956534)
\lineto(64.91222879,34.74899211)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(65.69960291,33.88440625)
\lineto(69.29681509,36.23106754)
\lineto(68.50944097,37.0956534)
\lineto(64.91222879,34.74899211)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(68.24697725,46.85287061)
\lineto(64.46450458,49.69356271)
\lineto(63.75431666,45.98830178)
\lineto(67.53679784,43.14760116)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(68.24697725,46.85287061)
\lineto(64.46450458,49.69356271)
\lineto(63.75431666,45.98830178)
\lineto(67.53679784,43.14760116)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(60.86728389,47.34690142)
\lineto(60.15710448,43.64164049)
\lineto(63.75431666,45.98830178)
\lineto(64.46450458,49.69356271)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(60.86728389,47.34690142)
\lineto(60.15710448,43.64164049)
\lineto(63.75431666,45.98830178)
\lineto(64.46450458,49.69356271)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(60.15710448,43.64164049)
\lineto(63.75431666,45.98830178)
\lineto(67.53679784,43.14760116)
\lineto(63.93958566,40.80093987)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(60.15710448,43.64164049)
\lineto(63.75431666,45.98830178)
\lineto(67.53679784,43.14760116)
\lineto(63.93958566,40.80093987)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(60.9444786,42.77705463)
\lineto(60.15710448,43.64164049)
\lineto(63.93958566,40.80093987)
\lineto(64.72695978,39.93635401)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(60.9444786,42.77705463)
\lineto(60.15710448,43.64164049)
\lineto(63.93958566,40.80093987)
\lineto(64.72695978,39.93635401)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(68.32417196,42.2830153)
\lineto(68.80277576,45.49426244)
\lineto(68.24697725,46.85287061)
\lineto(67.53679784,43.14760116)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(68.32417196,42.2830153)
\lineto(68.80277576,45.49426244)
\lineto(68.24697725,46.85287061)
\lineto(67.53679784,43.14760116)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(64.72695978,39.93635401)
\lineto(68.32417196,42.2830153)
\lineto(67.53679784,43.14760116)
\lineto(63.93958566,40.80093987)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(64.72695978,39.93635401)
\lineto(68.32417196,42.2830153)
\lineto(67.53679784,43.14760116)
\lineto(63.93958566,40.80093987)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(67.27433413,52.90481888)
\lineto(63.49186145,55.74551098)
\lineto(62.78167353,52.04025005)
\lineto(66.56415471,49.19954943)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(67.27433413,52.90481888)
\lineto(63.49186145,55.74551098)
\lineto(62.78167353,52.04025005)
\lineto(66.56415471,49.19954943)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(59.89464076,53.39884969)
\lineto(59.18446135,49.69358876)
\lineto(62.78167353,52.04025005)
\lineto(63.49186145,55.74551098)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(59.89464076,53.39884969)
\lineto(59.18446135,49.69358876)
\lineto(62.78167353,52.04025005)
\lineto(63.49186145,55.74551098)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(59.18446135,49.69358876)
\lineto(62.78167353,52.04025005)
\lineto(66.56415471,49.19954943)
\lineto(62.96694254,46.85288814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(59.18446135,49.69358876)
\lineto(62.78167353,52.04025005)
\lineto(66.56415471,49.19954943)
\lineto(62.96694254,46.85288814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(59.97183547,48.8290029)
\lineto(59.18446135,49.69358876)
\lineto(62.96694254,46.85288814)
\lineto(63.75431666,45.98830229)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(59.97183547,48.8290029)
\lineto(59.18446135,49.69358876)
\lineto(62.96694254,46.85288814)
\lineto(63.75431666,45.98830229)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(67.35152884,48.33496357)
\lineto(67.83013263,51.54621071)
\lineto(67.27433413,52.90481888)
\lineto(66.56415471,49.19954943)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(67.35152884,48.33496357)
\lineto(67.83013263,51.54621071)
\lineto(67.27433413,52.90481888)
\lineto(66.56415471,49.19954943)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(63.75431666,45.98830229)
\lineto(67.35152884,48.33496357)
\lineto(66.56415471,49.19954943)
\lineto(62.96694254,46.85288814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(63.75431666,45.98830229)
\lineto(67.35152884,48.33496357)
\lineto(66.56415471,49.19954943)
\lineto(62.96694254,46.85288814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(66.301691,58.95676621)
\lineto(62.51921833,61.79745831)
\lineto(61.8090304,58.09219738)
\lineto(65.59151159,55.25149676)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(66.301691,58.95676621)
\lineto(62.51921833,61.79745831)
\lineto(61.8090304,58.09219738)
\lineto(65.59151159,55.25149676)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(58.92199763,59.45079703)
\lineto(58.21181822,55.7455361)
\lineto(61.8090304,58.09219738)
\lineto(62.51921833,61.79745831)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(58.92199763,59.45079703)
\lineto(58.21181822,55.7455361)
\lineto(61.8090304,58.09219738)
\lineto(62.51921833,61.79745831)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(58.21181822,55.7455361)
\lineto(61.8090304,58.09219738)
\lineto(65.59151159,55.25149676)
\lineto(61.99429941,52.90483548)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(58.21181822,55.7455361)
\lineto(61.8090304,58.09219738)
\lineto(65.59151159,55.25149676)
\lineto(61.99429941,52.90483548)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(58.99919234,54.88095024)
\lineto(58.21181822,55.7455361)
\lineto(61.99429941,52.90483548)
\lineto(62.78167353,52.04024962)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(58.99919234,54.88095024)
\lineto(58.21181822,55.7455361)
\lineto(61.99429941,52.90483548)
\lineto(62.78167353,52.04024962)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(66.37888571,54.38691091)
\lineto(66.8574895,57.59815805)
\lineto(66.301691,58.95676621)
\lineto(65.59151159,55.25149676)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(66.37888571,54.38691091)
\lineto(66.8574895,57.59815805)
\lineto(66.301691,58.95676621)
\lineto(65.59151159,55.25149676)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(62.78167353,52.04024962)
\lineto(66.37888571,54.38691091)
\lineto(65.59151159,55.25149676)
\lineto(61.99429941,52.90483548)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(62.78167353,52.04024962)
\lineto(66.37888571,54.38691091)
\lineto(65.59151159,55.25149676)
\lineto(61.99429941,52.90483548)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(65.32904787,65.00871397)
\lineto(61.5465752,67.84940607)
\lineto(60.83638728,64.14414514)
\lineto(64.61886846,61.30344452)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(65.32904787,65.00871397)
\lineto(61.5465752,67.84940607)
\lineto(60.83638728,64.14414514)
\lineto(64.61886846,61.30344452)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(57.94935451,65.50274479)
\lineto(57.2391751,61.79748386)
\lineto(60.83638728,64.14414514)
\lineto(61.5465752,67.84940607)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(57.94935451,65.50274479)
\lineto(57.2391751,61.79748386)
\lineto(60.83638728,64.14414514)
\lineto(61.5465752,67.84940607)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(57.2391751,61.79748386)
\lineto(60.83638728,64.14414514)
\lineto(64.61886846,61.30344452)
\lineto(61.02165628,58.95678324)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(57.2391751,61.79748386)
\lineto(60.83638728,64.14414514)
\lineto(64.61886846,61.30344452)
\lineto(61.02165628,58.95678324)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(58.02654922,60.932898)
\lineto(57.2391751,61.79748386)
\lineto(61.02165628,58.95678324)
\lineto(61.8090304,58.09219738)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(58.02654922,60.932898)
\lineto(57.2391751,61.79748386)
\lineto(61.02165628,58.95678324)
\lineto(61.8090304,58.09219738)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(65.40624258,60.43885867)
\lineto(65.88484638,63.65010581)
\lineto(65.32904787,65.00871397)
\lineto(64.61886846,61.30344452)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(65.40624258,60.43885867)
\lineto(65.88484638,63.65010581)
\lineto(65.32904787,65.00871397)
\lineto(64.61886846,61.30344452)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(61.8090304,58.09219738)
\lineto(65.40624258,60.43885867)
\lineto(64.61886846,61.30344452)
\lineto(61.02165628,58.95678324)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(61.8090304,58.09219738)
\lineto(65.40624258,60.43885867)
\lineto(64.61886846,61.30344452)
\lineto(61.02165628,58.95678324)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(64.35640474,71.06066079)
\lineto(60.57393207,73.9013529)
\lineto(59.86374415,70.19609196)
\lineto(63.64622533,67.35539135)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(64.35640474,71.06066079)
\lineto(60.57393207,73.9013529)
\lineto(59.86374415,70.19609196)
\lineto(63.64622533,67.35539135)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(56.97671138,71.55469161)
\lineto(56.26653197,67.84943068)
\lineto(59.86374415,70.19609196)
\lineto(60.57393207,73.9013529)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(56.97671138,71.55469161)
\lineto(56.26653197,67.84943068)
\lineto(59.86374415,70.19609196)
\lineto(60.57393207,73.9013529)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(56.26653197,67.84943068)
\lineto(59.86374415,70.19609196)
\lineto(63.64622533,67.35539135)
\lineto(60.04901315,65.00873006)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(56.26653197,67.84943068)
\lineto(59.86374415,70.19609196)
\lineto(63.64622533,67.35539135)
\lineto(60.04901315,65.00873006)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(57.05390609,66.98484482)
\lineto(56.26653197,67.84943068)
\lineto(60.04901315,65.00873006)
\lineto(60.83638728,64.1441442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(57.05390609,66.98484482)
\lineto(56.26653197,67.84943068)
\lineto(60.04901315,65.00873006)
\lineto(60.83638728,64.1441442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(64.43359945,66.49080549)
\lineto(64.91220325,69.70205263)
\lineto(64.35640474,71.06066079)
\lineto(63.64622533,67.35539135)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(64.43359945,66.49080549)
\lineto(64.91220325,69.70205263)
\lineto(64.35640474,71.06066079)
\lineto(63.64622533,67.35539135)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(60.83638728,64.1441442)
\lineto(64.43359945,66.49080549)
\lineto(63.64622533,67.35539135)
\lineto(60.04901315,65.00873006)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(60.83638728,64.1441442)
\lineto(64.43359945,66.49080549)
\lineto(63.64622533,67.35539135)
\lineto(60.04901315,65.00873006)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(26.48528628,79.58280607)
\lineto(22.70281361,82.42349817)
\lineto(21.99262569,78.71823723)
\lineto(25.77510687,75.87753662)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(26.48528628,79.58280607)
\lineto(22.70281361,82.42349817)
\lineto(21.99262569,78.71823723)
\lineto(25.77510687,75.87753662)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(19.10559292,80.07683688)
\lineto(18.39541351,76.37157595)
\lineto(21.99262569,78.71823723)
\lineto(22.70281361,82.42349817)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(19.10559292,80.07683688)
\lineto(18.39541351,76.37157595)
\lineto(21.99262569,78.71823723)
\lineto(22.70281361,82.42349817)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(18.39541351,76.37157595)
\lineto(21.99262569,78.71823723)
\lineto(25.77510687,75.87753662)
\lineto(22.17789469,73.53087533)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(18.39541351,76.37157595)
\lineto(21.99262569,78.71823723)
\lineto(25.77510687,75.87753662)
\lineto(22.17789469,73.53087533)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(19.18278763,75.50699009)
\lineto(18.39541351,76.37157595)
\lineto(22.17789469,73.53087533)
\lineto(22.96526882,72.66628947)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(19.18278763,75.50699009)
\lineto(18.39541351,76.37157595)
\lineto(22.17789469,73.53087533)
\lineto(22.96526882,72.66628947)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(26.56248099,75.01295076)
\lineto(27.04108479,78.2241979)
\lineto(26.48528628,79.58280607)
\lineto(25.77510687,75.87753662)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(26.56248099,75.01295076)
\lineto(27.04108479,78.2241979)
\lineto(26.48528628,79.58280607)
\lineto(25.77510687,75.87753662)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(22.96526882,72.66628947)
\lineto(26.56248099,75.01295076)
\lineto(25.77510687,75.87753662)
\lineto(22.17789469,73.53087533)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(22.96526882,72.66628947)
\lineto(26.56248099,75.01295076)
\lineto(25.77510687,75.87753662)
\lineto(22.17789469,73.53087533)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(33.86498816,79.08876673)
\lineto(30.08251549,81.92945884)
\lineto(29.37232757,78.2241979)
\lineto(33.15480875,75.38349729)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(33.86498816,79.08876673)
\lineto(30.08251549,81.92945884)
\lineto(29.37232757,78.2241979)
\lineto(33.15480875,75.38349729)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(26.4852948,79.58279755)
\lineto(25.77511539,75.87753662)
\lineto(29.37232757,78.2241979)
\lineto(30.08251549,81.92945884)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(26.4852948,79.58279755)
\lineto(25.77511539,75.87753662)
\lineto(29.37232757,78.2241979)
\lineto(30.08251549,81.92945884)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(25.77511539,75.87753662)
\lineto(29.37232757,78.2241979)
\lineto(33.15480875,75.38349729)
\lineto(29.55759657,73.036836)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(25.77511539,75.87753662)
\lineto(29.37232757,78.2241979)
\lineto(33.15480875,75.38349729)
\lineto(29.55759657,73.036836)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(26.56248951,75.01295076)
\lineto(25.77511539,75.87753662)
\lineto(29.55759657,73.036836)
\lineto(30.34497069,72.17225014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(26.56248951,75.01295076)
\lineto(25.77511539,75.87753662)
\lineto(29.55759657,73.036836)
\lineto(30.34497069,72.17225014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(33.94218287,74.51891143)
\lineto(34.42078667,77.73015857)
\lineto(33.86498816,79.08876673)
\lineto(33.15480875,75.38349729)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(33.94218287,74.51891143)
\lineto(34.42078667,77.73015857)
\lineto(33.86498816,79.08876673)
\lineto(33.15480875,75.38349729)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(30.34497069,72.17225014)
\lineto(33.94218287,74.51891143)
\lineto(33.15480875,75.38349729)
\lineto(29.55759657,73.036836)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(30.34497069,72.17225014)
\lineto(33.94218287,74.51891143)
\lineto(33.15480875,75.38349729)
\lineto(29.55759657,73.036836)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(41.24468153,78.5947274)
\lineto(37.46220885,81.4354195)
\lineto(36.75202093,77.73015857)
\lineto(40.53450211,74.88945795)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(41.24468153,78.5947274)
\lineto(37.46220885,81.4354195)
\lineto(36.75202093,77.73015857)
\lineto(40.53450211,74.88945795)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(33.86498816,79.08875822)
\lineto(33.15480875,75.38349729)
\lineto(36.75202093,77.73015857)
\lineto(37.46220885,81.4354195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(33.86498816,79.08875822)
\lineto(33.15480875,75.38349729)
\lineto(36.75202093,77.73015857)
\lineto(37.46220885,81.4354195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(33.15480875,75.38349729)
\lineto(36.75202093,77.73015857)
\lineto(40.53450211,74.88945795)
\lineto(36.93728994,72.54279667)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(33.15480875,75.38349729)
\lineto(36.75202093,77.73015857)
\lineto(40.53450211,74.88945795)
\lineto(36.93728994,72.54279667)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(33.94218287,74.51891143)
\lineto(33.15480875,75.38349729)
\lineto(36.93728994,72.54279667)
\lineto(37.72466406,71.67821081)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(33.94218287,74.51891143)
\lineto(33.15480875,75.38349729)
\lineto(36.93728994,72.54279667)
\lineto(37.72466406,71.67821081)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(41.32187624,74.0248721)
\lineto(41.80048003,77.23611924)
\lineto(41.24468153,78.5947274)
\lineto(40.53450211,74.88945795)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(41.32187624,74.0248721)
\lineto(41.80048003,77.23611924)
\lineto(41.24468153,78.5947274)
\lineto(40.53450211,74.88945795)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(37.72466406,71.67821081)
\lineto(41.32187624,74.0248721)
\lineto(40.53450211,74.88945795)
\lineto(36.93728994,72.54279667)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(37.72466406,71.67821081)
\lineto(41.32187624,74.0248721)
\lineto(40.53450211,74.88945795)
\lineto(36.93728994,72.54279667)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(48.62437489,78.10068722)
\lineto(44.84190222,80.94137932)
\lineto(44.13171429,77.23611839)
\lineto(47.91419548,74.39541777)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(48.62437489,78.10068722)
\lineto(44.84190222,80.94137932)
\lineto(44.13171429,77.23611839)
\lineto(47.91419548,74.39541777)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(41.24468153,78.59471804)
\lineto(40.53450211,74.8894571)
\lineto(44.13171429,77.23611839)
\lineto(44.84190222,80.94137932)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(41.24468153,78.59471804)
\lineto(40.53450211,74.8894571)
\lineto(44.13171429,77.23611839)
\lineto(44.84190222,80.94137932)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(40.53450211,74.8894571)
\lineto(44.13171429,77.23611839)
\lineto(47.91419548,74.39541777)
\lineto(44.3169833,72.04875649)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(40.53450211,74.8894571)
\lineto(44.13171429,77.23611839)
\lineto(47.91419548,74.39541777)
\lineto(44.3169833,72.04875649)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(41.32187624,74.02487124)
\lineto(40.53450211,74.8894571)
\lineto(44.3169833,72.04875649)
\lineto(45.10435742,71.18417063)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(41.32187624,74.02487124)
\lineto(40.53450211,74.8894571)
\lineto(44.3169833,72.04875649)
\lineto(45.10435742,71.18417063)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(48.7015696,73.53083191)
\lineto(49.18017339,76.74207906)
\lineto(48.62437489,78.10068722)
\lineto(47.91419548,74.39541777)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(48.7015696,73.53083191)
\lineto(49.18017339,76.74207906)
\lineto(48.62437489,78.10068722)
\lineto(47.91419548,74.39541777)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.10435742,71.18417063)
\lineto(48.7015696,73.53083191)
\lineto(47.91419548,74.39541777)
\lineto(44.3169833,72.04875649)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(45.10435742,71.18417063)
\lineto(48.7015696,73.53083191)
\lineto(47.91419548,74.39541777)
\lineto(44.3169833,72.04875649)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(56.00406825,77.60664789)
\lineto(52.22159558,80.44733999)
\lineto(51.51140766,76.74207906)
\lineto(55.29388884,73.90137844)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(56.00406825,77.60664789)
\lineto(52.22159558,80.44733999)
\lineto(51.51140766,76.74207906)
\lineto(55.29388884,73.90137844)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(48.62437489,78.1006787)
\lineto(47.91419548,74.39541777)
\lineto(51.51140766,76.74207906)
\lineto(52.22159558,80.44733999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(48.62437489,78.1006787)
\lineto(47.91419548,74.39541777)
\lineto(51.51140766,76.74207906)
\lineto(52.22159558,80.44733999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(47.91419548,74.39541777)
\lineto(51.51140766,76.74207906)
\lineto(55.29388884,73.90137844)
\lineto(51.69667666,71.55471715)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(47.91419548,74.39541777)
\lineto(51.51140766,76.74207906)
\lineto(55.29388884,73.90137844)
\lineto(51.69667666,71.55471715)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(48.7015696,73.53083191)
\lineto(47.91419548,74.39541777)
\lineto(51.69667666,71.55471715)
\lineto(52.48405078,70.6901313)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(48.7015696,73.53083191)
\lineto(47.91419548,74.39541777)
\lineto(51.69667666,71.55471715)
\lineto(52.48405078,70.6901313)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(56.08126296,73.03679258)
\lineto(56.55986676,76.24803972)
\lineto(56.00406825,77.60664789)
\lineto(55.29388884,73.90137844)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(56.08126296,73.03679258)
\lineto(56.55986676,76.24803972)
\lineto(56.00406825,77.60664789)
\lineto(55.29388884,73.90137844)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(52.48405078,70.6901313)
\lineto(56.08126296,73.03679258)
\lineto(55.29388884,73.90137844)
\lineto(51.69667666,71.55471715)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(52.48405078,70.6901313)
\lineto(56.08126296,73.03679258)
\lineto(55.29388884,73.90137844)
\lineto(51.69667666,71.55471715)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(63.38376162,77.11260855)
\lineto(59.60128895,79.95330066)
\lineto(58.89110102,76.24803972)
\lineto(62.67358221,73.40733911)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(63.38376162,77.11260855)
\lineto(59.60128895,79.95330066)
\lineto(58.89110102,76.24803972)
\lineto(62.67358221,73.40733911)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(56.00406825,77.60663937)
\lineto(55.29388884,73.90137844)
\lineto(58.89110102,76.24803972)
\lineto(59.60128895,79.95330066)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(56.00406825,77.60663937)
\lineto(55.29388884,73.90137844)
\lineto(58.89110102,76.24803972)
\lineto(59.60128895,79.95330066)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(55.29388884,73.90137844)
\lineto(58.89110102,76.24803972)
\lineto(62.67358221,73.40733911)
\lineto(59.07637003,71.06067782)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(55.29388884,73.90137844)
\lineto(58.89110102,76.24803972)
\lineto(62.67358221,73.40733911)
\lineto(59.07637003,71.06067782)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(56.08126296,73.03679258)
\lineto(55.29388884,73.90137844)
\lineto(59.07637003,71.06067782)
\lineto(59.86374415,70.19609196)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(56.08126296,73.03679258)
\lineto(55.29388884,73.90137844)
\lineto(59.07637003,71.06067782)
\lineto(59.86374415,70.19609196)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(63.46095633,72.54275325)
\lineto(63.93956012,75.75400039)
\lineto(63.38376162,77.11260855)
\lineto(62.67358221,73.40733911)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(63.46095633,72.54275325)
\lineto(63.93956012,75.75400039)
\lineto(63.38376162,77.11260855)
\lineto(62.67358221,73.40733911)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(59.86374415,70.19609196)
\lineto(63.46095633,72.54275325)
\lineto(62.67358221,73.40733911)
\lineto(59.07637003,71.06067782)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(59.86374415,70.19609196)
\lineto(63.46095633,72.54275325)
\lineto(62.67358221,73.40733911)
\lineto(59.07637003,71.06067782)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(64.91222038,34.74900285)
\lineto(61.12974771,37.58969495)
\lineto(60.41955978,33.88443401)
\lineto(64.20204097,31.0437334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(64.91222038,34.74900285)
\lineto(61.12974771,37.58969495)
\lineto(60.41955978,33.88443401)
\lineto(64.20204097,31.0437334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(57.53252702,35.24303366)
\lineto(56.82234761,31.53777273)
\lineto(60.41955978,33.88443401)
\lineto(61.12974771,37.58969495)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(57.53252702,35.24303366)
\lineto(56.82234761,31.53777273)
\lineto(60.41955978,33.88443401)
\lineto(61.12974771,37.58969495)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(56.82234761,31.53777273)
\lineto(60.41955978,33.88443401)
\lineto(64.20204097,31.0437334)
\lineto(60.60482879,28.69707211)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(56.82234761,31.53777273)
\lineto(60.41955978,33.88443401)
\lineto(64.20204097,31.0437334)
\lineto(60.60482879,28.69707211)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(57.60972173,30.67318687)
\lineto(56.82234761,31.53777273)
\lineto(60.60482879,28.69707211)
\lineto(61.39220291,27.83248625)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(57.60972173,30.67318687)
\lineto(56.82234761,31.53777273)
\lineto(60.60482879,28.69707211)
\lineto(61.39220291,27.83248625)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(64.98941509,30.17914754)
\lineto(65.46801889,33.39039468)
\lineto(64.91222038,34.74900285)
\lineto(64.20204097,31.0437334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(64.98941509,30.17914754)
\lineto(65.46801889,33.39039468)
\lineto(64.91222038,34.74900285)
\lineto(64.20204097,31.0437334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(61.39220291,27.83248625)
\lineto(64.98941509,30.17914754)
\lineto(64.20204097,31.0437334)
\lineto(60.60482879,28.69707211)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(61.39220291,27.83248625)
\lineto(64.98941509,30.17914754)
\lineto(64.20204097,31.0437334)
\lineto(60.60482879,28.69707211)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(63.93957725,40.80095061)
\lineto(60.15710458,43.64164271)
\lineto(59.44691666,39.93638178)
\lineto(63.22939784,37.09568116)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(63.93957725,40.80095061)
\lineto(60.15710458,43.64164271)
\lineto(59.44691666,39.93638178)
\lineto(63.22939784,37.09568116)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(56.55988389,41.29498142)
\lineto(55.84970448,37.58972049)
\lineto(59.44691666,39.93638178)
\lineto(60.15710458,43.64164271)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(56.55988389,41.29498142)
\lineto(55.84970448,37.58972049)
\lineto(59.44691666,39.93638178)
\lineto(60.15710458,43.64164271)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(55.84970448,37.58972049)
\lineto(59.44691666,39.93638178)
\lineto(63.22939784,37.09568116)
\lineto(59.63218566,34.74901987)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(55.84970448,37.58972049)
\lineto(59.44691666,39.93638178)
\lineto(63.22939784,37.09568116)
\lineto(59.63218566,34.74901987)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(56.6370786,36.72513463)
\lineto(55.84970448,37.58972049)
\lineto(59.63218566,34.74901987)
\lineto(60.41955978,33.88443401)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(56.6370786,36.72513463)
\lineto(55.84970448,37.58972049)
\lineto(59.63218566,34.74901987)
\lineto(60.41955978,33.88443401)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(64.01677196,36.2310953)
\lineto(64.49537576,39.44234244)
\lineto(63.93957725,40.80095061)
\lineto(63.22939784,37.09568116)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(64.01677196,36.2310953)
\lineto(64.49537576,39.44234244)
\lineto(63.93957725,40.80095061)
\lineto(63.22939784,37.09568116)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(60.41955978,33.88443401)
\lineto(64.01677196,36.2310953)
\lineto(63.22939784,37.09568116)
\lineto(59.63218566,34.74901987)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(60.41955978,33.88443401)
\lineto(64.01677196,36.2310953)
\lineto(63.22939784,37.09568116)
\lineto(59.63218566,34.74901987)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(62.96693413,46.85289888)
\lineto(59.18446145,49.69359098)
\lineto(58.47427353,45.98833005)
\lineto(62.25675471,43.14762943)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(62.96693413,46.85289888)
\lineto(59.18446145,49.69359098)
\lineto(58.47427353,45.98833005)
\lineto(62.25675471,43.14762943)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(55.58724076,47.34692969)
\lineto(54.87706135,43.64166876)
\lineto(58.47427353,45.98833005)
\lineto(59.18446145,49.69359098)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(55.58724076,47.34692969)
\lineto(54.87706135,43.64166876)
\lineto(58.47427353,45.98833005)
\lineto(59.18446145,49.69359098)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(54.87706135,43.64166876)
\lineto(58.47427353,45.98833005)
\lineto(62.25675471,43.14762943)
\lineto(58.65954254,40.80096814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(54.87706135,43.64166876)
\lineto(58.47427353,45.98833005)
\lineto(62.25675471,43.14762943)
\lineto(58.65954254,40.80096814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(55.66443547,42.7770829)
\lineto(54.87706135,43.64166876)
\lineto(58.65954254,40.80096814)
\lineto(59.44691666,39.93638229)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(55.66443547,42.7770829)
\lineto(54.87706135,43.64166876)
\lineto(58.65954254,40.80096814)
\lineto(59.44691666,39.93638229)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(63.04412884,42.28304357)
\lineto(63.52273263,45.49429071)
\lineto(62.96693413,46.85289888)
\lineto(62.25675471,43.14762943)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(63.04412884,42.28304357)
\lineto(63.52273263,45.49429071)
\lineto(62.96693413,46.85289888)
\lineto(62.25675471,43.14762943)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(59.44691666,39.93638229)
\lineto(63.04412884,42.28304357)
\lineto(62.25675471,43.14762943)
\lineto(58.65954254,40.80096814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(59.44691666,39.93638229)
\lineto(63.04412884,42.28304357)
\lineto(62.25675471,43.14762943)
\lineto(58.65954254,40.80096814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(61.994291,52.90484621)
\lineto(58.21181833,55.74553831)
\lineto(57.5016304,52.04027738)
\lineto(61.28411159,49.19957676)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(61.994291,52.90484621)
\lineto(58.21181833,55.74553831)
\lineto(57.5016304,52.04027738)
\lineto(61.28411159,49.19957676)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(54.61459763,53.39887703)
\lineto(53.90441822,49.6936161)
\lineto(57.5016304,52.04027738)
\lineto(58.21181833,55.74553831)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(54.61459763,53.39887703)
\lineto(53.90441822,49.6936161)
\lineto(57.5016304,52.04027738)
\lineto(58.21181833,55.74553831)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(53.90441822,49.6936161)
\lineto(57.5016304,52.04027738)
\lineto(61.28411159,49.19957676)
\lineto(57.68689941,46.85291548)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(53.90441822,49.6936161)
\lineto(57.5016304,52.04027738)
\lineto(61.28411159,49.19957676)
\lineto(57.68689941,46.85291548)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(54.69179234,48.82903024)
\lineto(53.90441822,49.6936161)
\lineto(57.68689941,46.85291548)
\lineto(58.47427353,45.98832962)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(54.69179234,48.82903024)
\lineto(53.90441822,49.6936161)
\lineto(57.68689941,46.85291548)
\lineto(58.47427353,45.98832962)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(62.07148571,48.33499091)
\lineto(62.5500895,51.54623805)
\lineto(61.994291,52.90484621)
\lineto(61.28411159,49.19957676)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(62.07148571,48.33499091)
\lineto(62.5500895,51.54623805)
\lineto(61.994291,52.90484621)
\lineto(61.28411159,49.19957676)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(58.47427353,45.98832962)
\lineto(62.07148571,48.33499091)
\lineto(61.28411159,49.19957676)
\lineto(57.68689941,46.85291548)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(58.47427353,45.98832962)
\lineto(62.07148571,48.33499091)
\lineto(61.28411159,49.19957676)
\lineto(57.68689941,46.85291548)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(61.02164787,58.95679397)
\lineto(57.2391752,61.79748607)
\lineto(56.52898728,58.09222514)
\lineto(60.31146846,55.25152452)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(61.02164787,58.95679397)
\lineto(57.2391752,61.79748607)
\lineto(56.52898728,58.09222514)
\lineto(60.31146846,55.25152452)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(53.64195451,59.45082479)
\lineto(52.9317751,55.74556386)
\lineto(56.52898728,58.09222514)
\lineto(57.2391752,61.79748607)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(53.64195451,59.45082479)
\lineto(52.9317751,55.74556386)
\lineto(56.52898728,58.09222514)
\lineto(57.2391752,61.79748607)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(52.9317751,55.74556386)
\lineto(56.52898728,58.09222514)
\lineto(60.31146846,55.25152452)
\lineto(56.71425628,52.90486324)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(52.9317751,55.74556386)
\lineto(56.52898728,58.09222514)
\lineto(60.31146846,55.25152452)
\lineto(56.71425628,52.90486324)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(53.71914922,54.880978)
\lineto(52.9317751,55.74556386)
\lineto(56.71425628,52.90486324)
\lineto(57.5016304,52.04027738)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(53.71914922,54.880978)
\lineto(52.9317751,55.74556386)
\lineto(56.71425628,52.90486324)
\lineto(57.5016304,52.04027738)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(61.09884258,54.38693867)
\lineto(61.57744638,57.59818581)
\lineto(61.02164787,58.95679397)
\lineto(60.31146846,55.25152452)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(61.09884258,54.38693867)
\lineto(61.57744638,57.59818581)
\lineto(61.02164787,58.95679397)
\lineto(60.31146846,55.25152452)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(57.5016304,52.04027738)
\lineto(61.09884258,54.38693867)
\lineto(60.31146846,55.25152452)
\lineto(56.71425628,52.90486324)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(57.5016304,52.04027738)
\lineto(61.09884258,54.38693867)
\lineto(60.31146846,55.25152452)
\lineto(56.71425628,52.90486324)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(60.04900474,65.00874079)
\lineto(56.26653207,67.8494329)
\lineto(55.55634415,64.14417196)
\lineto(59.33882533,61.30347135)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(60.04900474,65.00874079)
\lineto(56.26653207,67.8494329)
\lineto(55.55634415,64.14417196)
\lineto(59.33882533,61.30347135)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(52.66931138,65.50277161)
\lineto(51.95913197,61.79751068)
\lineto(55.55634415,64.14417196)
\lineto(56.26653207,67.8494329)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(52.66931138,65.50277161)
\lineto(51.95913197,61.79751068)
\lineto(55.55634415,64.14417196)
\lineto(56.26653207,67.8494329)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(51.95913197,61.79751068)
\lineto(55.55634415,64.14417196)
\lineto(59.33882533,61.30347135)
\lineto(55.74161315,58.95681006)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(51.95913197,61.79751068)
\lineto(55.55634415,64.14417196)
\lineto(59.33882533,61.30347135)
\lineto(55.74161315,58.95681006)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(52.74650609,60.93292482)
\lineto(51.95913197,61.79751068)
\lineto(55.74161315,58.95681006)
\lineto(56.52898728,58.0922242)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(52.74650609,60.93292482)
\lineto(51.95913197,61.79751068)
\lineto(55.74161315,58.95681006)
\lineto(56.52898728,58.0922242)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(60.12619945,60.43888549)
\lineto(60.60480325,63.65013263)
\lineto(60.04900474,65.00874079)
\lineto(59.33882533,61.30347135)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(60.12619945,60.43888549)
\lineto(60.60480325,63.65013263)
\lineto(60.04900474,65.00874079)
\lineto(59.33882533,61.30347135)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(56.52898728,58.0922242)
\lineto(60.12619945,60.43888549)
\lineto(59.33882533,61.30347135)
\lineto(55.74161315,58.95681006)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(56.52898728,58.0922242)
\lineto(60.12619945,60.43888549)
\lineto(59.33882533,61.30347135)
\lineto(55.74161315,58.95681006)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(22.17788628,73.53088607)
\lineto(18.39541361,76.37157817)
\lineto(17.68522569,72.66631723)
\lineto(21.46770687,69.82561662)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(22.17788628,73.53088607)
\lineto(18.39541361,76.37157817)
\lineto(17.68522569,72.66631723)
\lineto(21.46770687,69.82561662)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(14.79819292,74.02491688)
\lineto(14.08801351,70.31965595)
\lineto(17.68522569,72.66631723)
\lineto(18.39541361,76.37157817)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(14.79819292,74.02491688)
\lineto(14.08801351,70.31965595)
\lineto(17.68522569,72.66631723)
\lineto(18.39541361,76.37157817)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(14.08801351,70.31965595)
\lineto(17.68522569,72.66631723)
\lineto(21.46770687,69.82561662)
\lineto(17.87049469,67.47895533)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(14.08801351,70.31965595)
\lineto(17.68522569,72.66631723)
\lineto(21.46770687,69.82561662)
\lineto(17.87049469,67.47895533)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(14.87538763,69.45507009)
\lineto(14.08801351,70.31965595)
\lineto(17.87049469,67.47895533)
\lineto(18.65786882,66.61436947)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(14.87538763,69.45507009)
\lineto(14.08801351,70.31965595)
\lineto(17.87049469,67.47895533)
\lineto(18.65786882,66.61436947)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(22.25508099,68.96103076)
\lineto(22.73368479,72.1722779)
\lineto(22.17788628,73.53088607)
\lineto(21.46770687,69.82561662)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(22.25508099,68.96103076)
\lineto(22.73368479,72.1722779)
\lineto(22.17788628,73.53088607)
\lineto(21.46770687,69.82561662)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(18.65786882,66.61436947)
\lineto(22.25508099,68.96103076)
\lineto(21.46770687,69.82561662)
\lineto(17.87049469,67.47895533)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(18.65786882,66.61436947)
\lineto(22.25508099,68.96103076)
\lineto(21.46770687,69.82561662)
\lineto(17.87049469,67.47895533)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(29.55758816,73.03684673)
\lineto(25.77511549,75.87753884)
\lineto(25.06492757,72.1722779)
\lineto(28.84740875,69.33157729)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(29.55758816,73.03684673)
\lineto(25.77511549,75.87753884)
\lineto(25.06492757,72.1722779)
\lineto(28.84740875,69.33157729)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(22.1778948,73.53087755)
\lineto(21.46771539,69.82561662)
\lineto(25.06492757,72.1722779)
\lineto(25.77511549,75.87753884)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(22.1778948,73.53087755)
\lineto(21.46771539,69.82561662)
\lineto(25.06492757,72.1722779)
\lineto(25.77511549,75.87753884)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(21.46771539,69.82561662)
\lineto(25.06492757,72.1722779)
\lineto(28.84740875,69.33157729)
\lineto(25.25019657,66.984916)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(21.46771539,69.82561662)
\lineto(25.06492757,72.1722779)
\lineto(28.84740875,69.33157729)
\lineto(25.25019657,66.984916)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(22.25508951,68.96103076)
\lineto(21.46771539,69.82561662)
\lineto(25.25019657,66.984916)
\lineto(26.03757069,66.12033014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(22.25508951,68.96103076)
\lineto(21.46771539,69.82561662)
\lineto(25.25019657,66.984916)
\lineto(26.03757069,66.12033014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(29.63478287,68.46699143)
\lineto(30.11338667,71.67823857)
\lineto(29.55758816,73.03684673)
\lineto(28.84740875,69.33157729)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(29.63478287,68.46699143)
\lineto(30.11338667,71.67823857)
\lineto(29.55758816,73.03684673)
\lineto(28.84740875,69.33157729)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(26.03757069,66.12033014)
\lineto(29.63478287,68.46699143)
\lineto(28.84740875,69.33157729)
\lineto(25.25019657,66.984916)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(26.03757069,66.12033014)
\lineto(29.63478287,68.46699143)
\lineto(28.84740875,69.33157729)
\lineto(25.25019657,66.984916)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(36.93728153,72.5428074)
\lineto(33.15480885,75.3834995)
\lineto(32.44462093,71.67823857)
\lineto(36.22710211,68.83753795)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(36.93728153,72.5428074)
\lineto(33.15480885,75.3834995)
\lineto(32.44462093,71.67823857)
\lineto(36.22710211,68.83753795)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(29.55758816,73.03683822)
\lineto(28.84740875,69.33157729)
\lineto(32.44462093,71.67823857)
\lineto(33.15480885,75.3834995)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(29.55758816,73.03683822)
\lineto(28.84740875,69.33157729)
\lineto(32.44462093,71.67823857)
\lineto(33.15480885,75.3834995)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(28.84740875,69.33157729)
\lineto(32.44462093,71.67823857)
\lineto(36.22710211,68.83753795)
\lineto(32.62988994,66.49087667)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(28.84740875,69.33157729)
\lineto(32.44462093,71.67823857)
\lineto(36.22710211,68.83753795)
\lineto(32.62988994,66.49087667)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(29.63478287,68.46699143)
\lineto(28.84740875,69.33157729)
\lineto(32.62988994,66.49087667)
\lineto(33.41726406,65.62629081)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(29.63478287,68.46699143)
\lineto(28.84740875,69.33157729)
\lineto(32.62988994,66.49087667)
\lineto(33.41726406,65.62629081)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(37.01447624,67.9729521)
\lineto(37.49308003,71.18419924)
\lineto(36.93728153,72.5428074)
\lineto(36.22710211,68.83753795)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(37.01447624,67.9729521)
\lineto(37.49308003,71.18419924)
\lineto(36.93728153,72.5428074)
\lineto(36.22710211,68.83753795)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(33.41726406,65.62629081)
\lineto(37.01447624,67.9729521)
\lineto(36.22710211,68.83753795)
\lineto(32.62988994,66.49087667)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(33.41726406,65.62629081)
\lineto(37.01447624,67.9729521)
\lineto(36.22710211,68.83753795)
\lineto(32.62988994,66.49087667)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(44.31697489,72.04876722)
\lineto(40.53450222,74.88945932)
\lineto(39.82431429,71.18419839)
\lineto(43.60679548,68.34349777)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(44.31697489,72.04876722)
\lineto(40.53450222,74.88945932)
\lineto(39.82431429,71.18419839)
\lineto(43.60679548,68.34349777)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(36.93728153,72.54279804)
\lineto(36.22710211,68.8375371)
\lineto(39.82431429,71.18419839)
\lineto(40.53450222,74.88945932)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(36.93728153,72.54279804)
\lineto(36.22710211,68.8375371)
\lineto(39.82431429,71.18419839)
\lineto(40.53450222,74.88945932)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(36.22710211,68.8375371)
\lineto(39.82431429,71.18419839)
\lineto(43.60679548,68.34349777)
\lineto(40.0095833,65.99683649)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(36.22710211,68.8375371)
\lineto(39.82431429,71.18419839)
\lineto(43.60679548,68.34349777)
\lineto(40.0095833,65.99683649)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(37.01447624,67.97295124)
\lineto(36.22710211,68.8375371)
\lineto(40.0095833,65.99683649)
\lineto(40.79695742,65.13225063)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(37.01447624,67.97295124)
\lineto(36.22710211,68.8375371)
\lineto(40.0095833,65.99683649)
\lineto(40.79695742,65.13225063)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(44.3941696,67.47891191)
\lineto(44.87277339,70.69015906)
\lineto(44.31697489,72.04876722)
\lineto(43.60679548,68.34349777)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(44.3941696,67.47891191)
\lineto(44.87277339,70.69015906)
\lineto(44.31697489,72.04876722)
\lineto(43.60679548,68.34349777)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(40.79695742,65.13225063)
\lineto(44.3941696,67.47891191)
\lineto(43.60679548,68.34349777)
\lineto(40.0095833,65.99683649)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(40.79695742,65.13225063)
\lineto(44.3941696,67.47891191)
\lineto(43.60679548,68.34349777)
\lineto(40.0095833,65.99683649)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(51.69666825,71.55472789)
\lineto(47.91419558,74.39541999)
\lineto(47.20400766,70.69015906)
\lineto(50.98648884,67.84945844)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(51.69666825,71.55472789)
\lineto(47.91419558,74.39541999)
\lineto(47.20400766,70.69015906)
\lineto(50.98648884,67.84945844)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(44.31697489,72.0487587)
\lineto(43.60679548,68.34349777)
\lineto(47.20400766,70.69015906)
\lineto(47.91419558,74.39541999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(44.31697489,72.0487587)
\lineto(43.60679548,68.34349777)
\lineto(47.20400766,70.69015906)
\lineto(47.91419558,74.39541999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.60679548,68.34349777)
\lineto(47.20400766,70.69015906)
\lineto(50.98648884,67.84945844)
\lineto(47.38927666,65.50279715)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(43.60679548,68.34349777)
\lineto(47.20400766,70.69015906)
\lineto(50.98648884,67.84945844)
\lineto(47.38927666,65.50279715)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(44.3941696,67.47891191)
\lineto(43.60679548,68.34349777)
\lineto(47.38927666,65.50279715)
\lineto(48.17665078,64.6382113)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(44.3941696,67.47891191)
\lineto(43.60679548,68.34349777)
\lineto(47.38927666,65.50279715)
\lineto(48.17665078,64.6382113)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(51.77386296,66.98487258)
\lineto(52.25246676,70.19611972)
\lineto(51.69666825,71.55472789)
\lineto(50.98648884,67.84945844)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(51.77386296,66.98487258)
\lineto(52.25246676,70.19611972)
\lineto(51.69666825,71.55472789)
\lineto(50.98648884,67.84945844)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(48.17665078,64.6382113)
\lineto(51.77386296,66.98487258)
\lineto(50.98648884,67.84945844)
\lineto(47.38927666,65.50279715)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(48.17665078,64.6382113)
\lineto(51.77386296,66.98487258)
\lineto(50.98648884,67.84945844)
\lineto(47.38927666,65.50279715)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(59.07636162,71.06068855)
\lineto(55.29388895,73.90138066)
\lineto(54.58370102,70.19611972)
\lineto(58.36618221,67.35541911)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(59.07636162,71.06068855)
\lineto(55.29388895,73.90138066)
\lineto(54.58370102,70.19611972)
\lineto(58.36618221,67.35541911)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(51.69666825,71.55471937)
\lineto(50.98648884,67.84945844)
\lineto(54.58370102,70.19611972)
\lineto(55.29388895,73.90138066)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(51.69666825,71.55471937)
\lineto(50.98648884,67.84945844)
\lineto(54.58370102,70.19611972)
\lineto(55.29388895,73.90138066)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(50.98648884,67.84945844)
\lineto(54.58370102,70.19611972)
\lineto(58.36618221,67.35541911)
\lineto(54.76897003,65.00875782)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(50.98648884,67.84945844)
\lineto(54.58370102,70.19611972)
\lineto(58.36618221,67.35541911)
\lineto(54.76897003,65.00875782)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(51.77386296,66.98487258)
\lineto(50.98648884,67.84945844)
\lineto(54.76897003,65.00875782)
\lineto(55.55634415,64.14417196)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(51.77386296,66.98487258)
\lineto(50.98648884,67.84945844)
\lineto(54.76897003,65.00875782)
\lineto(55.55634415,64.14417196)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(59.15355633,66.49083325)
\lineto(59.63216012,69.70208039)
\lineto(59.07636162,71.06068855)
\lineto(58.36618221,67.35541911)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(59.15355633,66.49083325)
\lineto(59.63216012,69.70208039)
\lineto(59.07636162,71.06068855)
\lineto(58.36618221,67.35541911)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(55.55634415,64.14417196)
\lineto(59.15355633,66.49083325)
\lineto(58.36618221,67.35541911)
\lineto(54.76897003,65.00875782)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(55.55634415,64.14417196)
\lineto(59.15355633,66.49083325)
\lineto(58.36618221,67.35541911)
\lineto(54.76897003,65.00875782)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(18.395414,76.37157634)
\lineto(21.992626,78.71823734)
\lineto(25.775107,75.87753634)
\lineto(22.177895,73.53087534)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(18.395414,76.37157634)
\lineto(21.992626,78.71823734)
\lineto(25.775107,75.87753634)
\lineto(22.177895,73.53087534)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(25.775107,75.87753634)
\lineto(29.372319,78.22419734)
\lineto(33.1548,75.38349634)
\lineto(29.557588,73.03683534)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(25.775107,75.87753634)
\lineto(29.372319,78.22419734)
\lineto(33.1548,75.38349634)
\lineto(29.557588,73.03683534)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(33.1548,75.38349634)
\lineto(36.752012,77.73015734)
\lineto(40.534493,74.88945634)
\lineto(36.937281,72.54279534)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(33.1548,75.38349634)
\lineto(36.752012,77.73015734)
\lineto(40.534493,74.88945634)
\lineto(36.937281,72.54279534)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(40.534493,74.88945634)
\lineto(44.131705,77.23611734)
\lineto(47.914186,74.39541634)
\lineto(44.316974,72.04875534)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(40.534493,74.88945634)
\lineto(44.131705,77.23611734)
\lineto(47.914186,74.39541634)
\lineto(44.316974,72.04875534)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(47.914186,74.39541634)
\lineto(51.511398,76.74207734)
\lineto(55.293879,73.90137634)
\lineto(51.696667,71.55471534)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(47.914186,74.39541634)
\lineto(51.511398,76.74207734)
\lineto(55.293879,73.90137634)
\lineto(51.696667,71.55471534)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(55.293879,73.90137634)
\lineto(58.891091,76.24803734)
\lineto(62.673572,73.40733634)
\lineto(59.07636,71.06067534)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(55.293879,73.90137634)
\lineto(58.891091,76.24803734)
\lineto(62.673572,73.40733634)
\lineto(59.07636,71.06067534)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(67.79932038,33.39040285)
\lineto(64.01684771,36.23109495)
\lineto(63.30665978,32.52583401)
\lineto(67.08914097,29.6851334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(67.79932038,33.39040285)
\lineto(64.01684771,36.23109495)
\lineto(63.30665978,32.52583401)
\lineto(67.08914097,29.6851334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(60.41962702,33.88443366)
\lineto(59.70944761,30.17917273)
\lineto(63.30665978,32.52583401)
\lineto(64.01684771,36.23109495)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(60.41962702,33.88443366)
\lineto(59.70944761,30.17917273)
\lineto(63.30665978,32.52583401)
\lineto(64.01684771,36.23109495)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(59.70944761,30.17917273)
\lineto(63.30665978,32.52583401)
\lineto(67.08914097,29.6851334)
\lineto(63.49192879,27.33847211)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(59.70944761,30.17917273)
\lineto(63.30665978,32.52583401)
\lineto(67.08914097,29.6851334)
\lineto(63.49192879,27.33847211)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(60.49682173,29.31458687)
\lineto(59.70944761,30.17917273)
\lineto(63.49192879,27.33847211)
\lineto(64.27930291,26.47388625)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(60.49682173,29.31458687)
\lineto(59.70944761,30.17917273)
\lineto(63.49192879,27.33847211)
\lineto(64.27930291,26.47388625)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(67.87651509,28.82054754)
\lineto(68.35511889,32.03179468)
\lineto(67.79932038,33.39040285)
\lineto(67.08914097,29.6851334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(67.87651509,28.82054754)
\lineto(68.35511889,32.03179468)
\lineto(67.79932038,33.39040285)
\lineto(67.08914097,29.6851334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(64.27930291,26.47388625)
\lineto(67.87651509,28.82054754)
\lineto(67.08914097,29.6851334)
\lineto(63.49192879,27.33847211)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(64.27930291,26.47388625)
\lineto(67.87651509,28.82054754)
\lineto(67.08914097,29.6851334)
\lineto(63.49192879,27.33847211)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(66.82667725,39.44235061)
\lineto(63.04420458,42.28304271)
\lineto(62.33401666,38.57778178)
\lineto(66.11649784,35.73708116)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(66.82667725,39.44235061)
\lineto(63.04420458,42.28304271)
\lineto(62.33401666,38.57778178)
\lineto(66.11649784,35.73708116)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(59.44698389,39.93638142)
\lineto(58.73680448,36.23112049)
\lineto(62.33401666,38.57778178)
\lineto(63.04420458,42.28304271)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(59.44698389,39.93638142)
\lineto(58.73680448,36.23112049)
\lineto(62.33401666,38.57778178)
\lineto(63.04420458,42.28304271)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(58.73680448,36.23112049)
\lineto(62.33401666,38.57778178)
\lineto(66.11649784,35.73708116)
\lineto(62.51928566,33.39041987)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(58.73680448,36.23112049)
\lineto(62.33401666,38.57778178)
\lineto(66.11649784,35.73708116)
\lineto(62.51928566,33.39041987)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(59.5241786,35.36653463)
\lineto(58.73680448,36.23112049)
\lineto(62.51928566,33.39041987)
\lineto(63.30665978,32.52583401)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(59.5241786,35.36653463)
\lineto(58.73680448,36.23112049)
\lineto(62.51928566,33.39041987)
\lineto(63.30665978,32.52583401)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(66.90387196,34.8724953)
\lineto(67.38247576,38.08374244)
\lineto(66.82667725,39.44235061)
\lineto(66.11649784,35.73708116)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(66.90387196,34.8724953)
\lineto(67.38247576,38.08374244)
\lineto(66.82667725,39.44235061)
\lineto(66.11649784,35.73708116)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(63.30665978,32.52583401)
\lineto(66.90387196,34.8724953)
\lineto(66.11649784,35.73708116)
\lineto(62.51928566,33.39041987)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(63.30665978,32.52583401)
\lineto(66.90387196,34.8724953)
\lineto(66.11649784,35.73708116)
\lineto(62.51928566,33.39041987)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(65.85403413,45.49429888)
\lineto(62.07156145,48.33499098)
\lineto(61.36137353,44.62973005)
\lineto(65.14385471,41.78902943)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(65.85403413,45.49429888)
\lineto(62.07156145,48.33499098)
\lineto(61.36137353,44.62973005)
\lineto(65.14385471,41.78902943)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(58.47434076,45.98832969)
\lineto(57.76416135,42.28306876)
\lineto(61.36137353,44.62973005)
\lineto(62.07156145,48.33499098)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(58.47434076,45.98832969)
\lineto(57.76416135,42.28306876)
\lineto(61.36137353,44.62973005)
\lineto(62.07156145,48.33499098)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(57.76416135,42.28306876)
\lineto(61.36137353,44.62973005)
\lineto(65.14385471,41.78902943)
\lineto(61.54664254,39.44236814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(57.76416135,42.28306876)
\lineto(61.36137353,44.62973005)
\lineto(65.14385471,41.78902943)
\lineto(61.54664254,39.44236814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(58.55153547,41.4184829)
\lineto(57.76416135,42.28306876)
\lineto(61.54664254,39.44236814)
\lineto(62.33401666,38.57778229)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(58.55153547,41.4184829)
\lineto(57.76416135,42.28306876)
\lineto(61.54664254,39.44236814)
\lineto(62.33401666,38.57778229)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(65.93122884,40.92444357)
\lineto(66.40983263,44.13569071)
\lineto(65.85403413,45.49429888)
\lineto(65.14385471,41.78902943)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(65.93122884,40.92444357)
\lineto(66.40983263,44.13569071)
\lineto(65.85403413,45.49429888)
\lineto(65.14385471,41.78902943)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(62.33401666,38.57778229)
\lineto(65.93122884,40.92444357)
\lineto(65.14385471,41.78902943)
\lineto(61.54664254,39.44236814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(62.33401666,38.57778229)
\lineto(65.93122884,40.92444357)
\lineto(65.14385471,41.78902943)
\lineto(61.54664254,39.44236814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(64.881391,51.54624621)
\lineto(61.09891833,54.38693831)
\lineto(60.3887304,50.68167738)
\lineto(64.17121159,47.84097676)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(64.881391,51.54624621)
\lineto(61.09891833,54.38693831)
\lineto(60.3887304,50.68167738)
\lineto(64.17121159,47.84097676)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(57.50169763,52.04027703)
\lineto(56.79151822,48.3350161)
\lineto(60.3887304,50.68167738)
\lineto(61.09891833,54.38693831)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(57.50169763,52.04027703)
\lineto(56.79151822,48.3350161)
\lineto(60.3887304,50.68167738)
\lineto(61.09891833,54.38693831)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(56.79151822,48.3350161)
\lineto(60.3887304,50.68167738)
\lineto(64.17121159,47.84097676)
\lineto(60.57399941,45.49431548)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(56.79151822,48.3350161)
\lineto(60.3887304,50.68167738)
\lineto(64.17121159,47.84097676)
\lineto(60.57399941,45.49431548)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(57.57889234,47.47043024)
\lineto(56.79151822,48.3350161)
\lineto(60.57399941,45.49431548)
\lineto(61.36137353,44.62972962)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(57.57889234,47.47043024)
\lineto(56.79151822,48.3350161)
\lineto(60.57399941,45.49431548)
\lineto(61.36137353,44.62972962)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(64.95858571,46.97639091)
\lineto(65.4371895,50.18763805)
\lineto(64.881391,51.54624621)
\lineto(64.17121159,47.84097676)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(64.95858571,46.97639091)
\lineto(65.4371895,50.18763805)
\lineto(64.881391,51.54624621)
\lineto(64.17121159,47.84097676)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(61.36137353,44.62972962)
\lineto(64.95858571,46.97639091)
\lineto(64.17121159,47.84097676)
\lineto(60.57399941,45.49431548)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(61.36137353,44.62972962)
\lineto(64.95858571,46.97639091)
\lineto(64.17121159,47.84097676)
\lineto(60.57399941,45.49431548)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(63.90874787,57.59819397)
\lineto(60.1262752,60.43888607)
\lineto(59.41608728,56.73362514)
\lineto(63.19856846,53.89292452)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(63.90874787,57.59819397)
\lineto(60.1262752,60.43888607)
\lineto(59.41608728,56.73362514)
\lineto(63.19856846,53.89292452)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(56.52905451,58.09222479)
\lineto(55.8188751,54.38696386)
\lineto(59.41608728,56.73362514)
\lineto(60.1262752,60.43888607)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(56.52905451,58.09222479)
\lineto(55.8188751,54.38696386)
\lineto(59.41608728,56.73362514)
\lineto(60.1262752,60.43888607)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(55.8188751,54.38696386)
\lineto(59.41608728,56.73362514)
\lineto(63.19856846,53.89292452)
\lineto(59.60135628,51.54626324)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(55.8188751,54.38696386)
\lineto(59.41608728,56.73362514)
\lineto(63.19856846,53.89292452)
\lineto(59.60135628,51.54626324)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(56.60624922,53.522378)
\lineto(55.8188751,54.38696386)
\lineto(59.60135628,51.54626324)
\lineto(60.3887304,50.68167738)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(56.60624922,53.522378)
\lineto(55.8188751,54.38696386)
\lineto(59.60135628,51.54626324)
\lineto(60.3887304,50.68167738)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(63.98594258,53.02833867)
\lineto(64.46454638,56.23958581)
\lineto(63.90874787,57.59819397)
\lineto(63.19856846,53.89292452)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(63.98594258,53.02833867)
\lineto(64.46454638,56.23958581)
\lineto(63.90874787,57.59819397)
\lineto(63.19856846,53.89292452)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(60.3887304,50.68167738)
\lineto(63.98594258,53.02833867)
\lineto(63.19856846,53.89292452)
\lineto(59.60135628,51.54626324)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(60.3887304,50.68167738)
\lineto(63.98594258,53.02833867)
\lineto(63.19856846,53.89292452)
\lineto(59.60135628,51.54626324)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(62.93610474,63.65014079)
\lineto(59.15363207,66.4908329)
\lineto(58.44344415,62.78557196)
\lineto(62.22592533,59.94487135)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(62.93610474,63.65014079)
\lineto(59.15363207,66.4908329)
\lineto(58.44344415,62.78557196)
\lineto(62.22592533,59.94487135)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(55.55641138,64.14417161)
\lineto(54.84623197,60.43891068)
\lineto(58.44344415,62.78557196)
\lineto(59.15363207,66.4908329)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(55.55641138,64.14417161)
\lineto(54.84623197,60.43891068)
\lineto(58.44344415,62.78557196)
\lineto(59.15363207,66.4908329)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(54.84623197,60.43891068)
\lineto(58.44344415,62.78557196)
\lineto(62.22592533,59.94487135)
\lineto(58.62871315,57.59821006)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(54.84623197,60.43891068)
\lineto(58.44344415,62.78557196)
\lineto(62.22592533,59.94487135)
\lineto(58.62871315,57.59821006)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(55.63360609,59.57432482)
\lineto(54.84623197,60.43891068)
\lineto(58.62871315,57.59821006)
\lineto(59.41608728,56.7336242)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(55.63360609,59.57432482)
\lineto(54.84623197,60.43891068)
\lineto(58.62871315,57.59821006)
\lineto(59.41608728,56.7336242)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(63.01329945,59.08028549)
\lineto(63.49190325,62.29153263)
\lineto(62.93610474,63.65014079)
\lineto(62.22592533,59.94487135)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(63.01329945,59.08028549)
\lineto(63.49190325,62.29153263)
\lineto(62.93610474,63.65014079)
\lineto(62.22592533,59.94487135)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(59.41608728,56.7336242)
\lineto(63.01329945,59.08028549)
\lineto(62.22592533,59.94487135)
\lineto(58.62871315,57.59821006)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(59.41608728,56.7336242)
\lineto(63.01329945,59.08028549)
\lineto(62.22592533,59.94487135)
\lineto(58.62871315,57.59821006)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(25.06498628,72.17228607)
\lineto(21.28251361,75.01297817)
\lineto(20.57232569,71.30771723)
\lineto(24.35480687,68.46701662)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(25.06498628,72.17228607)
\lineto(21.28251361,75.01297817)
\lineto(20.57232569,71.30771723)
\lineto(24.35480687,68.46701662)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(17.68529292,72.66631688)
\lineto(16.97511351,68.96105595)
\lineto(20.57232569,71.30771723)
\lineto(21.28251361,75.01297817)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(17.68529292,72.66631688)
\lineto(16.97511351,68.96105595)
\lineto(20.57232569,71.30771723)
\lineto(21.28251361,75.01297817)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(16.97511351,68.96105595)
\lineto(20.57232569,71.30771723)
\lineto(24.35480687,68.46701662)
\lineto(20.75759469,66.12035533)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(16.97511351,68.96105595)
\lineto(20.57232569,71.30771723)
\lineto(24.35480687,68.46701662)
\lineto(20.75759469,66.12035533)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(17.76248763,68.09647009)
\lineto(16.97511351,68.96105595)
\lineto(20.75759469,66.12035533)
\lineto(21.54496882,65.25576947)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(17.76248763,68.09647009)
\lineto(16.97511351,68.96105595)
\lineto(20.75759469,66.12035533)
\lineto(21.54496882,65.25576947)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(25.14218099,67.60243076)
\lineto(25.62078479,70.8136779)
\lineto(25.06498628,72.17228607)
\lineto(24.35480687,68.46701662)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(25.14218099,67.60243076)
\lineto(25.62078479,70.8136779)
\lineto(25.06498628,72.17228607)
\lineto(24.35480687,68.46701662)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(21.54496882,65.25576947)
\lineto(25.14218099,67.60243076)
\lineto(24.35480687,68.46701662)
\lineto(20.75759469,66.12035533)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(21.54496882,65.25576947)
\lineto(25.14218099,67.60243076)
\lineto(24.35480687,68.46701662)
\lineto(20.75759469,66.12035533)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(32.44468816,71.67824673)
\lineto(28.66221549,74.51893884)
\lineto(27.95202757,70.8136779)
\lineto(31.73450875,67.97297729)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(32.44468816,71.67824673)
\lineto(28.66221549,74.51893884)
\lineto(27.95202757,70.8136779)
\lineto(31.73450875,67.97297729)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(25.0649948,72.17227755)
\lineto(24.35481539,68.46701662)
\lineto(27.95202757,70.8136779)
\lineto(28.66221549,74.51893884)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(25.0649948,72.17227755)
\lineto(24.35481539,68.46701662)
\lineto(27.95202757,70.8136779)
\lineto(28.66221549,74.51893884)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(24.35481539,68.46701662)
\lineto(27.95202757,70.8136779)
\lineto(31.73450875,67.97297729)
\lineto(28.13729657,65.626316)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(24.35481539,68.46701662)
\lineto(27.95202757,70.8136779)
\lineto(31.73450875,67.97297729)
\lineto(28.13729657,65.626316)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(25.14218951,67.60243076)
\lineto(24.35481539,68.46701662)
\lineto(28.13729657,65.626316)
\lineto(28.92467069,64.76173014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(25.14218951,67.60243076)
\lineto(24.35481539,68.46701662)
\lineto(28.13729657,65.626316)
\lineto(28.92467069,64.76173014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(32.52188287,67.10839143)
\lineto(33.00048667,70.31963857)
\lineto(32.44468816,71.67824673)
\lineto(31.73450875,67.97297729)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(32.52188287,67.10839143)
\lineto(33.00048667,70.31963857)
\lineto(32.44468816,71.67824673)
\lineto(31.73450875,67.97297729)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(28.92467069,64.76173014)
\lineto(32.52188287,67.10839143)
\lineto(31.73450875,67.97297729)
\lineto(28.13729657,65.626316)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(28.92467069,64.76173014)
\lineto(32.52188287,67.10839143)
\lineto(31.73450875,67.97297729)
\lineto(28.13729657,65.626316)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(39.82438153,71.1842074)
\lineto(36.04190885,74.0248995)
\lineto(35.33172093,70.31963857)
\lineto(39.11420211,67.47893795)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(39.82438153,71.1842074)
\lineto(36.04190885,74.0248995)
\lineto(35.33172093,70.31963857)
\lineto(39.11420211,67.47893795)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(32.44468816,71.67823822)
\lineto(31.73450875,67.97297729)
\lineto(35.33172093,70.31963857)
\lineto(36.04190885,74.0248995)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(32.44468816,71.67823822)
\lineto(31.73450875,67.97297729)
\lineto(35.33172093,70.31963857)
\lineto(36.04190885,74.0248995)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(31.73450875,67.97297729)
\lineto(35.33172093,70.31963857)
\lineto(39.11420211,67.47893795)
\lineto(35.51698994,65.13227667)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(31.73450875,67.97297729)
\lineto(35.33172093,70.31963857)
\lineto(39.11420211,67.47893795)
\lineto(35.51698994,65.13227667)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(32.52188287,67.10839143)
\lineto(31.73450875,67.97297729)
\lineto(35.51698994,65.13227667)
\lineto(36.30436406,64.26769081)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(32.52188287,67.10839143)
\lineto(31.73450875,67.97297729)
\lineto(35.51698994,65.13227667)
\lineto(36.30436406,64.26769081)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(39.90157624,66.6143521)
\lineto(40.38018003,69.82559924)
\lineto(39.82438153,71.1842074)
\lineto(39.11420211,67.47893795)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(39.90157624,66.6143521)
\lineto(40.38018003,69.82559924)
\lineto(39.82438153,71.1842074)
\lineto(39.11420211,67.47893795)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(36.30436406,64.26769081)
\lineto(39.90157624,66.6143521)
\lineto(39.11420211,67.47893795)
\lineto(35.51698994,65.13227667)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(36.30436406,64.26769081)
\lineto(39.90157624,66.6143521)
\lineto(39.11420211,67.47893795)
\lineto(35.51698994,65.13227667)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(47.20407489,70.69016722)
\lineto(43.42160222,73.53085932)
\lineto(42.71141429,69.82559839)
\lineto(46.49389548,66.98489777)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(47.20407489,70.69016722)
\lineto(43.42160222,73.53085932)
\lineto(42.71141429,69.82559839)
\lineto(46.49389548,66.98489777)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(39.82438153,71.18419804)
\lineto(39.11420211,67.4789371)
\lineto(42.71141429,69.82559839)
\lineto(43.42160222,73.53085932)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(39.82438153,71.18419804)
\lineto(39.11420211,67.4789371)
\lineto(42.71141429,69.82559839)
\lineto(43.42160222,73.53085932)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(39.11420211,67.4789371)
\lineto(42.71141429,69.82559839)
\lineto(46.49389548,66.98489777)
\lineto(42.8966833,64.63823649)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(39.11420211,67.4789371)
\lineto(42.71141429,69.82559839)
\lineto(46.49389548,66.98489777)
\lineto(42.8966833,64.63823649)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(39.90157624,66.61435124)
\lineto(39.11420211,67.4789371)
\lineto(42.8966833,64.63823649)
\lineto(43.68405742,63.77365063)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(39.90157624,66.61435124)
\lineto(39.11420211,67.4789371)
\lineto(42.8966833,64.63823649)
\lineto(43.68405742,63.77365063)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(47.2812696,66.12031191)
\lineto(47.75987339,69.33155906)
\lineto(47.20407489,70.69016722)
\lineto(46.49389548,66.98489777)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(47.2812696,66.12031191)
\lineto(47.75987339,69.33155906)
\lineto(47.20407489,70.69016722)
\lineto(46.49389548,66.98489777)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.68405742,63.77365063)
\lineto(47.2812696,66.12031191)
\lineto(46.49389548,66.98489777)
\lineto(42.8966833,64.63823649)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(43.68405742,63.77365063)
\lineto(47.2812696,66.12031191)
\lineto(46.49389548,66.98489777)
\lineto(42.8966833,64.63823649)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(54.58376825,70.19612789)
\lineto(50.80129558,73.03681999)
\lineto(50.09110766,69.33155906)
\lineto(53.87358884,66.49085844)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(54.58376825,70.19612789)
\lineto(50.80129558,73.03681999)
\lineto(50.09110766,69.33155906)
\lineto(53.87358884,66.49085844)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(47.20407489,70.6901587)
\lineto(46.49389548,66.98489777)
\lineto(50.09110766,69.33155906)
\lineto(50.80129558,73.03681999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(47.20407489,70.6901587)
\lineto(46.49389548,66.98489777)
\lineto(50.09110766,69.33155906)
\lineto(50.80129558,73.03681999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(46.49389548,66.98489777)
\lineto(50.09110766,69.33155906)
\lineto(53.87358884,66.49085844)
\lineto(50.27637666,64.14419715)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(46.49389548,66.98489777)
\lineto(50.09110766,69.33155906)
\lineto(53.87358884,66.49085844)
\lineto(50.27637666,64.14419715)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(47.2812696,66.12031191)
\lineto(46.49389548,66.98489777)
\lineto(50.27637666,64.14419715)
\lineto(51.06375078,63.2796113)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(47.2812696,66.12031191)
\lineto(46.49389548,66.98489777)
\lineto(50.27637666,64.14419715)
\lineto(51.06375078,63.2796113)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(54.66096296,65.62627258)
\lineto(55.13956676,68.83751972)
\lineto(54.58376825,70.19612789)
\lineto(53.87358884,66.49085844)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(54.66096296,65.62627258)
\lineto(55.13956676,68.83751972)
\lineto(54.58376825,70.19612789)
\lineto(53.87358884,66.49085844)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(51.06375078,63.2796113)
\lineto(54.66096296,65.62627258)
\lineto(53.87358884,66.49085844)
\lineto(50.27637666,64.14419715)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(51.06375078,63.2796113)
\lineto(54.66096296,65.62627258)
\lineto(53.87358884,66.49085844)
\lineto(50.27637666,64.14419715)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(61.96346162,69.70208855)
\lineto(58.18098895,72.54278066)
\lineto(57.47080102,68.83751972)
\lineto(61.25328221,65.99681911)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(61.96346162,69.70208855)
\lineto(58.18098895,72.54278066)
\lineto(57.47080102,68.83751972)
\lineto(61.25328221,65.99681911)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(54.58376825,70.19611937)
\lineto(53.87358884,66.49085844)
\lineto(57.47080102,68.83751972)
\lineto(58.18098895,72.54278066)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(54.58376825,70.19611937)
\lineto(53.87358884,66.49085844)
\lineto(57.47080102,68.83751972)
\lineto(58.18098895,72.54278066)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(53.87358884,66.49085844)
\lineto(57.47080102,68.83751972)
\lineto(61.25328221,65.99681911)
\lineto(57.65607003,63.65015782)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(53.87358884,66.49085844)
\lineto(57.47080102,68.83751972)
\lineto(61.25328221,65.99681911)
\lineto(57.65607003,63.65015782)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(54.66096296,65.62627258)
\lineto(53.87358884,66.49085844)
\lineto(57.65607003,63.65015782)
\lineto(58.44344415,62.78557196)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(54.66096296,65.62627258)
\lineto(53.87358884,66.49085844)
\lineto(57.65607003,63.65015782)
\lineto(58.44344415,62.78557196)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(62.04065633,65.13223325)
\lineto(62.51926012,68.34348039)
\lineto(61.96346162,69.70208855)
\lineto(61.25328221,65.99681911)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(62.04065633,65.13223325)
\lineto(62.51926012,68.34348039)
\lineto(61.96346162,69.70208855)
\lineto(61.25328221,65.99681911)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(58.44344415,62.78557196)
\lineto(62.04065633,65.13223325)
\lineto(61.25328221,65.99681911)
\lineto(57.65607003,63.65015782)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(58.44344415,62.78557196)
\lineto(62.04065633,65.13223325)
\lineto(61.25328221,65.99681911)
\lineto(57.65607003,63.65015782)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(63.49192038,27.33848275)
\lineto(59.70944771,30.17917485)
\lineto(58.99925978,26.47391391)
\lineto(62.78174097,23.6332133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(63.49192038,27.33848275)
\lineto(59.70944771,30.17917485)
\lineto(58.99925978,26.47391391)
\lineto(62.78174097,23.6332133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(56.11222702,27.83251356)
\lineto(55.40204761,24.12725263)
\lineto(58.99925978,26.47391391)
\lineto(59.70944771,30.17917485)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(56.11222702,27.83251356)
\lineto(55.40204761,24.12725263)
\lineto(58.99925978,26.47391391)
\lineto(59.70944771,30.17917485)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(55.40204761,24.12725263)
\lineto(58.99925978,26.47391391)
\lineto(62.78174097,23.6332133)
\lineto(59.18452879,21.28655201)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(55.40204761,24.12725263)
\lineto(58.99925978,26.47391391)
\lineto(62.78174097,23.6332133)
\lineto(59.18452879,21.28655201)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(56.18942173,23.26266677)
\lineto(55.40204761,24.12725263)
\lineto(59.18452879,21.28655201)
\lineto(59.97190291,20.42196615)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(56.18942173,23.26266677)
\lineto(55.40204761,24.12725263)
\lineto(59.18452879,21.28655201)
\lineto(59.97190291,20.42196615)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(63.56911509,22.76862744)
\lineto(64.04771889,25.97987458)
\lineto(63.49192038,27.33848275)
\lineto(62.78174097,23.6332133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(63.56911509,22.76862744)
\lineto(64.04771889,25.97987458)
\lineto(63.49192038,27.33848275)
\lineto(62.78174097,23.6332133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(59.97190291,20.42196615)
\lineto(63.56911509,22.76862744)
\lineto(62.78174097,23.6332133)
\lineto(59.18452879,21.28655201)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(59.97190291,20.42196615)
\lineto(63.56911509,22.76862744)
\lineto(62.78174097,23.6332133)
\lineto(59.18452879,21.28655201)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(62.51927725,33.39043051)
\lineto(58.73680458,36.23112261)
\lineto(58.02661666,32.52586168)
\lineto(61.80909784,29.68516106)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(62.51927725,33.39043051)
\lineto(58.73680458,36.23112261)
\lineto(58.02661666,32.52586168)
\lineto(61.80909784,29.68516106)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(55.13958389,33.88446132)
\lineto(54.42940448,30.17920039)
\lineto(58.02661666,32.52586168)
\lineto(58.73680458,36.23112261)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(55.13958389,33.88446132)
\lineto(54.42940448,30.17920039)
\lineto(58.02661666,32.52586168)
\lineto(58.73680458,36.23112261)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(54.42940448,30.17920039)
\lineto(58.02661666,32.52586168)
\lineto(61.80909784,29.68516106)
\lineto(58.21188566,27.33849977)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(54.42940448,30.17920039)
\lineto(58.02661666,32.52586168)
\lineto(61.80909784,29.68516106)
\lineto(58.21188566,27.33849977)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(55.2167786,29.31461453)
\lineto(54.42940448,30.17920039)
\lineto(58.21188566,27.33849977)
\lineto(58.99925978,26.47391391)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(55.2167786,29.31461453)
\lineto(54.42940448,30.17920039)
\lineto(58.21188566,27.33849977)
\lineto(58.99925978,26.47391391)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(62.59647196,28.8205752)
\lineto(63.07507576,32.03182234)
\lineto(62.51927725,33.39043051)
\lineto(61.80909784,29.68516106)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(62.59647196,28.8205752)
\lineto(63.07507576,32.03182234)
\lineto(62.51927725,33.39043051)
\lineto(61.80909784,29.68516106)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(58.99925978,26.47391391)
\lineto(62.59647196,28.8205752)
\lineto(61.80909784,29.68516106)
\lineto(58.21188566,27.33849977)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(58.99925978,26.47391391)
\lineto(62.59647196,28.8205752)
\lineto(61.80909784,29.68516106)
\lineto(58.21188566,27.33849977)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(61.54663413,39.44237878)
\lineto(57.76416145,42.28307088)
\lineto(57.05397353,38.57780995)
\lineto(60.83645471,35.73710933)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(61.54663413,39.44237878)
\lineto(57.76416145,42.28307088)
\lineto(57.05397353,38.57780995)
\lineto(60.83645471,35.73710933)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(54.16694076,39.93640959)
\lineto(53.45676135,36.23114866)
\lineto(57.05397353,38.57780995)
\lineto(57.76416145,42.28307088)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(54.16694076,39.93640959)
\lineto(53.45676135,36.23114866)
\lineto(57.05397353,38.57780995)
\lineto(57.76416145,42.28307088)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(53.45676135,36.23114866)
\lineto(57.05397353,38.57780995)
\lineto(60.83645471,35.73710933)
\lineto(57.23924254,33.39044804)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(53.45676135,36.23114866)
\lineto(57.05397353,38.57780995)
\lineto(60.83645471,35.73710933)
\lineto(57.23924254,33.39044804)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(54.24413547,35.3665628)
\lineto(53.45676135,36.23114866)
\lineto(57.23924254,33.39044804)
\lineto(58.02661666,32.52586219)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(54.24413547,35.3665628)
\lineto(53.45676135,36.23114866)
\lineto(57.23924254,33.39044804)
\lineto(58.02661666,32.52586219)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(61.62382884,34.87252347)
\lineto(62.10243263,38.08377061)
\lineto(61.54663413,39.44237878)
\lineto(60.83645471,35.73710933)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(61.62382884,34.87252347)
\lineto(62.10243263,38.08377061)
\lineto(61.54663413,39.44237878)
\lineto(60.83645471,35.73710933)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(58.02661666,32.52586219)
\lineto(61.62382884,34.87252347)
\lineto(60.83645471,35.73710933)
\lineto(57.23924254,33.39044804)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(58.02661666,32.52586219)
\lineto(61.62382884,34.87252347)
\lineto(60.83645471,35.73710933)
\lineto(57.23924254,33.39044804)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(60.573991,45.49432611)
\lineto(56.79151833,48.33501821)
\lineto(56.0813304,44.62975728)
\lineto(59.86381159,41.78905666)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(60.573991,45.49432611)
\lineto(56.79151833,48.33501821)
\lineto(56.0813304,44.62975728)
\lineto(59.86381159,41.78905666)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(53.19429763,45.98835693)
\lineto(52.48411822,42.283096)
\lineto(56.0813304,44.62975728)
\lineto(56.79151833,48.33501821)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(53.19429763,45.98835693)
\lineto(52.48411822,42.283096)
\lineto(56.0813304,44.62975728)
\lineto(56.79151833,48.33501821)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(52.48411822,42.283096)
\lineto(56.0813304,44.62975728)
\lineto(59.86381159,41.78905666)
\lineto(56.26659941,39.44239538)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(52.48411822,42.283096)
\lineto(56.0813304,44.62975728)
\lineto(59.86381159,41.78905666)
\lineto(56.26659941,39.44239538)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(53.27149234,41.41851014)
\lineto(52.48411822,42.283096)
\lineto(56.26659941,39.44239538)
\lineto(57.05397353,38.57780952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(53.27149234,41.41851014)
\lineto(52.48411822,42.283096)
\lineto(56.26659941,39.44239538)
\lineto(57.05397353,38.57780952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(60.65118571,40.92447081)
\lineto(61.1297895,44.13571795)
\lineto(60.573991,45.49432611)
\lineto(59.86381159,41.78905666)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(60.65118571,40.92447081)
\lineto(61.1297895,44.13571795)
\lineto(60.573991,45.49432611)
\lineto(59.86381159,41.78905666)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(57.05397353,38.57780952)
\lineto(60.65118571,40.92447081)
\lineto(59.86381159,41.78905666)
\lineto(56.26659941,39.44239538)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(57.05397353,38.57780952)
\lineto(60.65118571,40.92447081)
\lineto(59.86381159,41.78905666)
\lineto(56.26659941,39.44239538)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(59.60134787,51.54627387)
\lineto(55.8188752,54.38696597)
\lineto(55.10868728,50.68170504)
\lineto(58.89116846,47.84100442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(59.60134787,51.54627387)
\lineto(55.8188752,54.38696597)
\lineto(55.10868728,50.68170504)
\lineto(58.89116846,47.84100442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(52.22165451,52.04030469)
\lineto(51.5114751,48.33504376)
\lineto(55.10868728,50.68170504)
\lineto(55.8188752,54.38696597)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(52.22165451,52.04030469)
\lineto(51.5114751,48.33504376)
\lineto(55.10868728,50.68170504)
\lineto(55.8188752,54.38696597)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(51.5114751,48.33504376)
\lineto(55.10868728,50.68170504)
\lineto(58.89116846,47.84100442)
\lineto(55.29395628,45.49434314)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(51.5114751,48.33504376)
\lineto(55.10868728,50.68170504)
\lineto(58.89116846,47.84100442)
\lineto(55.29395628,45.49434314)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(52.29884922,47.4704579)
\lineto(51.5114751,48.33504376)
\lineto(55.29395628,45.49434314)
\lineto(56.0813304,44.62975728)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(52.29884922,47.4704579)
\lineto(51.5114751,48.33504376)
\lineto(55.29395628,45.49434314)
\lineto(56.0813304,44.62975728)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(59.67854258,46.97641857)
\lineto(60.15714638,50.18766571)
\lineto(59.60134787,51.54627387)
\lineto(58.89116846,47.84100442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(59.67854258,46.97641857)
\lineto(60.15714638,50.18766571)
\lineto(59.60134787,51.54627387)
\lineto(58.89116846,47.84100442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(56.0813304,44.62975728)
\lineto(59.67854258,46.97641857)
\lineto(58.89116846,47.84100442)
\lineto(55.29395628,45.49434314)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(56.0813304,44.62975728)
\lineto(59.67854258,46.97641857)
\lineto(58.89116846,47.84100442)
\lineto(55.29395628,45.49434314)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(58.62870474,57.59822069)
\lineto(54.84623207,60.4389128)
\lineto(54.13604415,56.73365186)
\lineto(57.91852533,53.89295125)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(58.62870474,57.59822069)
\lineto(54.84623207,60.4389128)
\lineto(54.13604415,56.73365186)
\lineto(57.91852533,53.89295125)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(51.24901138,58.09225151)
\lineto(50.53883197,54.38699058)
\lineto(54.13604415,56.73365186)
\lineto(54.84623207,60.4389128)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(51.24901138,58.09225151)
\lineto(50.53883197,54.38699058)
\lineto(54.13604415,56.73365186)
\lineto(54.84623207,60.4389128)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(50.53883197,54.38699058)
\lineto(54.13604415,56.73365186)
\lineto(57.91852533,53.89295125)
\lineto(54.32131315,51.54628996)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(50.53883197,54.38699058)
\lineto(54.13604415,56.73365186)
\lineto(57.91852533,53.89295125)
\lineto(54.32131315,51.54628996)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(51.32620609,53.52240472)
\lineto(50.53883197,54.38699058)
\lineto(54.32131315,51.54628996)
\lineto(55.10868728,50.6817041)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(51.32620609,53.52240472)
\lineto(50.53883197,54.38699058)
\lineto(54.32131315,51.54628996)
\lineto(55.10868728,50.6817041)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(58.70589945,53.02836539)
\lineto(59.18450325,56.23961253)
\lineto(58.62870474,57.59822069)
\lineto(57.91852533,53.89295125)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(58.70589945,53.02836539)
\lineto(59.18450325,56.23961253)
\lineto(58.62870474,57.59822069)
\lineto(57.91852533,53.89295125)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(55.10868728,50.6817041)
\lineto(58.70589945,53.02836539)
\lineto(57.91852533,53.89295125)
\lineto(54.32131315,51.54628996)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(55.10868728,50.6817041)
\lineto(58.70589945,53.02836539)
\lineto(57.91852533,53.89295125)
\lineto(54.32131315,51.54628996)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(20.75758628,66.12036597)
\lineto(16.97511361,68.96105807)
\lineto(16.26492569,65.25579713)
\lineto(20.04740687,62.41509652)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(20.75758628,66.12036597)
\lineto(16.97511361,68.96105807)
\lineto(16.26492569,65.25579713)
\lineto(20.04740687,62.41509652)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(13.37789292,66.61439678)
\lineto(12.66771351,62.90913585)
\lineto(16.26492569,65.25579713)
\lineto(16.97511361,68.96105807)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(13.37789292,66.61439678)
\lineto(12.66771351,62.90913585)
\lineto(16.26492569,65.25579713)
\lineto(16.97511361,68.96105807)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(12.66771351,62.90913585)
\lineto(16.26492569,65.25579713)
\lineto(20.04740687,62.41509652)
\lineto(16.45019469,60.06843523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(12.66771351,62.90913585)
\lineto(16.26492569,65.25579713)
\lineto(20.04740687,62.41509652)
\lineto(16.45019469,60.06843523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(13.45508763,62.04454999)
\lineto(12.66771351,62.90913585)
\lineto(16.45019469,60.06843523)
\lineto(17.23756882,59.20384937)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(13.45508763,62.04454999)
\lineto(12.66771351,62.90913585)
\lineto(16.45019469,60.06843523)
\lineto(17.23756882,59.20384937)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(20.83478099,61.55051066)
\lineto(21.31338479,64.7617578)
\lineto(20.75758628,66.12036597)
\lineto(20.04740687,62.41509652)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(20.83478099,61.55051066)
\lineto(21.31338479,64.7617578)
\lineto(20.75758628,66.12036597)
\lineto(20.04740687,62.41509652)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(17.23756882,59.20384937)
\lineto(20.83478099,61.55051066)
\lineto(20.04740687,62.41509652)
\lineto(16.45019469,60.06843523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(17.23756882,59.20384937)
\lineto(20.83478099,61.55051066)
\lineto(20.04740687,62.41509652)
\lineto(16.45019469,60.06843523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(28.13728816,65.62632663)
\lineto(24.35481549,68.46701874)
\lineto(23.64462757,64.7617578)
\lineto(27.42710875,61.92105719)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(28.13728816,65.62632663)
\lineto(24.35481549,68.46701874)
\lineto(23.64462757,64.7617578)
\lineto(27.42710875,61.92105719)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(20.7575948,66.12035745)
\lineto(20.04741539,62.41509652)
\lineto(23.64462757,64.7617578)
\lineto(24.35481549,68.46701874)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(20.7575948,66.12035745)
\lineto(20.04741539,62.41509652)
\lineto(23.64462757,64.7617578)
\lineto(24.35481549,68.46701874)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(20.04741539,62.41509652)
\lineto(23.64462757,64.7617578)
\lineto(27.42710875,61.92105719)
\lineto(23.82989657,59.5743959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(20.04741539,62.41509652)
\lineto(23.64462757,64.7617578)
\lineto(27.42710875,61.92105719)
\lineto(23.82989657,59.5743959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(20.83478951,61.55051066)
\lineto(20.04741539,62.41509652)
\lineto(23.82989657,59.5743959)
\lineto(24.61727069,58.70981004)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(20.83478951,61.55051066)
\lineto(20.04741539,62.41509652)
\lineto(23.82989657,59.5743959)
\lineto(24.61727069,58.70981004)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(28.21448287,61.05647133)
\lineto(28.69308667,64.26771847)
\lineto(28.13728816,65.62632663)
\lineto(27.42710875,61.92105719)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(28.21448287,61.05647133)
\lineto(28.69308667,64.26771847)
\lineto(28.13728816,65.62632663)
\lineto(27.42710875,61.92105719)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(24.61727069,58.70981004)
\lineto(28.21448287,61.05647133)
\lineto(27.42710875,61.92105719)
\lineto(23.82989657,59.5743959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(24.61727069,58.70981004)
\lineto(28.21448287,61.05647133)
\lineto(27.42710875,61.92105719)
\lineto(23.82989657,59.5743959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(35.51698153,65.1322873)
\lineto(31.73450885,67.9729794)
\lineto(31.02432093,64.26771847)
\lineto(34.80680211,61.42701785)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(35.51698153,65.1322873)
\lineto(31.73450885,67.9729794)
\lineto(31.02432093,64.26771847)
\lineto(34.80680211,61.42701785)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(28.13728816,65.62631812)
\lineto(27.42710875,61.92105719)
\lineto(31.02432093,64.26771847)
\lineto(31.73450885,67.9729794)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(28.13728816,65.62631812)
\lineto(27.42710875,61.92105719)
\lineto(31.02432093,64.26771847)
\lineto(31.73450885,67.9729794)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(27.42710875,61.92105719)
\lineto(31.02432093,64.26771847)
\lineto(34.80680211,61.42701785)
\lineto(31.20958994,59.08035657)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(27.42710875,61.92105719)
\lineto(31.02432093,64.26771847)
\lineto(34.80680211,61.42701785)
\lineto(31.20958994,59.08035657)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(28.21448287,61.05647133)
\lineto(27.42710875,61.92105719)
\lineto(31.20958994,59.08035657)
\lineto(31.99696406,58.21577071)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(28.21448287,61.05647133)
\lineto(27.42710875,61.92105719)
\lineto(31.20958994,59.08035657)
\lineto(31.99696406,58.21577071)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(35.59417624,60.562432)
\lineto(36.07278003,63.77367914)
\lineto(35.51698153,65.1322873)
\lineto(34.80680211,61.42701785)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(35.59417624,60.562432)
\lineto(36.07278003,63.77367914)
\lineto(35.51698153,65.1322873)
\lineto(34.80680211,61.42701785)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(31.99696406,58.21577071)
\lineto(35.59417624,60.562432)
\lineto(34.80680211,61.42701785)
\lineto(31.20958994,59.08035657)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(31.99696406,58.21577071)
\lineto(35.59417624,60.562432)
\lineto(34.80680211,61.42701785)
\lineto(31.20958994,59.08035657)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(42.89667489,64.63824712)
\lineto(39.11420222,67.47893922)
\lineto(38.40401429,63.77367829)
\lineto(42.18649548,60.93297767)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(42.89667489,64.63824712)
\lineto(39.11420222,67.47893922)
\lineto(38.40401429,63.77367829)
\lineto(42.18649548,60.93297767)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(35.51698153,65.13227794)
\lineto(34.80680211,61.427017)
\lineto(38.40401429,63.77367829)
\lineto(39.11420222,67.47893922)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(35.51698153,65.13227794)
\lineto(34.80680211,61.427017)
\lineto(38.40401429,63.77367829)
\lineto(39.11420222,67.47893922)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(34.80680211,61.427017)
\lineto(38.40401429,63.77367829)
\lineto(42.18649548,60.93297767)
\lineto(38.5892833,58.58631639)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(34.80680211,61.427017)
\lineto(38.40401429,63.77367829)
\lineto(42.18649548,60.93297767)
\lineto(38.5892833,58.58631639)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(35.59417624,60.56243114)
\lineto(34.80680211,61.427017)
\lineto(38.5892833,58.58631639)
\lineto(39.37665742,57.72173053)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(35.59417624,60.56243114)
\lineto(34.80680211,61.427017)
\lineto(38.5892833,58.58631639)
\lineto(39.37665742,57.72173053)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(42.9738696,60.06839181)
\lineto(43.45247339,63.27963896)
\lineto(42.89667489,64.63824712)
\lineto(42.18649548,60.93297767)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(42.9738696,60.06839181)
\lineto(43.45247339,63.27963896)
\lineto(42.89667489,64.63824712)
\lineto(42.18649548,60.93297767)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(39.37665742,57.72173053)
\lineto(42.9738696,60.06839181)
\lineto(42.18649548,60.93297767)
\lineto(38.5892833,58.58631639)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(39.37665742,57.72173053)
\lineto(42.9738696,60.06839181)
\lineto(42.18649548,60.93297767)
\lineto(38.5892833,58.58631639)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(50.27636825,64.14420779)
\lineto(46.49389558,66.98489989)
\lineto(45.78370766,63.27963896)
\lineto(49.56618884,60.43893834)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(50.27636825,64.14420779)
\lineto(46.49389558,66.98489989)
\lineto(45.78370766,63.27963896)
\lineto(49.56618884,60.43893834)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(42.89667489,64.6382386)
\lineto(42.18649548,60.93297767)
\lineto(45.78370766,63.27963896)
\lineto(46.49389558,66.98489989)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(42.89667489,64.6382386)
\lineto(42.18649548,60.93297767)
\lineto(45.78370766,63.27963896)
\lineto(46.49389558,66.98489989)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(42.18649548,60.93297767)
\lineto(45.78370766,63.27963896)
\lineto(49.56618884,60.43893834)
\lineto(45.96897666,58.09227705)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(42.18649548,60.93297767)
\lineto(45.78370766,63.27963896)
\lineto(49.56618884,60.43893834)
\lineto(45.96897666,58.09227705)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(42.9738696,60.06839181)
\lineto(42.18649548,60.93297767)
\lineto(45.96897666,58.09227705)
\lineto(46.75635078,57.2276912)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(42.9738696,60.06839181)
\lineto(42.18649548,60.93297767)
\lineto(45.96897666,58.09227705)
\lineto(46.75635078,57.2276912)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(50.35356296,59.57435248)
\lineto(50.83216676,62.78559962)
\lineto(50.27636825,64.14420779)
\lineto(49.56618884,60.43893834)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(50.35356296,59.57435248)
\lineto(50.83216676,62.78559962)
\lineto(50.27636825,64.14420779)
\lineto(49.56618884,60.43893834)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(46.75635078,57.2276912)
\lineto(50.35356296,59.57435248)
\lineto(49.56618884,60.43893834)
\lineto(45.96897666,58.09227705)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(46.75635078,57.2276912)
\lineto(50.35356296,59.57435248)
\lineto(49.56618884,60.43893834)
\lineto(45.96897666,58.09227705)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(57.65606162,63.65016845)
\lineto(53.87358895,66.49086056)
\lineto(53.16340102,62.78559962)
\lineto(56.94588221,59.94489901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(57.65606162,63.65016845)
\lineto(53.87358895,66.49086056)
\lineto(53.16340102,62.78559962)
\lineto(56.94588221,59.94489901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(50.27636825,64.14419927)
\lineto(49.56618884,60.43893834)
\lineto(53.16340102,62.78559962)
\lineto(53.87358895,66.49086056)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(50.27636825,64.14419927)
\lineto(49.56618884,60.43893834)
\lineto(53.16340102,62.78559962)
\lineto(53.87358895,66.49086056)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(49.56618884,60.43893834)
\lineto(53.16340102,62.78559962)
\lineto(56.94588221,59.94489901)
\lineto(53.34867003,57.59823772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(49.56618884,60.43893834)
\lineto(53.16340102,62.78559962)
\lineto(56.94588221,59.94489901)
\lineto(53.34867003,57.59823772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(50.35356296,59.57435248)
\lineto(49.56618884,60.43893834)
\lineto(53.34867003,57.59823772)
\lineto(54.13604415,56.73365186)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(50.35356296,59.57435248)
\lineto(49.56618884,60.43893834)
\lineto(53.34867003,57.59823772)
\lineto(54.13604415,56.73365186)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(57.73325633,59.08031315)
\lineto(58.21186012,62.29156029)
\lineto(57.65606162,63.65016845)
\lineto(56.94588221,59.94489901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(57.73325633,59.08031315)
\lineto(58.21186012,62.29156029)
\lineto(57.65606162,63.65016845)
\lineto(56.94588221,59.94489901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(54.13604415,56.73365186)
\lineto(57.73325633,59.08031315)
\lineto(56.94588221,59.94489901)
\lineto(53.34867003,57.59823772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(54.13604415,56.73365186)
\lineto(57.73325633,59.08031315)
\lineto(56.94588221,59.94489901)
\lineto(53.34867003,57.59823772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(16.975114,68.96105634)
\lineto(20.572326,71.30771734)
\lineto(24.354807,68.46701634)
\lineto(20.757595,66.12035534)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(16.975114,68.96105634)
\lineto(20.572326,71.30771734)
\lineto(24.354807,68.46701634)
\lineto(20.757595,66.12035534)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(24.354807,68.46701634)
\lineto(27.952019,70.81367734)
\lineto(31.7345,67.97297634)
\lineto(28.137288,65.62631534)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(24.354807,68.46701634)
\lineto(27.952019,70.81367734)
\lineto(31.7345,67.97297634)
\lineto(28.137288,65.62631534)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(31.7345,67.97297634)
\lineto(35.331712,70.31963734)
\lineto(39.114193,67.47893634)
\lineto(35.516981,65.13227534)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(31.7345,67.97297634)
\lineto(35.331712,70.31963734)
\lineto(39.114193,67.47893634)
\lineto(35.516981,65.13227534)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(39.114193,67.47893634)
\lineto(42.711405,69.82559734)
\lineto(46.493886,66.98489634)
\lineto(42.896674,64.63823534)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(39.114193,67.47893634)
\lineto(42.711405,69.82559734)
\lineto(46.493886,66.98489634)
\lineto(42.896674,64.63823534)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(46.493886,66.98489634)
\lineto(50.091098,69.33155734)
\lineto(53.873579,66.49085634)
\lineto(50.276367,64.14419534)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(46.493886,66.98489634)
\lineto(50.091098,69.33155734)
\lineto(53.873579,66.49085634)
\lineto(50.276367,64.14419534)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(53.873579,66.49085634)
\lineto(57.470791,68.83751734)
\lineto(61.253272,65.99681634)
\lineto(57.65606,63.65015534)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(53.873579,66.49085634)
\lineto(57.470791,68.83751734)
\lineto(61.253272,65.99681634)
\lineto(57.65606,63.65015534)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(66.37892038,25.97988275)
\lineto(62.59644771,28.82057485)
\lineto(61.88625978,25.11531391)
\lineto(65.66874097,22.2746133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(66.37892038,25.97988275)
\lineto(62.59644771,28.82057485)
\lineto(61.88625978,25.11531391)
\lineto(65.66874097,22.2746133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(58.99922702,26.47391356)
\lineto(58.28904761,22.76865263)
\lineto(61.88625978,25.11531391)
\lineto(62.59644771,28.82057485)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(58.99922702,26.47391356)
\lineto(58.28904761,22.76865263)
\lineto(61.88625978,25.11531391)
\lineto(62.59644771,28.82057485)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(58.28904761,22.76865263)
\lineto(61.88625978,25.11531391)
\lineto(65.66874097,22.2746133)
\lineto(62.07152879,19.92795201)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(58.28904761,22.76865263)
\lineto(61.88625978,25.11531391)
\lineto(65.66874097,22.2746133)
\lineto(62.07152879,19.92795201)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(59.07642173,21.90406677)
\lineto(58.28904761,22.76865263)
\lineto(62.07152879,19.92795201)
\lineto(62.85890291,19.06336615)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(59.07642173,21.90406677)
\lineto(58.28904761,22.76865263)
\lineto(62.07152879,19.92795201)
\lineto(62.85890291,19.06336615)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(66.45611509,21.41002744)
\lineto(66.93471889,24.62127458)
\lineto(66.37892038,25.97988275)
\lineto(65.66874097,22.2746133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(66.45611509,21.41002744)
\lineto(66.93471889,24.62127458)
\lineto(66.37892038,25.97988275)
\lineto(65.66874097,22.2746133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(62.85890291,19.06336615)
\lineto(66.45611509,21.41002744)
\lineto(65.66874097,22.2746133)
\lineto(62.07152879,19.92795201)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(62.85890291,19.06336615)
\lineto(66.45611509,21.41002744)
\lineto(65.66874097,22.2746133)
\lineto(62.07152879,19.92795201)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(65.40627725,32.03183051)
\lineto(61.62380458,34.87252261)
\lineto(60.91361666,31.16726168)
\lineto(64.69609784,28.32656106)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(65.40627725,32.03183051)
\lineto(61.62380458,34.87252261)
\lineto(60.91361666,31.16726168)
\lineto(64.69609784,28.32656106)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(58.02658389,32.52586132)
\lineto(57.31640448,28.82060039)
\lineto(60.91361666,31.16726168)
\lineto(61.62380458,34.87252261)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(58.02658389,32.52586132)
\lineto(57.31640448,28.82060039)
\lineto(60.91361666,31.16726168)
\lineto(61.62380458,34.87252261)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(57.31640448,28.82060039)
\lineto(60.91361666,31.16726168)
\lineto(64.69609784,28.32656106)
\lineto(61.09888566,25.97989977)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(57.31640448,28.82060039)
\lineto(60.91361666,31.16726168)
\lineto(64.69609784,28.32656106)
\lineto(61.09888566,25.97989977)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(58.1037786,27.95601453)
\lineto(57.31640448,28.82060039)
\lineto(61.09888566,25.97989977)
\lineto(61.88625978,25.11531391)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(58.1037786,27.95601453)
\lineto(57.31640448,28.82060039)
\lineto(61.09888566,25.97989977)
\lineto(61.88625978,25.11531391)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(65.48347196,27.4619752)
\lineto(65.96207576,30.67322234)
\lineto(65.40627725,32.03183051)
\lineto(64.69609784,28.32656106)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(65.48347196,27.4619752)
\lineto(65.96207576,30.67322234)
\lineto(65.40627725,32.03183051)
\lineto(64.69609784,28.32656106)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(61.88625978,25.11531391)
\lineto(65.48347196,27.4619752)
\lineto(64.69609784,28.32656106)
\lineto(61.09888566,25.97989977)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(61.88625978,25.11531391)
\lineto(65.48347196,27.4619752)
\lineto(64.69609784,28.32656106)
\lineto(61.09888566,25.97989977)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(64.43363413,38.08377878)
\lineto(60.65116145,40.92447088)
\lineto(59.94097353,37.21920995)
\lineto(63.72345471,34.37850933)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(64.43363413,38.08377878)
\lineto(60.65116145,40.92447088)
\lineto(59.94097353,37.21920995)
\lineto(63.72345471,34.37850933)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(57.05394076,38.57780959)
\lineto(56.34376135,34.87254866)
\lineto(59.94097353,37.21920995)
\lineto(60.65116145,40.92447088)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(57.05394076,38.57780959)
\lineto(56.34376135,34.87254866)
\lineto(59.94097353,37.21920995)
\lineto(60.65116145,40.92447088)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(56.34376135,34.87254866)
\lineto(59.94097353,37.21920995)
\lineto(63.72345471,34.37850933)
\lineto(60.12624254,32.03184804)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(56.34376135,34.87254866)
\lineto(59.94097353,37.21920995)
\lineto(63.72345471,34.37850933)
\lineto(60.12624254,32.03184804)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(57.13113547,34.0079628)
\lineto(56.34376135,34.87254866)
\lineto(60.12624254,32.03184804)
\lineto(60.91361666,31.16726219)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(57.13113547,34.0079628)
\lineto(56.34376135,34.87254866)
\lineto(60.12624254,32.03184804)
\lineto(60.91361666,31.16726219)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(64.51082884,33.51392347)
\lineto(64.98943263,36.72517061)
\lineto(64.43363413,38.08377878)
\lineto(63.72345471,34.37850933)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(64.51082884,33.51392347)
\lineto(64.98943263,36.72517061)
\lineto(64.43363413,38.08377878)
\lineto(63.72345471,34.37850933)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(60.91361666,31.16726219)
\lineto(64.51082884,33.51392347)
\lineto(63.72345471,34.37850933)
\lineto(60.12624254,32.03184804)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(60.91361666,31.16726219)
\lineto(64.51082884,33.51392347)
\lineto(63.72345471,34.37850933)
\lineto(60.12624254,32.03184804)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(63.460991,44.13572611)
\lineto(59.67851833,46.97641821)
\lineto(58.9683304,43.27115728)
\lineto(62.75081159,40.43045666)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(63.460991,44.13572611)
\lineto(59.67851833,46.97641821)
\lineto(58.9683304,43.27115728)
\lineto(62.75081159,40.43045666)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(56.08129763,44.62975693)
\lineto(55.37111822,40.924496)
\lineto(58.9683304,43.27115728)
\lineto(59.67851833,46.97641821)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(56.08129763,44.62975693)
\lineto(55.37111822,40.924496)
\lineto(58.9683304,43.27115728)
\lineto(59.67851833,46.97641821)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(55.37111822,40.924496)
\lineto(58.9683304,43.27115728)
\lineto(62.75081159,40.43045666)
\lineto(59.15359941,38.08379538)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(55.37111822,40.924496)
\lineto(58.9683304,43.27115728)
\lineto(62.75081159,40.43045666)
\lineto(59.15359941,38.08379538)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(56.15849234,40.05991014)
\lineto(55.37111822,40.924496)
\lineto(59.15359941,38.08379538)
\lineto(59.94097353,37.21920952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(56.15849234,40.05991014)
\lineto(55.37111822,40.924496)
\lineto(59.15359941,38.08379538)
\lineto(59.94097353,37.21920952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(63.53818571,39.56587081)
\lineto(64.0167895,42.77711795)
\lineto(63.460991,44.13572611)
\lineto(62.75081159,40.43045666)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(63.53818571,39.56587081)
\lineto(64.0167895,42.77711795)
\lineto(63.460991,44.13572611)
\lineto(62.75081159,40.43045666)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(59.94097353,37.21920952)
\lineto(63.53818571,39.56587081)
\lineto(62.75081159,40.43045666)
\lineto(59.15359941,38.08379538)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(59.94097353,37.21920952)
\lineto(63.53818571,39.56587081)
\lineto(62.75081159,40.43045666)
\lineto(59.15359941,38.08379538)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(62.48834787,50.18767387)
\lineto(58.7058752,53.02836597)
\lineto(57.99568728,49.32310504)
\lineto(61.77816846,46.48240442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(62.48834787,50.18767387)
\lineto(58.7058752,53.02836597)
\lineto(57.99568728,49.32310504)
\lineto(61.77816846,46.48240442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(55.10865451,50.68170469)
\lineto(54.3984751,46.97644376)
\lineto(57.99568728,49.32310504)
\lineto(58.7058752,53.02836597)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(55.10865451,50.68170469)
\lineto(54.3984751,46.97644376)
\lineto(57.99568728,49.32310504)
\lineto(58.7058752,53.02836597)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(54.3984751,46.97644376)
\lineto(57.99568728,49.32310504)
\lineto(61.77816846,46.48240442)
\lineto(58.18095628,44.13574314)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(54.3984751,46.97644376)
\lineto(57.99568728,49.32310504)
\lineto(61.77816846,46.48240442)
\lineto(58.18095628,44.13574314)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(55.18584922,46.1118579)
\lineto(54.3984751,46.97644376)
\lineto(58.18095628,44.13574314)
\lineto(58.9683304,43.27115728)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(55.18584922,46.1118579)
\lineto(54.3984751,46.97644376)
\lineto(58.18095628,44.13574314)
\lineto(58.9683304,43.27115728)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(62.56554258,45.61781857)
\lineto(63.04414638,48.82906571)
\lineto(62.48834787,50.18767387)
\lineto(61.77816846,46.48240442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(62.56554258,45.61781857)
\lineto(63.04414638,48.82906571)
\lineto(62.48834787,50.18767387)
\lineto(61.77816846,46.48240442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(58.9683304,43.27115728)
\lineto(62.56554258,45.61781857)
\lineto(61.77816846,46.48240442)
\lineto(58.18095628,44.13574314)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(58.9683304,43.27115728)
\lineto(62.56554258,45.61781857)
\lineto(61.77816846,46.48240442)
\lineto(58.18095628,44.13574314)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(61.51570474,56.23962069)
\lineto(57.73323207,59.0803128)
\lineto(57.02304415,55.37505186)
\lineto(60.80552533,52.53435125)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(61.51570474,56.23962069)
\lineto(57.73323207,59.0803128)
\lineto(57.02304415,55.37505186)
\lineto(60.80552533,52.53435125)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(54.13601138,56.73365151)
\lineto(53.42583197,53.02839058)
\lineto(57.02304415,55.37505186)
\lineto(57.73323207,59.0803128)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(54.13601138,56.73365151)
\lineto(53.42583197,53.02839058)
\lineto(57.02304415,55.37505186)
\lineto(57.73323207,59.0803128)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(53.42583197,53.02839058)
\lineto(57.02304415,55.37505186)
\lineto(60.80552533,52.53435125)
\lineto(57.20831315,50.18768996)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(53.42583197,53.02839058)
\lineto(57.02304415,55.37505186)
\lineto(60.80552533,52.53435125)
\lineto(57.20831315,50.18768996)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(54.21320609,52.16380472)
\lineto(53.42583197,53.02839058)
\lineto(57.20831315,50.18768996)
\lineto(57.99568728,49.3231041)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(54.21320609,52.16380472)
\lineto(53.42583197,53.02839058)
\lineto(57.20831315,50.18768996)
\lineto(57.99568728,49.3231041)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(61.59289945,51.66976539)
\lineto(62.07150325,54.88101253)
\lineto(61.51570474,56.23962069)
\lineto(60.80552533,52.53435125)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(61.59289945,51.66976539)
\lineto(62.07150325,54.88101253)
\lineto(61.51570474,56.23962069)
\lineto(60.80552533,52.53435125)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(57.99568728,49.3231041)
\lineto(61.59289945,51.66976539)
\lineto(60.80552533,52.53435125)
\lineto(57.20831315,50.18768996)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(57.99568728,49.3231041)
\lineto(61.59289945,51.66976539)
\lineto(60.80552533,52.53435125)
\lineto(57.20831315,50.18768996)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(23.64458628,64.76176597)
\lineto(19.86211361,67.60245807)
\lineto(19.15192569,63.89719713)
\lineto(22.93440687,61.05649652)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(23.64458628,64.76176597)
\lineto(19.86211361,67.60245807)
\lineto(19.15192569,63.89719713)
\lineto(22.93440687,61.05649652)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(16.26489292,65.25579678)
\lineto(15.55471351,61.55053585)
\lineto(19.15192569,63.89719713)
\lineto(19.86211361,67.60245807)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(16.26489292,65.25579678)
\lineto(15.55471351,61.55053585)
\lineto(19.15192569,63.89719713)
\lineto(19.86211361,67.60245807)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(15.55471351,61.55053585)
\lineto(19.15192569,63.89719713)
\lineto(22.93440687,61.05649652)
\lineto(19.33719469,58.70983523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(15.55471351,61.55053585)
\lineto(19.15192569,63.89719713)
\lineto(22.93440687,61.05649652)
\lineto(19.33719469,58.70983523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(16.34208763,60.68594999)
\lineto(15.55471351,61.55053585)
\lineto(19.33719469,58.70983523)
\lineto(20.12456882,57.84524937)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(16.34208763,60.68594999)
\lineto(15.55471351,61.55053585)
\lineto(19.33719469,58.70983523)
\lineto(20.12456882,57.84524937)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(23.72178099,60.19191066)
\lineto(24.20038479,63.4031578)
\lineto(23.64458628,64.76176597)
\lineto(22.93440687,61.05649652)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(23.72178099,60.19191066)
\lineto(24.20038479,63.4031578)
\lineto(23.64458628,64.76176597)
\lineto(22.93440687,61.05649652)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(20.12456882,57.84524937)
\lineto(23.72178099,60.19191066)
\lineto(22.93440687,61.05649652)
\lineto(19.33719469,58.70983523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(20.12456882,57.84524937)
\lineto(23.72178099,60.19191066)
\lineto(22.93440687,61.05649652)
\lineto(19.33719469,58.70983523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(31.02428816,64.26772663)
\lineto(27.24181549,67.10841874)
\lineto(26.53162757,63.4031578)
\lineto(30.31410875,60.56245719)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(31.02428816,64.26772663)
\lineto(27.24181549,67.10841874)
\lineto(26.53162757,63.4031578)
\lineto(30.31410875,60.56245719)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(23.6445948,64.76175745)
\lineto(22.93441539,61.05649652)
\lineto(26.53162757,63.4031578)
\lineto(27.24181549,67.10841874)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(23.6445948,64.76175745)
\lineto(22.93441539,61.05649652)
\lineto(26.53162757,63.4031578)
\lineto(27.24181549,67.10841874)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(22.93441539,61.05649652)
\lineto(26.53162757,63.4031578)
\lineto(30.31410875,60.56245719)
\lineto(26.71689657,58.2157959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(22.93441539,61.05649652)
\lineto(26.53162757,63.4031578)
\lineto(30.31410875,60.56245719)
\lineto(26.71689657,58.2157959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(23.72178951,60.19191066)
\lineto(22.93441539,61.05649652)
\lineto(26.71689657,58.2157959)
\lineto(27.50427069,57.35121004)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(23.72178951,60.19191066)
\lineto(22.93441539,61.05649652)
\lineto(26.71689657,58.2157959)
\lineto(27.50427069,57.35121004)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(31.10148287,59.69787133)
\lineto(31.58008667,62.90911847)
\lineto(31.02428816,64.26772663)
\lineto(30.31410875,60.56245719)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(31.10148287,59.69787133)
\lineto(31.58008667,62.90911847)
\lineto(31.02428816,64.26772663)
\lineto(30.31410875,60.56245719)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(27.50427069,57.35121004)
\lineto(31.10148287,59.69787133)
\lineto(30.31410875,60.56245719)
\lineto(26.71689657,58.2157959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(27.50427069,57.35121004)
\lineto(31.10148287,59.69787133)
\lineto(30.31410875,60.56245719)
\lineto(26.71689657,58.2157959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(38.40398153,63.7736873)
\lineto(34.62150885,66.6143794)
\lineto(33.91132093,62.90911847)
\lineto(37.69380211,60.06841785)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(38.40398153,63.7736873)
\lineto(34.62150885,66.6143794)
\lineto(33.91132093,62.90911847)
\lineto(37.69380211,60.06841785)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(31.02428816,64.26771812)
\lineto(30.31410875,60.56245719)
\lineto(33.91132093,62.90911847)
\lineto(34.62150885,66.6143794)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(31.02428816,64.26771812)
\lineto(30.31410875,60.56245719)
\lineto(33.91132093,62.90911847)
\lineto(34.62150885,66.6143794)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(30.31410875,60.56245719)
\lineto(33.91132093,62.90911847)
\lineto(37.69380211,60.06841785)
\lineto(34.09658994,57.72175657)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(30.31410875,60.56245719)
\lineto(33.91132093,62.90911847)
\lineto(37.69380211,60.06841785)
\lineto(34.09658994,57.72175657)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(31.10148287,59.69787133)
\lineto(30.31410875,60.56245719)
\lineto(34.09658994,57.72175657)
\lineto(34.88396406,56.85717071)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(31.10148287,59.69787133)
\lineto(30.31410875,60.56245719)
\lineto(34.09658994,57.72175657)
\lineto(34.88396406,56.85717071)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(38.48117624,59.203832)
\lineto(38.95978003,62.41507914)
\lineto(38.40398153,63.7736873)
\lineto(37.69380211,60.06841785)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(38.48117624,59.203832)
\lineto(38.95978003,62.41507914)
\lineto(38.40398153,63.7736873)
\lineto(37.69380211,60.06841785)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(34.88396406,56.85717071)
\lineto(38.48117624,59.203832)
\lineto(37.69380211,60.06841785)
\lineto(34.09658994,57.72175657)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(34.88396406,56.85717071)
\lineto(38.48117624,59.203832)
\lineto(37.69380211,60.06841785)
\lineto(34.09658994,57.72175657)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.78367489,63.27964712)
\lineto(42.00120222,66.12033922)
\lineto(41.29101429,62.41507829)
\lineto(45.07349548,59.57437767)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(45.78367489,63.27964712)
\lineto(42.00120222,66.12033922)
\lineto(41.29101429,62.41507829)
\lineto(45.07349548,59.57437767)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(38.40398153,63.77367794)
\lineto(37.69380211,60.068417)
\lineto(41.29101429,62.41507829)
\lineto(42.00120222,66.12033922)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(38.40398153,63.77367794)
\lineto(37.69380211,60.068417)
\lineto(41.29101429,62.41507829)
\lineto(42.00120222,66.12033922)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(37.69380211,60.068417)
\lineto(41.29101429,62.41507829)
\lineto(45.07349548,59.57437767)
\lineto(41.4762833,57.22771639)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(37.69380211,60.068417)
\lineto(41.29101429,62.41507829)
\lineto(45.07349548,59.57437767)
\lineto(41.4762833,57.22771639)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(38.48117624,59.20383114)
\lineto(37.69380211,60.068417)
\lineto(41.4762833,57.22771639)
\lineto(42.26365742,56.36313053)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(38.48117624,59.20383114)
\lineto(37.69380211,60.068417)
\lineto(41.4762833,57.22771639)
\lineto(42.26365742,56.36313053)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.8608696,58.70979181)
\lineto(46.33947339,61.92103896)
\lineto(45.78367489,63.27964712)
\lineto(45.07349548,59.57437767)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(45.8608696,58.70979181)
\lineto(46.33947339,61.92103896)
\lineto(45.78367489,63.27964712)
\lineto(45.07349548,59.57437767)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(42.26365742,56.36313053)
\lineto(45.8608696,58.70979181)
\lineto(45.07349548,59.57437767)
\lineto(41.4762833,57.22771639)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(42.26365742,56.36313053)
\lineto(45.8608696,58.70979181)
\lineto(45.07349548,59.57437767)
\lineto(41.4762833,57.22771639)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(53.16336825,62.78560779)
\lineto(49.38089558,65.62629989)
\lineto(48.67070766,61.92103896)
\lineto(52.45318884,59.08033834)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(53.16336825,62.78560779)
\lineto(49.38089558,65.62629989)
\lineto(48.67070766,61.92103896)
\lineto(52.45318884,59.08033834)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.78367489,63.2796386)
\lineto(45.07349548,59.57437767)
\lineto(48.67070766,61.92103896)
\lineto(49.38089558,65.62629989)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(45.78367489,63.2796386)
\lineto(45.07349548,59.57437767)
\lineto(48.67070766,61.92103896)
\lineto(49.38089558,65.62629989)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.07349548,59.57437767)
\lineto(48.67070766,61.92103896)
\lineto(52.45318884,59.08033834)
\lineto(48.85597666,56.73367705)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(45.07349548,59.57437767)
\lineto(48.67070766,61.92103896)
\lineto(52.45318884,59.08033834)
\lineto(48.85597666,56.73367705)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.8608696,58.70979181)
\lineto(45.07349548,59.57437767)
\lineto(48.85597666,56.73367705)
\lineto(49.64335078,55.8690912)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(45.8608696,58.70979181)
\lineto(45.07349548,59.57437767)
\lineto(48.85597666,56.73367705)
\lineto(49.64335078,55.8690912)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(53.24056296,58.21575248)
\lineto(53.71916676,61.42699962)
\lineto(53.16336825,62.78560779)
\lineto(52.45318884,59.08033834)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(53.24056296,58.21575248)
\lineto(53.71916676,61.42699962)
\lineto(53.16336825,62.78560779)
\lineto(52.45318884,59.08033834)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(49.64335078,55.8690912)
\lineto(53.24056296,58.21575248)
\lineto(52.45318884,59.08033834)
\lineto(48.85597666,56.73367705)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(49.64335078,55.8690912)
\lineto(53.24056296,58.21575248)
\lineto(52.45318884,59.08033834)
\lineto(48.85597666,56.73367705)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(60.54306162,62.29156845)
\lineto(56.76058895,65.13226056)
\lineto(56.05040102,61.42699962)
\lineto(59.83288221,58.58629901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(60.54306162,62.29156845)
\lineto(56.76058895,65.13226056)
\lineto(56.05040102,61.42699962)
\lineto(59.83288221,58.58629901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(53.16336825,62.78559927)
\lineto(52.45318884,59.08033834)
\lineto(56.05040102,61.42699962)
\lineto(56.76058895,65.13226056)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(53.16336825,62.78559927)
\lineto(52.45318884,59.08033834)
\lineto(56.05040102,61.42699962)
\lineto(56.76058895,65.13226056)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(52.45318884,59.08033834)
\lineto(56.05040102,61.42699962)
\lineto(59.83288221,58.58629901)
\lineto(56.23567003,56.23963772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(52.45318884,59.08033834)
\lineto(56.05040102,61.42699962)
\lineto(59.83288221,58.58629901)
\lineto(56.23567003,56.23963772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(53.24056296,58.21575248)
\lineto(52.45318884,59.08033834)
\lineto(56.23567003,56.23963772)
\lineto(57.02304415,55.37505186)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(53.24056296,58.21575248)
\lineto(52.45318884,59.08033834)
\lineto(56.23567003,56.23963772)
\lineto(57.02304415,55.37505186)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(60.62025633,57.72171315)
\lineto(61.09886012,60.93296029)
\lineto(60.54306162,62.29156845)
\lineto(59.83288221,58.58629901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(60.62025633,57.72171315)
\lineto(61.09886012,60.93296029)
\lineto(60.54306162,62.29156845)
\lineto(59.83288221,58.58629901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(57.02304415,55.37505186)
\lineto(60.62025633,57.72171315)
\lineto(59.83288221,58.58629901)
\lineto(56.23567003,56.23963772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(57.02304415,55.37505186)
\lineto(60.62025633,57.72171315)
\lineto(59.83288221,58.58629901)
\lineto(56.23567003,56.23963772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(62.07152038,19.92796275)
\lineto(58.28904771,22.76865485)
\lineto(57.57885978,19.06339391)
\lineto(61.36134097,16.2226933)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(62.07152038,19.92796275)
\lineto(58.28904771,22.76865485)
\lineto(57.57885978,19.06339391)
\lineto(61.36134097,16.2226933)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(54.69182702,20.42199356)
\lineto(53.98164761,16.71673263)
\lineto(57.57885978,19.06339391)
\lineto(58.28904771,22.76865485)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(54.69182702,20.42199356)
\lineto(53.98164761,16.71673263)
\lineto(57.57885978,19.06339391)
\lineto(58.28904771,22.76865485)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(53.98164761,16.71673263)
\lineto(57.57885978,19.06339391)
\lineto(61.36134097,16.2226933)
\lineto(57.76412879,13.87603201)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(53.98164761,16.71673263)
\lineto(57.57885978,19.06339391)
\lineto(61.36134097,16.2226933)
\lineto(57.76412879,13.87603201)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(54.76902173,15.85214677)
\lineto(53.98164761,16.71673263)
\lineto(57.76412879,13.87603201)
\lineto(58.55150291,13.01144615)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(54.76902173,15.85214677)
\lineto(53.98164761,16.71673263)
\lineto(57.76412879,13.87603201)
\lineto(58.55150291,13.01144615)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(62.14871509,15.35810744)
\lineto(62.62731889,18.56935458)
\lineto(62.07152038,19.92796275)
\lineto(61.36134097,16.2226933)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(62.14871509,15.35810744)
\lineto(62.62731889,18.56935458)
\lineto(62.07152038,19.92796275)
\lineto(61.36134097,16.2226933)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(58.55150291,13.01144615)
\lineto(62.14871509,15.35810744)
\lineto(61.36134097,16.2226933)
\lineto(57.76412879,13.87603201)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(58.55150291,13.01144615)
\lineto(62.14871509,15.35810744)
\lineto(61.36134097,16.2226933)
\lineto(57.76412879,13.87603201)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(61.09887725,25.97991051)
\lineto(57.31640458,28.82060261)
\lineto(56.60621666,25.11534168)
\lineto(60.38869784,22.27464106)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(61.09887725,25.97991051)
\lineto(57.31640458,28.82060261)
\lineto(56.60621666,25.11534168)
\lineto(60.38869784,22.27464106)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(53.71918389,26.47394132)
\lineto(53.00900448,22.76868039)
\lineto(56.60621666,25.11534168)
\lineto(57.31640458,28.82060261)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(53.71918389,26.47394132)
\lineto(53.00900448,22.76868039)
\lineto(56.60621666,25.11534168)
\lineto(57.31640458,28.82060261)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(53.00900448,22.76868039)
\lineto(56.60621666,25.11534168)
\lineto(60.38869784,22.27464106)
\lineto(56.79148566,19.92797977)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(53.00900448,22.76868039)
\lineto(56.60621666,25.11534168)
\lineto(60.38869784,22.27464106)
\lineto(56.79148566,19.92797977)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(53.7963786,21.90409453)
\lineto(53.00900448,22.76868039)
\lineto(56.79148566,19.92797977)
\lineto(57.57885978,19.06339391)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(53.7963786,21.90409453)
\lineto(53.00900448,22.76868039)
\lineto(56.79148566,19.92797977)
\lineto(57.57885978,19.06339391)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(61.17607196,21.4100552)
\lineto(61.65467576,24.62130234)
\lineto(61.09887725,25.97991051)
\lineto(60.38869784,22.27464106)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(61.17607196,21.4100552)
\lineto(61.65467576,24.62130234)
\lineto(61.09887725,25.97991051)
\lineto(60.38869784,22.27464106)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(57.57885978,19.06339391)
\lineto(61.17607196,21.4100552)
\lineto(60.38869784,22.27464106)
\lineto(56.79148566,19.92797977)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(57.57885978,19.06339391)
\lineto(61.17607196,21.4100552)
\lineto(60.38869784,22.27464106)
\lineto(56.79148566,19.92797977)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(60.12623413,32.03185878)
\lineto(56.34376145,34.87255088)
\lineto(55.63357353,31.16728995)
\lineto(59.41605471,28.32658933)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(60.12623413,32.03185878)
\lineto(56.34376145,34.87255088)
\lineto(55.63357353,31.16728995)
\lineto(59.41605471,28.32658933)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(52.74654076,32.52588959)
\lineto(52.03636135,28.82062866)
\lineto(55.63357353,31.16728995)
\lineto(56.34376145,34.87255088)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(52.74654076,32.52588959)
\lineto(52.03636135,28.82062866)
\lineto(55.63357353,31.16728995)
\lineto(56.34376145,34.87255088)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(52.03636135,28.82062866)
\lineto(55.63357353,31.16728995)
\lineto(59.41605471,28.32658933)
\lineto(55.81884254,25.97992804)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(52.03636135,28.82062866)
\lineto(55.63357353,31.16728995)
\lineto(59.41605471,28.32658933)
\lineto(55.81884254,25.97992804)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(52.82373547,27.9560428)
\lineto(52.03636135,28.82062866)
\lineto(55.81884254,25.97992804)
\lineto(56.60621666,25.11534219)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(52.82373547,27.9560428)
\lineto(52.03636135,28.82062866)
\lineto(55.81884254,25.97992804)
\lineto(56.60621666,25.11534219)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(60.20342884,27.46200347)
\lineto(60.68203263,30.67325061)
\lineto(60.12623413,32.03185878)
\lineto(59.41605471,28.32658933)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(60.20342884,27.46200347)
\lineto(60.68203263,30.67325061)
\lineto(60.12623413,32.03185878)
\lineto(59.41605471,28.32658933)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(56.60621666,25.11534219)
\lineto(60.20342884,27.46200347)
\lineto(59.41605471,28.32658933)
\lineto(55.81884254,25.97992804)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(56.60621666,25.11534219)
\lineto(60.20342884,27.46200347)
\lineto(59.41605471,28.32658933)
\lineto(55.81884254,25.97992804)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(59.153591,38.08380611)
\lineto(55.37111833,40.92449821)
\lineto(54.6609304,37.21923728)
\lineto(58.44341159,34.37853666)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(59.153591,38.08380611)
\lineto(55.37111833,40.92449821)
\lineto(54.6609304,37.21923728)
\lineto(58.44341159,34.37853666)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(51.77389763,38.57783693)
\lineto(51.06371822,34.872576)
\lineto(54.6609304,37.21923728)
\lineto(55.37111833,40.92449821)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(51.77389763,38.57783693)
\lineto(51.06371822,34.872576)
\lineto(54.6609304,37.21923728)
\lineto(55.37111833,40.92449821)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(51.06371822,34.872576)
\lineto(54.6609304,37.21923728)
\lineto(58.44341159,34.37853666)
\lineto(54.84619941,32.03187538)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(51.06371822,34.872576)
\lineto(54.6609304,37.21923728)
\lineto(58.44341159,34.37853666)
\lineto(54.84619941,32.03187538)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(51.85109234,34.00799014)
\lineto(51.06371822,34.872576)
\lineto(54.84619941,32.03187538)
\lineto(55.63357353,31.16728952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(51.85109234,34.00799014)
\lineto(51.06371822,34.872576)
\lineto(54.84619941,32.03187538)
\lineto(55.63357353,31.16728952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(59.23078571,33.51395081)
\lineto(59.7093895,36.72519795)
\lineto(59.153591,38.08380611)
\lineto(58.44341159,34.37853666)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(59.23078571,33.51395081)
\lineto(59.7093895,36.72519795)
\lineto(59.153591,38.08380611)
\lineto(58.44341159,34.37853666)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(55.63357353,31.16728952)
\lineto(59.23078571,33.51395081)
\lineto(58.44341159,34.37853666)
\lineto(54.84619941,32.03187538)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(55.63357353,31.16728952)
\lineto(59.23078571,33.51395081)
\lineto(58.44341159,34.37853666)
\lineto(54.84619941,32.03187538)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(58.18094787,44.13575387)
\lineto(54.3984752,46.97644597)
\lineto(53.68828728,43.27118504)
\lineto(57.47076846,40.43048442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(58.18094787,44.13575387)
\lineto(54.3984752,46.97644597)
\lineto(53.68828728,43.27118504)
\lineto(57.47076846,40.43048442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(50.80125451,44.62978469)
\lineto(50.0910751,40.92452376)
\lineto(53.68828728,43.27118504)
\lineto(54.3984752,46.97644597)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(50.80125451,44.62978469)
\lineto(50.0910751,40.92452376)
\lineto(53.68828728,43.27118504)
\lineto(54.3984752,46.97644597)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(50.0910751,40.92452376)
\lineto(53.68828728,43.27118504)
\lineto(57.47076846,40.43048442)
\lineto(53.87355628,38.08382314)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(50.0910751,40.92452376)
\lineto(53.68828728,43.27118504)
\lineto(57.47076846,40.43048442)
\lineto(53.87355628,38.08382314)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(50.87844922,40.0599379)
\lineto(50.0910751,40.92452376)
\lineto(53.87355628,38.08382314)
\lineto(54.6609304,37.21923728)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(50.87844922,40.0599379)
\lineto(50.0910751,40.92452376)
\lineto(53.87355628,38.08382314)
\lineto(54.6609304,37.21923728)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(58.25814258,39.56589857)
\lineto(58.73674638,42.77714571)
\lineto(58.18094787,44.13575387)
\lineto(57.47076846,40.43048442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(58.25814258,39.56589857)
\lineto(58.73674638,42.77714571)
\lineto(58.18094787,44.13575387)
\lineto(57.47076846,40.43048442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(54.6609304,37.21923728)
\lineto(58.25814258,39.56589857)
\lineto(57.47076846,40.43048442)
\lineto(53.87355628,38.08382314)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(54.6609304,37.21923728)
\lineto(58.25814258,39.56589857)
\lineto(57.47076846,40.43048442)
\lineto(53.87355628,38.08382314)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(57.20830474,50.18770069)
\lineto(53.42583207,53.0283928)
\lineto(52.71564415,49.32313186)
\lineto(56.49812533,46.48243125)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(57.20830474,50.18770069)
\lineto(53.42583207,53.0283928)
\lineto(52.71564415,49.32313186)
\lineto(56.49812533,46.48243125)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(49.82861138,50.68173151)
\lineto(49.11843197,46.97647058)
\lineto(52.71564415,49.32313186)
\lineto(53.42583207,53.0283928)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(49.82861138,50.68173151)
\lineto(49.11843197,46.97647058)
\lineto(52.71564415,49.32313186)
\lineto(53.42583207,53.0283928)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(49.11843197,46.97647058)
\lineto(52.71564415,49.32313186)
\lineto(56.49812533,46.48243125)
\lineto(52.90091315,44.13576996)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(49.11843197,46.97647058)
\lineto(52.71564415,49.32313186)
\lineto(56.49812533,46.48243125)
\lineto(52.90091315,44.13576996)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(49.90580609,46.11188472)
\lineto(49.11843197,46.97647058)
\lineto(52.90091315,44.13576996)
\lineto(53.68828728,43.2711841)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(49.90580609,46.11188472)
\lineto(49.11843197,46.97647058)
\lineto(52.90091315,44.13576996)
\lineto(53.68828728,43.2711841)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(57.28549945,45.61784539)
\lineto(57.76410325,48.82909253)
\lineto(57.20830474,50.18770069)
\lineto(56.49812533,46.48243125)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(57.28549945,45.61784539)
\lineto(57.76410325,48.82909253)
\lineto(57.20830474,50.18770069)
\lineto(56.49812533,46.48243125)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(53.68828728,43.2711841)
\lineto(57.28549945,45.61784539)
\lineto(56.49812533,46.48243125)
\lineto(52.90091315,44.13576996)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(53.68828728,43.2711841)
\lineto(57.28549945,45.61784539)
\lineto(56.49812533,46.48243125)
\lineto(52.90091315,44.13576996)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(19.33718628,58.70984597)
\lineto(15.55471361,61.55053807)
\lineto(14.84452569,57.84527713)
\lineto(18.62700687,55.00457652)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(19.33718628,58.70984597)
\lineto(15.55471361,61.55053807)
\lineto(14.84452569,57.84527713)
\lineto(18.62700687,55.00457652)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(11.95749292,59.20387678)
\lineto(11.24731351,55.49861585)
\lineto(14.84452569,57.84527713)
\lineto(15.55471361,61.55053807)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(11.95749292,59.20387678)
\lineto(11.24731351,55.49861585)
\lineto(14.84452569,57.84527713)
\lineto(15.55471361,61.55053807)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(11.24731351,55.49861585)
\lineto(14.84452569,57.84527713)
\lineto(18.62700687,55.00457652)
\lineto(15.02979469,52.65791523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(11.24731351,55.49861585)
\lineto(14.84452569,57.84527713)
\lineto(18.62700687,55.00457652)
\lineto(15.02979469,52.65791523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(12.03468763,54.63402999)
\lineto(11.24731351,55.49861585)
\lineto(15.02979469,52.65791523)
\lineto(15.81716882,51.79332937)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(12.03468763,54.63402999)
\lineto(11.24731351,55.49861585)
\lineto(15.02979469,52.65791523)
\lineto(15.81716882,51.79332937)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(19.41438099,54.13999066)
\lineto(19.89298479,57.3512378)
\lineto(19.33718628,58.70984597)
\lineto(18.62700687,55.00457652)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(19.41438099,54.13999066)
\lineto(19.89298479,57.3512378)
\lineto(19.33718628,58.70984597)
\lineto(18.62700687,55.00457652)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(15.81716882,51.79332937)
\lineto(19.41438099,54.13999066)
\lineto(18.62700687,55.00457652)
\lineto(15.02979469,52.65791523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(15.81716882,51.79332937)
\lineto(19.41438099,54.13999066)
\lineto(18.62700687,55.00457652)
\lineto(15.02979469,52.65791523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(26.71688816,58.21580663)
\lineto(22.93441549,61.05649874)
\lineto(22.22422757,57.3512378)
\lineto(26.00670875,54.51053719)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(26.71688816,58.21580663)
\lineto(22.93441549,61.05649874)
\lineto(22.22422757,57.3512378)
\lineto(26.00670875,54.51053719)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(19.3371948,58.70983745)
\lineto(18.62701539,55.00457652)
\lineto(22.22422757,57.3512378)
\lineto(22.93441549,61.05649874)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(19.3371948,58.70983745)
\lineto(18.62701539,55.00457652)
\lineto(22.22422757,57.3512378)
\lineto(22.93441549,61.05649874)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(18.62701539,55.00457652)
\lineto(22.22422757,57.3512378)
\lineto(26.00670875,54.51053719)
\lineto(22.40949657,52.1638759)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(18.62701539,55.00457652)
\lineto(22.22422757,57.3512378)
\lineto(26.00670875,54.51053719)
\lineto(22.40949657,52.1638759)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(19.41438951,54.13999066)
\lineto(18.62701539,55.00457652)
\lineto(22.40949657,52.1638759)
\lineto(23.19687069,51.29929004)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(19.41438951,54.13999066)
\lineto(18.62701539,55.00457652)
\lineto(22.40949657,52.1638759)
\lineto(23.19687069,51.29929004)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(26.79408287,53.64595133)
\lineto(27.27268667,56.85719847)
\lineto(26.71688816,58.21580663)
\lineto(26.00670875,54.51053719)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(26.79408287,53.64595133)
\lineto(27.27268667,56.85719847)
\lineto(26.71688816,58.21580663)
\lineto(26.00670875,54.51053719)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(23.19687069,51.29929004)
\lineto(26.79408287,53.64595133)
\lineto(26.00670875,54.51053719)
\lineto(22.40949657,52.1638759)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(23.19687069,51.29929004)
\lineto(26.79408287,53.64595133)
\lineto(26.00670875,54.51053719)
\lineto(22.40949657,52.1638759)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(34.09658153,57.7217673)
\lineto(30.31410885,60.5624594)
\lineto(29.60392093,56.85719847)
\lineto(33.38640211,54.01649785)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(34.09658153,57.7217673)
\lineto(30.31410885,60.5624594)
\lineto(29.60392093,56.85719847)
\lineto(33.38640211,54.01649785)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(26.71688816,58.21579812)
\lineto(26.00670875,54.51053719)
\lineto(29.60392093,56.85719847)
\lineto(30.31410885,60.5624594)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(26.71688816,58.21579812)
\lineto(26.00670875,54.51053719)
\lineto(29.60392093,56.85719847)
\lineto(30.31410885,60.5624594)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(26.00670875,54.51053719)
\lineto(29.60392093,56.85719847)
\lineto(33.38640211,54.01649785)
\lineto(29.78918994,51.66983657)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(26.00670875,54.51053719)
\lineto(29.60392093,56.85719847)
\lineto(33.38640211,54.01649785)
\lineto(29.78918994,51.66983657)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(26.79408287,53.64595133)
\lineto(26.00670875,54.51053719)
\lineto(29.78918994,51.66983657)
\lineto(30.57656406,50.80525071)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(26.79408287,53.64595133)
\lineto(26.00670875,54.51053719)
\lineto(29.78918994,51.66983657)
\lineto(30.57656406,50.80525071)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(34.17377624,53.151912)
\lineto(34.65238003,56.36315914)
\lineto(34.09658153,57.7217673)
\lineto(33.38640211,54.01649785)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(34.17377624,53.151912)
\lineto(34.65238003,56.36315914)
\lineto(34.09658153,57.7217673)
\lineto(33.38640211,54.01649785)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(30.57656406,50.80525071)
\lineto(34.17377624,53.151912)
\lineto(33.38640211,54.01649785)
\lineto(29.78918994,51.66983657)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(30.57656406,50.80525071)
\lineto(34.17377624,53.151912)
\lineto(33.38640211,54.01649785)
\lineto(29.78918994,51.66983657)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(41.47627489,57.22772712)
\lineto(37.69380222,60.06841922)
\lineto(36.98361429,56.36315829)
\lineto(40.76609548,53.52245767)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(41.47627489,57.22772712)
\lineto(37.69380222,60.06841922)
\lineto(36.98361429,56.36315829)
\lineto(40.76609548,53.52245767)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(34.09658153,57.72175794)
\lineto(33.38640211,54.016497)
\lineto(36.98361429,56.36315829)
\lineto(37.69380222,60.06841922)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(34.09658153,57.72175794)
\lineto(33.38640211,54.016497)
\lineto(36.98361429,56.36315829)
\lineto(37.69380222,60.06841922)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(33.38640211,54.016497)
\lineto(36.98361429,56.36315829)
\lineto(40.76609548,53.52245767)
\lineto(37.1688833,51.17579639)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(33.38640211,54.016497)
\lineto(36.98361429,56.36315829)
\lineto(40.76609548,53.52245767)
\lineto(37.1688833,51.17579639)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(34.17377624,53.15191114)
\lineto(33.38640211,54.016497)
\lineto(37.1688833,51.17579639)
\lineto(37.95625742,50.31121053)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(34.17377624,53.15191114)
\lineto(33.38640211,54.016497)
\lineto(37.1688833,51.17579639)
\lineto(37.95625742,50.31121053)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(41.5534696,52.65787181)
\lineto(42.03207339,55.86911896)
\lineto(41.47627489,57.22772712)
\lineto(40.76609548,53.52245767)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(41.5534696,52.65787181)
\lineto(42.03207339,55.86911896)
\lineto(41.47627489,57.22772712)
\lineto(40.76609548,53.52245767)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(37.95625742,50.31121053)
\lineto(41.5534696,52.65787181)
\lineto(40.76609548,53.52245767)
\lineto(37.1688833,51.17579639)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(37.95625742,50.31121053)
\lineto(41.5534696,52.65787181)
\lineto(40.76609548,53.52245767)
\lineto(37.1688833,51.17579639)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(48.85596825,56.73368779)
\lineto(45.07349558,59.57437989)
\lineto(44.36330766,55.86911896)
\lineto(48.14578884,53.02841834)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(48.85596825,56.73368779)
\lineto(45.07349558,59.57437989)
\lineto(44.36330766,55.86911896)
\lineto(48.14578884,53.02841834)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(41.47627489,57.2277186)
\lineto(40.76609548,53.52245767)
\lineto(44.36330766,55.86911896)
\lineto(45.07349558,59.57437989)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(41.47627489,57.2277186)
\lineto(40.76609548,53.52245767)
\lineto(44.36330766,55.86911896)
\lineto(45.07349558,59.57437989)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(40.76609548,53.52245767)
\lineto(44.36330766,55.86911896)
\lineto(48.14578884,53.02841834)
\lineto(44.54857666,50.68175705)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(40.76609548,53.52245767)
\lineto(44.36330766,55.86911896)
\lineto(48.14578884,53.02841834)
\lineto(44.54857666,50.68175705)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(41.5534696,52.65787181)
\lineto(40.76609548,53.52245767)
\lineto(44.54857666,50.68175705)
\lineto(45.33595078,49.8171712)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(41.5534696,52.65787181)
\lineto(40.76609548,53.52245767)
\lineto(44.54857666,50.68175705)
\lineto(45.33595078,49.8171712)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(48.93316296,52.16383248)
\lineto(49.41176676,55.37507962)
\lineto(48.85596825,56.73368779)
\lineto(48.14578884,53.02841834)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(48.93316296,52.16383248)
\lineto(49.41176676,55.37507962)
\lineto(48.85596825,56.73368779)
\lineto(48.14578884,53.02841834)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.33595078,49.8171712)
\lineto(48.93316296,52.16383248)
\lineto(48.14578884,53.02841834)
\lineto(44.54857666,50.68175705)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(45.33595078,49.8171712)
\lineto(48.93316296,52.16383248)
\lineto(48.14578884,53.02841834)
\lineto(44.54857666,50.68175705)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(56.23566162,56.23964845)
\lineto(52.45318895,59.08034056)
\lineto(51.74300102,55.37507962)
\lineto(55.52548221,52.53437901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(56.23566162,56.23964845)
\lineto(52.45318895,59.08034056)
\lineto(51.74300102,55.37507962)
\lineto(55.52548221,52.53437901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(48.85596825,56.73367927)
\lineto(48.14578884,53.02841834)
\lineto(51.74300102,55.37507962)
\lineto(52.45318895,59.08034056)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(48.85596825,56.73367927)
\lineto(48.14578884,53.02841834)
\lineto(51.74300102,55.37507962)
\lineto(52.45318895,59.08034056)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(48.14578884,53.02841834)
\lineto(51.74300102,55.37507962)
\lineto(55.52548221,52.53437901)
\lineto(51.92827003,50.18771772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(48.14578884,53.02841834)
\lineto(51.74300102,55.37507962)
\lineto(55.52548221,52.53437901)
\lineto(51.92827003,50.18771772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(48.93316296,52.16383248)
\lineto(48.14578884,53.02841834)
\lineto(51.92827003,50.18771772)
\lineto(52.71564415,49.32313186)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(48.93316296,52.16383248)
\lineto(48.14578884,53.02841834)
\lineto(51.92827003,50.18771772)
\lineto(52.71564415,49.32313186)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(56.31285633,51.66979315)
\lineto(56.79146012,54.88104029)
\lineto(56.23566162,56.23964845)
\lineto(55.52548221,52.53437901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(56.31285633,51.66979315)
\lineto(56.79146012,54.88104029)
\lineto(56.23566162,56.23964845)
\lineto(55.52548221,52.53437901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(52.71564415,49.32313186)
\lineto(56.31285633,51.66979315)
\lineto(55.52548221,52.53437901)
\lineto(51.92827003,50.18771772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(52.71564415,49.32313186)
\lineto(56.31285633,51.66979315)
\lineto(55.52548221,52.53437901)
\lineto(51.92827003,50.18771772)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(15.554714,61.55053634)
\lineto(19.151926,63.89719734)
\lineto(22.934407,61.05649634)
\lineto(19.337195,58.70983534)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(15.554714,61.55053634)
\lineto(19.151926,63.89719734)
\lineto(22.934407,61.05649634)
\lineto(19.337195,58.70983534)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(22.934407,61.05649634)
\lineto(26.531619,63.40315734)
\lineto(30.3141,60.56245634)
\lineto(26.716888,58.21579534)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(22.934407,61.05649634)
\lineto(26.531619,63.40315734)
\lineto(30.3141,60.56245634)
\lineto(26.716888,58.21579534)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(30.3141,60.56245634)
\lineto(33.911312,62.90911734)
\lineto(37.693793,60.06841634)
\lineto(34.096581,57.72175534)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(30.3141,60.56245634)
\lineto(33.911312,62.90911734)
\lineto(37.693793,60.06841634)
\lineto(34.096581,57.72175534)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(37.693793,60.06841634)
\lineto(41.291005,62.41507734)
\lineto(45.073486,59.57437634)
\lineto(41.476274,57.22771534)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(37.693793,60.06841634)
\lineto(41.291005,62.41507734)
\lineto(45.073486,59.57437634)
\lineto(41.476274,57.22771534)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(52.453179,59.08033634)
\lineto(56.050391,61.42699734)
\lineto(59.832873,58.58629634)
\lineto(56.23566,56.23963534)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(52.453179,59.08033634)
\lineto(56.050391,61.42699734)
\lineto(59.832873,58.58629634)
\lineto(56.23566,56.23963534)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.073486,59.57437634)
\lineto(48.670698,61.92103734)
\lineto(52.453179,59.08033634)
\lineto(48.855967,56.73367534)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(45.073486,59.57437634)
\lineto(48.670698,61.92103734)
\lineto(52.453179,59.08033634)
\lineto(48.855967,56.73367534)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(28.06002112,21.03955676)
\lineto(24.27754845,23.88024887)
\lineto(23.56736053,20.17498793)
\lineto(27.34984171,17.33428732)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(28.06002112,21.03955676)
\lineto(24.27754845,23.88024887)
\lineto(23.56736053,20.17498793)
\lineto(27.34984171,17.33428732)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(20.68032776,21.53358758)
\lineto(19.97014835,17.82832665)
\lineto(23.56736053,20.17498793)
\lineto(24.27754845,23.88024887)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(20.68032776,21.53358758)
\lineto(19.97014835,17.82832665)
\lineto(23.56736053,20.17498793)
\lineto(24.27754845,23.88024887)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(19.97014835,17.82832665)
\lineto(23.56736053,20.17498793)
\lineto(27.34984171,17.33428732)
\lineto(23.75262953,14.98762603)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(19.97014835,17.82832665)
\lineto(23.56736053,20.17498793)
\lineto(27.34984171,17.33428732)
\lineto(23.75262953,14.98762603)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(20.75752247,16.96374079)
\lineto(19.97014835,17.82832665)
\lineto(23.75262953,14.98762603)
\lineto(24.54000366,14.12304017)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(20.75752247,16.96374079)
\lineto(19.97014835,17.82832665)
\lineto(23.75262953,14.98762603)
\lineto(24.54000366,14.12304017)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(28.13721583,16.46970146)
\lineto(28.61581963,19.6809486)
\lineto(28.06002112,21.03955676)
\lineto(27.34984171,17.33428732)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(28.13721583,16.46970146)
\lineto(28.61581963,19.6809486)
\lineto(28.06002112,21.03955676)
\lineto(27.34984171,17.33428732)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(24.54000366,14.12304017)
\lineto(28.13721583,16.46970146)
\lineto(27.34984171,17.33428732)
\lineto(23.75262953,14.98762603)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(24.54000366,14.12304017)
\lineto(28.13721583,16.46970146)
\lineto(27.34984171,17.33428732)
\lineto(23.75262953,14.98762603)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(27.087378,27.09150452)
\lineto(23.30490533,29.93219663)
\lineto(22.5947174,26.22693569)
\lineto(26.37719859,23.38623508)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(27.087378,27.09150452)
\lineto(23.30490533,29.93219663)
\lineto(22.5947174,26.22693569)
\lineto(26.37719859,23.38623508)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(19.70768463,27.58553534)
\lineto(18.99750522,23.88027441)
\lineto(22.5947174,26.22693569)
\lineto(23.30490533,29.93219663)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(19.70768463,27.58553534)
\lineto(18.99750522,23.88027441)
\lineto(22.5947174,26.22693569)
\lineto(23.30490533,29.93219663)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(18.99750522,23.88027441)
\lineto(22.5947174,26.22693569)
\lineto(26.37719859,23.38623508)
\lineto(22.77998641,21.03957379)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(18.99750522,23.88027441)
\lineto(22.5947174,26.22693569)
\lineto(26.37719859,23.38623508)
\lineto(22.77998641,21.03957379)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(19.78487934,23.01568855)
\lineto(18.99750522,23.88027441)
\lineto(22.77998641,21.03957379)
\lineto(23.56736053,20.17498793)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(19.78487934,23.01568855)
\lineto(18.99750522,23.88027441)
\lineto(22.77998641,21.03957379)
\lineto(23.56736053,20.17498793)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(27.16457271,22.52164922)
\lineto(27.6431765,25.73289636)
\lineto(27.087378,27.09150452)
\lineto(26.37719859,23.38623508)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(27.16457271,22.52164922)
\lineto(27.6431765,25.73289636)
\lineto(27.087378,27.09150452)
\lineto(26.37719859,23.38623508)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(23.56736053,20.17498793)
\lineto(27.16457271,22.52164922)
\lineto(26.37719859,23.38623508)
\lineto(22.77998641,21.03957379)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(23.56736053,20.17498793)
\lineto(27.16457271,22.52164922)
\lineto(26.37719859,23.38623508)
\lineto(22.77998641,21.03957379)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(35.43971449,20.54551743)
\lineto(31.65724182,23.38620954)
\lineto(30.94705389,19.6809486)
\lineto(34.72953508,16.84024798)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(35.43971449,20.54551743)
\lineto(31.65724182,23.38620954)
\lineto(30.94705389,19.6809486)
\lineto(34.72953508,16.84024798)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(28.06002112,21.03954825)
\lineto(27.34984171,17.33428732)
\lineto(30.94705389,19.6809486)
\lineto(31.65724182,23.38620954)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(28.06002112,21.03954825)
\lineto(27.34984171,17.33428732)
\lineto(30.94705389,19.6809486)
\lineto(31.65724182,23.38620954)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(27.34984171,17.33428732)
\lineto(30.94705389,19.6809486)
\lineto(34.72953508,16.84024798)
\lineto(31.1323229,14.4935867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(27.34984171,17.33428732)
\lineto(30.94705389,19.6809486)
\lineto(34.72953508,16.84024798)
\lineto(31.1323229,14.4935867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(28.13721583,16.46970146)
\lineto(27.34984171,17.33428732)
\lineto(31.1323229,14.4935867)
\lineto(31.91969702,13.62900084)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(28.13721583,16.46970146)
\lineto(27.34984171,17.33428732)
\lineto(31.1323229,14.4935867)
\lineto(31.91969702,13.62900084)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(35.5169092,15.97566213)
\lineto(35.99551299,19.18690927)
\lineto(35.43971449,20.54551743)
\lineto(34.72953508,16.84024798)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(35.5169092,15.97566213)
\lineto(35.99551299,19.18690927)
\lineto(35.43971449,20.54551743)
\lineto(34.72953508,16.84024798)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(31.91969702,13.62900084)
\lineto(35.5169092,15.97566213)
\lineto(34.72953508,16.84024798)
\lineto(31.1323229,14.4935867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(31.91969702,13.62900084)
\lineto(35.5169092,15.97566213)
\lineto(34.72953508,16.84024798)
\lineto(31.1323229,14.4935867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(42.81940785,20.0514781)
\lineto(39.03693518,22.8921702)
\lineto(38.32674726,19.18690927)
\lineto(42.10922844,16.34620865)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(42.81940785,20.0514781)
\lineto(39.03693518,22.8921702)
\lineto(38.32674726,19.18690927)
\lineto(42.10922844,16.34620865)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(35.43971449,20.54550892)
\lineto(34.72953508,16.84024798)
\lineto(38.32674726,19.18690927)
\lineto(39.03693518,22.8921702)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(35.43971449,20.54550892)
\lineto(34.72953508,16.84024798)
\lineto(38.32674726,19.18690927)
\lineto(39.03693518,22.8921702)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(34.72953508,16.84024798)
\lineto(38.32674726,19.18690927)
\lineto(42.10922844,16.34620865)
\lineto(38.51201626,13.99954737)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(34.72953508,16.84024798)
\lineto(38.32674726,19.18690927)
\lineto(42.10922844,16.34620865)
\lineto(38.51201626,13.99954737)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(35.5169092,15.97566213)
\lineto(34.72953508,16.84024798)
\lineto(38.51201626,13.99954737)
\lineto(39.29939038,13.13496151)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(35.5169092,15.97566213)
\lineto(34.72953508,16.84024798)
\lineto(38.51201626,13.99954737)
\lineto(39.29939038,13.13496151)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(42.89660256,15.48162279)
\lineto(43.37520636,18.69286994)
\lineto(42.81940785,20.0514781)
\lineto(42.10922844,16.34620865)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(42.89660256,15.48162279)
\lineto(43.37520636,18.69286994)
\lineto(42.81940785,20.0514781)
\lineto(42.10922844,16.34620865)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(39.29939038,13.13496151)
\lineto(42.89660256,15.48162279)
\lineto(42.10922844,16.34620865)
\lineto(38.51201626,13.99954737)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(39.29939038,13.13496151)
\lineto(42.89660256,15.48162279)
\lineto(42.10922844,16.34620865)
\lineto(38.51201626,13.99954737)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(50.19910122,19.55743877)
\lineto(46.41662854,22.39813087)
\lineto(45.70644062,18.69286994)
\lineto(49.4889218,15.85216932)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(50.19910122,19.55743877)
\lineto(46.41662854,22.39813087)
\lineto(45.70644062,18.69286994)
\lineto(49.4889218,15.85216932)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(42.81940785,20.05146959)
\lineto(42.10922844,16.34620865)
\lineto(45.70644062,18.69286994)
\lineto(46.41662854,22.39813087)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(42.81940785,20.05146959)
\lineto(42.10922844,16.34620865)
\lineto(45.70644062,18.69286994)
\lineto(46.41662854,22.39813087)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(42.10922844,16.34620865)
\lineto(45.70644062,18.69286994)
\lineto(49.4889218,15.85216932)
\lineto(45.89170963,13.50550804)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(42.10922844,16.34620865)
\lineto(45.70644062,18.69286994)
\lineto(49.4889218,15.85216932)
\lineto(45.89170963,13.50550804)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(42.89660256,15.48162279)
\lineto(42.10922844,16.34620865)
\lineto(45.89170963,13.50550804)
\lineto(46.67908375,12.64092218)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(42.89660256,15.48162279)
\lineto(42.10922844,16.34620865)
\lineto(45.89170963,13.50550804)
\lineto(46.67908375,12.64092218)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(50.27629593,14.98758346)
\lineto(50.75489972,18.19883061)
\lineto(50.19910122,19.55743877)
\lineto(49.4889218,15.85216932)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(50.27629593,14.98758346)
\lineto(50.75489972,18.19883061)
\lineto(50.19910122,19.55743877)
\lineto(49.4889218,15.85216932)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(46.67908375,12.64092218)
\lineto(50.27629593,14.98758346)
\lineto(49.4889218,15.85216932)
\lineto(45.89170963,13.50550804)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(46.67908375,12.64092218)
\lineto(50.27629593,14.98758346)
\lineto(49.4889218,15.85216932)
\lineto(45.89170963,13.50550804)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(57.57879458,19.06339944)
\lineto(53.79632191,21.90409154)
\lineto(53.08613398,18.19883061)
\lineto(56.86861517,15.35812999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(57.57879458,19.06339944)
\lineto(53.79632191,21.90409154)
\lineto(53.08613398,18.19883061)
\lineto(56.86861517,15.35812999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(50.19910122,19.55743025)
\lineto(49.4889218,15.85216932)
\lineto(53.08613398,18.19883061)
\lineto(53.79632191,21.90409154)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(50.19910122,19.55743025)
\lineto(49.4889218,15.85216932)
\lineto(53.08613398,18.19883061)
\lineto(53.79632191,21.90409154)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(49.4889218,15.85216932)
\lineto(53.08613398,18.19883061)
\lineto(56.86861517,15.35812999)
\lineto(53.27140299,13.0114687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(49.4889218,15.85216932)
\lineto(53.08613398,18.19883061)
\lineto(56.86861517,15.35812999)
\lineto(53.27140299,13.0114687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(50.27629593,14.98758346)
\lineto(49.4889218,15.85216932)
\lineto(53.27140299,13.0114687)
\lineto(54.05877711,12.14688285)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(50.27629593,14.98758346)
\lineto(49.4889218,15.85216932)
\lineto(53.27140299,13.0114687)
\lineto(54.05877711,12.14688285)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(57.65598929,14.49354413)
\lineto(58.13459308,17.70479127)
\lineto(57.57879458,19.06339944)
\lineto(56.86861517,15.35812999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(57.65598929,14.49354413)
\lineto(58.13459308,17.70479127)
\lineto(57.57879458,19.06339944)
\lineto(56.86861517,15.35812999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(54.05877711,12.14688285)
\lineto(57.65598929,14.49354413)
\lineto(56.86861517,15.35812999)
\lineto(53.27140299,13.0114687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(54.05877711,12.14688285)
\lineto(57.65598929,14.49354413)
\lineto(56.86861517,15.35812999)
\lineto(53.27140299,13.0114687)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(64.95848794,18.5693601)
\lineto(61.17601527,21.41005221)
\lineto(60.46582735,17.70479127)
\lineto(64.24830853,14.86409066)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(64.95848794,18.5693601)
\lineto(61.17601527,21.41005221)
\lineto(60.46582735,17.70479127)
\lineto(64.24830853,14.86409066)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(57.57879458,19.06339092)
\lineto(56.86861517,15.35812999)
\lineto(60.46582735,17.70479127)
\lineto(61.17601527,21.41005221)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(57.57879458,19.06339092)
\lineto(56.86861517,15.35812999)
\lineto(60.46582735,17.70479127)
\lineto(61.17601527,21.41005221)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(56.86861517,15.35812999)
\lineto(60.46582735,17.70479127)
\lineto(64.24830853,14.86409066)
\lineto(60.65109635,12.51742937)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(56.86861517,15.35812999)
\lineto(60.46582735,17.70479127)
\lineto(64.24830853,14.86409066)
\lineto(60.65109635,12.51742937)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(57.65598929,14.49354413)
\lineto(56.86861517,15.35812999)
\lineto(60.65109635,12.51742937)
\lineto(61.43847047,11.65284351)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(57.65598929,14.49354413)
\lineto(56.86861517,15.35812999)
\lineto(60.65109635,12.51742937)
\lineto(61.43847047,11.65284351)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(65.03568265,13.9995048)
\lineto(65.51428645,17.21075194)
\lineto(64.95848794,18.5693601)
\lineto(64.24830853,14.86409066)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(65.03568265,13.9995048)
\lineto(65.51428645,17.21075194)
\lineto(64.95848794,18.5693601)
\lineto(64.24830853,14.86409066)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(61.43847047,11.65284351)
\lineto(65.03568265,13.9995048)
\lineto(64.24830853,14.86409066)
\lineto(60.65109635,12.51742937)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(61.43847047,11.65284351)
\lineto(65.03568265,13.9995048)
\lineto(64.24830853,14.86409066)
\lineto(60.65109635,12.51742937)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(34.46707136,26.59746519)
\lineto(30.68459869,29.4381573)
\lineto(29.97441076,25.73289636)
\lineto(33.75689195,22.89219574)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(34.46707136,26.59746519)
\lineto(30.68459869,29.4381573)
\lineto(29.97441076,25.73289636)
\lineto(33.75689195,22.89219574)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(27.087378,27.09149601)
\lineto(26.37719859,23.38623508)
\lineto(29.97441076,25.73289636)
\lineto(30.68459869,29.4381573)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(27.087378,27.09149601)
\lineto(26.37719859,23.38623508)
\lineto(29.97441076,25.73289636)
\lineto(30.68459869,29.4381573)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(26.37719859,23.38623508)
\lineto(29.97441076,25.73289636)
\lineto(33.75689195,22.89219574)
\lineto(30.15967977,20.54553446)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(26.37719859,23.38623508)
\lineto(29.97441076,25.73289636)
\lineto(33.75689195,22.89219574)
\lineto(30.15967977,20.54553446)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(27.16457271,22.52164922)
\lineto(26.37719859,23.38623508)
\lineto(30.15967977,20.54553446)
\lineto(30.94705389,19.6809486)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(27.16457271,22.52164922)
\lineto(26.37719859,23.38623508)
\lineto(30.15967977,20.54553446)
\lineto(30.94705389,19.6809486)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(34.54426607,22.02760989)
\lineto(35.02286987,25.23885703)
\lineto(34.46707136,26.59746519)
\lineto(33.75689195,22.89219574)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(34.54426607,22.02760989)
\lineto(35.02286987,25.23885703)
\lineto(34.46707136,26.59746519)
\lineto(33.75689195,22.89219574)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(30.94705389,19.6809486)
\lineto(34.54426607,22.02760989)
\lineto(33.75689195,22.89219574)
\lineto(30.15967977,20.54553446)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(30.94705389,19.6809486)
\lineto(34.54426607,22.02760989)
\lineto(33.75689195,22.89219574)
\lineto(30.15967977,20.54553446)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(41.84676472,26.10342586)
\lineto(38.06429205,28.94411796)
\lineto(37.35410413,25.23885703)
\lineto(41.13658531,22.39815641)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(41.84676472,26.10342586)
\lineto(38.06429205,28.94411796)
\lineto(37.35410413,25.23885703)
\lineto(41.13658531,22.39815641)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(34.46707136,26.59745668)
\lineto(33.75689195,22.89219574)
\lineto(37.35410413,25.23885703)
\lineto(38.06429205,28.94411796)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(34.46707136,26.59745668)
\lineto(33.75689195,22.89219574)
\lineto(37.35410413,25.23885703)
\lineto(38.06429205,28.94411796)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(33.75689195,22.89219574)
\lineto(37.35410413,25.23885703)
\lineto(41.13658531,22.39815641)
\lineto(37.53937313,20.05149513)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(33.75689195,22.89219574)
\lineto(37.35410413,25.23885703)
\lineto(41.13658531,22.39815641)
\lineto(37.53937313,20.05149513)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(34.54426607,22.02760989)
\lineto(33.75689195,22.89219574)
\lineto(37.53937313,20.05149513)
\lineto(38.32674726,19.18690927)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(34.54426607,22.02760989)
\lineto(33.75689195,22.89219574)
\lineto(37.53937313,20.05149513)
\lineto(38.32674726,19.18690927)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(41.92395943,21.53357055)
\lineto(42.40256323,24.7448177)
\lineto(41.84676472,26.10342586)
\lineto(41.13658531,22.39815641)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(41.92395943,21.53357055)
\lineto(42.40256323,24.7448177)
\lineto(41.84676472,26.10342586)
\lineto(41.13658531,22.39815641)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(38.32674726,19.18690927)
\lineto(41.92395943,21.53357055)
\lineto(41.13658531,22.39815641)
\lineto(37.53937313,20.05149513)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(38.32674726,19.18690927)
\lineto(41.92395943,21.53357055)
\lineto(41.13658531,22.39815641)
\lineto(37.53937313,20.05149513)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(49.22645809,25.60938653)
\lineto(45.44398542,28.45007863)
\lineto(44.73379749,24.7448177)
\lineto(48.51627868,21.90411708)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(49.22645809,25.60938653)
\lineto(45.44398542,28.45007863)
\lineto(44.73379749,24.7448177)
\lineto(48.51627868,21.90411708)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(41.84676472,26.10341735)
\lineto(41.13658531,22.39815641)
\lineto(44.73379749,24.7448177)
\lineto(45.44398542,28.45007863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(41.84676472,26.10341735)
\lineto(41.13658531,22.39815641)
\lineto(44.73379749,24.7448177)
\lineto(45.44398542,28.45007863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(41.13658531,22.39815641)
\lineto(44.73379749,24.7448177)
\lineto(48.51627868,21.90411708)
\lineto(44.9190665,19.5574558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(41.13658531,22.39815641)
\lineto(44.73379749,24.7448177)
\lineto(48.51627868,21.90411708)
\lineto(44.9190665,19.5574558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(41.92395943,21.53357055)
\lineto(41.13658531,22.39815641)
\lineto(44.9190665,19.5574558)
\lineto(45.70644062,18.69286994)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(41.92395943,21.53357055)
\lineto(41.13658531,22.39815641)
\lineto(44.9190665,19.5574558)
\lineto(45.70644062,18.69286994)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(49.3036528,21.03953122)
\lineto(49.78225659,24.25077837)
\lineto(49.22645809,25.60938653)
\lineto(48.51627868,21.90411708)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(49.3036528,21.03953122)
\lineto(49.78225659,24.25077837)
\lineto(49.22645809,25.60938653)
\lineto(48.51627868,21.90411708)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.70644062,18.69286994)
\lineto(49.3036528,21.03953122)
\lineto(48.51627868,21.90411708)
\lineto(44.9190665,19.5574558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(45.70644062,18.69286994)
\lineto(49.3036528,21.03953122)
\lineto(48.51627868,21.90411708)
\lineto(44.9190665,19.5574558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(56.60615145,25.1153472)
\lineto(52.82367878,27.9560393)
\lineto(52.11349086,24.25077837)
\lineto(55.89597204,21.41007775)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(56.60615145,25.1153472)
\lineto(52.82367878,27.9560393)
\lineto(52.11349086,24.25077837)
\lineto(55.89597204,21.41007775)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(49.22645809,25.60937801)
\lineto(48.51627868,21.90411708)
\lineto(52.11349086,24.25077837)
\lineto(52.82367878,27.9560393)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(49.22645809,25.60937801)
\lineto(48.51627868,21.90411708)
\lineto(52.11349086,24.25077837)
\lineto(52.82367878,27.9560393)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(48.51627868,21.90411708)
\lineto(52.11349086,24.25077837)
\lineto(55.89597204,21.41007775)
\lineto(52.29875986,19.06341646)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(48.51627868,21.90411708)
\lineto(52.11349086,24.25077837)
\lineto(55.89597204,21.41007775)
\lineto(52.29875986,19.06341646)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(49.3036528,21.03953122)
\lineto(48.51627868,21.90411708)
\lineto(52.29875986,19.06341646)
\lineto(53.08613398,18.19883061)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(49.3036528,21.03953122)
\lineto(48.51627868,21.90411708)
\lineto(52.29875986,19.06341646)
\lineto(53.08613398,18.19883061)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(56.68334616,20.54549189)
\lineto(57.16194996,23.75673903)
\lineto(56.60615145,25.1153472)
\lineto(55.89597204,21.41007775)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(56.68334616,20.54549189)
\lineto(57.16194996,23.75673903)
\lineto(56.60615145,25.1153472)
\lineto(55.89597204,21.41007775)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(53.08613398,18.19883061)
\lineto(56.68334616,20.54549189)
\lineto(55.89597204,21.41007775)
\lineto(52.29875986,19.06341646)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(53.08613398,18.19883061)
\lineto(56.68334616,20.54549189)
\lineto(55.89597204,21.41007775)
\lineto(52.29875986,19.06341646)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(63.98584482,24.62130786)
\lineto(60.20337214,27.46199997)
\lineto(59.49318422,23.75673903)
\lineto(63.2756654,20.91603842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(63.98584482,24.62130786)
\lineto(60.20337214,27.46199997)
\lineto(59.49318422,23.75673903)
\lineto(63.2756654,20.91603842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(56.60615145,25.11533868)
\lineto(55.89597204,21.41007775)
\lineto(59.49318422,23.75673903)
\lineto(60.20337214,27.46199997)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(56.60615145,25.11533868)
\lineto(55.89597204,21.41007775)
\lineto(59.49318422,23.75673903)
\lineto(60.20337214,27.46199997)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(55.89597204,21.41007775)
\lineto(59.49318422,23.75673903)
\lineto(63.2756654,20.91603842)
\lineto(59.67845323,18.56937713)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(55.89597204,21.41007775)
\lineto(59.49318422,23.75673903)
\lineto(63.2756654,20.91603842)
\lineto(59.67845323,18.56937713)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(56.68334616,20.54549189)
\lineto(55.89597204,21.41007775)
\lineto(59.67845323,18.56937713)
\lineto(60.46582735,17.70479127)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(56.68334616,20.54549189)
\lineto(55.89597204,21.41007775)
\lineto(59.67845323,18.56937713)
\lineto(60.46582735,17.70479127)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(64.06303953,20.05145256)
\lineto(64.54164332,23.2626997)
\lineto(63.98584482,24.62130786)
\lineto(63.2756654,20.91603842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(64.06303953,20.05145256)
\lineto(64.54164332,23.2626997)
\lineto(63.98584482,24.62130786)
\lineto(63.2756654,20.91603842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(60.46582735,17.70479127)
\lineto(64.06303953,20.05145256)
\lineto(63.2756654,20.91603842)
\lineto(59.67845323,18.56937713)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(60.46582735,17.70479127)
\lineto(64.06303953,20.05145256)
\lineto(63.2756654,20.91603842)
\lineto(59.67845323,18.56937713)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(26.11473487,33.14345262)
\lineto(22.3322622,35.98414473)
\lineto(21.62207427,32.27888379)
\lineto(25.40455546,29.43818318)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(26.11473487,33.14345262)
\lineto(22.3322622,35.98414473)
\lineto(21.62207427,32.27888379)
\lineto(25.40455546,29.43818318)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(18.73504151,33.63748344)
\lineto(18.0248621,29.93222251)
\lineto(21.62207427,32.27888379)
\lineto(22.3322622,35.98414473)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(18.73504151,33.63748344)
\lineto(18.0248621,29.93222251)
\lineto(21.62207427,32.27888379)
\lineto(22.3322622,35.98414473)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(18.0248621,29.93222251)
\lineto(21.62207427,32.27888379)
\lineto(25.40455546,29.43818318)
\lineto(21.80734328,27.09152189)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(18.0248621,29.93222251)
\lineto(21.62207427,32.27888379)
\lineto(25.40455546,29.43818318)
\lineto(21.80734328,27.09152189)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(18.81223622,29.06763665)
\lineto(18.0248621,29.93222251)
\lineto(21.80734328,27.09152189)
\lineto(22.5947174,26.22693603)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(18.81223622,29.06763665)
\lineto(18.0248621,29.93222251)
\lineto(21.80734328,27.09152189)
\lineto(22.5947174,26.22693603)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(26.19192958,28.57359732)
\lineto(26.67053338,31.78484446)
\lineto(26.11473487,33.14345262)
\lineto(25.40455546,29.43818318)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(26.19192958,28.57359732)
\lineto(26.67053338,31.78484446)
\lineto(26.11473487,33.14345262)
\lineto(25.40455546,29.43818318)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(22.5947174,26.22693603)
\lineto(26.19192958,28.57359732)
\lineto(25.40455546,29.43818318)
\lineto(21.80734328,27.09152189)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(22.5947174,26.22693603)
\lineto(26.19192958,28.57359732)
\lineto(25.40455546,29.43818318)
\lineto(21.80734328,27.09152189)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(33.49442823,32.64941329)
\lineto(29.71195556,35.4901054)
\lineto(29.00176764,31.78484446)
\lineto(32.78424882,28.94414385)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(33.49442823,32.64941329)
\lineto(29.71195556,35.4901054)
\lineto(29.00176764,31.78484446)
\lineto(32.78424882,28.94414385)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(26.11473487,33.14344411)
\lineto(25.40455546,29.43818318)
\lineto(29.00176764,31.78484446)
\lineto(29.71195556,35.4901054)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(26.11473487,33.14344411)
\lineto(25.40455546,29.43818318)
\lineto(29.00176764,31.78484446)
\lineto(29.71195556,35.4901054)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(25.40455546,29.43818318)
\lineto(29.00176764,31.78484446)
\lineto(32.78424882,28.94414385)
\lineto(29.18703664,26.59748256)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(25.40455546,29.43818318)
\lineto(29.00176764,31.78484446)
\lineto(32.78424882,28.94414385)
\lineto(29.18703664,26.59748256)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(26.19192958,28.57359732)
\lineto(25.40455546,29.43818318)
\lineto(29.18703664,26.59748256)
\lineto(29.97441076,25.7328967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(26.19192958,28.57359732)
\lineto(25.40455546,29.43818318)
\lineto(29.18703664,26.59748256)
\lineto(29.97441076,25.7328967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(33.57162294,28.07955799)
\lineto(34.05022674,31.29080513)
\lineto(33.49442823,32.64941329)
\lineto(32.78424882,28.94414385)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(33.57162294,28.07955799)
\lineto(34.05022674,31.29080513)
\lineto(33.49442823,32.64941329)
\lineto(32.78424882,28.94414385)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(29.97441076,25.7328967)
\lineto(33.57162294,28.07955799)
\lineto(32.78424882,28.94414385)
\lineto(29.18703664,26.59748256)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(29.97441076,25.7328967)
\lineto(33.57162294,28.07955799)
\lineto(32.78424882,28.94414385)
\lineto(29.18703664,26.59748256)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(40.8741216,32.15537396)
\lineto(37.09164893,34.99606606)
\lineto(36.381461,31.29080513)
\lineto(40.16394219,28.45010451)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(40.8741216,32.15537396)
\lineto(37.09164893,34.99606606)
\lineto(36.381461,31.29080513)
\lineto(40.16394219,28.45010451)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(33.49442823,32.64940478)
\lineto(32.78424882,28.94414385)
\lineto(36.381461,31.29080513)
\lineto(37.09164893,34.99606606)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(33.49442823,32.64940478)
\lineto(32.78424882,28.94414385)
\lineto(36.381461,31.29080513)
\lineto(37.09164893,34.99606606)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(32.78424882,28.94414385)
\lineto(36.381461,31.29080513)
\lineto(40.16394219,28.45010451)
\lineto(36.56673001,26.10344323)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(32.78424882,28.94414385)
\lineto(36.381461,31.29080513)
\lineto(40.16394219,28.45010451)
\lineto(36.56673001,26.10344323)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(33.57162294,28.07955799)
\lineto(32.78424882,28.94414385)
\lineto(36.56673001,26.10344323)
\lineto(37.35410413,25.23885737)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(33.57162294,28.07955799)
\lineto(32.78424882,28.94414385)
\lineto(36.56673001,26.10344323)
\lineto(37.35410413,25.23885737)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(40.95131631,27.58551866)
\lineto(41.4299201,30.7967658)
\lineto(40.8741216,32.15537396)
\lineto(40.16394219,28.45010451)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(40.95131631,27.58551866)
\lineto(41.4299201,30.7967658)
\lineto(40.8741216,32.15537396)
\lineto(40.16394219,28.45010451)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(37.35410413,25.23885737)
\lineto(40.95131631,27.58551866)
\lineto(40.16394219,28.45010451)
\lineto(36.56673001,26.10344323)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(37.35410413,25.23885737)
\lineto(40.95131631,27.58551866)
\lineto(40.16394219,28.45010451)
\lineto(36.56673001,26.10344323)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(48.25381496,31.66133463)
\lineto(44.47134229,34.50202673)
\lineto(43.76115436,30.7967658)
\lineto(47.54363555,27.95606518)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(48.25381496,31.66133463)
\lineto(44.47134229,34.50202673)
\lineto(43.76115436,30.7967658)
\lineto(47.54363555,27.95606518)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(40.8741216,32.15536545)
\lineto(40.16394219,28.45010451)
\lineto(43.76115436,30.7967658)
\lineto(44.47134229,34.50202673)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(40.8741216,32.15536545)
\lineto(40.16394219,28.45010451)
\lineto(43.76115436,30.7967658)
\lineto(44.47134229,34.50202673)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(40.16394219,28.45010451)
\lineto(43.76115436,30.7967658)
\lineto(47.54363555,27.95606518)
\lineto(43.94642337,25.6094039)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(40.16394219,28.45010451)
\lineto(43.76115436,30.7967658)
\lineto(47.54363555,27.95606518)
\lineto(43.94642337,25.6094039)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(40.95131631,27.58551866)
\lineto(40.16394219,28.45010451)
\lineto(43.94642337,25.6094039)
\lineto(44.73379749,24.74481804)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(40.95131631,27.58551866)
\lineto(40.16394219,28.45010451)
\lineto(43.94642337,25.6094039)
\lineto(44.73379749,24.74481804)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(48.33100967,27.09147932)
\lineto(48.80961347,30.30272647)
\lineto(48.25381496,31.66133463)
\lineto(47.54363555,27.95606518)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(48.33100967,27.09147932)
\lineto(48.80961347,30.30272647)
\lineto(48.25381496,31.66133463)
\lineto(47.54363555,27.95606518)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(44.73379749,24.74481804)
\lineto(48.33100967,27.09147932)
\lineto(47.54363555,27.95606518)
\lineto(43.94642337,25.6094039)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(44.73379749,24.74481804)
\lineto(48.33100967,27.09147932)
\lineto(47.54363555,27.95606518)
\lineto(43.94642337,25.6094039)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(55.63350832,31.1672953)
\lineto(51.85103565,34.0079874)
\lineto(51.14084773,30.30272647)
\lineto(54.92332891,27.46202585)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(55.63350832,31.1672953)
\lineto(51.85103565,34.0079874)
\lineto(51.14084773,30.30272647)
\lineto(54.92332891,27.46202585)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(48.25381496,31.66132612)
\lineto(47.54363555,27.95606518)
\lineto(51.14084773,30.30272647)
\lineto(51.85103565,34.0079874)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(48.25381496,31.66132612)
\lineto(47.54363555,27.95606518)
\lineto(51.14084773,30.30272647)
\lineto(51.85103565,34.0079874)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(47.54363555,27.95606518)
\lineto(51.14084773,30.30272647)
\lineto(54.92332891,27.46202585)
\lineto(51.32611673,25.11536456)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(47.54363555,27.95606518)
\lineto(51.14084773,30.30272647)
\lineto(54.92332891,27.46202585)
\lineto(51.32611673,25.11536456)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(48.33100967,27.09147932)
\lineto(47.54363555,27.95606518)
\lineto(51.32611673,25.11536456)
\lineto(52.11349086,24.25077871)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(48.33100967,27.09147932)
\lineto(47.54363555,27.95606518)
\lineto(51.32611673,25.11536456)
\lineto(52.11349086,24.25077871)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(55.71070303,26.59743999)
\lineto(56.18930683,29.80868713)
\lineto(55.63350832,31.1672953)
\lineto(54.92332891,27.46202585)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(55.71070303,26.59743999)
\lineto(56.18930683,29.80868713)
\lineto(55.63350832,31.1672953)
\lineto(54.92332891,27.46202585)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(52.11349086,24.25077871)
\lineto(55.71070303,26.59743999)
\lineto(54.92332891,27.46202585)
\lineto(51.32611673,25.11536456)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(52.11349086,24.25077871)
\lineto(55.71070303,26.59743999)
\lineto(54.92332891,27.46202585)
\lineto(51.32611673,25.11536456)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(63.01320169,30.67325597)
\lineto(59.23072902,33.51394807)
\lineto(58.52054109,29.80868713)
\lineto(62.30302228,26.96798652)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(63.01320169,30.67325597)
\lineto(59.23072902,33.51394807)
\lineto(58.52054109,29.80868713)
\lineto(62.30302228,26.96798652)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(55.63350832,31.16728678)
\lineto(54.92332891,27.46202585)
\lineto(58.52054109,29.80868713)
\lineto(59.23072902,33.51394807)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(55.63350832,31.16728678)
\lineto(54.92332891,27.46202585)
\lineto(58.52054109,29.80868713)
\lineto(59.23072902,33.51394807)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(54.92332891,27.46202585)
\lineto(58.52054109,29.80868713)
\lineto(62.30302228,26.96798652)
\lineto(58.7058101,24.62132523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(54.92332891,27.46202585)
\lineto(58.52054109,29.80868713)
\lineto(62.30302228,26.96798652)
\lineto(58.7058101,24.62132523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(55.71070303,26.59743999)
\lineto(54.92332891,27.46202585)
\lineto(58.7058101,24.62132523)
\lineto(59.49318422,23.75673937)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(55.71070303,26.59743999)
\lineto(54.92332891,27.46202585)
\lineto(58.7058101,24.62132523)
\lineto(59.49318422,23.75673937)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(63.0903964,26.10340066)
\lineto(63.56900019,29.3146478)
\lineto(63.01320169,30.67325597)
\lineto(62.30302228,26.96798652)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(63.0903964,26.10340066)
\lineto(63.56900019,29.3146478)
\lineto(63.01320169,30.67325597)
\lineto(62.30302228,26.96798652)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(59.49318422,23.75673937)
\lineto(63.0903964,26.10340066)
\lineto(62.30302228,26.96798652)
\lineto(58.7058101,24.62132523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(59.49318422,23.75673937)
\lineto(63.0903964,26.10340066)
\lineto(62.30302228,26.96798652)
\lineto(58.7058101,24.62132523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(25.14209174,39.19539996)
\lineto(21.35961907,42.03609206)
\lineto(20.64943115,38.33083113)
\lineto(24.43191233,35.49013051)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(25.14209174,39.19539996)
\lineto(21.35961907,42.03609206)
\lineto(20.64943115,38.33083113)
\lineto(24.43191233,35.49013051)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(17.76239838,39.68943078)
\lineto(17.05221897,35.98416984)
\lineto(20.64943115,38.33083113)
\lineto(21.35961907,42.03609206)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(17.76239838,39.68943078)
\lineto(17.05221897,35.98416984)
\lineto(20.64943115,38.33083113)
\lineto(21.35961907,42.03609206)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(17.05221897,35.98416984)
\lineto(20.64943115,38.33083113)
\lineto(24.43191233,35.49013051)
\lineto(20.83470015,33.14346923)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(17.05221897,35.98416984)
\lineto(20.64943115,38.33083113)
\lineto(24.43191233,35.49013051)
\lineto(20.83470015,33.14346923)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(17.83959309,35.11958398)
\lineto(17.05221897,35.98416984)
\lineto(20.83470015,33.14346923)
\lineto(21.62207427,32.27888337)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(17.83959309,35.11958398)
\lineto(17.05221897,35.98416984)
\lineto(20.83470015,33.14346923)
\lineto(21.62207427,32.27888337)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(25.21928645,34.62554465)
\lineto(25.69789025,37.8367918)
\lineto(25.14209174,39.19539996)
\lineto(24.43191233,35.49013051)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(25.21928645,34.62554465)
\lineto(25.69789025,37.8367918)
\lineto(25.14209174,39.19539996)
\lineto(24.43191233,35.49013051)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(21.62207427,32.27888337)
\lineto(25.21928645,34.62554465)
\lineto(24.43191233,35.49013051)
\lineto(20.83470015,33.14346923)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(21.62207427,32.27888337)
\lineto(25.21928645,34.62554465)
\lineto(24.43191233,35.49013051)
\lineto(20.83470015,33.14346923)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(32.52178511,38.70136063)
\lineto(28.73931244,41.54205273)
\lineto(28.02912451,37.8367918)
\lineto(31.8116057,34.99609118)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(32.52178511,38.70136063)
\lineto(28.73931244,41.54205273)
\lineto(28.02912451,37.8367918)
\lineto(31.8116057,34.99609118)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(25.14209174,39.19539145)
\lineto(24.43191233,35.49013051)
\lineto(28.02912451,37.8367918)
\lineto(28.73931244,41.54205273)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(25.14209174,39.19539145)
\lineto(24.43191233,35.49013051)
\lineto(28.02912451,37.8367918)
\lineto(28.73931244,41.54205273)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(24.43191233,35.49013051)
\lineto(28.02912451,37.8367918)
\lineto(31.8116057,34.99609118)
\lineto(28.21439352,32.64942989)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(24.43191233,35.49013051)
\lineto(28.02912451,37.8367918)
\lineto(31.8116057,34.99609118)
\lineto(28.21439352,32.64942989)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(25.21928645,34.62554465)
\lineto(24.43191233,35.49013051)
\lineto(28.21439352,32.64942989)
\lineto(29.00176764,31.78484404)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(25.21928645,34.62554465)
\lineto(24.43191233,35.49013051)
\lineto(28.21439352,32.64942989)
\lineto(29.00176764,31.78484404)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(32.59897982,34.13150532)
\lineto(33.07758361,37.34275246)
\lineto(32.52178511,38.70136063)
\lineto(31.8116057,34.99609118)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(32.59897982,34.13150532)
\lineto(33.07758361,37.34275246)
\lineto(32.52178511,38.70136063)
\lineto(31.8116057,34.99609118)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(29.00176764,31.78484404)
\lineto(32.59897982,34.13150532)
\lineto(31.8116057,34.99609118)
\lineto(28.21439352,32.64942989)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(29.00176764,31.78484404)
\lineto(32.59897982,34.13150532)
\lineto(31.8116057,34.99609118)
\lineto(28.21439352,32.64942989)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(39.90147847,38.2073213)
\lineto(36.1190058,41.0480134)
\lineto(35.40881787,37.34275246)
\lineto(39.19129906,34.50205185)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(39.90147847,38.2073213)
\lineto(36.1190058,41.0480134)
\lineto(35.40881787,37.34275246)
\lineto(39.19129906,34.50205185)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(32.52178511,38.70135211)
\lineto(31.8116057,34.99609118)
\lineto(35.40881787,37.34275246)
\lineto(36.1190058,41.0480134)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(32.52178511,38.70135211)
\lineto(31.8116057,34.99609118)
\lineto(35.40881787,37.34275246)
\lineto(36.1190058,41.0480134)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(31.8116057,34.99609118)
\lineto(35.40881787,37.34275246)
\lineto(39.19129906,34.50205185)
\lineto(35.59408688,32.15539056)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(31.8116057,34.99609118)
\lineto(35.40881787,37.34275246)
\lineto(39.19129906,34.50205185)
\lineto(35.59408688,32.15539056)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(32.59897982,34.13150532)
\lineto(31.8116057,34.99609118)
\lineto(35.59408688,32.15539056)
\lineto(36.381461,31.2908047)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(32.59897982,34.13150532)
\lineto(31.8116057,34.99609118)
\lineto(35.59408688,32.15539056)
\lineto(36.381461,31.2908047)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(39.97867318,33.63746599)
\lineto(40.45727698,36.84871313)
\lineto(39.90147847,38.2073213)
\lineto(39.19129906,34.50205185)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(39.97867318,33.63746599)
\lineto(40.45727698,36.84871313)
\lineto(39.90147847,38.2073213)
\lineto(39.19129906,34.50205185)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(36.381461,31.2908047)
\lineto(39.97867318,33.63746599)
\lineto(39.19129906,34.50205185)
\lineto(35.59408688,32.15539056)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(36.381461,31.2908047)
\lineto(39.97867318,33.63746599)
\lineto(39.19129906,34.50205185)
\lineto(35.59408688,32.15539056)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(47.28117183,37.71328196)
\lineto(43.49869916,40.55397407)
\lineto(42.78851124,36.84871313)
\lineto(46.57099242,34.00801252)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(47.28117183,37.71328196)
\lineto(43.49869916,40.55397407)
\lineto(42.78851124,36.84871313)
\lineto(46.57099242,34.00801252)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(39.90147847,38.20731278)
\lineto(39.19129906,34.50205185)
\lineto(42.78851124,36.84871313)
\lineto(43.49869916,40.55397407)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(39.90147847,38.20731278)
\lineto(39.19129906,34.50205185)
\lineto(42.78851124,36.84871313)
\lineto(43.49869916,40.55397407)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(39.19129906,34.50205185)
\lineto(42.78851124,36.84871313)
\lineto(46.57099242,34.00801252)
\lineto(42.97378024,31.66135123)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(39.19129906,34.50205185)
\lineto(42.78851124,36.84871313)
\lineto(46.57099242,34.00801252)
\lineto(42.97378024,31.66135123)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(39.97867318,33.63746599)
\lineto(39.19129906,34.50205185)
\lineto(42.97378024,31.66135123)
\lineto(43.76115436,30.79676537)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(39.97867318,33.63746599)
\lineto(39.19129906,34.50205185)
\lineto(42.97378024,31.66135123)
\lineto(43.76115436,30.79676537)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(47.35836654,33.14342666)
\lineto(47.83697034,36.3546738)
\lineto(47.28117183,37.71328196)
\lineto(46.57099242,34.00801252)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(47.35836654,33.14342666)
\lineto(47.83697034,36.3546738)
\lineto(47.28117183,37.71328196)
\lineto(46.57099242,34.00801252)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.76115436,30.79676537)
\lineto(47.35836654,33.14342666)
\lineto(46.57099242,34.00801252)
\lineto(42.97378024,31.66135123)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(43.76115436,30.79676537)
\lineto(47.35836654,33.14342666)
\lineto(46.57099242,34.00801252)
\lineto(42.97378024,31.66135123)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(54.6608652,37.21924263)
\lineto(50.87839253,40.05993473)
\lineto(50.1682046,36.3546738)
\lineto(53.95068579,33.51397318)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(54.6608652,37.21924263)
\lineto(50.87839253,40.05993473)
\lineto(50.1682046,36.3546738)
\lineto(53.95068579,33.51397318)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(47.28117183,37.71327345)
\lineto(46.57099242,34.00801252)
\lineto(50.1682046,36.3546738)
\lineto(50.87839253,40.05993473)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(47.28117183,37.71327345)
\lineto(46.57099242,34.00801252)
\lineto(50.1682046,36.3546738)
\lineto(50.87839253,40.05993473)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(46.57099242,34.00801252)
\lineto(50.1682046,36.3546738)
\lineto(53.95068579,33.51397318)
\lineto(50.35347361,31.1673119)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(46.57099242,34.00801252)
\lineto(50.1682046,36.3546738)
\lineto(53.95068579,33.51397318)
\lineto(50.35347361,31.1673119)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(47.35836654,33.14342666)
\lineto(46.57099242,34.00801252)
\lineto(50.35347361,31.1673119)
\lineto(51.14084773,30.30272604)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(47.35836654,33.14342666)
\lineto(46.57099242,34.00801252)
\lineto(50.35347361,31.1673119)
\lineto(51.14084773,30.30272604)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(54.73805991,32.64938733)
\lineto(55.2166637,35.86063447)
\lineto(54.6608652,37.21924263)
\lineto(53.95068579,33.51397318)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(54.73805991,32.64938733)
\lineto(55.2166637,35.86063447)
\lineto(54.6608652,37.21924263)
\lineto(53.95068579,33.51397318)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(51.14084773,30.30272604)
\lineto(54.73805991,32.64938733)
\lineto(53.95068579,33.51397318)
\lineto(50.35347361,31.1673119)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(51.14084773,30.30272604)
\lineto(54.73805991,32.64938733)
\lineto(53.95068579,33.51397318)
\lineto(50.35347361,31.1673119)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(62.04055856,36.7252033)
\lineto(58.25808589,39.5658954)
\lineto(57.54789796,35.86063447)
\lineto(61.33037915,33.01993385)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(62.04055856,36.7252033)
\lineto(58.25808589,39.5658954)
\lineto(57.54789796,35.86063447)
\lineto(61.33037915,33.01993385)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(54.6608652,37.21923412)
\lineto(53.95068579,33.51397318)
\lineto(57.54789796,35.86063447)
\lineto(58.25808589,39.5658954)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(54.6608652,37.21923412)
\lineto(53.95068579,33.51397318)
\lineto(57.54789796,35.86063447)
\lineto(58.25808589,39.5658954)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(53.95068579,33.51397318)
\lineto(57.54789796,35.86063447)
\lineto(61.33037915,33.01993385)
\lineto(57.73316697,30.67327257)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(53.95068579,33.51397318)
\lineto(57.54789796,35.86063447)
\lineto(61.33037915,33.01993385)
\lineto(57.73316697,30.67327257)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(54.73805991,32.64938733)
\lineto(53.95068579,33.51397318)
\lineto(57.73316697,30.67327257)
\lineto(58.52054109,29.80868671)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(54.73805991,32.64938733)
\lineto(53.95068579,33.51397318)
\lineto(57.73316697,30.67327257)
\lineto(58.52054109,29.80868671)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(62.11775327,32.15534799)
\lineto(62.59635707,35.36659514)
\lineto(62.04055856,36.7252033)
\lineto(61.33037915,33.01993385)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(62.11775327,32.15534799)
\lineto(62.59635707,35.36659514)
\lineto(62.04055856,36.7252033)
\lineto(61.33037915,33.01993385)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(58.52054109,29.80868671)
\lineto(62.11775327,32.15534799)
\lineto(61.33037915,33.01993385)
\lineto(57.73316697,30.67327257)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(58.52054109,29.80868671)
\lineto(62.11775327,32.15534799)
\lineto(61.33037915,33.01993385)
\lineto(57.73316697,30.67327257)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(24.1694401,45.24734806)
\lineto(20.38696743,48.08804016)
\lineto(19.67677951,44.38277923)
\lineto(23.45926069,41.54207861)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(24.1694401,45.24734806)
\lineto(20.38696743,48.08804016)
\lineto(19.67677951,44.38277923)
\lineto(23.45926069,41.54207861)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(16.78974674,45.74137888)
\lineto(16.07956733,42.03611794)
\lineto(19.67677951,44.38277923)
\lineto(20.38696743,48.08804016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(16.78974674,45.74137888)
\lineto(16.07956733,42.03611794)
\lineto(19.67677951,44.38277923)
\lineto(20.38696743,48.08804016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(16.07956733,42.03611794)
\lineto(19.67677951,44.38277923)
\lineto(23.45926069,41.54207861)
\lineto(19.86204851,39.19541733)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(16.07956733,42.03611794)
\lineto(19.67677951,44.38277923)
\lineto(23.45926069,41.54207861)
\lineto(19.86204851,39.19541733)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(16.86694145,41.17153209)
\lineto(16.07956733,42.03611794)
\lineto(19.86204851,39.19541733)
\lineto(20.64942263,38.33083147)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(16.86694145,41.17153209)
\lineto(16.07956733,42.03611794)
\lineto(19.86204851,39.19541733)
\lineto(20.64942263,38.33083147)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(24.24663481,40.67749275)
\lineto(24.72523861,43.8887399)
\lineto(24.1694401,45.24734806)
\lineto(23.45926069,41.54207861)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(24.24663481,40.67749275)
\lineto(24.72523861,43.8887399)
\lineto(24.1694401,45.24734806)
\lineto(23.45926069,41.54207861)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(20.64942263,38.33083147)
\lineto(24.24663481,40.67749275)
\lineto(23.45926069,41.54207861)
\lineto(19.86204851,39.19541733)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(20.64942263,38.33083147)
\lineto(24.24663481,40.67749275)
\lineto(23.45926069,41.54207861)
\lineto(19.86204851,39.19541733)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(31.54914198,44.75330873)
\lineto(27.76666931,47.59400083)
\lineto(27.05648138,43.8887399)
\lineto(30.83896257,41.04803928)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(31.54914198,44.75330873)
\lineto(27.76666931,47.59400083)
\lineto(27.05648138,43.8887399)
\lineto(30.83896257,41.04803928)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(24.16944862,45.24733955)
\lineto(23.4592692,41.54207861)
\lineto(27.05648138,43.8887399)
\lineto(27.76666931,47.59400083)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(24.16944862,45.24733955)
\lineto(23.4592692,41.54207861)
\lineto(27.05648138,43.8887399)
\lineto(27.76666931,47.59400083)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(23.4592692,41.54207861)
\lineto(27.05648138,43.8887399)
\lineto(30.83896257,41.04803928)
\lineto(27.24175039,38.701378)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(23.4592692,41.54207861)
\lineto(27.05648138,43.8887399)
\lineto(30.83896257,41.04803928)
\lineto(27.24175039,38.701378)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(24.24664333,40.67749275)
\lineto(23.4592692,41.54207861)
\lineto(27.24175039,38.701378)
\lineto(28.02912451,37.83679214)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(24.24664333,40.67749275)
\lineto(23.4592692,41.54207861)
\lineto(27.24175039,38.701378)
\lineto(28.02912451,37.83679214)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(31.62633669,40.18345342)
\lineto(32.10494048,43.39470057)
\lineto(31.54914198,44.75330873)
\lineto(30.83896257,41.04803928)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(31.62633669,40.18345342)
\lineto(32.10494048,43.39470057)
\lineto(31.54914198,44.75330873)
\lineto(30.83896257,41.04803928)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(28.02912451,37.83679214)
\lineto(31.62633669,40.18345342)
\lineto(30.83896257,41.04803928)
\lineto(27.24175039,38.701378)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(28.02912451,37.83679214)
\lineto(31.62633669,40.18345342)
\lineto(30.83896257,41.04803928)
\lineto(27.24175039,38.701378)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(38.92883534,44.2592694)
\lineto(35.14636267,47.0999615)
\lineto(34.43617475,43.39470057)
\lineto(38.21865593,40.55399995)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(38.92883534,44.2592694)
\lineto(35.14636267,47.0999615)
\lineto(34.43617475,43.39470057)
\lineto(38.21865593,40.55399995)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(31.54914198,44.75330021)
\lineto(30.83896257,41.04803928)
\lineto(34.43617475,43.39470057)
\lineto(35.14636267,47.0999615)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(31.54914198,44.75330021)
\lineto(30.83896257,41.04803928)
\lineto(34.43617475,43.39470057)
\lineto(35.14636267,47.0999615)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(30.83896257,41.04803928)
\lineto(34.43617475,43.39470057)
\lineto(38.21865593,40.55399995)
\lineto(34.62144375,38.20733866)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(30.83896257,41.04803928)
\lineto(34.43617475,43.39470057)
\lineto(38.21865593,40.55399995)
\lineto(34.62144375,38.20733866)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(31.62633669,40.18345342)
\lineto(30.83896257,41.04803928)
\lineto(34.62144375,38.20733866)
\lineto(35.40881787,37.34275281)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(31.62633669,40.18345342)
\lineto(30.83896257,41.04803928)
\lineto(34.62144375,38.20733866)
\lineto(35.40881787,37.34275281)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(39.00603005,39.68941409)
\lineto(39.48463385,42.90066123)
\lineto(38.92883534,44.2592694)
\lineto(38.21865593,40.55399995)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(39.00603005,39.68941409)
\lineto(39.48463385,42.90066123)
\lineto(38.92883534,44.2592694)
\lineto(38.21865593,40.55399995)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(35.40881787,37.34275281)
\lineto(39.00603005,39.68941409)
\lineto(38.21865593,40.55399995)
\lineto(34.62144375,38.20733866)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(35.40881787,37.34275281)
\lineto(39.00603005,39.68941409)
\lineto(38.21865593,40.55399995)
\lineto(34.62144375,38.20733866)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(46.30852871,43.76522972)
\lineto(42.52605604,46.60592183)
\lineto(41.81586811,42.90066089)
\lineto(45.5983493,40.05996028)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(46.30852871,43.76522972)
\lineto(42.52605604,46.60592183)
\lineto(41.81586811,42.90066089)
\lineto(45.5983493,40.05996028)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(38.92883534,44.25926054)
\lineto(38.21865593,40.55399961)
\lineto(41.81586811,42.90066089)
\lineto(42.52605604,46.60592183)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(38.92883534,44.25926054)
\lineto(38.21865593,40.55399961)
\lineto(41.81586811,42.90066089)
\lineto(42.52605604,46.60592183)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(38.21865593,40.55399961)
\lineto(41.81586811,42.90066089)
\lineto(45.5983493,40.05996028)
\lineto(42.00113712,37.71329899)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(38.21865593,40.55399961)
\lineto(41.81586811,42.90066089)
\lineto(45.5983493,40.05996028)
\lineto(42.00113712,37.71329899)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(39.00603005,39.68941375)
\lineto(38.21865593,40.55399961)
\lineto(42.00113712,37.71329899)
\lineto(42.78851124,36.84871313)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(39.00603005,39.68941375)
\lineto(38.21865593,40.55399961)
\lineto(42.00113712,37.71329899)
\lineto(42.78851124,36.84871313)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(46.38572342,39.19537442)
\lineto(46.86432721,42.40662156)
\lineto(46.30852871,43.76522972)
\lineto(45.5983493,40.05996028)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(46.38572342,39.19537442)
\lineto(46.86432721,42.40662156)
\lineto(46.30852871,43.76522972)
\lineto(45.5983493,40.05996028)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(42.78851124,36.84871313)
\lineto(46.38572342,39.19537442)
\lineto(45.5983493,40.05996028)
\lineto(42.00113712,37.71329899)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(42.78851124,36.84871313)
\lineto(46.38572342,39.19537442)
\lineto(45.5983493,40.05996028)
\lineto(42.00113712,37.71329899)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(53.68822207,43.27119039)
\lineto(49.9057494,46.11188249)
\lineto(49.19556147,42.40662156)
\lineto(52.97804266,39.56592094)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(53.68822207,43.27119039)
\lineto(49.9057494,46.11188249)
\lineto(49.19556147,42.40662156)
\lineto(52.97804266,39.56592094)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(46.30852871,43.76522121)
\lineto(45.5983493,40.05996028)
\lineto(49.19556147,42.40662156)
\lineto(49.9057494,46.11188249)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(46.30852871,43.76522121)
\lineto(45.5983493,40.05996028)
\lineto(49.19556147,42.40662156)
\lineto(49.9057494,46.11188249)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.5983493,40.05996028)
\lineto(49.19556147,42.40662156)
\lineto(52.97804266,39.56592094)
\lineto(49.38083048,37.21925966)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(45.5983493,40.05996028)
\lineto(49.19556147,42.40662156)
\lineto(52.97804266,39.56592094)
\lineto(49.38083048,37.21925966)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(46.38572342,39.19537442)
\lineto(45.5983493,40.05996028)
\lineto(49.38083048,37.21925966)
\lineto(50.1682046,36.3546738)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(46.38572342,39.19537442)
\lineto(45.5983493,40.05996028)
\lineto(49.38083048,37.21925966)
\lineto(50.1682046,36.3546738)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(53.76541678,38.70133509)
\lineto(54.24402058,41.91258223)
\lineto(53.68822207,43.27119039)
\lineto(52.97804266,39.56592094)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(53.76541678,38.70133509)
\lineto(54.24402058,41.91258223)
\lineto(53.68822207,43.27119039)
\lineto(52.97804266,39.56592094)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(50.1682046,36.3546738)
\lineto(53.76541678,38.70133509)
\lineto(52.97804266,39.56592094)
\lineto(49.38083048,37.21925966)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(50.1682046,36.3546738)
\lineto(53.76541678,38.70133509)
\lineto(52.97804266,39.56592094)
\lineto(49.38083048,37.21925966)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(61.06791543,42.77715106)
\lineto(57.28544276,45.61784316)
\lineto(56.57525484,41.91258223)
\lineto(60.35773602,39.07188161)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(61.06791543,42.77715106)
\lineto(57.28544276,45.61784316)
\lineto(56.57525484,41.91258223)
\lineto(60.35773602,39.07188161)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(53.68822207,43.27118188)
\lineto(52.97804266,39.56592094)
\lineto(56.57525484,41.91258223)
\lineto(57.28544276,45.61784316)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(53.68822207,43.27118188)
\lineto(52.97804266,39.56592094)
\lineto(56.57525484,41.91258223)
\lineto(57.28544276,45.61784316)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(52.97804266,39.56592094)
\lineto(56.57525484,41.91258223)
\lineto(60.35773602,39.07188161)
\lineto(56.76052384,36.72522033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(52.97804266,39.56592094)
\lineto(56.57525484,41.91258223)
\lineto(60.35773602,39.07188161)
\lineto(56.76052384,36.72522033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(53.76541678,38.70133509)
\lineto(52.97804266,39.56592094)
\lineto(56.76052384,36.72522033)
\lineto(57.54789796,35.86063447)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(53.76541678,38.70133509)
\lineto(52.97804266,39.56592094)
\lineto(56.76052384,36.72522033)
\lineto(57.54789796,35.86063447)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(61.14511014,38.20729575)
\lineto(61.62371394,41.4185429)
\lineto(61.06791543,42.77715106)
\lineto(60.35773602,39.07188161)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(61.14511014,38.20729575)
\lineto(61.62371394,41.4185429)
\lineto(61.06791543,42.77715106)
\lineto(60.35773602,39.07188161)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(57.54789796,35.86063447)
\lineto(61.14511014,38.20729575)
\lineto(60.35773602,39.07188161)
\lineto(56.76052384,36.72522033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(57.54789796,35.86063447)
\lineto(61.14511014,38.20729575)
\lineto(60.35773602,39.07188161)
\lineto(56.76052384,36.72522033)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(23.19679697,51.29929556)
\lineto(19.4143243,54.13998767)
\lineto(18.70413638,50.43472673)
\lineto(22.48661756,47.59402612)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(23.19679697,51.29929556)
\lineto(19.4143243,54.13998767)
\lineto(18.70413638,50.43472673)
\lineto(22.48661756,47.59402612)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(15.81710361,51.79332638)
\lineto(15.1069242,48.08806545)
\lineto(18.70413638,50.43472673)
\lineto(19.4143243,54.13998767)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(15.81710361,51.79332638)
\lineto(15.1069242,48.08806545)
\lineto(18.70413638,50.43472673)
\lineto(19.4143243,54.13998767)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(15.1069242,48.08806545)
\lineto(18.70413638,50.43472673)
\lineto(22.48661756,47.59402612)
\lineto(18.88940538,45.24736483)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(15.1069242,48.08806545)
\lineto(18.70413638,50.43472673)
\lineto(22.48661756,47.59402612)
\lineto(18.88940538,45.24736483)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(15.89429832,47.22347959)
\lineto(15.1069242,48.08806545)
\lineto(18.88940538,45.24736483)
\lineto(19.67677951,44.38277897)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(15.89429832,47.22347959)
\lineto(15.1069242,48.08806545)
\lineto(18.88940538,45.24736483)
\lineto(19.67677951,44.38277897)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(23.27399168,46.72944026)
\lineto(23.75259548,49.9406874)
\lineto(23.19679697,51.29929556)
\lineto(22.48661756,47.59402612)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(23.27399168,46.72944026)
\lineto(23.75259548,49.9406874)
\lineto(23.19679697,51.29929556)
\lineto(22.48661756,47.59402612)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(19.67677951,44.38277897)
\lineto(23.27399168,46.72944026)
\lineto(22.48661756,47.59402612)
\lineto(18.88940538,45.24736483)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(19.67677951,44.38277897)
\lineto(23.27399168,46.72944026)
\lineto(22.48661756,47.59402612)
\lineto(18.88940538,45.24736483)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(30.57649885,50.80525623)
\lineto(26.79402618,53.64594834)
\lineto(26.08383826,49.9406874)
\lineto(29.86631944,47.09998678)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(30.57649885,50.80525623)
\lineto(26.79402618,53.64594834)
\lineto(26.08383826,49.9406874)
\lineto(29.86631944,47.09998678)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(23.19680549,51.29928705)
\lineto(22.48662608,47.59402612)
\lineto(26.08383826,49.9406874)
\lineto(26.79402618,53.64594834)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(23.19680549,51.29928705)
\lineto(22.48662608,47.59402612)
\lineto(26.08383826,49.9406874)
\lineto(26.79402618,53.64594834)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(22.48662608,47.59402612)
\lineto(26.08383826,49.9406874)
\lineto(29.86631944,47.09998678)
\lineto(26.26910726,44.7533255)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(22.48662608,47.59402612)
\lineto(26.08383826,49.9406874)
\lineto(29.86631944,47.09998678)
\lineto(26.26910726,44.7533255)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(23.2740002,46.72944026)
\lineto(22.48662608,47.59402612)
\lineto(26.26910726,44.7533255)
\lineto(27.05648138,43.88873964)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(23.2740002,46.72944026)
\lineto(22.48662608,47.59402612)
\lineto(26.26910726,44.7533255)
\lineto(27.05648138,43.88873964)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(30.65369356,46.23540093)
\lineto(31.13229736,49.44664807)
\lineto(30.57649885,50.80525623)
\lineto(29.86631944,47.09998678)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(30.65369356,46.23540093)
\lineto(31.13229736,49.44664807)
\lineto(30.57649885,50.80525623)
\lineto(29.86631944,47.09998678)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(27.05648138,43.88873964)
\lineto(30.65369356,46.23540093)
\lineto(29.86631944,47.09998678)
\lineto(26.26910726,44.7533255)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(27.05648138,43.88873964)
\lineto(30.65369356,46.23540093)
\lineto(29.86631944,47.09998678)
\lineto(26.26910726,44.7533255)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(37.95619222,50.3112169)
\lineto(34.17371954,53.151909)
\lineto(33.46353162,49.44664807)
\lineto(37.2460128,46.60594745)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(37.95619222,50.3112169)
\lineto(34.17371954,53.151909)
\lineto(33.46353162,49.44664807)
\lineto(37.2460128,46.60594745)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(30.57649885,50.80524772)
\lineto(29.86631944,47.09998678)
\lineto(33.46353162,49.44664807)
\lineto(34.17371954,53.151909)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(30.57649885,50.80524772)
\lineto(29.86631944,47.09998678)
\lineto(33.46353162,49.44664807)
\lineto(34.17371954,53.151909)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(29.86631944,47.09998678)
\lineto(33.46353162,49.44664807)
\lineto(37.2460128,46.60594745)
\lineto(33.64880063,44.25928617)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(29.86631944,47.09998678)
\lineto(33.46353162,49.44664807)
\lineto(37.2460128,46.60594745)
\lineto(33.64880063,44.25928617)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(30.65369356,46.23540093)
\lineto(29.86631944,47.09998678)
\lineto(33.64880063,44.25928617)
\lineto(34.43617475,43.39470031)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(30.65369356,46.23540093)
\lineto(29.86631944,47.09998678)
\lineto(33.64880063,44.25928617)
\lineto(34.43617475,43.39470031)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(38.03338693,45.74136159)
\lineto(38.51199072,48.95260874)
\lineto(37.95619222,50.3112169)
\lineto(37.2460128,46.60594745)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(38.03338693,45.74136159)
\lineto(38.51199072,48.95260874)
\lineto(37.95619222,50.3112169)
\lineto(37.2460128,46.60594745)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(34.43617475,43.39470031)
\lineto(38.03338693,45.74136159)
\lineto(37.2460128,46.60594745)
\lineto(33.64880063,44.25928617)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(34.43617475,43.39470031)
\lineto(38.03338693,45.74136159)
\lineto(37.2460128,46.60594745)
\lineto(33.64880063,44.25928617)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.33588558,49.81717672)
\lineto(41.55341291,52.65786882)
\lineto(40.84322498,48.95260789)
\lineto(44.62570617,46.11190727)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(45.33588558,49.81717672)
\lineto(41.55341291,52.65786882)
\lineto(40.84322498,48.95260789)
\lineto(44.62570617,46.11190727)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(37.95619222,50.31120754)
\lineto(37.2460128,46.6059466)
\lineto(40.84322498,48.95260789)
\lineto(41.55341291,52.65786882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(37.95619222,50.31120754)
\lineto(37.2460128,46.6059466)
\lineto(40.84322498,48.95260789)
\lineto(41.55341291,52.65786882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(37.2460128,46.6059466)
\lineto(40.84322498,48.95260789)
\lineto(44.62570617,46.11190727)
\lineto(41.02849399,43.76524598)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(37.2460128,46.6059466)
\lineto(40.84322498,48.95260789)
\lineto(44.62570617,46.11190727)
\lineto(41.02849399,43.76524598)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(38.03338693,45.74136074)
\lineto(37.2460128,46.6059466)
\lineto(41.02849399,43.76524598)
\lineto(41.81586811,42.90066013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(38.03338693,45.74136074)
\lineto(37.2460128,46.6059466)
\lineto(41.02849399,43.76524598)
\lineto(41.81586811,42.90066013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.41308029,45.24732141)
\lineto(45.89168408,48.45856855)
\lineto(45.33588558,49.81717672)
\lineto(44.62570617,46.11190727)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(45.41308029,45.24732141)
\lineto(45.89168408,48.45856855)
\lineto(45.33588558,49.81717672)
\lineto(44.62570617,46.11190727)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(41.81586811,42.90066013)
\lineto(45.41308029,45.24732141)
\lineto(44.62570617,46.11190727)
\lineto(41.02849399,43.76524598)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(41.81586811,42.90066013)
\lineto(45.41308029,45.24732141)
\lineto(44.62570617,46.11190727)
\lineto(41.02849399,43.76524598)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(52.71557894,49.32313739)
\lineto(48.93310627,52.16382949)
\lineto(48.22291835,48.45856855)
\lineto(52.00539953,45.61786794)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(52.71557894,49.32313739)
\lineto(48.93310627,52.16382949)
\lineto(48.22291835,48.45856855)
\lineto(52.00539953,45.61786794)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.33588558,49.8171682)
\lineto(44.62570617,46.11190727)
\lineto(48.22291835,48.45856855)
\lineto(48.93310627,52.16382949)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(45.33588558,49.8171682)
\lineto(44.62570617,46.11190727)
\lineto(48.22291835,48.45856855)
\lineto(48.93310627,52.16382949)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(44.62570617,46.11190727)
\lineto(48.22291835,48.45856855)
\lineto(52.00539953,45.61786794)
\lineto(48.40818735,43.27120665)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(44.62570617,46.11190727)
\lineto(48.22291835,48.45856855)
\lineto(52.00539953,45.61786794)
\lineto(48.40818735,43.27120665)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.41308029,45.24732141)
\lineto(44.62570617,46.11190727)
\lineto(48.40818735,43.27120665)
\lineto(49.19556147,42.40662079)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(45.41308029,45.24732141)
\lineto(44.62570617,46.11190727)
\lineto(48.40818735,43.27120665)
\lineto(49.19556147,42.40662079)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(52.79277365,44.75328208)
\lineto(53.27137745,47.96452922)
\lineto(52.71557894,49.32313739)
\lineto(52.00539953,45.61786794)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(52.79277365,44.75328208)
\lineto(53.27137745,47.96452922)
\lineto(52.71557894,49.32313739)
\lineto(52.00539953,45.61786794)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(49.19556147,42.40662079)
\lineto(52.79277365,44.75328208)
\lineto(52.00539953,45.61786794)
\lineto(48.40818735,43.27120665)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(49.19556147,42.40662079)
\lineto(52.79277365,44.75328208)
\lineto(52.00539953,45.61786794)
\lineto(48.40818735,43.27120665)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(60.09527231,48.82909805)
\lineto(56.31279964,51.66979016)
\lineto(55.60261171,47.96452922)
\lineto(59.3850929,45.12382861)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(60.09527231,48.82909805)
\lineto(56.31279964,51.66979016)
\lineto(55.60261171,47.96452922)
\lineto(59.3850929,45.12382861)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(52.71557894,49.32312887)
\lineto(52.00539953,45.61786794)
\lineto(55.60261171,47.96452922)
\lineto(56.31279964,51.66979016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(52.71557894,49.32312887)
\lineto(52.00539953,45.61786794)
\lineto(55.60261171,47.96452922)
\lineto(56.31279964,51.66979016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(52.00539953,45.61786794)
\lineto(55.60261171,47.96452922)
\lineto(59.3850929,45.12382861)
\lineto(55.78788072,42.77716732)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(52.00539953,45.61786794)
\lineto(55.60261171,47.96452922)
\lineto(59.3850929,45.12382861)
\lineto(55.78788072,42.77716732)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(52.79277365,44.75328208)
\lineto(52.00539953,45.61786794)
\lineto(55.78788072,42.77716732)
\lineto(56.57525484,41.91258146)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(52.79277365,44.75328208)
\lineto(52.00539953,45.61786794)
\lineto(55.78788072,42.77716732)
\lineto(56.57525484,41.91258146)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(60.17246702,44.25924275)
\lineto(60.65107081,47.47048989)
\lineto(60.09527231,48.82909805)
\lineto(59.3850929,45.12382861)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(60.17246702,44.25924275)
\lineto(60.65107081,47.47048989)
\lineto(60.09527231,48.82909805)
\lineto(59.3850929,45.12382861)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(56.57525484,41.91258146)
\lineto(60.17246702,44.25924275)
\lineto(59.3850929,45.12382861)
\lineto(55.78788072,42.77716732)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(56.57525484,41.91258146)
\lineto(60.17246702,44.25924275)
\lineto(59.3850929,45.12382861)
\lineto(55.78788072,42.77716732)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(22.22415385,57.35124332)
\lineto(18.44168118,60.19193543)
\lineto(17.73149325,56.48667449)
\lineto(21.51397444,53.64597388)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(22.22415385,57.35124332)
\lineto(18.44168118,60.19193543)
\lineto(17.73149325,56.48667449)
\lineto(21.51397444,53.64597388)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(14.84446048,57.84527414)
\lineto(14.13428107,54.14001321)
\lineto(17.73149325,56.48667449)
\lineto(18.44168118,60.19193543)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(14.84446048,57.84527414)
\lineto(14.13428107,54.14001321)
\lineto(17.73149325,56.48667449)
\lineto(18.44168118,60.19193543)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(14.13428107,54.14001321)
\lineto(17.73149325,56.48667449)
\lineto(21.51397444,53.64597388)
\lineto(17.91676226,51.29931259)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(14.13428107,54.14001321)
\lineto(17.73149325,56.48667449)
\lineto(21.51397444,53.64597388)
\lineto(17.91676226,51.29931259)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(14.92165519,53.27542735)
\lineto(14.13428107,54.14001321)
\lineto(17.91676226,51.29931259)
\lineto(18.70413638,50.43472673)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(14.92165519,53.27542735)
\lineto(14.13428107,54.14001321)
\lineto(17.91676226,51.29931259)
\lineto(18.70413638,50.43472673)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(22.30134856,52.78138802)
\lineto(22.77995235,55.99263516)
\lineto(22.22415385,57.35124332)
\lineto(21.51397444,53.64597388)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(22.30134856,52.78138802)
\lineto(22.77995235,55.99263516)
\lineto(22.22415385,57.35124332)
\lineto(21.51397444,53.64597388)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(18.70413638,50.43472673)
\lineto(22.30134856,52.78138802)
\lineto(21.51397444,53.64597388)
\lineto(17.91676226,51.29931259)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(18.70413638,50.43472673)
\lineto(22.30134856,52.78138802)
\lineto(21.51397444,53.64597388)
\lineto(17.91676226,51.29931259)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(29.60385572,56.85720399)
\lineto(25.82138305,59.6978961)
\lineto(25.11119513,55.99263516)
\lineto(28.89367631,53.15193455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(29.60385572,56.85720399)
\lineto(25.82138305,59.6978961)
\lineto(25.11119513,55.99263516)
\lineto(28.89367631,53.15193455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(22.22416236,57.35123481)
\lineto(21.51398295,53.64597388)
\lineto(25.11119513,55.99263516)
\lineto(25.82138305,59.6978961)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(22.22416236,57.35123481)
\lineto(21.51398295,53.64597388)
\lineto(25.11119513,55.99263516)
\lineto(25.82138305,59.6978961)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(21.51398295,53.64597388)
\lineto(25.11119513,55.99263516)
\lineto(28.89367631,53.15193455)
\lineto(25.29646413,50.80527326)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(21.51398295,53.64597388)
\lineto(25.11119513,55.99263516)
\lineto(28.89367631,53.15193455)
\lineto(25.29646413,50.80527326)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(22.30135707,52.78138802)
\lineto(21.51398295,53.64597388)
\lineto(25.29646413,50.80527326)
\lineto(26.08383826,49.9406874)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(22.30135707,52.78138802)
\lineto(21.51398295,53.64597388)
\lineto(25.29646413,50.80527326)
\lineto(26.08383826,49.9406874)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(29.68105043,52.28734869)
\lineto(30.15965423,55.49859583)
\lineto(29.60385572,56.85720399)
\lineto(28.89367631,53.15193455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(29.68105043,52.28734869)
\lineto(30.15965423,55.49859583)
\lineto(29.60385572,56.85720399)
\lineto(28.89367631,53.15193455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(26.08383826,49.9406874)
\lineto(29.68105043,52.28734869)
\lineto(28.89367631,53.15193455)
\lineto(25.29646413,50.80527326)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(26.08383826,49.9406874)
\lineto(29.68105043,52.28734869)
\lineto(28.89367631,53.15193455)
\lineto(25.29646413,50.80527326)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(36.98354909,56.36316466)
\lineto(33.20107642,59.20385676)
\lineto(32.49088849,55.49859583)
\lineto(36.27336968,52.65789521)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(36.98354909,56.36316466)
\lineto(33.20107642,59.20385676)
\lineto(32.49088849,55.49859583)
\lineto(36.27336968,52.65789521)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(29.60385572,56.85719548)
\lineto(28.89367631,53.15193455)
\lineto(32.49088849,55.49859583)
\lineto(33.20107642,59.20385676)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(29.60385572,56.85719548)
\lineto(28.89367631,53.15193455)
\lineto(32.49088849,55.49859583)
\lineto(33.20107642,59.20385676)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(28.89367631,53.15193455)
\lineto(32.49088849,55.49859583)
\lineto(36.27336968,52.65789521)
\lineto(32.6761575,50.31123393)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(28.89367631,53.15193455)
\lineto(32.49088849,55.49859583)
\lineto(36.27336968,52.65789521)
\lineto(32.6761575,50.31123393)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(29.68105043,52.28734869)
\lineto(28.89367631,53.15193455)
\lineto(32.6761575,50.31123393)
\lineto(33.46353162,49.44664807)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(29.68105043,52.28734869)
\lineto(28.89367631,53.15193455)
\lineto(32.6761575,50.31123393)
\lineto(33.46353162,49.44664807)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(37.0607438,51.79330935)
\lineto(37.53934759,55.0045565)
\lineto(36.98354909,56.36316466)
\lineto(36.27336968,52.65789521)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(37.0607438,51.79330935)
\lineto(37.53934759,55.0045565)
\lineto(36.98354909,56.36316466)
\lineto(36.27336968,52.65789521)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(33.46353162,49.44664807)
\lineto(37.0607438,51.79330935)
\lineto(36.27336968,52.65789521)
\lineto(32.6761575,50.31123393)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(33.46353162,49.44664807)
\lineto(37.0607438,51.79330935)
\lineto(36.27336968,52.65789521)
\lineto(32.6761575,50.31123393)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(44.36324245,55.86912448)
\lineto(40.58076978,58.70981658)
\lineto(39.87058186,55.00455565)
\lineto(43.65306304,52.16385503)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(44.36324245,55.86912448)
\lineto(40.58076978,58.70981658)
\lineto(39.87058186,55.00455565)
\lineto(43.65306304,52.16385503)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(36.98354909,56.3631553)
\lineto(36.27336968,52.65789436)
\lineto(39.87058186,55.00455565)
\lineto(40.58076978,58.70981658)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(36.98354909,56.3631553)
\lineto(36.27336968,52.65789436)
\lineto(39.87058186,55.00455565)
\lineto(40.58076978,58.70981658)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(36.27336968,52.65789436)
\lineto(39.87058186,55.00455565)
\lineto(43.65306304,52.16385503)
\lineto(40.05585086,49.81719375)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(36.27336968,52.65789436)
\lineto(39.87058186,55.00455565)
\lineto(43.65306304,52.16385503)
\lineto(40.05585086,49.81719375)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(37.0607438,51.7933085)
\lineto(36.27336968,52.65789436)
\lineto(40.05585086,49.81719375)
\lineto(40.84322498,48.95260789)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(37.0607438,51.7933085)
\lineto(36.27336968,52.65789436)
\lineto(40.05585086,49.81719375)
\lineto(40.84322498,48.95260789)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(44.44043716,51.29926917)
\lineto(44.91904096,54.51051631)
\lineto(44.36324245,55.86912448)
\lineto(43.65306304,52.16385503)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(44.44043716,51.29926917)
\lineto(44.91904096,54.51051631)
\lineto(44.36324245,55.86912448)
\lineto(43.65306304,52.16385503)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(40.84322498,48.95260789)
\lineto(44.44043716,51.29926917)
\lineto(43.65306304,52.16385503)
\lineto(40.05585086,49.81719375)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(40.84322498,48.95260789)
\lineto(44.44043716,51.29926917)
\lineto(43.65306304,52.16385503)
\lineto(40.05585086,49.81719375)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(51.74293582,55.37508515)
\lineto(47.96046314,58.21577725)
\lineto(47.25027522,54.51051631)
\lineto(51.0327564,51.6698157)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(51.74293582,55.37508515)
\lineto(47.96046314,58.21577725)
\lineto(47.25027522,54.51051631)
\lineto(51.0327564,51.6698157)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(44.36324245,55.86911596)
\lineto(43.65306304,52.16385503)
\lineto(47.25027522,54.51051631)
\lineto(47.96046314,58.21577725)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(44.36324245,55.86911596)
\lineto(43.65306304,52.16385503)
\lineto(47.25027522,54.51051631)
\lineto(47.96046314,58.21577725)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.65306304,52.16385503)
\lineto(47.25027522,54.51051631)
\lineto(51.0327564,51.6698157)
\lineto(47.43554423,49.32315441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(43.65306304,52.16385503)
\lineto(47.25027522,54.51051631)
\lineto(51.0327564,51.6698157)
\lineto(47.43554423,49.32315441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(44.44043716,51.29926917)
\lineto(43.65306304,52.16385503)
\lineto(47.43554423,49.32315441)
\lineto(48.22291835,48.45856855)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(44.44043716,51.29926917)
\lineto(43.65306304,52.16385503)
\lineto(47.43554423,49.32315441)
\lineto(48.22291835,48.45856855)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(51.82013053,50.80522984)
\lineto(52.29873432,54.01647698)
\lineto(51.74293582,55.37508515)
\lineto(51.0327564,51.6698157)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(51.82013053,50.80522984)
\lineto(52.29873432,54.01647698)
\lineto(51.74293582,55.37508515)
\lineto(51.0327564,51.6698157)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(48.22291835,48.45856855)
\lineto(51.82013053,50.80522984)
\lineto(51.0327564,51.6698157)
\lineto(47.43554423,49.32315441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(48.22291835,48.45856855)
\lineto(51.82013053,50.80522984)
\lineto(51.0327564,51.6698157)
\lineto(47.43554423,49.32315441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(59.12262918,54.88104581)
\lineto(55.34015651,57.72173792)
\lineto(54.62996858,54.01647698)
\lineto(58.41244977,51.17577637)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(59.12262918,54.88104581)
\lineto(55.34015651,57.72173792)
\lineto(54.62996858,54.01647698)
\lineto(58.41244977,51.17577637)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(51.74293582,55.37507663)
\lineto(51.0327564,51.6698157)
\lineto(54.62996858,54.01647698)
\lineto(55.34015651,57.72173792)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(51.74293582,55.37507663)
\lineto(51.0327564,51.6698157)
\lineto(54.62996858,54.01647698)
\lineto(55.34015651,57.72173792)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(51.0327564,51.6698157)
\lineto(54.62996858,54.01647698)
\lineto(58.41244977,51.17577637)
\lineto(54.81523759,48.82911508)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(51.0327564,51.6698157)
\lineto(54.62996858,54.01647698)
\lineto(58.41244977,51.17577637)
\lineto(54.81523759,48.82911508)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(51.82013053,50.80522984)
\lineto(51.0327564,51.6698157)
\lineto(54.81523759,48.82911508)
\lineto(55.60261171,47.96452922)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(51.82013053,50.80522984)
\lineto(51.0327564,51.6698157)
\lineto(54.81523759,48.82911508)
\lineto(55.60261171,47.96452922)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(59.19982389,50.31119051)
\lineto(59.67842768,53.52243765)
\lineto(59.12262918,54.88104581)
\lineto(58.41244977,51.17577637)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(59.19982389,50.31119051)
\lineto(59.67842768,53.52243765)
\lineto(59.12262918,54.88104581)
\lineto(58.41244977,51.17577637)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(55.60261171,47.96452922)
\lineto(59.19982389,50.31119051)
\lineto(58.41244977,51.17577637)
\lineto(54.81523759,48.82911508)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(55.60261171,47.96452922)
\lineto(59.19982389,50.31119051)
\lineto(58.41244977,51.17577637)
\lineto(54.81523759,48.82911508)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(63.222271,5.12889134)
\lineto(70.979371,43.09270134)
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(23.75262112,14.98763686)
\lineto(19.97014845,17.82832897)
\lineto(19.25996053,14.12306803)
\lineto(23.04244171,11.28236742)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(23.75262112,14.98763686)
\lineto(19.97014845,17.82832897)
\lineto(19.25996053,14.12306803)
\lineto(23.04244171,11.28236742)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(16.37292776,15.48166768)
\lineto(15.66274835,11.77640675)
\lineto(19.25996053,14.12306803)
\lineto(19.97014845,17.82832897)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(16.37292776,15.48166768)
\lineto(15.66274835,11.77640675)
\lineto(19.25996053,14.12306803)
\lineto(19.97014845,17.82832897)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(15.66274835,11.77640675)
\lineto(19.25996053,14.12306803)
\lineto(23.04244171,11.28236742)
\lineto(19.44522953,8.93570613)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(15.66274835,11.77640675)
\lineto(19.25996053,14.12306803)
\lineto(23.04244171,11.28236742)
\lineto(19.44522953,8.93570613)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(16.45012247,10.91182089)
\lineto(15.66274835,11.77640675)
\lineto(19.44522953,8.93570613)
\lineto(20.23260366,8.07112027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(16.45012247,10.91182089)
\lineto(15.66274835,11.77640675)
\lineto(19.44522953,8.93570613)
\lineto(20.23260366,8.07112027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(23.82981583,10.41778156)
\lineto(24.30841963,13.6290287)
\lineto(23.75262112,14.98763686)
\lineto(23.04244171,11.28236742)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(23.82981583,10.41778156)
\lineto(24.30841963,13.6290287)
\lineto(23.75262112,14.98763686)
\lineto(23.04244171,11.28236742)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(20.23260366,8.07112027)
\lineto(23.82981583,10.41778156)
\lineto(23.04244171,11.28236742)
\lineto(19.44522953,8.93570613)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(20.23260366,8.07112027)
\lineto(23.82981583,10.41778156)
\lineto(23.04244171,11.28236742)
\lineto(19.44522953,8.93570613)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(22.779978,21.03958462)
\lineto(18.99750533,23.88027673)
\lineto(18.2873174,20.17501579)
\lineto(22.06979859,17.33431518)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(22.779978,21.03958462)
\lineto(18.99750533,23.88027673)
\lineto(18.2873174,20.17501579)
\lineto(22.06979859,17.33431518)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(15.40028463,21.53361544)
\lineto(14.69010522,17.82835451)
\lineto(18.2873174,20.17501579)
\lineto(18.99750533,23.88027673)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(15.40028463,21.53361544)
\lineto(14.69010522,17.82835451)
\lineto(18.2873174,20.17501579)
\lineto(18.99750533,23.88027673)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(14.69010522,17.82835451)
\lineto(18.2873174,20.17501579)
\lineto(22.06979859,17.33431518)
\lineto(18.47258641,14.98765389)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(14.69010522,17.82835451)
\lineto(18.2873174,20.17501579)
\lineto(22.06979859,17.33431518)
\lineto(18.47258641,14.98765389)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(15.47747934,16.96376865)
\lineto(14.69010522,17.82835451)
\lineto(18.47258641,14.98765389)
\lineto(19.25996053,14.12306803)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(15.47747934,16.96376865)
\lineto(14.69010522,17.82835451)
\lineto(18.47258641,14.98765389)
\lineto(19.25996053,14.12306803)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(22.85717271,16.46972932)
\lineto(23.3357765,19.68097646)
\lineto(22.779978,21.03958462)
\lineto(22.06979859,17.33431518)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(22.85717271,16.46972932)
\lineto(23.3357765,19.68097646)
\lineto(22.779978,21.03958462)
\lineto(22.06979859,17.33431518)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(19.25996053,14.12306803)
\lineto(22.85717271,16.46972932)
\lineto(22.06979859,17.33431518)
\lineto(18.47258641,14.98765389)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(19.25996053,14.12306803)
\lineto(22.85717271,16.46972932)
\lineto(22.06979859,17.33431518)
\lineto(18.47258641,14.98765389)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(31.13231449,14.49359753)
\lineto(27.34984182,17.33428964)
\lineto(26.63965389,13.6290287)
\lineto(30.42213508,10.78832808)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(31.13231449,14.49359753)
\lineto(27.34984182,17.33428964)
\lineto(26.63965389,13.6290287)
\lineto(30.42213508,10.78832808)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(23.75262112,14.98762835)
\lineto(23.04244171,11.28236742)
\lineto(26.63965389,13.6290287)
\lineto(27.34984182,17.33428964)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(23.75262112,14.98762835)
\lineto(23.04244171,11.28236742)
\lineto(26.63965389,13.6290287)
\lineto(27.34984182,17.33428964)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(23.04244171,11.28236742)
\lineto(26.63965389,13.6290287)
\lineto(30.42213508,10.78832808)
\lineto(26.8249229,8.4416668)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(23.04244171,11.28236742)
\lineto(26.63965389,13.6290287)
\lineto(30.42213508,10.78832808)
\lineto(26.8249229,8.4416668)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(23.82981583,10.41778156)
\lineto(23.04244171,11.28236742)
\lineto(26.8249229,8.4416668)
\lineto(27.61229702,7.57708094)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(23.82981583,10.41778156)
\lineto(23.04244171,11.28236742)
\lineto(26.8249229,8.4416668)
\lineto(27.61229702,7.57708094)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(31.2095092,9.92374223)
\lineto(31.68811299,13.13498937)
\lineto(31.13231449,14.49359753)
\lineto(30.42213508,10.78832808)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(31.2095092,9.92374223)
\lineto(31.68811299,13.13498937)
\lineto(31.13231449,14.49359753)
\lineto(30.42213508,10.78832808)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(27.61229702,7.57708094)
\lineto(31.2095092,9.92374223)
\lineto(30.42213508,10.78832808)
\lineto(26.8249229,8.4416668)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(27.61229702,7.57708094)
\lineto(31.2095092,9.92374223)
\lineto(30.42213508,10.78832808)
\lineto(26.8249229,8.4416668)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(38.51200785,13.9995582)
\lineto(34.72953518,16.8402503)
\lineto(34.01934726,13.13498937)
\lineto(37.80182844,10.29428875)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(38.51200785,13.9995582)
\lineto(34.72953518,16.8402503)
\lineto(34.01934726,13.13498937)
\lineto(37.80182844,10.29428875)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(31.13231449,14.49358902)
\lineto(30.42213508,10.78832808)
\lineto(34.01934726,13.13498937)
\lineto(34.72953518,16.8402503)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(31.13231449,14.49358902)
\lineto(30.42213508,10.78832808)
\lineto(34.01934726,13.13498937)
\lineto(34.72953518,16.8402503)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(30.42213508,10.78832808)
\lineto(34.01934726,13.13498937)
\lineto(37.80182844,10.29428875)
\lineto(34.20461626,7.94762747)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(30.42213508,10.78832808)
\lineto(34.01934726,13.13498937)
\lineto(37.80182844,10.29428875)
\lineto(34.20461626,7.94762747)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(31.2095092,9.92374223)
\lineto(30.42213508,10.78832808)
\lineto(34.20461626,7.94762747)
\lineto(34.99199038,7.08304161)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(31.2095092,9.92374223)
\lineto(30.42213508,10.78832808)
\lineto(34.20461626,7.94762747)
\lineto(34.99199038,7.08304161)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(38.58920256,9.42970289)
\lineto(39.06780636,12.64095004)
\lineto(38.51200785,13.9995582)
\lineto(37.80182844,10.29428875)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(38.58920256,9.42970289)
\lineto(39.06780636,12.64095004)
\lineto(38.51200785,13.9995582)
\lineto(37.80182844,10.29428875)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(34.99199038,7.08304161)
\lineto(38.58920256,9.42970289)
\lineto(37.80182844,10.29428875)
\lineto(34.20461626,7.94762747)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(34.99199038,7.08304161)
\lineto(38.58920256,9.42970289)
\lineto(37.80182844,10.29428875)
\lineto(34.20461626,7.94762747)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.89170122,13.50551887)
\lineto(42.10922854,16.34621097)
\lineto(41.39904062,12.64095004)
\lineto(45.1815218,9.80024942)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(45.89170122,13.50551887)
\lineto(42.10922854,16.34621097)
\lineto(41.39904062,12.64095004)
\lineto(45.1815218,9.80024942)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(38.51200785,13.99954969)
\lineto(37.80182844,10.29428875)
\lineto(41.39904062,12.64095004)
\lineto(42.10922854,16.34621097)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(38.51200785,13.99954969)
\lineto(37.80182844,10.29428875)
\lineto(41.39904062,12.64095004)
\lineto(42.10922854,16.34621097)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(37.80182844,10.29428875)
\lineto(41.39904062,12.64095004)
\lineto(45.1815218,9.80024942)
\lineto(41.58430963,7.45358814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(37.80182844,10.29428875)
\lineto(41.39904062,12.64095004)
\lineto(45.1815218,9.80024942)
\lineto(41.58430963,7.45358814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(38.58920256,9.42970289)
\lineto(37.80182844,10.29428875)
\lineto(41.58430963,7.45358814)
\lineto(42.37168375,6.58900228)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(38.58920256,9.42970289)
\lineto(37.80182844,10.29428875)
\lineto(41.58430963,7.45358814)
\lineto(42.37168375,6.58900228)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.96889593,8.93566356)
\lineto(46.44749972,12.14691071)
\lineto(45.89170122,13.50551887)
\lineto(45.1815218,9.80024942)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(45.96889593,8.93566356)
\lineto(46.44749972,12.14691071)
\lineto(45.89170122,13.50551887)
\lineto(45.1815218,9.80024942)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(42.37168375,6.58900228)
\lineto(45.96889593,8.93566356)
\lineto(45.1815218,9.80024942)
\lineto(41.58430963,7.45358814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(42.37168375,6.58900228)
\lineto(45.96889593,8.93566356)
\lineto(45.1815218,9.80024942)
\lineto(41.58430963,7.45358814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(53.27139458,13.01147954)
\lineto(49.48892191,15.85217164)
\lineto(48.77873398,12.14691071)
\lineto(52.56121517,9.30621009)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(53.27139458,13.01147954)
\lineto(49.48892191,15.85217164)
\lineto(48.77873398,12.14691071)
\lineto(52.56121517,9.30621009)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.89170122,13.50551035)
\lineto(45.1815218,9.80024942)
\lineto(48.77873398,12.14691071)
\lineto(49.48892191,15.85217164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(45.89170122,13.50551035)
\lineto(45.1815218,9.80024942)
\lineto(48.77873398,12.14691071)
\lineto(49.48892191,15.85217164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.1815218,9.80024942)
\lineto(48.77873398,12.14691071)
\lineto(52.56121517,9.30621009)
\lineto(48.96400299,6.9595488)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(45.1815218,9.80024942)
\lineto(48.77873398,12.14691071)
\lineto(52.56121517,9.30621009)
\lineto(48.96400299,6.9595488)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.96889593,8.93566356)
\lineto(45.1815218,9.80024942)
\lineto(48.96400299,6.9595488)
\lineto(49.75137711,6.09496295)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(45.96889593,8.93566356)
\lineto(45.1815218,9.80024942)
\lineto(48.96400299,6.9595488)
\lineto(49.75137711,6.09496295)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(53.34858929,8.44162423)
\lineto(53.82719308,11.65287137)
\lineto(53.27139458,13.01147954)
\lineto(52.56121517,9.30621009)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(53.34858929,8.44162423)
\lineto(53.82719308,11.65287137)
\lineto(53.27139458,13.01147954)
\lineto(52.56121517,9.30621009)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(49.75137711,6.09496295)
\lineto(53.34858929,8.44162423)
\lineto(52.56121517,9.30621009)
\lineto(48.96400299,6.9595488)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(49.75137711,6.09496295)
\lineto(53.34858929,8.44162423)
\lineto(52.56121517,9.30621009)
\lineto(48.96400299,6.9595488)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(60.65108794,12.5174402)
\lineto(56.86861527,15.35813231)
\lineto(56.15842735,11.65287137)
\lineto(59.94090853,8.81217076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(60.65108794,12.5174402)
\lineto(56.86861527,15.35813231)
\lineto(56.15842735,11.65287137)
\lineto(59.94090853,8.81217076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(53.27139458,13.01147102)
\lineto(52.56121517,9.30621009)
\lineto(56.15842735,11.65287137)
\lineto(56.86861527,15.35813231)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(53.27139458,13.01147102)
\lineto(52.56121517,9.30621009)
\lineto(56.15842735,11.65287137)
\lineto(56.86861527,15.35813231)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(52.56121517,9.30621009)
\lineto(56.15842735,11.65287137)
\lineto(59.94090853,8.81217076)
\lineto(56.34369635,6.46550947)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(52.56121517,9.30621009)
\lineto(56.15842735,11.65287137)
\lineto(59.94090853,8.81217076)
\lineto(56.34369635,6.46550947)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(53.34858929,8.44162423)
\lineto(52.56121517,9.30621009)
\lineto(56.34369635,6.46550947)
\lineto(57.13107047,5.60092361)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(53.34858929,8.44162423)
\lineto(52.56121517,9.30621009)
\lineto(56.34369635,6.46550947)
\lineto(57.13107047,5.60092361)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(60.72828265,7.9475849)
\lineto(61.20688645,11.15883204)
\lineto(60.65108794,12.5174402)
\lineto(59.94090853,8.81217076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(60.72828265,7.9475849)
\lineto(61.20688645,11.15883204)
\lineto(60.65108794,12.5174402)
\lineto(59.94090853,8.81217076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(57.13107047,5.60092361)
\lineto(60.72828265,7.9475849)
\lineto(59.94090853,8.81217076)
\lineto(56.34369635,6.46550947)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(57.13107047,5.60092361)
\lineto(60.72828265,7.9475849)
\lineto(59.94090853,8.81217076)
\lineto(56.34369635,6.46550947)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(30.15967136,20.54554529)
\lineto(26.37719869,23.3862374)
\lineto(25.66701076,19.68097646)
\lineto(29.44949195,16.84027584)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(30.15967136,20.54554529)
\lineto(26.37719869,23.3862374)
\lineto(25.66701076,19.68097646)
\lineto(29.44949195,16.84027584)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(22.779978,21.03957611)
\lineto(22.06979859,17.33431518)
\lineto(25.66701076,19.68097646)
\lineto(26.37719869,23.3862374)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(22.779978,21.03957611)
\lineto(22.06979859,17.33431518)
\lineto(25.66701076,19.68097646)
\lineto(26.37719869,23.3862374)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(22.06979859,17.33431518)
\lineto(25.66701076,19.68097646)
\lineto(29.44949195,16.84027584)
\lineto(25.85227977,14.49361456)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(22.06979859,17.33431518)
\lineto(25.66701076,19.68097646)
\lineto(29.44949195,16.84027584)
\lineto(25.85227977,14.49361456)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(22.85717271,16.46972932)
\lineto(22.06979859,17.33431518)
\lineto(25.85227977,14.49361456)
\lineto(26.63965389,13.6290287)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(22.85717271,16.46972932)
\lineto(22.06979859,17.33431518)
\lineto(25.85227977,14.49361456)
\lineto(26.63965389,13.6290287)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(30.23686607,15.97568999)
\lineto(30.71546987,19.18693713)
\lineto(30.15967136,20.54554529)
\lineto(29.44949195,16.84027584)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(30.23686607,15.97568999)
\lineto(30.71546987,19.18693713)
\lineto(30.15967136,20.54554529)
\lineto(29.44949195,16.84027584)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(26.63965389,13.6290287)
\lineto(30.23686607,15.97568999)
\lineto(29.44949195,16.84027584)
\lineto(25.85227977,14.49361456)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(26.63965389,13.6290287)
\lineto(30.23686607,15.97568999)
\lineto(29.44949195,16.84027584)
\lineto(25.85227977,14.49361456)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(37.53936472,20.05150596)
\lineto(33.75689205,22.89219806)
\lineto(33.04670413,19.18693713)
\lineto(36.82918531,16.34623651)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(37.53936472,20.05150596)
\lineto(33.75689205,22.89219806)
\lineto(33.04670413,19.18693713)
\lineto(36.82918531,16.34623651)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(30.15967136,20.54553678)
\lineto(29.44949195,16.84027584)
\lineto(33.04670413,19.18693713)
\lineto(33.75689205,22.89219806)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(30.15967136,20.54553678)
\lineto(29.44949195,16.84027584)
\lineto(33.04670413,19.18693713)
\lineto(33.75689205,22.89219806)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(29.44949195,16.84027584)
\lineto(33.04670413,19.18693713)
\lineto(36.82918531,16.34623651)
\lineto(33.23197313,13.99957523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(29.44949195,16.84027584)
\lineto(33.04670413,19.18693713)
\lineto(36.82918531,16.34623651)
\lineto(33.23197313,13.99957523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(30.23686607,15.97568999)
\lineto(29.44949195,16.84027584)
\lineto(33.23197313,13.99957523)
\lineto(34.01934726,13.13498937)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(30.23686607,15.97568999)
\lineto(29.44949195,16.84027584)
\lineto(33.23197313,13.99957523)
\lineto(34.01934726,13.13498937)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(37.61655943,15.48165065)
\lineto(38.09516323,18.6928978)
\lineto(37.53936472,20.05150596)
\lineto(36.82918531,16.34623651)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(37.61655943,15.48165065)
\lineto(38.09516323,18.6928978)
\lineto(37.53936472,20.05150596)
\lineto(36.82918531,16.34623651)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(34.01934726,13.13498937)
\lineto(37.61655943,15.48165065)
\lineto(36.82918531,16.34623651)
\lineto(33.23197313,13.99957523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(34.01934726,13.13498937)
\lineto(37.61655943,15.48165065)
\lineto(36.82918531,16.34623651)
\lineto(33.23197313,13.99957523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(44.91905809,19.55746663)
\lineto(41.13658542,22.39815873)
\lineto(40.42639749,18.6928978)
\lineto(44.20887868,15.85219718)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(44.91905809,19.55746663)
\lineto(41.13658542,22.39815873)
\lineto(40.42639749,18.6928978)
\lineto(44.20887868,15.85219718)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(37.53936472,20.05149745)
\lineto(36.82918531,16.34623651)
\lineto(40.42639749,18.6928978)
\lineto(41.13658542,22.39815873)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(37.53936472,20.05149745)
\lineto(36.82918531,16.34623651)
\lineto(40.42639749,18.6928978)
\lineto(41.13658542,22.39815873)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(36.82918531,16.34623651)
\lineto(40.42639749,18.6928978)
\lineto(44.20887868,15.85219718)
\lineto(40.6116665,13.5055359)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(36.82918531,16.34623651)
\lineto(40.42639749,18.6928978)
\lineto(44.20887868,15.85219718)
\lineto(40.6116665,13.5055359)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(37.61655943,15.48165065)
\lineto(36.82918531,16.34623651)
\lineto(40.6116665,13.5055359)
\lineto(41.39904062,12.64095004)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(37.61655943,15.48165065)
\lineto(36.82918531,16.34623651)
\lineto(40.6116665,13.5055359)
\lineto(41.39904062,12.64095004)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(44.9962528,14.98761132)
\lineto(45.47485659,18.19885847)
\lineto(44.91905809,19.55746663)
\lineto(44.20887868,15.85219718)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(44.9962528,14.98761132)
\lineto(45.47485659,18.19885847)
\lineto(44.91905809,19.55746663)
\lineto(44.20887868,15.85219718)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(41.39904062,12.64095004)
\lineto(44.9962528,14.98761132)
\lineto(44.20887868,15.85219718)
\lineto(40.6116665,13.5055359)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(41.39904062,12.64095004)
\lineto(44.9962528,14.98761132)
\lineto(44.20887868,15.85219718)
\lineto(40.6116665,13.5055359)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(52.29875145,19.0634273)
\lineto(48.51627878,21.9041194)
\lineto(47.80609086,18.19885847)
\lineto(51.58857204,15.35815785)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(52.29875145,19.0634273)
\lineto(48.51627878,21.9041194)
\lineto(47.80609086,18.19885847)
\lineto(51.58857204,15.35815785)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(44.91905809,19.55745811)
\lineto(44.20887868,15.85219718)
\lineto(47.80609086,18.19885847)
\lineto(48.51627878,21.9041194)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(44.91905809,19.55745811)
\lineto(44.20887868,15.85219718)
\lineto(47.80609086,18.19885847)
\lineto(48.51627878,21.9041194)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(44.20887868,15.85219718)
\lineto(47.80609086,18.19885847)
\lineto(51.58857204,15.35815785)
\lineto(47.99135986,13.01149656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(44.20887868,15.85219718)
\lineto(47.80609086,18.19885847)
\lineto(51.58857204,15.35815785)
\lineto(47.99135986,13.01149656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(44.9962528,14.98761132)
\lineto(44.20887868,15.85219718)
\lineto(47.99135986,13.01149656)
\lineto(48.77873398,12.14691071)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(44.9962528,14.98761132)
\lineto(44.20887868,15.85219718)
\lineto(47.99135986,13.01149656)
\lineto(48.77873398,12.14691071)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(52.37594616,14.49357199)
\lineto(52.85454996,17.70481913)
\lineto(52.29875145,19.0634273)
\lineto(51.58857204,15.35815785)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(52.37594616,14.49357199)
\lineto(52.85454996,17.70481913)
\lineto(52.29875145,19.0634273)
\lineto(51.58857204,15.35815785)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(48.77873398,12.14691071)
\lineto(52.37594616,14.49357199)
\lineto(51.58857204,15.35815785)
\lineto(47.99135986,13.01149656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(48.77873398,12.14691071)
\lineto(52.37594616,14.49357199)
\lineto(51.58857204,15.35815785)
\lineto(47.99135986,13.01149656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(59.67844482,18.56938796)
\lineto(55.89597214,21.41008007)
\lineto(55.18578422,17.70481913)
\lineto(58.9682654,14.86411852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(59.67844482,18.56938796)
\lineto(55.89597214,21.41008007)
\lineto(55.18578422,17.70481913)
\lineto(58.9682654,14.86411852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(52.29875145,19.06341878)
\lineto(51.58857204,15.35815785)
\lineto(55.18578422,17.70481913)
\lineto(55.89597214,21.41008007)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(52.29875145,19.06341878)
\lineto(51.58857204,15.35815785)
\lineto(55.18578422,17.70481913)
\lineto(55.89597214,21.41008007)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(51.58857204,15.35815785)
\lineto(55.18578422,17.70481913)
\lineto(58.9682654,14.86411852)
\lineto(55.37105323,12.51745723)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(51.58857204,15.35815785)
\lineto(55.18578422,17.70481913)
\lineto(58.9682654,14.86411852)
\lineto(55.37105323,12.51745723)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(52.37594616,14.49357199)
\lineto(51.58857204,15.35815785)
\lineto(55.37105323,12.51745723)
\lineto(56.15842735,11.65287137)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(52.37594616,14.49357199)
\lineto(51.58857204,15.35815785)
\lineto(55.37105323,12.51745723)
\lineto(56.15842735,11.65287137)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(59.75563953,13.99953266)
\lineto(60.23424332,17.2107798)
\lineto(59.67844482,18.56938796)
\lineto(58.9682654,14.86411852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(59.75563953,13.99953266)
\lineto(60.23424332,17.2107798)
\lineto(59.67844482,18.56938796)
\lineto(58.9682654,14.86411852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(56.15842735,11.65287137)
\lineto(59.75563953,13.99953266)
\lineto(58.9682654,14.86411852)
\lineto(55.37105323,12.51745723)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(56.15842735,11.65287137)
\lineto(59.75563953,13.99953266)
\lineto(58.9682654,14.86411852)
\lineto(55.37105323,12.51745723)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(21.80733487,27.09153272)
\lineto(18.0248622,29.93222483)
\lineto(17.31467427,26.22696389)
\lineto(21.09715546,23.38626328)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(21.80733487,27.09153272)
\lineto(18.0248622,29.93222483)
\lineto(17.31467427,26.22696389)
\lineto(21.09715546,23.38626328)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(14.42764151,27.58556354)
\lineto(13.7174621,23.88030261)
\lineto(17.31467427,26.22696389)
\lineto(18.0248622,29.93222483)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(14.42764151,27.58556354)
\lineto(13.7174621,23.88030261)
\lineto(17.31467427,26.22696389)
\lineto(18.0248622,29.93222483)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(13.7174621,23.88030261)
\lineto(17.31467427,26.22696389)
\lineto(21.09715546,23.38626328)
\lineto(17.49994328,21.03960199)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(13.7174621,23.88030261)
\lineto(17.31467427,26.22696389)
\lineto(21.09715546,23.38626328)
\lineto(17.49994328,21.03960199)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(14.50483622,23.01571675)
\lineto(13.7174621,23.88030261)
\lineto(17.49994328,21.03960199)
\lineto(18.2873174,20.17501613)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(14.50483622,23.01571675)
\lineto(13.7174621,23.88030261)
\lineto(17.49994328,21.03960199)
\lineto(18.2873174,20.17501613)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(21.88452958,22.52167742)
\lineto(22.36313338,25.73292456)
\lineto(21.80733487,27.09153272)
\lineto(21.09715546,23.38626328)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(21.88452958,22.52167742)
\lineto(22.36313338,25.73292456)
\lineto(21.80733487,27.09153272)
\lineto(21.09715546,23.38626328)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(18.2873174,20.17501613)
\lineto(21.88452958,22.52167742)
\lineto(21.09715546,23.38626328)
\lineto(17.49994328,21.03960199)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(18.2873174,20.17501613)
\lineto(21.88452958,22.52167742)
\lineto(21.09715546,23.38626328)
\lineto(17.49994328,21.03960199)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(29.18702823,26.59749339)
\lineto(25.40455556,29.4381855)
\lineto(24.69436764,25.73292456)
\lineto(28.47684882,22.89222395)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(29.18702823,26.59749339)
\lineto(25.40455556,29.4381855)
\lineto(24.69436764,25.73292456)
\lineto(28.47684882,22.89222395)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(21.80733487,27.09152421)
\lineto(21.09715546,23.38626328)
\lineto(24.69436764,25.73292456)
\lineto(25.40455556,29.4381855)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(21.80733487,27.09152421)
\lineto(21.09715546,23.38626328)
\lineto(24.69436764,25.73292456)
\lineto(25.40455556,29.4381855)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(21.09715546,23.38626328)
\lineto(24.69436764,25.73292456)
\lineto(28.47684882,22.89222395)
\lineto(24.87963664,20.54556266)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(21.09715546,23.38626328)
\lineto(24.69436764,25.73292456)
\lineto(28.47684882,22.89222395)
\lineto(24.87963664,20.54556266)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(21.88452958,22.52167742)
\lineto(21.09715546,23.38626328)
\lineto(24.87963664,20.54556266)
\lineto(25.66701076,19.6809768)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(21.88452958,22.52167742)
\lineto(21.09715546,23.38626328)
\lineto(24.87963664,20.54556266)
\lineto(25.66701076,19.6809768)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(29.26422294,22.02763809)
\lineto(29.74282674,25.23888523)
\lineto(29.18702823,26.59749339)
\lineto(28.47684882,22.89222395)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(29.26422294,22.02763809)
\lineto(29.74282674,25.23888523)
\lineto(29.18702823,26.59749339)
\lineto(28.47684882,22.89222395)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(25.66701076,19.6809768)
\lineto(29.26422294,22.02763809)
\lineto(28.47684882,22.89222395)
\lineto(24.87963664,20.54556266)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(25.66701076,19.6809768)
\lineto(29.26422294,22.02763809)
\lineto(28.47684882,22.89222395)
\lineto(24.87963664,20.54556266)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(36.5667216,26.10345406)
\lineto(32.78424893,28.94414616)
\lineto(32.074061,25.23888523)
\lineto(35.85654219,22.39818461)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(36.5667216,26.10345406)
\lineto(32.78424893,28.94414616)
\lineto(32.074061,25.23888523)
\lineto(35.85654219,22.39818461)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(29.18702823,26.59748488)
\lineto(28.47684882,22.89222395)
\lineto(32.074061,25.23888523)
\lineto(32.78424893,28.94414616)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(29.18702823,26.59748488)
\lineto(28.47684882,22.89222395)
\lineto(32.074061,25.23888523)
\lineto(32.78424893,28.94414616)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(28.47684882,22.89222395)
\lineto(32.074061,25.23888523)
\lineto(35.85654219,22.39818461)
\lineto(32.25933001,20.05152333)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(28.47684882,22.89222395)
\lineto(32.074061,25.23888523)
\lineto(35.85654219,22.39818461)
\lineto(32.25933001,20.05152333)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(29.26422294,22.02763809)
\lineto(28.47684882,22.89222395)
\lineto(32.25933001,20.05152333)
\lineto(33.04670413,19.18693747)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(29.26422294,22.02763809)
\lineto(28.47684882,22.89222395)
\lineto(32.25933001,20.05152333)
\lineto(33.04670413,19.18693747)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(36.64391631,21.53359876)
\lineto(37.1225201,24.7448459)
\lineto(36.5667216,26.10345406)
\lineto(35.85654219,22.39818461)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(36.64391631,21.53359876)
\lineto(37.1225201,24.7448459)
\lineto(36.5667216,26.10345406)
\lineto(35.85654219,22.39818461)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(33.04670413,19.18693747)
\lineto(36.64391631,21.53359876)
\lineto(35.85654219,22.39818461)
\lineto(32.25933001,20.05152333)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(33.04670413,19.18693747)
\lineto(36.64391631,21.53359876)
\lineto(35.85654219,22.39818461)
\lineto(32.25933001,20.05152333)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.94641496,25.60941473)
\lineto(40.16394229,28.45010683)
\lineto(39.45375436,24.7448459)
\lineto(43.23623555,21.90414528)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(43.94641496,25.60941473)
\lineto(40.16394229,28.45010683)
\lineto(39.45375436,24.7448459)
\lineto(43.23623555,21.90414528)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(36.5667216,26.10344555)
\lineto(35.85654219,22.39818461)
\lineto(39.45375436,24.7448459)
\lineto(40.16394229,28.45010683)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(36.5667216,26.10344555)
\lineto(35.85654219,22.39818461)
\lineto(39.45375436,24.7448459)
\lineto(40.16394229,28.45010683)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(35.85654219,22.39818461)
\lineto(39.45375436,24.7448459)
\lineto(43.23623555,21.90414528)
\lineto(39.63902337,19.557484)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(35.85654219,22.39818461)
\lineto(39.45375436,24.7448459)
\lineto(43.23623555,21.90414528)
\lineto(39.63902337,19.557484)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(36.64391631,21.53359876)
\lineto(35.85654219,22.39818461)
\lineto(39.63902337,19.557484)
\lineto(40.42639749,18.69289814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(36.64391631,21.53359876)
\lineto(35.85654219,22.39818461)
\lineto(39.63902337,19.557484)
\lineto(40.42639749,18.69289814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(44.02360967,21.03955942)
\lineto(44.50221347,24.25080657)
\lineto(43.94641496,25.60941473)
\lineto(43.23623555,21.90414528)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(44.02360967,21.03955942)
\lineto(44.50221347,24.25080657)
\lineto(43.94641496,25.60941473)
\lineto(43.23623555,21.90414528)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(40.42639749,18.69289814)
\lineto(44.02360967,21.03955942)
\lineto(43.23623555,21.90414528)
\lineto(39.63902337,19.557484)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(40.42639749,18.69289814)
\lineto(44.02360967,21.03955942)
\lineto(43.23623555,21.90414528)
\lineto(39.63902337,19.557484)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(51.32610832,25.1153754)
\lineto(47.54363565,27.9560675)
\lineto(46.83344773,24.25080657)
\lineto(50.61592891,21.41010595)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(51.32610832,25.1153754)
\lineto(47.54363565,27.9560675)
\lineto(46.83344773,24.25080657)
\lineto(50.61592891,21.41010595)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.94641496,25.60940622)
\lineto(43.23623555,21.90414528)
\lineto(46.83344773,24.25080657)
\lineto(47.54363565,27.9560675)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(43.94641496,25.60940622)
\lineto(43.23623555,21.90414528)
\lineto(46.83344773,24.25080657)
\lineto(47.54363565,27.9560675)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.23623555,21.90414528)
\lineto(46.83344773,24.25080657)
\lineto(50.61592891,21.41010595)
\lineto(47.01871673,19.06344466)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(43.23623555,21.90414528)
\lineto(46.83344773,24.25080657)
\lineto(50.61592891,21.41010595)
\lineto(47.01871673,19.06344466)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(44.02360967,21.03955942)
\lineto(43.23623555,21.90414528)
\lineto(47.01871673,19.06344466)
\lineto(47.80609086,18.19885881)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(44.02360967,21.03955942)
\lineto(43.23623555,21.90414528)
\lineto(47.01871673,19.06344466)
\lineto(47.80609086,18.19885881)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(51.40330303,20.54552009)
\lineto(51.88190683,23.75676723)
\lineto(51.32610832,25.1153754)
\lineto(50.61592891,21.41010595)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(51.40330303,20.54552009)
\lineto(51.88190683,23.75676723)
\lineto(51.32610832,25.1153754)
\lineto(50.61592891,21.41010595)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(47.80609086,18.19885881)
\lineto(51.40330303,20.54552009)
\lineto(50.61592891,21.41010595)
\lineto(47.01871673,19.06344466)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(47.80609086,18.19885881)
\lineto(51.40330303,20.54552009)
\lineto(50.61592891,21.41010595)
\lineto(47.01871673,19.06344466)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(58.70580169,24.62133607)
\lineto(54.92332902,27.46202817)
\lineto(54.21314109,23.75676723)
\lineto(57.99562228,20.91606662)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(58.70580169,24.62133607)
\lineto(54.92332902,27.46202817)
\lineto(54.21314109,23.75676723)
\lineto(57.99562228,20.91606662)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(51.32610832,25.11536688)
\lineto(50.61592891,21.41010595)
\lineto(54.21314109,23.75676723)
\lineto(54.92332902,27.46202817)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(51.32610832,25.11536688)
\lineto(50.61592891,21.41010595)
\lineto(54.21314109,23.75676723)
\lineto(54.92332902,27.46202817)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(50.61592891,21.41010595)
\lineto(54.21314109,23.75676723)
\lineto(57.99562228,20.91606662)
\lineto(54.3984101,18.56940533)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(50.61592891,21.41010595)
\lineto(54.21314109,23.75676723)
\lineto(57.99562228,20.91606662)
\lineto(54.3984101,18.56940533)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(51.40330303,20.54552009)
\lineto(50.61592891,21.41010595)
\lineto(54.3984101,18.56940533)
\lineto(55.18578422,17.70481947)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(51.40330303,20.54552009)
\lineto(50.61592891,21.41010595)
\lineto(54.3984101,18.56940533)
\lineto(55.18578422,17.70481947)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(58.7829964,20.05148076)
\lineto(59.26160019,23.2627279)
\lineto(58.70580169,24.62133607)
\lineto(57.99562228,20.91606662)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(58.7829964,20.05148076)
\lineto(59.26160019,23.2627279)
\lineto(58.70580169,24.62133607)
\lineto(57.99562228,20.91606662)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(55.18578422,17.70481947)
\lineto(58.7829964,20.05148076)
\lineto(57.99562228,20.91606662)
\lineto(54.3984101,18.56940533)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(55.18578422,17.70481947)
\lineto(58.7829964,20.05148076)
\lineto(57.99562228,20.91606662)
\lineto(54.3984101,18.56940533)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(20.83469174,33.14348006)
\lineto(17.05221907,35.98417216)
\lineto(16.34203115,32.27891123)
\lineto(20.12451233,29.43821061)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(20.83469174,33.14348006)
\lineto(17.05221907,35.98417216)
\lineto(16.34203115,32.27891123)
\lineto(20.12451233,29.43821061)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(13.45499838,33.63751088)
\lineto(12.74481897,29.93224994)
\lineto(16.34203115,32.27891123)
\lineto(17.05221907,35.98417216)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(13.45499838,33.63751088)
\lineto(12.74481897,29.93224994)
\lineto(16.34203115,32.27891123)
\lineto(17.05221907,35.98417216)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(12.74481897,29.93224994)
\lineto(16.34203115,32.27891123)
\lineto(20.12451233,29.43821061)
\lineto(16.52730015,27.09154933)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(12.74481897,29.93224994)
\lineto(16.34203115,32.27891123)
\lineto(20.12451233,29.43821061)
\lineto(16.52730015,27.09154933)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(13.53219309,29.06766408)
\lineto(12.74481897,29.93224994)
\lineto(16.52730015,27.09154933)
\lineto(17.31467427,26.22696347)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(13.53219309,29.06766408)
\lineto(12.74481897,29.93224994)
\lineto(16.52730015,27.09154933)
\lineto(17.31467427,26.22696347)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(20.91188645,28.57362475)
\lineto(21.39049025,31.7848719)
\lineto(20.83469174,33.14348006)
\lineto(20.12451233,29.43821061)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(20.91188645,28.57362475)
\lineto(21.39049025,31.7848719)
\lineto(20.83469174,33.14348006)
\lineto(20.12451233,29.43821061)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(17.31467427,26.22696347)
\lineto(20.91188645,28.57362475)
\lineto(20.12451233,29.43821061)
\lineto(16.52730015,27.09154933)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(17.31467427,26.22696347)
\lineto(20.91188645,28.57362475)
\lineto(20.12451233,29.43821061)
\lineto(16.52730015,27.09154933)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(28.21438511,32.64944073)
\lineto(24.43191244,35.49013283)
\lineto(23.72172451,31.7848719)
\lineto(27.5042057,28.94417128)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(28.21438511,32.64944073)
\lineto(24.43191244,35.49013283)
\lineto(23.72172451,31.7848719)
\lineto(27.5042057,28.94417128)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(20.83469174,33.14347155)
\lineto(20.12451233,29.43821061)
\lineto(23.72172451,31.7848719)
\lineto(24.43191244,35.49013283)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(20.83469174,33.14347155)
\lineto(20.12451233,29.43821061)
\lineto(23.72172451,31.7848719)
\lineto(24.43191244,35.49013283)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(20.12451233,29.43821061)
\lineto(23.72172451,31.7848719)
\lineto(27.5042057,28.94417128)
\lineto(23.90699352,26.59750999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(20.12451233,29.43821061)
\lineto(23.72172451,31.7848719)
\lineto(27.5042057,28.94417128)
\lineto(23.90699352,26.59750999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(20.91188645,28.57362475)
\lineto(20.12451233,29.43821061)
\lineto(23.90699352,26.59750999)
\lineto(24.69436764,25.73292414)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(20.91188645,28.57362475)
\lineto(20.12451233,29.43821061)
\lineto(23.90699352,26.59750999)
\lineto(24.69436764,25.73292414)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(28.29157982,28.07958542)
\lineto(28.77018361,31.29083256)
\lineto(28.21438511,32.64944073)
\lineto(27.5042057,28.94417128)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(28.29157982,28.07958542)
\lineto(28.77018361,31.29083256)
\lineto(28.21438511,32.64944073)
\lineto(27.5042057,28.94417128)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(24.69436764,25.73292414)
\lineto(28.29157982,28.07958542)
\lineto(27.5042057,28.94417128)
\lineto(23.90699352,26.59750999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(24.69436764,25.73292414)
\lineto(28.29157982,28.07958542)
\lineto(27.5042057,28.94417128)
\lineto(23.90699352,26.59750999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(35.59407847,32.1554014)
\lineto(31.8116058,34.9960935)
\lineto(31.10141787,31.29083256)
\lineto(34.88389906,28.45013195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(35.59407847,32.1554014)
\lineto(31.8116058,34.9960935)
\lineto(31.10141787,31.29083256)
\lineto(34.88389906,28.45013195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(28.21438511,32.64943221)
\lineto(27.5042057,28.94417128)
\lineto(31.10141787,31.29083256)
\lineto(31.8116058,34.9960935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(28.21438511,32.64943221)
\lineto(27.5042057,28.94417128)
\lineto(31.10141787,31.29083256)
\lineto(31.8116058,34.9960935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(27.5042057,28.94417128)
\lineto(31.10141787,31.29083256)
\lineto(34.88389906,28.45013195)
\lineto(31.28668688,26.10347066)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(27.5042057,28.94417128)
\lineto(31.10141787,31.29083256)
\lineto(34.88389906,28.45013195)
\lineto(31.28668688,26.10347066)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(28.29157982,28.07958542)
\lineto(27.5042057,28.94417128)
\lineto(31.28668688,26.10347066)
\lineto(32.074061,25.2388848)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(28.29157982,28.07958542)
\lineto(27.5042057,28.94417128)
\lineto(31.28668688,26.10347066)
\lineto(32.074061,25.2388848)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(35.67127318,27.58554609)
\lineto(36.14987698,30.79679323)
\lineto(35.59407847,32.1554014)
\lineto(34.88389906,28.45013195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(35.67127318,27.58554609)
\lineto(36.14987698,30.79679323)
\lineto(35.59407847,32.1554014)
\lineto(34.88389906,28.45013195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(32.074061,25.2388848)
\lineto(35.67127318,27.58554609)
\lineto(34.88389906,28.45013195)
\lineto(31.28668688,26.10347066)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(32.074061,25.2388848)
\lineto(35.67127318,27.58554609)
\lineto(34.88389906,28.45013195)
\lineto(31.28668688,26.10347066)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(42.97377183,31.66136206)
\lineto(39.19129916,34.50205417)
\lineto(38.48111124,30.79679323)
\lineto(42.26359242,27.95609262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(42.97377183,31.66136206)
\lineto(39.19129916,34.50205417)
\lineto(38.48111124,30.79679323)
\lineto(42.26359242,27.95609262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(35.59407847,32.15539288)
\lineto(34.88389906,28.45013195)
\lineto(38.48111124,30.79679323)
\lineto(39.19129916,34.50205417)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(35.59407847,32.15539288)
\lineto(34.88389906,28.45013195)
\lineto(38.48111124,30.79679323)
\lineto(39.19129916,34.50205417)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(34.88389906,28.45013195)
\lineto(38.48111124,30.79679323)
\lineto(42.26359242,27.95609262)
\lineto(38.66638024,25.60943133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(34.88389906,28.45013195)
\lineto(38.48111124,30.79679323)
\lineto(42.26359242,27.95609262)
\lineto(38.66638024,25.60943133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(35.67127318,27.58554609)
\lineto(34.88389906,28.45013195)
\lineto(38.66638024,25.60943133)
\lineto(39.45375436,24.74484547)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(35.67127318,27.58554609)
\lineto(34.88389906,28.45013195)
\lineto(38.66638024,25.60943133)
\lineto(39.45375436,24.74484547)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.05096654,27.09150676)
\lineto(43.52957034,30.3027539)
\lineto(42.97377183,31.66136206)
\lineto(42.26359242,27.95609262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(43.05096654,27.09150676)
\lineto(43.52957034,30.3027539)
\lineto(42.97377183,31.66136206)
\lineto(42.26359242,27.95609262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(39.45375436,24.74484547)
\lineto(43.05096654,27.09150676)
\lineto(42.26359242,27.95609262)
\lineto(38.66638024,25.60943133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(39.45375436,24.74484547)
\lineto(43.05096654,27.09150676)
\lineto(42.26359242,27.95609262)
\lineto(38.66638024,25.60943133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(50.3534652,31.16732273)
\lineto(46.57099253,34.00801483)
\lineto(45.8608046,30.3027539)
\lineto(49.64328579,27.46205328)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(50.3534652,31.16732273)
\lineto(46.57099253,34.00801483)
\lineto(45.8608046,30.3027539)
\lineto(49.64328579,27.46205328)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(42.97377183,31.66135355)
\lineto(42.26359242,27.95609262)
\lineto(45.8608046,30.3027539)
\lineto(46.57099253,34.00801483)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(42.97377183,31.66135355)
\lineto(42.26359242,27.95609262)
\lineto(45.8608046,30.3027539)
\lineto(46.57099253,34.00801483)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(42.26359242,27.95609262)
\lineto(45.8608046,30.3027539)
\lineto(49.64328579,27.46205328)
\lineto(46.04607361,25.115392)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(42.26359242,27.95609262)
\lineto(45.8608046,30.3027539)
\lineto(49.64328579,27.46205328)
\lineto(46.04607361,25.115392)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.05096654,27.09150676)
\lineto(42.26359242,27.95609262)
\lineto(46.04607361,25.115392)
\lineto(46.83344773,24.25080614)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(43.05096654,27.09150676)
\lineto(42.26359242,27.95609262)
\lineto(46.04607361,25.115392)
\lineto(46.83344773,24.25080614)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(50.43065991,26.59746743)
\lineto(50.9092637,29.80871457)
\lineto(50.3534652,31.16732273)
\lineto(49.64328579,27.46205328)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(50.43065991,26.59746743)
\lineto(50.9092637,29.80871457)
\lineto(50.3534652,31.16732273)
\lineto(49.64328579,27.46205328)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(46.83344773,24.25080614)
\lineto(50.43065991,26.59746743)
\lineto(49.64328579,27.46205328)
\lineto(46.04607361,25.115392)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(46.83344773,24.25080614)
\lineto(50.43065991,26.59746743)
\lineto(49.64328579,27.46205328)
\lineto(46.04607361,25.115392)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(57.73315856,30.6732834)
\lineto(53.95068589,33.5139755)
\lineto(53.24049796,29.80871457)
\lineto(57.02297915,26.96801395)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(57.73315856,30.6732834)
\lineto(53.95068589,33.5139755)
\lineto(53.24049796,29.80871457)
\lineto(57.02297915,26.96801395)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(50.3534652,31.16731422)
\lineto(49.64328579,27.46205328)
\lineto(53.24049796,29.80871457)
\lineto(53.95068589,33.5139755)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(50.3534652,31.16731422)
\lineto(49.64328579,27.46205328)
\lineto(53.24049796,29.80871457)
\lineto(53.95068589,33.5139755)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(49.64328579,27.46205328)
\lineto(53.24049796,29.80871457)
\lineto(57.02297915,26.96801395)
\lineto(53.42576697,24.62135267)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(49.64328579,27.46205328)
\lineto(53.24049796,29.80871457)
\lineto(57.02297915,26.96801395)
\lineto(53.42576697,24.62135267)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(50.43065991,26.59746743)
\lineto(49.64328579,27.46205328)
\lineto(53.42576697,24.62135267)
\lineto(54.21314109,23.75676681)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(50.43065991,26.59746743)
\lineto(49.64328579,27.46205328)
\lineto(53.42576697,24.62135267)
\lineto(54.21314109,23.75676681)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(57.81035327,26.10342809)
\lineto(58.28895707,29.31467524)
\lineto(57.73315856,30.6732834)
\lineto(57.02297915,26.96801395)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(57.81035327,26.10342809)
\lineto(58.28895707,29.31467524)
\lineto(57.73315856,30.6732834)
\lineto(57.02297915,26.96801395)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(54.21314109,23.75676681)
\lineto(57.81035327,26.10342809)
\lineto(57.02297915,26.96801395)
\lineto(53.42576697,24.62135267)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(54.21314109,23.75676681)
\lineto(57.81035327,26.10342809)
\lineto(57.02297915,26.96801395)
\lineto(53.42576697,24.62135267)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(19.8620401,39.19542816)
\lineto(16.07956743,42.03612026)
\lineto(15.36937951,38.33085933)
\lineto(19.15186069,35.49015871)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(19.8620401,39.19542816)
\lineto(16.07956743,42.03612026)
\lineto(15.36937951,38.33085933)
\lineto(19.15186069,35.49015871)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(12.48234674,39.68945898)
\lineto(11.77216733,35.98419804)
\lineto(15.36937951,38.33085933)
\lineto(16.07956743,42.03612026)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(12.48234674,39.68945898)
\lineto(11.77216733,35.98419804)
\lineto(15.36937951,38.33085933)
\lineto(16.07956743,42.03612026)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(11.77216733,35.98419804)
\lineto(15.36937951,38.33085933)
\lineto(19.15186069,35.49015871)
\lineto(15.55464851,33.14349743)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(11.77216733,35.98419804)
\lineto(15.36937951,38.33085933)
\lineto(19.15186069,35.49015871)
\lineto(15.55464851,33.14349743)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(12.55954145,35.11961219)
\lineto(11.77216733,35.98419804)
\lineto(15.55464851,33.14349743)
\lineto(16.34202263,32.27891157)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(12.55954145,35.11961219)
\lineto(11.77216733,35.98419804)
\lineto(15.55464851,33.14349743)
\lineto(16.34202263,32.27891157)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(19.93923481,34.62557285)
\lineto(20.41783861,37.83682)
\lineto(19.8620401,39.19542816)
\lineto(19.15186069,35.49015871)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(19.93923481,34.62557285)
\lineto(20.41783861,37.83682)
\lineto(19.8620401,39.19542816)
\lineto(19.15186069,35.49015871)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(16.34202263,32.27891157)
\lineto(19.93923481,34.62557285)
\lineto(19.15186069,35.49015871)
\lineto(15.55464851,33.14349743)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(16.34202263,32.27891157)
\lineto(19.93923481,34.62557285)
\lineto(19.15186069,35.49015871)
\lineto(15.55464851,33.14349743)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(27.24174198,38.70138883)
\lineto(23.45926931,41.54208093)
\lineto(22.74908138,37.83682)
\lineto(26.53156257,34.99611938)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(27.24174198,38.70138883)
\lineto(23.45926931,41.54208093)
\lineto(22.74908138,37.83682)
\lineto(26.53156257,34.99611938)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(19.86204862,39.19541965)
\lineto(19.1518692,35.49015871)
\lineto(22.74908138,37.83682)
\lineto(23.45926931,41.54208093)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(19.86204862,39.19541965)
\lineto(19.1518692,35.49015871)
\lineto(22.74908138,37.83682)
\lineto(23.45926931,41.54208093)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(19.1518692,35.49015871)
\lineto(22.74908138,37.83682)
\lineto(26.53156257,34.99611938)
\lineto(22.93435039,32.6494581)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(19.1518692,35.49015871)
\lineto(22.74908138,37.83682)
\lineto(26.53156257,34.99611938)
\lineto(22.93435039,32.6494581)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(19.93924333,34.62557285)
\lineto(19.1518692,35.49015871)
\lineto(22.93435039,32.6494581)
\lineto(23.72172451,31.78487224)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(19.93924333,34.62557285)
\lineto(19.1518692,35.49015871)
\lineto(22.93435039,32.6494581)
\lineto(23.72172451,31.78487224)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(27.31893669,34.13153352)
\lineto(27.79754048,37.34278067)
\lineto(27.24174198,38.70138883)
\lineto(26.53156257,34.99611938)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(27.31893669,34.13153352)
\lineto(27.79754048,37.34278067)
\lineto(27.24174198,38.70138883)
\lineto(26.53156257,34.99611938)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(23.72172451,31.78487224)
\lineto(27.31893669,34.13153352)
\lineto(26.53156257,34.99611938)
\lineto(22.93435039,32.6494581)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(23.72172451,31.78487224)
\lineto(27.31893669,34.13153352)
\lineto(26.53156257,34.99611938)
\lineto(22.93435039,32.6494581)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(34.62143534,38.2073495)
\lineto(30.83896267,41.0480416)
\lineto(30.12877475,37.34278067)
\lineto(33.91125593,34.50208005)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(34.62143534,38.2073495)
\lineto(30.83896267,41.0480416)
\lineto(30.12877475,37.34278067)
\lineto(33.91125593,34.50208005)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(27.24174198,38.70138031)
\lineto(26.53156257,34.99611938)
\lineto(30.12877475,37.34278067)
\lineto(30.83896267,41.0480416)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(27.24174198,38.70138031)
\lineto(26.53156257,34.99611938)
\lineto(30.12877475,37.34278067)
\lineto(30.83896267,41.0480416)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(26.53156257,34.99611938)
\lineto(30.12877475,37.34278067)
\lineto(33.91125593,34.50208005)
\lineto(30.31404375,32.15541876)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(26.53156257,34.99611938)
\lineto(30.12877475,37.34278067)
\lineto(33.91125593,34.50208005)
\lineto(30.31404375,32.15541876)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(27.31893669,34.13153352)
\lineto(26.53156257,34.99611938)
\lineto(30.31404375,32.15541876)
\lineto(31.10141787,31.29083291)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(27.31893669,34.13153352)
\lineto(26.53156257,34.99611938)
\lineto(30.31404375,32.15541876)
\lineto(31.10141787,31.29083291)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(34.69863005,33.63749419)
\lineto(35.17723385,36.84874133)
\lineto(34.62143534,38.2073495)
\lineto(33.91125593,34.50208005)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(34.69863005,33.63749419)
\lineto(35.17723385,36.84874133)
\lineto(34.62143534,38.2073495)
\lineto(33.91125593,34.50208005)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(31.10141787,31.29083291)
\lineto(34.69863005,33.63749419)
\lineto(33.91125593,34.50208005)
\lineto(30.31404375,32.15541876)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(31.10141787,31.29083291)
\lineto(34.69863005,33.63749419)
\lineto(33.91125593,34.50208005)
\lineto(30.31404375,32.15541876)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(42.00112871,37.71330982)
\lineto(38.21865604,40.55400193)
\lineto(37.50846811,36.84874099)
\lineto(41.2909493,34.00804038)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(42.00112871,37.71330982)
\lineto(38.21865604,40.55400193)
\lineto(37.50846811,36.84874099)
\lineto(41.2909493,34.00804038)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(34.62143534,38.20734064)
\lineto(33.91125593,34.50207971)
\lineto(37.50846811,36.84874099)
\lineto(38.21865604,40.55400193)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(34.62143534,38.20734064)
\lineto(33.91125593,34.50207971)
\lineto(37.50846811,36.84874099)
\lineto(38.21865604,40.55400193)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(33.91125593,34.50207971)
\lineto(37.50846811,36.84874099)
\lineto(41.2909493,34.00804038)
\lineto(37.69373712,31.66137909)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(33.91125593,34.50207971)
\lineto(37.50846811,36.84874099)
\lineto(41.2909493,34.00804038)
\lineto(37.69373712,31.66137909)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(34.69863005,33.63749385)
\lineto(33.91125593,34.50207971)
\lineto(37.69373712,31.66137909)
\lineto(38.48111124,30.79679323)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(34.69863005,33.63749385)
\lineto(33.91125593,34.50207971)
\lineto(37.69373712,31.66137909)
\lineto(38.48111124,30.79679323)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(42.07832342,33.14345452)
\lineto(42.55692721,36.35470166)
\lineto(42.00112871,37.71330982)
\lineto(41.2909493,34.00804038)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(42.07832342,33.14345452)
\lineto(42.55692721,36.35470166)
\lineto(42.00112871,37.71330982)
\lineto(41.2909493,34.00804038)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(38.48111124,30.79679323)
\lineto(42.07832342,33.14345452)
\lineto(41.2909493,34.00804038)
\lineto(37.69373712,31.66137909)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(38.48111124,30.79679323)
\lineto(42.07832342,33.14345452)
\lineto(41.2909493,34.00804038)
\lineto(37.69373712,31.66137909)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(49.38082207,37.21927049)
\lineto(45.5983494,40.05996259)
\lineto(44.88816147,36.35470166)
\lineto(48.67064266,33.51400104)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(49.38082207,37.21927049)
\lineto(45.5983494,40.05996259)
\lineto(44.88816147,36.35470166)
\lineto(48.67064266,33.51400104)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(42.00112871,37.71330131)
\lineto(41.2909493,34.00804038)
\lineto(44.88816147,36.35470166)
\lineto(45.5983494,40.05996259)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(42.00112871,37.71330131)
\lineto(41.2909493,34.00804038)
\lineto(44.88816147,36.35470166)
\lineto(45.5983494,40.05996259)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(41.2909493,34.00804038)
\lineto(44.88816147,36.35470166)
\lineto(48.67064266,33.51400104)
\lineto(45.07343048,31.16733976)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(41.2909493,34.00804038)
\lineto(44.88816147,36.35470166)
\lineto(48.67064266,33.51400104)
\lineto(45.07343048,31.16733976)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(42.07832342,33.14345452)
\lineto(41.2909493,34.00804038)
\lineto(45.07343048,31.16733976)
\lineto(45.8608046,30.3027539)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(42.07832342,33.14345452)
\lineto(41.2909493,34.00804038)
\lineto(45.07343048,31.16733976)
\lineto(45.8608046,30.3027539)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(49.45801678,32.64941519)
\lineto(49.93662058,35.86066233)
\lineto(49.38082207,37.21927049)
\lineto(48.67064266,33.51400104)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(49.45801678,32.64941519)
\lineto(49.93662058,35.86066233)
\lineto(49.38082207,37.21927049)
\lineto(48.67064266,33.51400104)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.8608046,30.3027539)
\lineto(49.45801678,32.64941519)
\lineto(48.67064266,33.51400104)
\lineto(45.07343048,31.16733976)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(45.8608046,30.3027539)
\lineto(49.45801678,32.64941519)
\lineto(48.67064266,33.51400104)
\lineto(45.07343048,31.16733976)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(56.76051543,36.72523116)
\lineto(52.97804276,39.56592326)
\lineto(52.26785484,35.86066233)
\lineto(56.05033602,33.01996171)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(56.76051543,36.72523116)
\lineto(52.97804276,39.56592326)
\lineto(52.26785484,35.86066233)
\lineto(56.05033602,33.01996171)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(49.38082207,37.21926198)
\lineto(48.67064266,33.51400104)
\lineto(52.26785484,35.86066233)
\lineto(52.97804276,39.56592326)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(49.38082207,37.21926198)
\lineto(48.67064266,33.51400104)
\lineto(52.26785484,35.86066233)
\lineto(52.97804276,39.56592326)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(48.67064266,33.51400104)
\lineto(52.26785484,35.86066233)
\lineto(56.05033602,33.01996171)
\lineto(52.45312384,30.67330043)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(48.67064266,33.51400104)
\lineto(52.26785484,35.86066233)
\lineto(56.05033602,33.01996171)
\lineto(52.45312384,30.67330043)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(49.45801678,32.64941519)
\lineto(48.67064266,33.51400104)
\lineto(52.45312384,30.67330043)
\lineto(53.24049796,29.80871457)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(49.45801678,32.64941519)
\lineto(48.67064266,33.51400104)
\lineto(52.45312384,30.67330043)
\lineto(53.24049796,29.80871457)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(56.83771014,32.15537585)
\lineto(57.31631394,35.366623)
\lineto(56.76051543,36.72523116)
\lineto(56.05033602,33.01996171)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(56.83771014,32.15537585)
\lineto(57.31631394,35.366623)
\lineto(56.76051543,36.72523116)
\lineto(56.05033602,33.01996171)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(53.24049796,29.80871457)
\lineto(56.83771014,32.15537585)
\lineto(56.05033602,33.01996171)
\lineto(52.45312384,30.67330043)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(53.24049796,29.80871457)
\lineto(56.83771014,32.15537585)
\lineto(56.05033602,33.01996171)
\lineto(52.45312384,30.67330043)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(18.88939697,45.24737566)
\lineto(15.1069243,48.08806777)
\lineto(14.39673638,44.38280683)
\lineto(18.17921756,41.54210622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(18.88939697,45.24737566)
\lineto(15.1069243,48.08806777)
\lineto(14.39673638,44.38280683)
\lineto(18.17921756,41.54210622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(11.50970361,45.74140648)
\lineto(10.7995242,42.03614555)
\lineto(14.39673638,44.38280683)
\lineto(15.1069243,48.08806777)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(11.50970361,45.74140648)
\lineto(10.7995242,42.03614555)
\lineto(14.39673638,44.38280683)
\lineto(15.1069243,48.08806777)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(10.7995242,42.03614555)
\lineto(14.39673638,44.38280683)
\lineto(18.17921756,41.54210622)
\lineto(14.58200538,39.19544493)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(10.7995242,42.03614555)
\lineto(14.39673638,44.38280683)
\lineto(18.17921756,41.54210622)
\lineto(14.58200538,39.19544493)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(11.58689832,41.17155969)
\lineto(10.7995242,42.03614555)
\lineto(14.58200538,39.19544493)
\lineto(15.36937951,38.33085907)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(11.58689832,41.17155969)
\lineto(10.7995242,42.03614555)
\lineto(14.58200538,39.19544493)
\lineto(15.36937951,38.33085907)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(18.96659168,40.67752036)
\lineto(19.44519548,43.8887675)
\lineto(18.88939697,45.24737566)
\lineto(18.17921756,41.54210622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(18.96659168,40.67752036)
\lineto(19.44519548,43.8887675)
\lineto(18.88939697,45.24737566)
\lineto(18.17921756,41.54210622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(15.36937951,38.33085907)
\lineto(18.96659168,40.67752036)
\lineto(18.17921756,41.54210622)
\lineto(14.58200538,39.19544493)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(15.36937951,38.33085907)
\lineto(18.96659168,40.67752036)
\lineto(18.17921756,41.54210622)
\lineto(14.58200538,39.19544493)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(26.26909885,44.75333633)
\lineto(22.48662618,47.59402844)
\lineto(21.77643826,43.8887675)
\lineto(25.55891944,41.04806688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(26.26909885,44.75333633)
\lineto(22.48662618,47.59402844)
\lineto(21.77643826,43.8887675)
\lineto(25.55891944,41.04806688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(18.88940549,45.24736715)
\lineto(18.17922608,41.54210622)
\lineto(21.77643826,43.8887675)
\lineto(22.48662618,47.59402844)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(18.88940549,45.24736715)
\lineto(18.17922608,41.54210622)
\lineto(21.77643826,43.8887675)
\lineto(22.48662618,47.59402844)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(18.17922608,41.54210622)
\lineto(21.77643826,43.8887675)
\lineto(25.55891944,41.04806688)
\lineto(21.96170726,38.7014056)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(18.17922608,41.54210622)
\lineto(21.77643826,43.8887675)
\lineto(25.55891944,41.04806688)
\lineto(21.96170726,38.7014056)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(18.9666002,40.67752036)
\lineto(18.17922608,41.54210622)
\lineto(21.96170726,38.7014056)
\lineto(22.74908138,37.83681974)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(18.9666002,40.67752036)
\lineto(18.17922608,41.54210622)
\lineto(21.96170726,38.7014056)
\lineto(22.74908138,37.83681974)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(26.34629356,40.18348103)
\lineto(26.82489736,43.39472817)
\lineto(26.26909885,44.75333633)
\lineto(25.55891944,41.04806688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(26.34629356,40.18348103)
\lineto(26.82489736,43.39472817)
\lineto(26.26909885,44.75333633)
\lineto(25.55891944,41.04806688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(22.74908138,37.83681974)
\lineto(26.34629356,40.18348103)
\lineto(25.55891944,41.04806688)
\lineto(21.96170726,38.7014056)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(22.74908138,37.83681974)
\lineto(26.34629356,40.18348103)
\lineto(25.55891944,41.04806688)
\lineto(21.96170726,38.7014056)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(33.64879222,44.259297)
\lineto(29.86631954,47.0999891)
\lineto(29.15613162,43.39472817)
\lineto(32.9386128,40.55402755)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(33.64879222,44.259297)
\lineto(29.86631954,47.0999891)
\lineto(29.15613162,43.39472817)
\lineto(32.9386128,40.55402755)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(26.26909885,44.75332782)
\lineto(25.55891944,41.04806688)
\lineto(29.15613162,43.39472817)
\lineto(29.86631954,47.0999891)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(26.26909885,44.75332782)
\lineto(25.55891944,41.04806688)
\lineto(29.15613162,43.39472817)
\lineto(29.86631954,47.0999891)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(25.55891944,41.04806688)
\lineto(29.15613162,43.39472817)
\lineto(32.9386128,40.55402755)
\lineto(29.34140063,38.20736627)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(25.55891944,41.04806688)
\lineto(29.15613162,43.39472817)
\lineto(32.9386128,40.55402755)
\lineto(29.34140063,38.20736627)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(26.34629356,40.18348103)
\lineto(25.55891944,41.04806688)
\lineto(29.34140063,38.20736627)
\lineto(30.12877475,37.34278041)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(26.34629356,40.18348103)
\lineto(25.55891944,41.04806688)
\lineto(29.34140063,38.20736627)
\lineto(30.12877475,37.34278041)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(33.72598693,39.68944169)
\lineto(34.20459072,42.90068884)
\lineto(33.64879222,44.259297)
\lineto(32.9386128,40.55402755)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(33.72598693,39.68944169)
\lineto(34.20459072,42.90068884)
\lineto(33.64879222,44.259297)
\lineto(32.9386128,40.55402755)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(30.12877475,37.34278041)
\lineto(33.72598693,39.68944169)
\lineto(32.9386128,40.55402755)
\lineto(29.34140063,38.20736627)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(30.12877475,37.34278041)
\lineto(33.72598693,39.68944169)
\lineto(32.9386128,40.55402755)
\lineto(29.34140063,38.20736627)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(41.02848558,43.76525682)
\lineto(37.24601291,46.60594892)
\lineto(36.53582498,42.90068799)
\lineto(40.31830617,40.05998737)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(41.02848558,43.76525682)
\lineto(37.24601291,46.60594892)
\lineto(36.53582498,42.90068799)
\lineto(40.31830617,40.05998737)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(33.64879222,44.25928764)
\lineto(32.9386128,40.5540267)
\lineto(36.53582498,42.90068799)
\lineto(37.24601291,46.60594892)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(33.64879222,44.25928764)
\lineto(32.9386128,40.5540267)
\lineto(36.53582498,42.90068799)
\lineto(37.24601291,46.60594892)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(32.9386128,40.5540267)
\lineto(36.53582498,42.90068799)
\lineto(40.31830617,40.05998737)
\lineto(36.72109399,37.71332608)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(32.9386128,40.5540267)
\lineto(36.53582498,42.90068799)
\lineto(40.31830617,40.05998737)
\lineto(36.72109399,37.71332608)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(33.72598693,39.68944084)
\lineto(32.9386128,40.5540267)
\lineto(36.72109399,37.71332608)
\lineto(37.50846811,36.84874023)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(33.72598693,39.68944084)
\lineto(32.9386128,40.5540267)
\lineto(36.72109399,37.71332608)
\lineto(37.50846811,36.84874023)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(41.10568029,39.19540151)
\lineto(41.58428408,42.40664865)
\lineto(41.02848558,43.76525682)
\lineto(40.31830617,40.05998737)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(41.10568029,39.19540151)
\lineto(41.58428408,42.40664865)
\lineto(41.02848558,43.76525682)
\lineto(40.31830617,40.05998737)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(37.50846811,36.84874023)
\lineto(41.10568029,39.19540151)
\lineto(40.31830617,40.05998737)
\lineto(36.72109399,37.71332608)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(37.50846811,36.84874023)
\lineto(41.10568029,39.19540151)
\lineto(40.31830617,40.05998737)
\lineto(36.72109399,37.71332608)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(48.40817894,43.27121749)
\lineto(44.62570627,46.11190959)
\lineto(43.91551835,42.40664865)
\lineto(47.69799953,39.56594804)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(48.40817894,43.27121749)
\lineto(44.62570627,46.11190959)
\lineto(43.91551835,42.40664865)
\lineto(47.69799953,39.56594804)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(41.02848558,43.7652483)
\lineto(40.31830617,40.05998737)
\lineto(43.91551835,42.40664865)
\lineto(44.62570627,46.11190959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(41.02848558,43.7652483)
\lineto(40.31830617,40.05998737)
\lineto(43.91551835,42.40664865)
\lineto(44.62570627,46.11190959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(40.31830617,40.05998737)
\lineto(43.91551835,42.40664865)
\lineto(47.69799953,39.56594804)
\lineto(44.10078735,37.21928675)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(40.31830617,40.05998737)
\lineto(43.91551835,42.40664865)
\lineto(47.69799953,39.56594804)
\lineto(44.10078735,37.21928675)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(41.10568029,39.19540151)
\lineto(40.31830617,40.05998737)
\lineto(44.10078735,37.21928675)
\lineto(44.88816147,36.35470089)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(41.10568029,39.19540151)
\lineto(40.31830617,40.05998737)
\lineto(44.10078735,37.21928675)
\lineto(44.88816147,36.35470089)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(48.48537365,38.70136218)
\lineto(48.96397745,41.91260932)
\lineto(48.40817894,43.27121749)
\lineto(47.69799953,39.56594804)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(48.48537365,38.70136218)
\lineto(48.96397745,41.91260932)
\lineto(48.40817894,43.27121749)
\lineto(47.69799953,39.56594804)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(44.88816147,36.35470089)
\lineto(48.48537365,38.70136218)
\lineto(47.69799953,39.56594804)
\lineto(44.10078735,37.21928675)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(44.88816147,36.35470089)
\lineto(48.48537365,38.70136218)
\lineto(47.69799953,39.56594804)
\lineto(44.10078735,37.21928675)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(55.78787231,42.77717815)
\lineto(52.00539964,45.61787026)
\lineto(51.29521171,41.91260932)
\lineto(55.0776929,39.07190871)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(55.78787231,42.77717815)
\lineto(52.00539964,45.61787026)
\lineto(51.29521171,41.91260932)
\lineto(55.0776929,39.07190871)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(48.40817894,43.27120897)
\lineto(47.69799953,39.56594804)
\lineto(51.29521171,41.91260932)
\lineto(52.00539964,45.61787026)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(48.40817894,43.27120897)
\lineto(47.69799953,39.56594804)
\lineto(51.29521171,41.91260932)
\lineto(52.00539964,45.61787026)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(47.69799953,39.56594804)
\lineto(51.29521171,41.91260932)
\lineto(55.0776929,39.07190871)
\lineto(51.48048072,36.72524742)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(47.69799953,39.56594804)
\lineto(51.29521171,41.91260932)
\lineto(55.0776929,39.07190871)
\lineto(51.48048072,36.72524742)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(48.48537365,38.70136218)
\lineto(47.69799953,39.56594804)
\lineto(51.48048072,36.72524742)
\lineto(52.26785484,35.86066156)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(48.48537365,38.70136218)
\lineto(47.69799953,39.56594804)
\lineto(51.48048072,36.72524742)
\lineto(52.26785484,35.86066156)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(55.86506702,38.20732285)
\lineto(56.34367081,41.41856999)
\lineto(55.78787231,42.77717815)
\lineto(55.0776929,39.07190871)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(55.86506702,38.20732285)
\lineto(56.34367081,41.41856999)
\lineto(55.78787231,42.77717815)
\lineto(55.0776929,39.07190871)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(52.26785484,35.86066156)
\lineto(55.86506702,38.20732285)
\lineto(55.0776929,39.07190871)
\lineto(51.48048072,36.72524742)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(52.26785484,35.86066156)
\lineto(55.86506702,38.20732285)
\lineto(55.0776929,39.07190871)
\lineto(51.48048072,36.72524742)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(17.91675385,51.29932342)
\lineto(14.13428118,54.14001553)
\lineto(13.42409325,50.43475459)
\lineto(17.20657444,47.59405398)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(17.91675385,51.29932342)
\lineto(14.13428118,54.14001553)
\lineto(13.42409325,50.43475459)
\lineto(17.20657444,47.59405398)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(10.53706048,51.79335424)
\lineto(9.82688107,48.08809331)
\lineto(13.42409325,50.43475459)
\lineto(14.13428118,54.14001553)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(10.53706048,51.79335424)
\lineto(9.82688107,48.08809331)
\lineto(13.42409325,50.43475459)
\lineto(14.13428118,54.14001553)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(9.82688107,48.08809331)
\lineto(13.42409325,50.43475459)
\lineto(17.20657444,47.59405398)
\lineto(13.60936226,45.24739269)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(9.82688107,48.08809331)
\lineto(13.42409325,50.43475459)
\lineto(17.20657444,47.59405398)
\lineto(13.60936226,45.24739269)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(10.61425519,47.22350745)
\lineto(9.82688107,48.08809331)
\lineto(13.60936226,45.24739269)
\lineto(14.39673638,44.38280683)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(10.61425519,47.22350745)
\lineto(9.82688107,48.08809331)
\lineto(13.60936226,45.24739269)
\lineto(14.39673638,44.38280683)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(17.99394856,46.72946812)
\lineto(18.47255235,49.94071526)
\lineto(17.91675385,51.29932342)
\lineto(17.20657444,47.59405398)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(17.99394856,46.72946812)
\lineto(18.47255235,49.94071526)
\lineto(17.91675385,51.29932342)
\lineto(17.20657444,47.59405398)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(14.39673638,44.38280683)
\lineto(17.99394856,46.72946812)
\lineto(17.20657444,47.59405398)
\lineto(13.60936226,45.24739269)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(14.39673638,44.38280683)
\lineto(17.99394856,46.72946812)
\lineto(17.20657444,47.59405398)
\lineto(13.60936226,45.24739269)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(25.29645572,50.80528409)
\lineto(21.51398305,53.6459762)
\lineto(20.80379513,49.94071526)
\lineto(24.58627631,47.10001465)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(25.29645572,50.80528409)
\lineto(21.51398305,53.6459762)
\lineto(20.80379513,49.94071526)
\lineto(24.58627631,47.10001465)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(17.91676236,51.29931491)
\lineto(17.20658295,47.59405398)
\lineto(20.80379513,49.94071526)
\lineto(21.51398305,53.6459762)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(17.91676236,51.29931491)
\lineto(17.20658295,47.59405398)
\lineto(20.80379513,49.94071526)
\lineto(21.51398305,53.6459762)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(17.20658295,47.59405398)
\lineto(20.80379513,49.94071526)
\lineto(24.58627631,47.10001465)
\lineto(20.98906413,44.75335336)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(17.20658295,47.59405398)
\lineto(20.80379513,49.94071526)
\lineto(24.58627631,47.10001465)
\lineto(20.98906413,44.75335336)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(17.99395707,46.72946812)
\lineto(17.20658295,47.59405398)
\lineto(20.98906413,44.75335336)
\lineto(21.77643826,43.8887675)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(17.99395707,46.72946812)
\lineto(17.20658295,47.59405398)
\lineto(20.98906413,44.75335336)
\lineto(21.77643826,43.8887675)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(25.37365043,46.23542879)
\lineto(25.85225423,49.44667593)
\lineto(25.29645572,50.80528409)
\lineto(24.58627631,47.10001465)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(25.37365043,46.23542879)
\lineto(25.85225423,49.44667593)
\lineto(25.29645572,50.80528409)
\lineto(24.58627631,47.10001465)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(21.77643826,43.8887675)
\lineto(25.37365043,46.23542879)
\lineto(24.58627631,47.10001465)
\lineto(20.98906413,44.75335336)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(21.77643826,43.8887675)
\lineto(25.37365043,46.23542879)
\lineto(24.58627631,47.10001465)
\lineto(20.98906413,44.75335336)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(32.67614909,50.31124476)
\lineto(28.89367642,53.15193686)
\lineto(28.18348849,49.44667593)
\lineto(31.96596968,46.60597531)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(32.67614909,50.31124476)
\lineto(28.89367642,53.15193686)
\lineto(28.18348849,49.44667593)
\lineto(31.96596968,46.60597531)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(25.29645572,50.80527558)
\lineto(24.58627631,47.10001465)
\lineto(28.18348849,49.44667593)
\lineto(28.89367642,53.15193686)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(25.29645572,50.80527558)
\lineto(24.58627631,47.10001465)
\lineto(28.18348849,49.44667593)
\lineto(28.89367642,53.15193686)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(24.58627631,47.10001465)
\lineto(28.18348849,49.44667593)
\lineto(31.96596968,46.60597531)
\lineto(28.3687575,44.25931403)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(24.58627631,47.10001465)
\lineto(28.18348849,49.44667593)
\lineto(31.96596968,46.60597531)
\lineto(28.3687575,44.25931403)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(25.37365043,46.23542879)
\lineto(24.58627631,47.10001465)
\lineto(28.3687575,44.25931403)
\lineto(29.15613162,43.39472817)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(25.37365043,46.23542879)
\lineto(24.58627631,47.10001465)
\lineto(28.3687575,44.25931403)
\lineto(29.15613162,43.39472817)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(32.7533438,45.74138945)
\lineto(33.23194759,48.9526366)
\lineto(32.67614909,50.31124476)
\lineto(31.96596968,46.60597531)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(32.7533438,45.74138945)
\lineto(33.23194759,48.9526366)
\lineto(32.67614909,50.31124476)
\lineto(31.96596968,46.60597531)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(29.15613162,43.39472817)
\lineto(32.7533438,45.74138945)
\lineto(31.96596968,46.60597531)
\lineto(28.3687575,44.25931403)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(29.15613162,43.39472817)
\lineto(32.7533438,45.74138945)
\lineto(31.96596968,46.60597531)
\lineto(28.3687575,44.25931403)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(40.05584245,49.81720458)
\lineto(36.27336978,52.65789668)
\lineto(35.56318186,48.95263575)
\lineto(39.34566304,46.11193513)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(40.05584245,49.81720458)
\lineto(36.27336978,52.65789668)
\lineto(35.56318186,48.95263575)
\lineto(39.34566304,46.11193513)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(32.67614909,50.3112354)
\lineto(31.96596968,46.60597446)
\lineto(35.56318186,48.95263575)
\lineto(36.27336978,52.65789668)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(32.67614909,50.3112354)
\lineto(31.96596968,46.60597446)
\lineto(35.56318186,48.95263575)
\lineto(36.27336978,52.65789668)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(31.96596968,46.60597446)
\lineto(35.56318186,48.95263575)
\lineto(39.34566304,46.11193513)
\lineto(35.74845086,43.76527385)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(31.96596968,46.60597446)
\lineto(35.56318186,48.95263575)
\lineto(39.34566304,46.11193513)
\lineto(35.74845086,43.76527385)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(32.7533438,45.7413886)
\lineto(31.96596968,46.60597446)
\lineto(35.74845086,43.76527385)
\lineto(36.53582498,42.90068799)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(32.7533438,45.7413886)
\lineto(31.96596968,46.60597446)
\lineto(35.74845086,43.76527385)
\lineto(36.53582498,42.90068799)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(40.13303716,45.24734927)
\lineto(40.61164096,48.45859641)
\lineto(40.05584245,49.81720458)
\lineto(39.34566304,46.11193513)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(40.13303716,45.24734927)
\lineto(40.61164096,48.45859641)
\lineto(40.05584245,49.81720458)
\lineto(39.34566304,46.11193513)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(36.53582498,42.90068799)
\lineto(40.13303716,45.24734927)
\lineto(39.34566304,46.11193513)
\lineto(35.74845086,43.76527385)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(36.53582498,42.90068799)
\lineto(40.13303716,45.24734927)
\lineto(39.34566304,46.11193513)
\lineto(35.74845086,43.76527385)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(47.43553582,49.32316525)
\lineto(43.65306314,52.16385735)
\lineto(42.94287522,48.45859641)
\lineto(46.7253564,45.6178958)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(47.43553582,49.32316525)
\lineto(43.65306314,52.16385735)
\lineto(42.94287522,48.45859641)
\lineto(46.7253564,45.6178958)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(40.05584245,49.81719606)
\lineto(39.34566304,46.11193513)
\lineto(42.94287522,48.45859641)
\lineto(43.65306314,52.16385735)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(40.05584245,49.81719606)
\lineto(39.34566304,46.11193513)
\lineto(42.94287522,48.45859641)
\lineto(43.65306314,52.16385735)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(39.34566304,46.11193513)
\lineto(42.94287522,48.45859641)
\lineto(46.7253564,45.6178958)
\lineto(43.12814423,43.27123451)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(39.34566304,46.11193513)
\lineto(42.94287522,48.45859641)
\lineto(46.7253564,45.6178958)
\lineto(43.12814423,43.27123451)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(40.13303716,45.24734927)
\lineto(39.34566304,46.11193513)
\lineto(43.12814423,43.27123451)
\lineto(43.91551835,42.40664865)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(40.13303716,45.24734927)
\lineto(39.34566304,46.11193513)
\lineto(43.12814423,43.27123451)
\lineto(43.91551835,42.40664865)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(47.51273053,44.75330994)
\lineto(47.99133432,47.96455708)
\lineto(47.43553582,49.32316525)
\lineto(46.7253564,45.6178958)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(47.51273053,44.75330994)
\lineto(47.99133432,47.96455708)
\lineto(47.43553582,49.32316525)
\lineto(46.7253564,45.6178958)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.91551835,42.40664865)
\lineto(47.51273053,44.75330994)
\lineto(46.7253564,45.6178958)
\lineto(43.12814423,43.27123451)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(43.91551835,42.40664865)
\lineto(47.51273053,44.75330994)
\lineto(46.7253564,45.6178958)
\lineto(43.12814423,43.27123451)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(54.81522918,48.82912591)
\lineto(51.03275651,51.66981802)
\lineto(50.32256858,47.96455708)
\lineto(54.10504977,45.12385647)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(54.81522918,48.82912591)
\lineto(51.03275651,51.66981802)
\lineto(50.32256858,47.96455708)
\lineto(54.10504977,45.12385647)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(47.43553582,49.32315673)
\lineto(46.7253564,45.6178958)
\lineto(50.32256858,47.96455708)
\lineto(51.03275651,51.66981802)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(47.43553582,49.32315673)
\lineto(46.7253564,45.6178958)
\lineto(50.32256858,47.96455708)
\lineto(51.03275651,51.66981802)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(46.7253564,45.6178958)
\lineto(50.32256858,47.96455708)
\lineto(54.10504977,45.12385647)
\lineto(50.50783759,42.77719518)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(46.7253564,45.6178958)
\lineto(50.32256858,47.96455708)
\lineto(54.10504977,45.12385647)
\lineto(50.50783759,42.77719518)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(47.51273053,44.75330994)
\lineto(46.7253564,45.6178958)
\lineto(50.50783759,42.77719518)
\lineto(51.29521171,41.91260932)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(47.51273053,44.75330994)
\lineto(46.7253564,45.6178958)
\lineto(50.50783759,42.77719518)
\lineto(51.29521171,41.91260932)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(54.89242389,44.25927061)
\lineto(55.37102768,47.47051775)
\lineto(54.81522918,48.82912591)
\lineto(54.10504977,45.12385647)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(54.89242389,44.25927061)
\lineto(55.37102768,47.47051775)
\lineto(54.81522918,48.82912591)
\lineto(54.10504977,45.12385647)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(51.29521171,41.91260932)
\lineto(54.89242389,44.25927061)
\lineto(54.10504977,45.12385647)
\lineto(50.50783759,42.77719518)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(51.29521171,41.91260932)
\lineto(54.89242389,44.25927061)
\lineto(54.10504977,45.12385647)
\lineto(50.50783759,42.77719518)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(14.134281,54.14001334)
\lineto(17.731493,56.48667434)
\lineto(21.513974,53.64597334)
\lineto(17.916762,51.29931234)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(14.134281,54.14001334)
\lineto(17.731493,56.48667434)
\lineto(21.513974,53.64597334)
\lineto(17.916762,51.29931234)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(21.513974,53.64597334)
\lineto(25.111186,55.99263434)
\lineto(28.893667,53.15193334)
\lineto(25.296455,50.80527234)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(21.513974,53.64597334)
\lineto(25.111186,55.99263434)
\lineto(28.893667,53.15193334)
\lineto(25.296455,50.80527234)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(28.893667,53.15193334)
\lineto(32.490879,55.49859434)
\lineto(36.27336,52.65789334)
\lineto(32.676148,50.31123234)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(28.893667,53.15193334)
\lineto(32.490879,55.49859434)
\lineto(36.27336,52.65789334)
\lineto(32.676148,50.31123234)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(36.27336,52.65789334)
\lineto(39.870572,55.00455434)
\lineto(43.653053,52.16385334)
\lineto(40.055841,49.81719234)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(36.27336,52.65789334)
\lineto(39.870572,55.00455434)
\lineto(43.653053,52.16385334)
\lineto(40.055841,49.81719234)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.653053,52.16385334)
\lineto(47.250265,54.51051434)
\lineto(51.032746,51.66981334)
\lineto(47.435534,49.32315234)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(43.653053,52.16385334)
\lineto(47.250265,54.51051434)
\lineto(51.032746,51.66981334)
\lineto(47.435534,49.32315234)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(51.032746,51.66981334)
\lineto(54.629958,54.01647434)
\lineto(58.412439,51.17577334)
\lineto(54.815227,48.82911234)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(51.032746,51.66981334)
\lineto(54.629958,54.01647434)
\lineto(58.412439,51.17577334)
\lineto(54.815227,48.82911234)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.50000002,linecolor=curcolor]
{
\newpath
\moveto(16.19069135,8.16949507)
\lineto(8.95063216,54.83547968)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.50000002,linecolor=curcolor]
{
\newpath
\moveto(16.19069135,8.16949507)
\lineto(63.22229067,5.12889374)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.50000002,linecolor=curcolor]
{
\newpath
\moveto(8.95063216,54.83547968)
\lineto(55.9822315,51.79487813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.50000002,linecolor=curcolor]
{
\newpath
\moveto(63.22229067,5.12889374)
\lineto(55.9822315,51.79487813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(56.312871,51.66979134)
\lineto(64.069871,89.63360124)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(8.9506713,54.83548134)
\lineto(16.707671,92.79929124)
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.8619,54.95585334)
\lineto(152.4342,57.48094334)
\lineto(156.0095,54.95497334)
\lineto(152.434,52.43002334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(148.8619,54.95585334)
\lineto(152.4342,57.48094334)
\lineto(156.0095,54.95497334)
\lineto(152.434,52.43002334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.8619,57.44317334)
\lineto(152.4342,59.96826334)
\lineto(152.4342,57.48094334)
\lineto(148.8619,54.95585334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(148.8619,57.44317334)
\lineto(152.4342,59.96826334)
\lineto(152.4342,57.48094334)
\lineto(148.8619,54.95585334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.0064,57.44317334)
\lineto(152.4342,59.96826334)
\lineto(152.4342,57.48094334)
\lineto(156.0064,54.95585334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(156.0064,57.44317334)
\lineto(152.4342,59.96826334)
\lineto(152.4342,57.48094334)
\lineto(156.0064,54.95585334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.434,52.43002334)
\lineto(148.8618,54.95511334)
\lineto(148.8618,52.46779334)
\lineto(152.434,49.94270334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(152.434,52.43002334)
\lineto(148.8618,54.95511334)
\lineto(148.8618,52.46779334)
\lineto(152.434,49.94270334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.4373,52.42988334)
\lineto(156.0095,54.95497334)
\lineto(156.0095,52.46765334)
\lineto(152.4373,49.94256334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(152.4373,52.42988334)
\lineto(156.0095,54.95497334)
\lineto(156.0095,52.46765334)
\lineto(152.4373,49.94256334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.865,44.93015334)
\lineto(152.4373,47.45524334)
\lineto(156.0126,44.92927334)
\lineto(152.4371,42.40432334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(148.865,44.93015334)
\lineto(152.4373,47.45524334)
\lineto(156.0126,44.92927334)
\lineto(152.4371,42.40432334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.865,47.41747334)
\lineto(152.4373,49.94256334)
\lineto(152.4373,47.45524334)
\lineto(148.865,44.93015334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(148.865,47.41747334)
\lineto(152.4373,49.94256334)
\lineto(152.4373,47.45524334)
\lineto(148.865,44.93015334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.0095,47.41747334)
\lineto(152.4373,49.94256334)
\lineto(152.4373,47.45524334)
\lineto(156.0095,44.93015334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(156.0095,47.41747334)
\lineto(152.4373,49.94256334)
\lineto(152.4373,47.45524334)
\lineto(156.0095,44.93015334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.4371,42.40432334)
\lineto(148.8649,44.92941334)
\lineto(148.8649,42.44209334)
\lineto(152.4371,39.91700334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(152.4371,42.40432334)
\lineto(148.8649,44.92941334)
\lineto(148.8649,42.44209334)
\lineto(152.4371,39.91700334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.4404,42.40418334)
\lineto(156.0126,44.92927334)
\lineto(156.0126,42.44195334)
\lineto(152.4404,39.91686334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(152.4404,42.40418334)
\lineto(156.0126,44.92927334)
\lineto(156.0126,42.44195334)
\lineto(152.4404,39.91686334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.8615,34.90472334)
\lineto(152.4338,37.42981334)
\lineto(156.0091,34.90384334)
\lineto(152.4336,32.37889334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(148.8615,34.90472334)
\lineto(152.4338,37.42981334)
\lineto(156.0091,34.90384334)
\lineto(152.4336,32.37889334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.8615,37.39204334)
\lineto(152.4338,39.91713334)
\lineto(152.4338,37.42981334)
\lineto(148.8615,34.90472334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(148.8615,37.39204334)
\lineto(152.4338,39.91713334)
\lineto(152.4338,37.42981334)
\lineto(148.8615,34.90472334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.006,37.39204334)
\lineto(152.4338,39.91713334)
\lineto(152.4338,37.42981334)
\lineto(156.006,34.90472334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(156.006,37.39204334)
\lineto(152.4338,39.91713334)
\lineto(152.4338,37.42981334)
\lineto(156.006,34.90472334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.4336,32.37889334)
\lineto(148.8614,34.90398334)
\lineto(148.8614,32.41666334)
\lineto(152.4336,29.89157334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(152.4336,32.37889334)
\lineto(148.8614,34.90398334)
\lineto(148.8614,32.41666334)
\lineto(152.4336,29.89157334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.4369,32.37875334)
\lineto(156.0091,34.90384334)
\lineto(156.0091,32.41652334)
\lineto(152.4369,29.89143334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(152.4369,32.37875334)
\lineto(156.0091,34.90384334)
\lineto(156.0091,32.41652334)
\lineto(152.4369,29.89143334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.8646,24.87829334)
\lineto(152.4369,27.40338334)
\lineto(156.0122,24.87741334)
\lineto(152.4367,22.35246334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(148.8646,24.87829334)
\lineto(152.4369,27.40338334)
\lineto(156.0122,24.87741334)
\lineto(152.4367,22.35246334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.8646,27.36561334)
\lineto(152.4369,29.89070334)
\lineto(152.4369,27.40338334)
\lineto(148.8646,24.87829334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(148.8646,27.36561334)
\lineto(152.4369,29.89070334)
\lineto(152.4369,27.40338334)
\lineto(148.8646,24.87829334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.0091,27.36561334)
\lineto(152.4369,29.89070334)
\lineto(152.4369,27.40338334)
\lineto(156.0091,24.87829334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(156.0091,27.36561334)
\lineto(152.4369,29.89070334)
\lineto(152.4369,27.40338334)
\lineto(156.0091,24.87829334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.4367,22.35246334)
\lineto(148.8645,24.87755334)
\lineto(148.8645,22.39023334)
\lineto(152.4367,19.86514334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(152.4367,22.35246334)
\lineto(148.8645,24.87755334)
\lineto(148.8645,22.39023334)
\lineto(152.4367,19.86514334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.44,22.35232334)
\lineto(156.0122,24.87741334)
\lineto(156.0122,22.39009334)
\lineto(152.44,19.86500334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(152.44,22.35232334)
\lineto(156.0122,24.87741334)
\lineto(156.0122,22.39009334)
\lineto(152.44,19.86500334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(102.47678375,64.57299805)
\lineto(152.14093018,64.57299805)
\lineto(152.14093018,14.90885162)
\lineto(102.47678375,14.90885162)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.97188753]
{
\newpath
\moveto(189.63472363,60.89367199)
\lineto(193.21811435,60.89367199)
\lineto(193.21811435,57.31028128)
\lineto(189.63472363,57.31028128)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(189.63472363,60.89367199)
\lineto(193.21811435,60.89367199)
\lineto(193.21811435,57.31028128)
\lineto(189.63472363,57.31028128)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.87148595]
{
\newpath
\moveto(193.21809766,60.89367199)
\lineto(196.80148837,60.89367199)
\lineto(196.80148837,57.31028128)
\lineto(193.21809766,57.31028128)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(193.21809766,60.89367199)
\lineto(196.80148837,60.89367199)
\lineto(196.80148837,57.31028128)
\lineto(193.21809766,57.31028128)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(189.63472363,64.47704602)
\lineto(193.21811435,64.47704602)
\lineto(193.21811435,60.89365531)
\lineto(189.63472363,60.89365531)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(189.63472363,64.47704602)
\lineto(193.21811435,64.47704602)
\lineto(193.21811435,60.89365531)
\lineto(189.63472363,60.89365531)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.94377512]
{
\newpath
\moveto(193.21809766,64.47704602)
\lineto(196.80148837,64.47704602)
\lineto(196.80148837,60.89365531)
\lineto(193.21809766,60.89365531)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(193.21809766,64.47704602)
\lineto(196.80148837,64.47704602)
\lineto(196.80148837,60.89365531)
\lineto(193.21809766,60.89365531)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.97188753]
{
\newpath
\moveto(196.80142363,60.89367199)
\lineto(200.38481435,60.89367199)
\lineto(200.38481435,57.31028128)
\lineto(196.80142363,57.31028128)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(196.80142363,60.89367199)
\lineto(200.38481435,60.89367199)
\lineto(200.38481435,57.31028128)
\lineto(196.80142363,57.31028128)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.87148595]
{
\newpath
\moveto(200.38479766,60.89367199)
\lineto(203.96818837,60.89367199)
\lineto(203.96818837,57.31028128)
\lineto(200.38479766,57.31028128)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(200.38479766,60.89367199)
\lineto(203.96818837,60.89367199)
\lineto(203.96818837,57.31028128)
\lineto(200.38479766,57.31028128)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(196.80142363,64.47704602)
\lineto(200.38481435,64.47704602)
\lineto(200.38481435,60.89365531)
\lineto(196.80142363,60.89365531)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(196.80142363,64.47704602)
\lineto(200.38481435,64.47704602)
\lineto(200.38481435,60.89365531)
\lineto(196.80142363,60.89365531)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.94377512]
{
\newpath
\moveto(200.38479766,64.47704602)
\lineto(203.96818837,64.47704602)
\lineto(203.96818837,60.89365531)
\lineto(200.38479766,60.89365531)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(200.38479766,64.47704602)
\lineto(203.96818837,64.47704602)
\lineto(203.96818837,60.89365531)
\lineto(200.38479766,60.89365531)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.97188753]
{
\newpath
\moveto(203.96842363,60.89367199)
\lineto(207.55181435,60.89367199)
\lineto(207.55181435,57.31028128)
\lineto(203.96842363,57.31028128)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(203.96842363,60.89367199)
\lineto(207.55181435,60.89367199)
\lineto(207.55181435,57.31028128)
\lineto(203.96842363,57.31028128)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.87148595]
{
\newpath
\moveto(207.55179766,60.89367199)
\lineto(211.13518837,60.89367199)
\lineto(211.13518837,57.31028128)
\lineto(207.55179766,57.31028128)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(207.55179766,60.89367199)
\lineto(211.13518837,60.89367199)
\lineto(211.13518837,57.31028128)
\lineto(207.55179766,57.31028128)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.96842363,64.47704602)
\lineto(207.55181435,64.47704602)
\lineto(207.55181435,60.89365531)
\lineto(203.96842363,60.89365531)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(203.96842363,64.47704602)
\lineto(207.55181435,64.47704602)
\lineto(207.55181435,60.89365531)
\lineto(203.96842363,60.89365531)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.94377512]
{
\newpath
\moveto(207.55179766,64.47704602)
\lineto(211.13518837,64.47704602)
\lineto(211.13518837,60.89365531)
\lineto(207.55179766,60.89365531)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(207.55179766,64.47704602)
\lineto(211.13518837,64.47704602)
\lineto(211.13518837,60.89365531)
\lineto(207.55179766,60.89365531)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.97188753]
{
\newpath
\moveto(211.13512363,60.89367199)
\lineto(214.71851435,60.89367199)
\lineto(214.71851435,57.31028128)
\lineto(211.13512363,57.31028128)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(211.13512363,60.89367199)
\lineto(214.71851435,60.89367199)
\lineto(214.71851435,57.31028128)
\lineto(211.13512363,57.31028128)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.87148595]
{
\newpath
\moveto(214.71849766,60.89367199)
\lineto(218.30188837,60.89367199)
\lineto(218.30188837,57.31028128)
\lineto(214.71849766,57.31028128)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(214.71849766,60.89367199)
\lineto(218.30188837,60.89367199)
\lineto(218.30188837,57.31028128)
\lineto(214.71849766,57.31028128)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(211.13512363,64.47704602)
\lineto(214.71851435,64.47704602)
\lineto(214.71851435,60.89365531)
\lineto(211.13512363,60.89365531)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(211.13512363,64.47704602)
\lineto(214.71851435,64.47704602)
\lineto(214.71851435,60.89365531)
\lineto(211.13512363,60.89365531)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.94377512]
{
\newpath
\moveto(214.71849766,64.47704602)
\lineto(218.30188837,64.47704602)
\lineto(218.30188837,60.89365531)
\lineto(214.71849766,60.89365531)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(214.71849766,64.47704602)
\lineto(218.30188837,64.47704602)
\lineto(218.30188837,60.89365531)
\lineto(214.71849766,60.89365531)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.97188753]
{
\newpath
\moveto(218.30212363,60.89367199)
\lineto(221.88551435,60.89367199)
\lineto(221.88551435,57.31028128)
\lineto(218.30212363,57.31028128)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(218.30212363,60.89367199)
\lineto(221.88551435,60.89367199)
\lineto(221.88551435,57.31028128)
\lineto(218.30212363,57.31028128)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.87148595]
{
\newpath
\moveto(221.88549766,60.89367199)
\lineto(225.46888837,60.89367199)
\lineto(225.46888837,57.31028128)
\lineto(221.88549766,57.31028128)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(221.88549766,60.89367199)
\lineto(225.46888837,60.89367199)
\lineto(225.46888837,57.31028128)
\lineto(221.88549766,57.31028128)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(218.30212363,64.47704602)
\lineto(221.88551435,64.47704602)
\lineto(221.88551435,60.89365531)
\lineto(218.30212363,60.89365531)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(218.30212363,64.47704602)
\lineto(221.88551435,64.47704602)
\lineto(221.88551435,60.89365531)
\lineto(218.30212363,60.89365531)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.94377512]
{
\newpath
\moveto(221.88549766,64.47704602)
\lineto(225.46888837,64.47704602)
\lineto(225.46888837,60.89365531)
\lineto(221.88549766,60.89365531)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(221.88549766,64.47704602)
\lineto(225.46888837,64.47704602)
\lineto(225.46888837,60.89365531)
\lineto(221.88549766,60.89365531)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.97188753]
{
\newpath
\moveto(225.46882363,60.89367199)
\lineto(229.05221435,60.89367199)
\lineto(229.05221435,57.31028128)
\lineto(225.46882363,57.31028128)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(225.46882363,60.89367199)
\lineto(229.05221435,60.89367199)
\lineto(229.05221435,57.31028128)
\lineto(225.46882363,57.31028128)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.87148595]
{
\newpath
\moveto(229.05219766,60.89367199)
\lineto(232.63558837,60.89367199)
\lineto(232.63558837,57.31028128)
\lineto(229.05219766,57.31028128)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(229.05219766,60.89367199)
\lineto(232.63558837,60.89367199)
\lineto(232.63558837,57.31028128)
\lineto(229.05219766,57.31028128)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(225.46882363,64.47704602)
\lineto(229.05221435,64.47704602)
\lineto(229.05221435,60.89365531)
\lineto(225.46882363,60.89365531)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(225.46882363,64.47704602)
\lineto(229.05221435,64.47704602)
\lineto(229.05221435,60.89365531)
\lineto(225.46882363,60.89365531)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.94377512]
{
\newpath
\moveto(229.05219766,64.47704602)
\lineto(232.63558837,64.47704602)
\lineto(232.63558837,60.89365531)
\lineto(229.05219766,60.89365531)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(229.05219766,64.47704602)
\lineto(232.63558837,64.47704602)
\lineto(232.63558837,60.89365531)
\lineto(229.05219766,60.89365531)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.97188753]
{
\newpath
\moveto(232.63592363,60.89367199)
\lineto(236.21931435,60.89367199)
\lineto(236.21931435,57.31028128)
\lineto(232.63592363,57.31028128)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(232.63592363,60.89367199)
\lineto(236.21931435,60.89367199)
\lineto(236.21931435,57.31028128)
\lineto(232.63592363,57.31028128)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.87148595]
{
\newpath
\moveto(236.21929766,60.89367199)
\lineto(239.80268837,60.89367199)
\lineto(239.80268837,57.31028128)
\lineto(236.21929766,57.31028128)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(236.21929766,60.89367199)
\lineto(239.80268837,60.89367199)
\lineto(239.80268837,57.31028128)
\lineto(236.21929766,57.31028128)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(232.63592363,64.47704602)
\lineto(236.21931435,64.47704602)
\lineto(236.21931435,60.89365531)
\lineto(232.63592363,60.89365531)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(232.63592363,64.47704602)
\lineto(236.21931435,64.47704602)
\lineto(236.21931435,60.89365531)
\lineto(232.63592363,60.89365531)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.94377512]
{
\newpath
\moveto(236.21929766,64.47704602)
\lineto(239.80268837,64.47704602)
\lineto(239.80268837,60.89365531)
\lineto(236.21929766,60.89365531)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(236.21929766,64.47704602)
\lineto(239.80268837,64.47704602)
\lineto(239.80268837,60.89365531)
\lineto(236.21929766,60.89365531)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.97188753]
{
\newpath
\moveto(232.63592363,53.72692199)
\lineto(236.21931435,53.72692199)
\lineto(236.21931435,50.14353128)
\lineto(232.63592363,50.14353128)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(232.63592363,53.72692199)
\lineto(236.21931435,53.72692199)
\lineto(236.21931435,50.14353128)
\lineto(232.63592363,50.14353128)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.87148595]
{
\newpath
\moveto(236.21929766,53.72692199)
\lineto(239.80268837,53.72692199)
\lineto(239.80268837,50.14353128)
\lineto(236.21929766,50.14353128)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(236.21929766,53.72692199)
\lineto(239.80268837,53.72692199)
\lineto(239.80268837,50.14353128)
\lineto(236.21929766,50.14353128)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(232.63592363,57.31029602)
\lineto(236.21931435,57.31029602)
\lineto(236.21931435,53.72690531)
\lineto(232.63592363,53.72690531)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(232.63592363,57.31029602)
\lineto(236.21931435,57.31029602)
\lineto(236.21931435,53.72690531)
\lineto(232.63592363,53.72690531)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.94377512]
{
\newpath
\moveto(236.21929766,57.31029602)
\lineto(239.80268837,57.31029602)
\lineto(239.80268837,53.72690531)
\lineto(236.21929766,53.72690531)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(236.21929766,57.31029602)
\lineto(239.80268837,57.31029602)
\lineto(239.80268837,53.72690531)
\lineto(236.21929766,53.72690531)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.97188753]
{
\newpath
\moveto(232.63552363,46.56012199)
\lineto(236.21891435,46.56012199)
\lineto(236.21891435,42.97673128)
\lineto(232.63552363,42.97673128)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(232.63552363,46.56012199)
\lineto(236.21891435,46.56012199)
\lineto(236.21891435,42.97673128)
\lineto(232.63552363,42.97673128)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.87148595]
{
\newpath
\moveto(236.21889766,46.56012199)
\lineto(239.80228837,46.56012199)
\lineto(239.80228837,42.97673128)
\lineto(236.21889766,42.97673128)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(236.21889766,46.56012199)
\lineto(239.80228837,46.56012199)
\lineto(239.80228837,42.97673128)
\lineto(236.21889766,42.97673128)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(232.63552363,50.14349602)
\lineto(236.21891435,50.14349602)
\lineto(236.21891435,46.56010531)
\lineto(232.63552363,46.56010531)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(232.63552363,50.14349602)
\lineto(236.21891435,50.14349602)
\lineto(236.21891435,46.56010531)
\lineto(232.63552363,46.56010531)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.94377512]
{
\newpath
\moveto(236.21889766,50.14349602)
\lineto(239.80228837,50.14349602)
\lineto(239.80228837,46.56010531)
\lineto(236.21889766,46.56010531)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(236.21889766,50.14349602)
\lineto(239.80228837,50.14349602)
\lineto(239.80228837,46.56010531)
\lineto(236.21889766,46.56010531)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.97188753]
{
\newpath
\moveto(232.63552363,39.39337199)
\lineto(236.21891435,39.39337199)
\lineto(236.21891435,35.80998128)
\lineto(232.63552363,35.80998128)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(232.63552363,39.39337199)
\lineto(236.21891435,39.39337199)
\lineto(236.21891435,35.80998128)
\lineto(232.63552363,35.80998128)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.87148595]
{
\newpath
\moveto(236.21889766,39.39337199)
\lineto(239.80228837,39.39337199)
\lineto(239.80228837,35.80998128)
\lineto(236.21889766,35.80998128)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(236.21889766,39.39337199)
\lineto(239.80228837,39.39337199)
\lineto(239.80228837,35.80998128)
\lineto(236.21889766,35.80998128)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(232.63552363,42.97674602)
\lineto(236.21891435,42.97674602)
\lineto(236.21891435,39.39335531)
\lineto(232.63552363,39.39335531)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(232.63552363,42.97674602)
\lineto(236.21891435,42.97674602)
\lineto(236.21891435,39.39335531)
\lineto(232.63552363,39.39335531)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.94377512]
{
\newpath
\moveto(236.21889766,42.97674602)
\lineto(239.80228837,42.97674602)
\lineto(239.80228837,39.39335531)
\lineto(236.21889766,39.39335531)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(236.21889766,42.97674602)
\lineto(239.80228837,42.97674602)
\lineto(239.80228837,39.39335531)
\lineto(236.21889766,39.39335531)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.97188753]
{
\newpath
\moveto(232.63552363,32.22655199)
\lineto(236.21891435,32.22655199)
\lineto(236.21891435,28.64316128)
\lineto(232.63552363,28.64316128)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(232.63552363,32.22655199)
\lineto(236.21891435,32.22655199)
\lineto(236.21891435,28.64316128)
\lineto(232.63552363,28.64316128)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.87148595]
{
\newpath
\moveto(236.21889766,32.22655199)
\lineto(239.80228837,32.22655199)
\lineto(239.80228837,28.64316128)
\lineto(236.21889766,28.64316128)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(236.21889766,32.22655199)
\lineto(239.80228837,32.22655199)
\lineto(239.80228837,28.64316128)
\lineto(236.21889766,28.64316128)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(232.63552363,35.80992602)
\lineto(236.21891435,35.80992602)
\lineto(236.21891435,32.22653531)
\lineto(232.63552363,32.22653531)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(232.63552363,35.80992602)
\lineto(236.21891435,35.80992602)
\lineto(236.21891435,32.22653531)
\lineto(232.63552363,32.22653531)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.94377512]
{
\newpath
\moveto(236.21889766,35.80992602)
\lineto(239.80228837,35.80992602)
\lineto(239.80228837,32.22653531)
\lineto(236.21889766,32.22653531)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(236.21889766,35.80992602)
\lineto(239.80228837,35.80992602)
\lineto(239.80228837,32.22653531)
\lineto(236.21889766,32.22653531)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.97188753]
{
\newpath
\moveto(232.63552363,25.05980199)
\lineto(236.21891435,25.05980199)
\lineto(236.21891435,21.47641128)
\lineto(232.63552363,21.47641128)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(232.63552363,25.05980199)
\lineto(236.21891435,25.05980199)
\lineto(236.21891435,21.47641128)
\lineto(232.63552363,21.47641128)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.87148595]
{
\newpath
\moveto(236.21889766,25.05980199)
\lineto(239.80228837,25.05980199)
\lineto(239.80228837,21.47641128)
\lineto(236.21889766,21.47641128)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(236.21889766,25.05980199)
\lineto(239.80228837,25.05980199)
\lineto(239.80228837,21.47641128)
\lineto(236.21889766,21.47641128)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(232.63552363,28.64317602)
\lineto(236.21891435,28.64317602)
\lineto(236.21891435,25.05978531)
\lineto(232.63552363,25.05978531)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(232.63552363,28.64317602)
\lineto(236.21891435,28.64317602)
\lineto(236.21891435,25.05978531)
\lineto(232.63552363,25.05978531)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.94377512]
{
\newpath
\moveto(236.21889766,28.64317602)
\lineto(239.80228837,28.64317602)
\lineto(239.80228837,25.05978531)
\lineto(236.21889766,25.05978531)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(236.21889766,28.64317602)
\lineto(239.80228837,28.64317602)
\lineto(239.80228837,25.05978531)
\lineto(236.21889766,25.05978531)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.97188753]
{
\newpath
\moveto(232.63552363,17.89301199)
\lineto(236.21891435,17.89301199)
\lineto(236.21891435,14.30962128)
\lineto(232.63552363,14.30962128)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(232.63552363,17.89301199)
\lineto(236.21891435,17.89301199)
\lineto(236.21891435,14.30962128)
\lineto(232.63552363,14.30962128)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.87148595]
{
\newpath
\moveto(236.21889766,17.89301199)
\lineto(239.80228837,17.89301199)
\lineto(239.80228837,14.30962128)
\lineto(236.21889766,14.30962128)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(236.21889766,17.89301199)
\lineto(239.80228837,17.89301199)
\lineto(239.80228837,14.30962128)
\lineto(236.21889766,14.30962128)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(232.63552363,21.47638602)
\lineto(236.21891435,21.47638602)
\lineto(236.21891435,17.89299531)
\lineto(232.63552363,17.89299531)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(232.63552363,21.47638602)
\lineto(236.21891435,21.47638602)
\lineto(236.21891435,17.89299531)
\lineto(232.63552363,17.89299531)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.94377512]
{
\newpath
\moveto(236.21889766,21.47638602)
\lineto(239.80228837,21.47638602)
\lineto(239.80228837,17.89299531)
\lineto(236.21889766,17.89299531)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(236.21889766,21.47638602)
\lineto(239.80228837,21.47638602)
\lineto(239.80228837,17.89299531)
\lineto(236.21889766,17.89299531)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-0.04,50.41082764)
\lineto(-0.04,50.82416096)
\lineto(0.27999999,50.82416096)
\curveto(0.75999998,50.82416096)(1.05333331,50.86416096)(1.15999997,50.94416096)
\curveto(1.27555552,51.02416096)(1.3333333,51.19304984)(1.3333333,51.45082761)
\lineto(1.3333333,58.47749411)
\curveto(1.3333333,58.73527188)(1.27555552,58.90416077)(1.15999997,58.98416077)
\curveto(1.05333331,59.06416076)(0.75999998,59.10416076)(0.27999999,59.10416076)
\lineto(-0.04,59.10416076)
\lineto(-0.04,59.51749409)
\curveto(0.2711111,59.49082742)(0.92888887,59.47749409)(1.93333329,59.47749409)
\curveto(2.92888882,59.47749409)(3.58222214,59.49082742)(3.89333324,59.51749409)
\lineto(3.89333324,59.10416076)
\lineto(3.57333325,59.10416076)
\curveto(3.09333326,59.10416076)(2.79555549,59.06416076)(2.67999994,58.98416077)
\curveto(2.57333327,58.90416077)(2.51999994,58.73527188)(2.51999994,58.47749411)
\lineto(2.51999994,55.35749419)
\lineto(6.50666651,55.35749419)
\lineto(6.50666651,58.47749411)
\curveto(6.50666651,58.73527188)(6.44888873,58.90416077)(6.33333318,58.98416077)
\curveto(6.22666652,59.06416076)(5.93333319,59.10416076)(5.4533332,59.10416076)
\lineto(5.13333321,59.10416076)
\lineto(5.13333321,59.51749409)
\curveto(5.44444431,59.49082742)(6.10222208,59.47749409)(7.1066665,59.47749409)
\curveto(8.10222203,59.47749409)(8.75555535,59.49082742)(9.06666645,59.51749409)
\lineto(9.06666645,59.10416076)
\lineto(8.74666646,59.10416076)
\curveto(8.26666647,59.10416076)(7.9688887,59.06416076)(7.85333315,58.98416077)
\curveto(7.74666648,58.90416077)(7.69333315,58.73527188)(7.69333315,58.47749411)
\lineto(7.69333315,51.45082761)
\curveto(7.69333315,51.19304984)(7.74666648,51.02416096)(7.85333315,50.94416096)
\curveto(7.9688887,50.86416096)(8.26666647,50.82416096)(8.74666646,50.82416096)
\lineto(9.06666645,50.82416096)
\lineto(9.06666645,50.41082764)
\curveto(8.75555535,50.4374943)(8.09777758,50.45082764)(7.09333316,50.45082764)
\curveto(6.09777763,50.45082764)(5.44444431,50.4374943)(5.13333321,50.41082764)
\lineto(5.13333321,50.82416096)
\lineto(5.4533332,50.82416096)
\curveto(5.93333319,50.82416096)(6.22666652,50.86416096)(6.33333318,50.94416096)
\curveto(6.44888873,51.02416096)(6.50666651,51.19304984)(6.50666651,51.45082761)
\lineto(6.50666651,54.94416086)
\lineto(2.51999994,54.94416086)
\lineto(2.51999994,51.45082761)
\curveto(2.51999994,51.19304984)(2.57333327,51.02416096)(2.67999994,50.94416096)
\curveto(2.79555549,50.86416096)(3.09333326,50.82416096)(3.57333325,50.82416096)
\lineto(3.89333324,50.82416096)
\lineto(3.89333324,50.41082764)
\curveto(3.58222214,50.4374943)(2.92444437,50.45082764)(1.91999995,50.45082764)
\curveto(0.92444442,50.45082764)(0.2711111,50.4374943)(-0.04,50.41082764)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3.24979489,4.07348633)
\lineto(3.24979489,4.48681965)
\lineto(3.56979488,4.48681965)
\curveto(4.04979487,4.48681965)(4.3431282,4.52681965)(4.44979486,4.60681965)
\curveto(4.56535042,4.68681965)(4.62312819,4.85570853)(4.62312819,5.1134863)
\lineto(4.62312819,12.1401528)
\curveto(4.62312819,12.39793057)(4.56535042,12.56681946)(4.44979486,12.64681946)
\curveto(4.3431282,12.72681946)(4.04979487,12.76681945)(3.56979488,12.76681945)
\lineto(3.24979489,12.76681945)
\lineto(3.24979489,13.18015278)
\curveto(3.560906,13.15348611)(4.21868376,13.14015278)(5.22312818,13.14015278)
\curveto(6.21868371,13.14015278)(6.87201703,13.15348611)(7.18312813,13.18015278)
\lineto(7.18312813,12.76681945)
\lineto(6.86312814,12.76681945)
\curveto(6.38312815,12.76681945)(6.08535038,12.72681946)(5.96979483,12.64681946)
\curveto(5.86312816,12.56681946)(5.80979483,12.39793057)(5.80979483,12.1401528)
\lineto(5.80979483,9.02015288)
\lineto(9.7964614,9.02015288)
\lineto(9.7964614,12.1401528)
\curveto(9.7964614,12.39793057)(9.73868363,12.56681946)(9.62312807,12.64681946)
\curveto(9.51646141,12.72681946)(9.22312808,12.76681945)(8.74312809,12.76681945)
\lineto(8.4231281,12.76681945)
\lineto(8.4231281,13.18015278)
\curveto(8.73423921,13.15348611)(9.39201697,13.14015278)(10.39646139,13.14015278)
\curveto(11.39201692,13.14015278)(12.04535024,13.15348611)(12.35646134,13.18015278)
\lineto(12.35646134,12.76681945)
\lineto(12.03646135,12.76681945)
\curveto(11.55646136,12.76681945)(11.25868359,12.72681946)(11.14312804,12.64681946)
\curveto(11.03646137,12.56681946)(10.98312804,12.39793057)(10.98312804,12.1401528)
\lineto(10.98312804,5.1134863)
\curveto(10.98312804,4.85570853)(11.03646137,4.68681965)(11.14312804,4.60681965)
\curveto(11.25868359,4.52681965)(11.55646136,4.48681965)(12.03646135,4.48681965)
\lineto(12.35646134,4.48681965)
\lineto(12.35646134,4.07348633)
\curveto(12.04535024,4.10015299)(11.38757248,4.11348633)(10.38312806,4.11348633)
\curveto(9.38757252,4.11348633)(8.73423921,4.10015299)(8.4231281,4.07348633)
\lineto(8.4231281,4.48681965)
\lineto(8.74312809,4.48681965)
\curveto(9.22312808,4.48681965)(9.51646141,4.52681965)(9.62312807,4.60681965)
\curveto(9.73868363,4.68681965)(9.7964614,4.85570853)(9.7964614,5.1134863)
\lineto(9.7964614,8.60681955)
\lineto(5.80979483,8.60681955)
\lineto(5.80979483,5.1134863)
\curveto(5.80979483,4.85570853)(5.86312816,4.68681965)(5.96979483,4.60681965)
\curveto(6.08535038,4.52681965)(6.38312815,4.48681965)(6.86312814,4.48681965)
\lineto(7.18312813,4.48681965)
\lineto(7.18312813,4.07348633)
\curveto(6.87201703,4.10015299)(6.21423927,4.11348633)(5.20979485,4.11348633)
\curveto(4.21423931,4.11348633)(3.560906,4.10015299)(3.24979489,4.07348633)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(14.03646154,12.92681945)
\curveto(14.03646154,13.14904167)(14.10312821,13.30459722)(14.23646154,13.39348611)
\curveto(14.36979487,13.49126388)(14.50757264,13.54015277)(14.64979486,13.54015277)
\curveto(14.82757263,13.54015277)(14.9742393,13.48681944)(15.08979485,13.38015277)
\curveto(15.2053504,13.27348611)(15.26312818,13.122375)(15.26312818,12.92681945)
\curveto(15.26312818,12.83793056)(15.25868373,12.7712639)(15.24979484,12.72681946)
\lineto(14.80979486,8.70015288)
\lineto(14.5031282,8.70015288)
\lineto(14.04979487,12.72681946)
\curveto(14.04090598,12.7712639)(14.03646154,12.83793056)(14.03646154,12.92681945)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(7.56034177,88.89544678)
\lineto(7.56034177,89.3087801)
\lineto(7.88034176,89.3087801)
\curveto(8.36034175,89.3087801)(8.65367507,89.3487801)(8.76034174,89.4287801)
\curveto(8.87589729,89.5087801)(8.93367507,89.67766898)(8.93367507,89.93544675)
\lineto(8.93367507,96.92211325)
\curveto(8.93367507,97.17989102)(8.87589729,97.34877991)(8.76034174,97.42877991)
\curveto(8.65367507,97.50877991)(8.36034175,97.5487799)(7.88034176,97.5487799)
\lineto(7.56034177,97.5487799)
\lineto(7.56034177,97.96211323)
\lineto(15.06700826,97.96211323)
\lineto(15.44034158,94.9621133)
\lineto(15.10700825,94.9621133)
\curveto(15.04478603,95.46877995)(14.97367492,95.86877994)(14.89367493,96.16211327)
\curveto(14.81367493,96.4554466)(14.67589715,96.71322437)(14.4803416,96.93544659)
\curveto(14.29367494,97.16655769)(14.04034161,97.32655769)(13.72034162,97.41544657)
\curveto(13.40923052,97.50433546)(13.00034164,97.5487799)(12.49367498,97.5487799)
\lineto(10.77367502,97.5487799)
\curveto(10.47145281,97.5487799)(10.28478615,97.51766879)(10.21367504,97.45544657)
\curveto(10.15145282,97.39322435)(10.12034171,97.24655769)(10.12034171,97.01544658)
\lineto(10.12034171,93.81544666)
\lineto(11.32034168,93.81544666)
\curveto(11.933675,93.81544666)(12.3247861,93.92211332)(12.49367498,94.13544665)
\curveto(12.67145276,94.34877998)(12.76034164,94.7621133)(12.76034164,95.37544662)
\lineto(13.09367497,95.37544662)
\lineto(13.09367497,91.84211337)
\lineto(12.76034164,91.84211337)
\curveto(12.76034164,92.4465578)(12.67145276,92.85544668)(12.49367498,93.06878001)
\curveto(12.3247861,93.29100223)(11.933675,93.40211334)(11.32034168,93.40211334)
\lineto(10.12034171,93.40211334)
\lineto(10.12034171,89.84211342)
\curveto(10.12034171,89.61100232)(10.15145282,89.46433565)(10.21367504,89.40211343)
\curveto(10.28478615,89.33989121)(10.47145281,89.3087801)(10.77367502,89.3087801)
\lineto(12.54700832,89.3087801)
\curveto(12.92923053,89.3087801)(13.25811941,89.33100232)(13.53367496,89.37544677)
\curveto(13.8181194,89.4287801)(14.05811939,89.51766898)(14.25367494,89.64211343)
\curveto(14.44923049,89.76655787)(14.61367493,89.8998912)(14.74700826,90.04211342)
\curveto(14.88034159,90.18433564)(14.9914527,90.38433563)(15.08034159,90.6421134)
\curveto(15.17811936,90.89989117)(15.25367492,91.14878006)(15.30700825,91.38878005)
\curveto(15.36034158,91.62878005)(15.41811936,91.94433559)(15.48034158,92.3354467)
\lineto(15.8136749,92.3354467)
\lineto(15.25367492,88.89544678)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(62.1304106,86.6385498)
\lineto(62.1304106,87.05188313)
\lineto(62.4504106,87.05188313)
\curveto(62.93041058,87.05188313)(63.22374391,87.09188313)(63.33041057,87.17188313)
\curveto(63.44596613,87.25188312)(63.5037439,87.42077201)(63.5037439,87.67854978)
\lineto(63.5037439,94.66521628)
\curveto(63.5037439,94.92299405)(63.44596613,95.09188294)(63.33041057,95.17188293)
\curveto(63.22374391,95.25188293)(62.93041058,95.29188293)(62.4504106,95.29188293)
\lineto(62.1304106,95.29188293)
\lineto(62.1304106,95.70521626)
\lineto(69.45041043,95.70521626)
\lineto(69.82374375,92.70521633)
\lineto(69.49041043,92.70521633)
\curveto(69.42818821,93.21188298)(69.3570771,93.60743853)(69.2770771,93.89188297)
\curveto(69.1970771,94.18521629)(69.06374377,94.44743851)(68.87707711,94.67854961)
\curveto(68.69929934,94.90966072)(68.4548549,95.06966071)(68.14374379,95.1585496)
\curveto(67.84152158,95.24743849)(67.44152159,95.29188293)(66.94374382,95.29188293)
\lineto(65.34374386,95.29188293)
\curveto(65.04152165,95.29188293)(64.85485498,95.26077182)(64.78374387,95.1985496)
\curveto(64.72152165,95.13632738)(64.69041054,94.98966072)(64.69041054,94.75854961)
\lineto(64.69041054,91.38521636)
\lineto(65.83707718,91.38521636)
\curveto(66.44152161,91.38521636)(66.82818827,91.49188302)(66.99707715,91.70521635)
\curveto(67.16596604,91.92743857)(67.25041048,92.34077189)(67.25041048,92.94521632)
\lineto(67.58374381,92.94521632)
\lineto(67.58374381,89.41188307)
\lineto(67.25041048,89.41188307)
\curveto(67.25041048,90.02521639)(67.16596604,90.43854971)(66.99707715,90.65188304)
\curveto(66.82818827,90.86521637)(66.44152161,90.97188303)(65.83707718,90.97188303)
\lineto(64.69041054,90.97188303)
\lineto(64.69041054,87.69188311)
\curveto(64.69041054,87.50521645)(64.70374388,87.37632756)(64.73041054,87.30521646)
\curveto(64.7659661,87.23410535)(64.8770772,87.17188313)(65.06374387,87.11854979)
\curveto(65.25041053,87.07410535)(65.5481883,87.05188313)(65.95707718,87.05188313)
\lineto(66.39707717,87.05188313)
\lineto(66.39707717,86.6385498)
\curveto(66.07707718,86.66521647)(65.33041053,86.6785498)(64.15707722,86.6785498)
\curveto(63.11707725,86.6785498)(62.44152171,86.66521647)(62.1304106,86.6385498)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(69.76517241,39.04376221)
\lineto(69.76517241,39.45709553)
\lineto(70.08517241,39.45709553)
\curveto(70.56517239,39.45709553)(70.85850572,39.49709553)(70.96517239,39.57709553)
\curveto(71.08072794,39.65709553)(71.13850571,39.82598441)(71.13850571,40.08376218)
\lineto(71.13850571,47.07042868)
\curveto(71.13850571,47.32820645)(71.08072794,47.49709534)(70.96517239,47.57709534)
\curveto(70.85850572,47.65709534)(70.56517239,47.69709533)(70.08517241,47.69709533)
\lineto(69.76517241,47.69709533)
\lineto(69.76517241,48.11042866)
\lineto(77.08517224,48.11042866)
\lineto(77.45850556,45.11042873)
\lineto(77.12517224,45.11042873)
\curveto(77.06295002,45.61709538)(76.99183891,46.01265093)(76.91183891,46.29709537)
\curveto(76.83183891,46.59042869)(76.69850558,46.85265091)(76.51183892,47.08376202)
\curveto(76.33406115,47.31487312)(76.08961671,47.47487312)(75.7785056,47.563762)
\curveto(75.47628339,47.65265089)(75.0762834,47.69709533)(74.57850563,47.69709533)
\lineto(72.97850567,47.69709533)
\curveto(72.67628346,47.69709533)(72.48961679,47.66598422)(72.41850568,47.603762)
\curveto(72.35628346,47.54153978)(72.32517235,47.39487312)(72.32517235,47.16376201)
\lineto(72.32517235,43.79042876)
\lineto(73.47183899,43.79042876)
\curveto(74.07628342,43.79042876)(74.46295008,43.89709542)(74.63183896,44.11042875)
\curveto(74.80072785,44.33265097)(74.88517229,44.74598429)(74.88517229,45.35042872)
\lineto(75.21850562,45.35042872)
\lineto(75.21850562,41.81709547)
\lineto(74.88517229,41.81709547)
\curveto(74.88517229,42.43042879)(74.80072785,42.84376212)(74.63183896,43.05709544)
\curveto(74.46295008,43.27042877)(74.07628342,43.37709544)(73.47183899,43.37709544)
\lineto(72.32517235,43.37709544)
\lineto(72.32517235,40.09709552)
\curveto(72.32517235,39.91042885)(72.33850569,39.78153997)(72.36517235,39.71042886)
\curveto(72.40072791,39.63931775)(72.51183902,39.57709553)(72.69850568,39.5237622)
\curveto(72.88517234,39.47931775)(73.18295011,39.45709553)(73.59183899,39.45709553)
\lineto(74.03183898,39.45709553)
\lineto(74.03183898,39.04376221)
\curveto(73.71183899,39.07042887)(72.96517234,39.08376221)(71.79183903,39.08376221)
\curveto(70.75183906,39.08376221)(70.07628352,39.07042887)(69.76517241,39.04376221)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(79.24975509,47.89709533)
\curveto(79.24975509,48.11931755)(79.31642176,48.2748731)(79.44975509,48.36376198)
\curveto(79.58308842,48.46153976)(79.72086619,48.51042865)(79.86308841,48.51042865)
\curveto(80.04086618,48.51042865)(80.18753285,48.45709532)(80.3030884,48.35042865)
\curveto(80.41864395,48.24376199)(80.47642173,48.09265088)(80.47642173,47.89709533)
\curveto(80.47642173,47.80820644)(80.47197729,47.74153978)(80.4630884,47.69709533)
\lineto(80.02308841,43.67042876)
\lineto(79.71642175,43.67042876)
\lineto(79.26308843,47.69709533)
\curveto(79.25419954,47.74153978)(79.24975509,47.80820644)(79.24975509,47.89709533)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(69.5501147,60.96079358)
\curveto(68.63455916,61.90301578)(68.17678139,63.04968242)(68.17678139,64.4007935)
\curveto(68.17678139,65.75190458)(68.63455916,66.89412677)(69.5501147,67.82746009)
\curveto(70.47455912,68.76968229)(71.56344798,69.24079339)(72.81678128,69.24079339)
\curveto(73.12789239,69.24079339)(73.41678127,69.20523783)(73.68344793,69.13412672)
\curveto(73.95011459,69.06301561)(74.19011458,68.95634895)(74.40344791,68.81412673)
\curveto(74.61678124,68.67190451)(74.77678124,68.55190451)(74.8834479,68.45412674)
\curveto(74.99900345,68.36523785)(75.13233678,68.24523785)(75.28344789,68.09412675)
\lineto(75.95011454,69.08079339)
\curveto(76.02122565,69.18746005)(76.09233676,69.24079339)(76.16344787,69.24079339)
\curveto(76.23455898,69.24079339)(76.27455898,69.21857116)(76.28344787,69.17412672)
\curveto(76.30122565,69.13857117)(76.31011453,69.05412672)(76.31011453,68.92079339)
\lineto(76.31011453,65.76079347)
\curveto(76.31011453,65.61857125)(76.30122565,65.52968236)(76.28344787,65.49412681)
\curveto(76.26567009,65.45857125)(76.20344787,65.44079348)(76.09678121,65.44079348)
\curveto(76.00789232,65.44079348)(75.95455899,65.45412681)(75.93678121,65.48079348)
\curveto(75.91900343,65.50746014)(75.90122566,65.56968236)(75.88344788,65.66746014)
\curveto(75.75011455,66.62746011)(75.41233678,67.39190454)(74.87011457,67.96079342)
\curveto(74.33678125,68.53857118)(73.70567015,68.82746006)(72.97678128,68.82746006)
\curveto(72.76344795,68.82746006)(72.53678129,68.8007934)(72.2967813,68.74746006)
\curveto(72.06567019,68.70301562)(71.77678131,68.58746007)(71.43011465,68.40079341)
\curveto(71.08344799,68.22301563)(70.77678133,67.98301564)(70.51011467,67.68079342)
\curveto(70.2523369,67.3874601)(70.02567024,66.956349)(69.83011469,66.38746012)
\curveto(69.64344803,65.81857124)(69.5501147,65.15634904)(69.5501147,64.4007935)
\curveto(69.5501147,63.65412685)(69.64344803,62.99190465)(69.83011469,62.41412688)
\curveto(70.02567024,61.84523801)(70.25678135,61.40968246)(70.52344801,61.10746025)
\curveto(70.79011467,60.81412692)(71.09678133,60.57412693)(71.44344798,60.38746026)
\curveto(71.79900353,60.2007936)(72.10122575,60.0807936)(72.35011463,60.02746027)
\curveto(72.59900351,59.98301583)(72.83455906,59.96079361)(73.05678128,59.96079361)
\curveto(73.20789239,59.96079361)(73.37233683,59.97412694)(73.5501146,60.00079361)
\curveto(73.72789237,60.03634916)(73.95011459,60.10301583)(74.21678125,60.2007936)
\curveto(74.48344791,60.29857138)(74.70122568,60.46301582)(74.87011457,60.69412692)
\curveto(75.03900345,60.93412692)(75.1234479,61.22746024)(75.1234479,61.5741269)
\lineto(75.1234479,62.42746021)
\curveto(75.1234479,62.69412687)(75.05678123,62.8674602)(74.9234479,62.9474602)
\curveto(74.79900346,63.0274602)(74.4523368,63.0674602)(73.88344793,63.0674602)
\lineto(73.45678127,63.0674602)
\lineto(73.45678127,63.48079352)
\curveto(73.77678126,63.45412686)(74.4923368,63.44079352)(75.60344788,63.44079352)
\curveto(75.70122566,63.44079352)(76.24344787,63.45412686)(77.23011451,63.48079352)
\lineto(77.23011451,63.0674602)
\curveto(76.80344786,63.0674602)(76.54122564,63.03634909)(76.44344786,62.97412687)
\curveto(76.35455898,62.91190465)(76.31011453,62.74746021)(76.31011453,62.48079355)
\lineto(76.31011453,60.1607936)
\curveto(76.31011453,59.95634916)(76.27011454,59.85412694)(76.19011454,59.85412694)
\curveto(76.11900343,59.85412694)(75.98122565,59.95190472)(75.77678121,60.14746027)
\curveto(75.57233677,60.35190471)(75.42567011,60.52968248)(75.33678122,60.68079359)
\curveto(75.1234479,60.30746027)(74.78567013,60.02746027)(74.32344792,59.84079361)
\curveto(73.8612257,59.64523806)(73.36789238,59.54746028)(72.84344795,59.54746028)
\curveto(71.56344798,59.54746028)(70.46567023,60.01857138)(69.5501147,60.96079358)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(65.34703166,1.41333493)
\curveto(64.43147612,2.35555713)(63.97369836,3.50222377)(63.97369836,4.85333485)
\curveto(63.97369836,6.20444593)(64.43147612,7.34666813)(65.34703166,8.28000144)
\curveto(66.27147608,9.22222364)(67.36036494,9.69333474)(68.61369825,9.69333474)
\curveto(68.92480935,9.69333474)(69.21369823,9.65777918)(69.48036489,9.58666807)
\curveto(69.74703155,9.51555696)(69.98703155,9.4088903)(70.20036487,9.26666808)
\curveto(70.4136982,9.12444586)(70.5736982,9.00444586)(70.68036486,8.90666809)
\curveto(70.79592042,8.8177792)(70.92925375,8.69777921)(71.08036485,8.5466681)
\lineto(71.7470315,9.53333474)
\curveto(71.81814261,9.6400014)(71.88925372,9.69333474)(71.96036483,9.69333474)
\curveto(72.03147594,9.69333474)(72.07147594,9.67111252)(72.08036483,9.62666807)
\curveto(72.09814261,9.59111252)(72.1070315,9.50666807)(72.1070315,9.37333474)
\lineto(72.1070315,6.21333482)
\curveto(72.1070315,6.0711126)(72.09814261,5.98222371)(72.08036483,5.94666816)
\curveto(72.06258705,5.9111126)(72.00036483,5.89333483)(71.89369817,5.89333483)
\curveto(71.80480928,5.89333483)(71.75147595,5.90666816)(71.73369817,5.93333483)
\curveto(71.71592039,5.96000149)(71.69814262,6.02222371)(71.68036484,6.12000149)
\curveto(71.54703151,7.08000147)(71.20925374,7.84444589)(70.66703153,8.41333477)
\curveto(70.13369821,8.99111253)(69.50258711,9.28000141)(68.77369824,9.28000141)
\curveto(68.56036491,9.28000141)(68.33369825,9.25333475)(68.09369826,9.20000142)
\curveto(67.86258715,9.15555697)(67.57369827,9.04000142)(67.22703161,8.85333476)
\curveto(66.88036495,8.67555698)(66.57369829,8.43555699)(66.30703163,8.13333477)
\curveto(66.04925386,7.84000145)(65.8225872,7.40889035)(65.62703165,6.84000147)
\curveto(65.44036499,6.2711126)(65.34703166,5.60889039)(65.34703166,4.85333485)
\curveto(65.34703166,4.1066682)(65.44036499,3.444446)(65.62703165,2.86666823)
\curveto(65.8225872,2.29777936)(66.05369831,1.86222381)(66.32036497,1.5600016)
\curveto(66.58703163,1.26666827)(66.89369829,1.02666828)(67.24036495,0.84000161)
\curveto(67.59592049,0.65333495)(67.89814271,0.53333496)(68.14703159,0.48000162)
\curveto(68.39592047,0.43555718)(68.63147602,0.41333496)(68.85369824,0.41333496)
\curveto(69.00480935,0.41333496)(69.16925379,0.42666829)(69.34703156,0.45333496)
\curveto(69.52480934,0.48889051)(69.74703155,0.55555718)(70.01369821,0.65333495)
\curveto(70.28036487,0.75111273)(70.49814265,0.91555717)(70.66703153,1.14666827)
\curveto(70.83592042,1.38666827)(70.92036486,1.68000159)(70.92036486,2.02666825)
\lineto(70.92036486,2.88000157)
\curveto(70.92036486,3.14666823)(70.85369819,3.32000156)(70.72036486,3.40000155)
\curveto(70.59592042,3.48000155)(70.24925376,3.52000155)(69.68036489,3.52000155)
\lineto(69.25369823,3.52000155)
\lineto(69.25369823,3.93333487)
\curveto(69.57369822,3.90666821)(70.28925376,3.89333488)(71.40036485,3.89333488)
\curveto(71.49814262,3.89333488)(72.04036483,3.90666821)(73.02703147,3.93333487)
\lineto(73.02703147,3.52000155)
\curveto(72.60036482,3.52000155)(72.3381426,3.48889044)(72.24036483,3.42666822)
\curveto(72.15147594,3.364446)(72.1070315,3.20000156)(72.1070315,2.9333349)
\lineto(72.1070315,0.61333495)
\curveto(72.1070315,0.40889051)(72.0670315,0.30666829)(71.9870315,0.30666829)
\curveto(71.91592039,0.30666829)(71.77814262,0.40444607)(71.57369818,0.60000162)
\curveto(71.36925374,0.80444606)(71.22258707,0.98222383)(71.13369819,1.13333494)
\curveto(70.92036486,0.76000162)(70.58258709,0.48000162)(70.12036488,0.29333496)
\curveto(69.65814267,0.09777941)(69.16480934,0.00000163)(68.64036491,0.00000163)
\curveto(67.36036494,0.00000163)(66.26258719,0.47111273)(65.34703166,1.41333493)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(74.89640636,9.14666808)
\curveto(74.89640636,9.3688903)(74.96307303,9.52444585)(75.09640636,9.61333474)
\curveto(75.22973969,9.71111251)(75.36751746,9.7600014)(75.50973968,9.7600014)
\curveto(75.68751745,9.7600014)(75.83418412,9.70666807)(75.94973967,9.60000141)
\curveto(76.06529522,9.49333474)(76.123073,9.34222363)(76.123073,9.14666808)
\curveto(76.123073,9.0577792)(76.11862855,8.99111253)(76.10973967,8.94666809)
\lineto(75.66973968,4.92000152)
\lineto(75.36307302,4.92000152)
\lineto(74.90973969,8.94666809)
\curveto(74.9008508,8.99111253)(74.89640636,9.0577792)(74.89640636,9.14666808)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(91.53787749,59.56610107)
\lineto(91.53787749,59.9794344)
\lineto(91.85787748,59.9794344)
\curveto(92.33787747,59.9794344)(92.6312108,60.0194344)(92.73787746,60.09943439)
\curveto(92.85343302,60.17943439)(92.91121079,60.34832328)(92.91121079,60.60610105)
\lineto(92.91121079,67.59276755)
\curveto(92.91121079,67.85054532)(92.85343302,68.01943421)(92.73787746,68.0994342)
\curveto(92.6312108,68.1794342)(92.33787747,68.2194342)(91.85787748,68.2194342)
\lineto(91.53787749,68.2194342)
\lineto(91.53787749,68.63276752)
\lineto(99.04454398,68.63276752)
\lineto(99.4178773,65.6327676)
\lineto(99.08454398,65.6327676)
\curveto(99.02232176,66.13943425)(98.95121065,66.53943424)(98.87121065,66.83276757)
\curveto(98.79121065,67.12610089)(98.65343288,67.38387867)(98.45787733,67.60610088)
\curveto(98.27121066,67.83721199)(98.01787734,67.99721198)(97.69787735,68.08610087)
\curveto(97.38676624,68.17498976)(96.97787736,68.2194342)(96.47121071,68.2194342)
\lineto(94.75121075,68.2194342)
\curveto(94.44898853,68.2194342)(94.26232187,68.18832309)(94.19121076,68.12610087)
\curveto(94.12898854,68.06387865)(94.09787743,67.91721199)(94.09787743,67.68610088)
\lineto(94.09787743,64.48610096)
\lineto(95.2978774,64.48610096)
\curveto(95.91121072,64.48610096)(96.30232182,64.59276762)(96.47121071,64.80610095)
\curveto(96.64898848,65.01943428)(96.73787737,65.4327676)(96.73787737,66.04610092)
\lineto(97.07121069,66.04610092)
\lineto(97.07121069,62.51276767)
\lineto(96.73787737,62.51276767)
\curveto(96.73787737,63.1172121)(96.64898848,63.52610098)(96.47121071,63.73943431)
\curveto(96.30232182,63.96165652)(95.91121072,64.07276763)(95.2978774,64.07276763)
\lineto(94.09787743,64.07276763)
\lineto(94.09787743,60.51276772)
\curveto(94.09787743,60.28165661)(94.12898854,60.13498995)(94.19121076,60.07276773)
\curveto(94.26232187,60.01054551)(94.44898853,59.9794344)(94.75121075,59.9794344)
\lineto(96.52454404,59.9794344)
\curveto(96.90676625,59.9794344)(97.23565513,60.00165662)(97.51121068,60.04610106)
\curveto(97.79565512,60.09943439)(98.03565511,60.18832328)(98.23121067,60.31276772)
\curveto(98.42676622,60.43721216)(98.59121066,60.57054549)(98.72454399,60.71276771)
\curveto(98.85787732,60.85498993)(98.96898843,61.05498993)(99.05787731,61.3127677)
\curveto(99.15565509,61.57054547)(99.23121064,61.81943435)(99.28454397,62.05943435)
\curveto(99.33787731,62.29943434)(99.39565508,62.61498989)(99.4578773,63.00610099)
\lineto(99.79121063,63.00610099)
\lineto(99.23121064,59.56610107)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.07670348,60.73345947)
\lineto(152.07670348,61.1467928)
\lineto(152.39670347,61.1467928)
\curveto(152.87670346,61.1467928)(153.17003679,61.1867928)(153.27670345,61.26679279)
\curveto(153.392259,61.34679279)(153.45003678,61.51568168)(153.45003678,61.77345945)
\lineto(153.45003678,68.76012595)
\curveto(153.45003678,69.01790372)(153.392259,69.1867926)(153.27670345,69.2667926)
\curveto(153.17003679,69.3467926)(152.87670346,69.3867926)(152.39670347,69.3867926)
\lineto(152.07670348,69.3867926)
\lineto(152.07670348,69.80012592)
\lineto(159.39670331,69.80012592)
\lineto(159.77003663,66.80012599)
\lineto(159.43670331,66.80012599)
\curveto(159.37448108,67.30679265)(159.30336998,67.7023482)(159.22336998,67.98679263)
\curveto(159.14336998,68.28012596)(159.01003665,68.54234818)(158.82336999,68.77345928)
\curveto(158.64559221,69.00457039)(158.40114777,69.16457038)(158.09003667,69.25345927)
\curveto(157.78781446,69.34234816)(157.38781447,69.3867926)(156.8900367,69.3867926)
\lineto(155.29003674,69.3867926)
\curveto(154.98781452,69.3867926)(154.80114786,69.35568149)(154.73003675,69.29345927)
\curveto(154.66781453,69.23123705)(154.63670342,69.08457038)(154.63670342,68.85345928)
\lineto(154.63670342,65.48012603)
\lineto(155.78337006,65.48012603)
\curveto(156.38781449,65.48012603)(156.77448115,65.58679269)(156.94337003,65.80012602)
\curveto(157.11225892,66.02234824)(157.19670336,66.43568156)(157.19670336,67.04012599)
\lineto(157.53003668,67.04012599)
\lineto(157.53003668,63.50679274)
\lineto(157.19670336,63.50679274)
\curveto(157.19670336,64.12012606)(157.11225892,64.53345938)(156.94337003,64.74679271)
\curveto(156.77448115,64.96012604)(156.38781449,65.0667927)(155.78337006,65.0667927)
\lineto(154.63670342,65.0667927)
\lineto(154.63670342,61.78679278)
\curveto(154.63670342,61.60012612)(154.65003675,61.47123723)(154.67670342,61.40012612)
\curveto(154.71225897,61.32901501)(154.82337008,61.26679279)(155.01003674,61.21345946)
\curveto(155.19670341,61.16901502)(155.49448118,61.1467928)(155.90337006,61.1467928)
\lineto(156.34337005,61.1467928)
\lineto(156.34337005,60.73345947)
\curveto(156.02337005,60.76012614)(155.2767034,60.77345947)(154.1033701,60.77345947)
\curveto(153.06337012,60.77345947)(152.38781458,60.76012614)(152.07670348,60.73345947)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(153.20280211,10.34887695)
\lineto(153.20280211,10.76221028)
\lineto(153.52280211,10.76221028)
\curveto(154.00280209,10.76221028)(154.29613542,10.80221028)(154.40280208,10.88221027)
\curveto(154.51835764,10.96221027)(154.57613541,11.13109916)(154.57613541,11.38887693)
\lineto(154.57613541,18.37554343)
\curveto(154.57613541,18.6333212)(154.51835764,18.80221008)(154.40280208,18.88221008)
\curveto(154.29613542,18.96221008)(154.00280209,19.00221008)(153.52280211,19.00221008)
\lineto(153.20280211,19.00221008)
\lineto(153.20280211,19.4155434)
\lineto(160.52280194,19.4155434)
\lineto(160.89613526,16.41554348)
\lineto(160.56280194,16.41554348)
\curveto(160.50057972,16.92221013)(160.42946861,17.31776568)(160.34946861,17.60221011)
\curveto(160.26946861,17.89554344)(160.13613528,18.15776566)(159.94946862,18.38887676)
\curveto(159.77169085,18.61998787)(159.52724641,18.77998786)(159.2161353,18.86887675)
\curveto(158.91391309,18.95776564)(158.5139131,19.00221008)(158.01613533,19.00221008)
\lineto(156.41613537,19.00221008)
\curveto(156.11391316,19.00221008)(155.92724649,18.97109897)(155.85613538,18.90887675)
\curveto(155.79391316,18.84665453)(155.76280205,18.69998787)(155.76280205,18.46887676)
\lineto(155.76280205,15.09554351)
\lineto(156.90946869,15.09554351)
\curveto(157.51391312,15.09554351)(157.90057978,15.20221017)(158.06946866,15.4155435)
\curveto(158.23835755,15.63776572)(158.32280199,16.05109904)(158.32280199,16.65554347)
\lineto(158.65613532,16.65554347)
\lineto(158.65613532,13.12221022)
\lineto(158.32280199,13.12221022)
\curveto(158.32280199,13.73554354)(158.23835755,14.14887686)(158.06946866,14.36221019)
\curveto(157.90057978,14.57554352)(157.51391312,14.68221018)(156.90946869,14.68221018)
\lineto(155.76280205,14.68221018)
\lineto(155.76280205,11.40221026)
\curveto(155.76280205,11.2155436)(155.77613539,11.08665471)(155.80280205,11.0155436)
\curveto(155.83835761,10.94443249)(155.94946871,10.88221027)(156.13613538,10.82887694)
\curveto(156.32280204,10.7844325)(156.62057981,10.76221028)(157.02946869,10.76221028)
\lineto(157.46946868,10.76221028)
\lineto(157.46946868,10.34887695)
\curveto(157.14946869,10.37554362)(156.40280204,10.38887695)(155.22946873,10.38887695)
\curveto(154.18946876,10.38887695)(153.51391322,10.37554362)(153.20280211,10.34887695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.68738479,19.20221008)
\curveto(162.68738479,19.42443229)(162.75405146,19.57998784)(162.88738479,19.66887673)
\curveto(163.02071812,19.76665451)(163.15849589,19.81554339)(163.30071811,19.81554339)
\curveto(163.47849588,19.81554339)(163.62516255,19.76221006)(163.7407181,19.6555434)
\curveto(163.85627365,19.54887673)(163.91405143,19.39776563)(163.91405143,19.20221008)
\curveto(163.91405143,19.11332119)(163.90960699,19.04665452)(163.9007181,19.00221008)
\lineto(163.46071811,14.97554351)
\lineto(163.15405145,14.97554351)
\lineto(162.70071813,19.00221008)
\curveto(162.69182924,19.04665452)(162.68738479,19.11332119)(162.68738479,19.20221008)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.56803649,59.67279053)
\lineto(180.56803649,60.08612385)
\lineto(180.88803648,60.08612385)
\curveto(181.36803647,60.08612385)(181.6613698,60.12612385)(181.76803646,60.20612385)
\curveto(181.88359201,60.28612385)(181.94136979,60.45501273)(181.94136979,60.7127905)
\lineto(181.94136979,67.699457)
\curveto(181.94136979,67.95723477)(181.88359201,68.12612366)(181.76803646,68.20612366)
\curveto(181.6613698,68.28612366)(181.36803647,68.32612365)(180.88803648,68.32612365)
\lineto(180.56803649,68.32612365)
\lineto(180.56803649,68.73945698)
\lineto(188.07470298,68.73945698)
\lineto(188.4480363,65.73945705)
\lineto(188.11470298,65.73945705)
\curveto(188.05248075,66.2461237)(187.98136965,66.64612369)(187.90136965,66.93945702)
\curveto(187.82136965,67.23279035)(187.68359187,67.49056812)(187.48803632,67.71279034)
\curveto(187.30136966,67.94390144)(187.04803633,68.10390144)(186.72803634,68.19279032)
\curveto(186.41692524,68.28167921)(186.00803636,68.32612365)(185.5013697,68.32612365)
\lineto(183.78136975,68.32612365)
\curveto(183.47914753,68.32612365)(183.29248087,68.29501254)(183.22136976,68.23279032)
\curveto(183.15914754,68.1705681)(183.12803643,68.02390144)(183.12803643,67.79279033)
\lineto(183.12803643,64.59279041)
\lineto(184.3280364,64.59279041)
\curveto(184.94136972,64.59279041)(185.33248082,64.69945707)(185.5013697,64.9127904)
\curveto(185.67914748,65.12612373)(185.76803636,65.53945705)(185.76803636,66.15279037)
\lineto(186.10136969,66.15279037)
\lineto(186.10136969,62.61945712)
\lineto(185.76803636,62.61945712)
\curveto(185.76803636,63.22390155)(185.67914748,63.63279043)(185.5013697,63.84612376)
\curveto(185.33248082,64.06834598)(184.94136972,64.17945709)(184.3280364,64.17945709)
\lineto(183.12803643,64.17945709)
\lineto(183.12803643,60.61945717)
\curveto(183.12803643,60.38834607)(183.15914754,60.2416794)(183.22136976,60.17945718)
\curveto(183.29248087,60.11723496)(183.47914753,60.08612385)(183.78136975,60.08612385)
\lineto(185.55470304,60.08612385)
\curveto(185.93692525,60.08612385)(186.26581413,60.10834607)(186.54136968,60.15279052)
\curveto(186.82581412,60.20612385)(187.06581411,60.29501273)(187.26136966,60.41945718)
\curveto(187.45692521,60.54390162)(187.62136965,60.67723495)(187.75470298,60.81945717)
\curveto(187.88803631,60.96167939)(187.99914742,61.16167938)(188.08803631,61.41945715)
\curveto(188.18581408,61.67723492)(188.26136964,61.92612381)(188.31470297,62.1661238)
\curveto(188.3680363,62.4061238)(188.42581408,62.72167934)(188.4880363,63.11279045)
\lineto(188.82136963,63.11279045)
\lineto(188.26136964,59.67279053)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(179.69401305,10.77575684)
\lineto(179.69401305,11.18909016)
\lineto(180.01401304,11.18909016)
\curveto(180.49401303,11.18909016)(180.78734636,11.22909016)(180.89401302,11.30909016)
\curveto(181.00956858,11.38909015)(181.06734635,11.55797904)(181.06734635,11.81575681)
\lineto(181.06734635,18.84242331)
\curveto(181.06734635,19.10020108)(181.00956858,19.26908997)(180.89401302,19.34908996)
\curveto(180.78734636,19.42908996)(180.49401303,19.46908996)(180.01401304,19.46908996)
\lineto(179.69401305,19.46908996)
\lineto(179.69401305,19.88242329)
\curveto(180.00512415,19.85575662)(180.66290192,19.84242329)(181.66734634,19.84242329)
\curveto(182.66290187,19.84242329)(183.31623519,19.85575662)(183.62734629,19.88242329)
\lineto(183.62734629,19.46908996)
\lineto(183.3073463,19.46908996)
\curveto(182.82734631,19.46908996)(182.52956854,19.42908996)(182.41401299,19.34908996)
\curveto(182.30734632,19.26908997)(182.25401299,19.10020108)(182.25401299,18.84242331)
\lineto(182.25401299,15.72242338)
\lineto(186.24067956,15.72242338)
\lineto(186.24067956,18.84242331)
\curveto(186.24067956,19.10020108)(186.18290179,19.26908997)(186.06734623,19.34908996)
\curveto(185.96067957,19.42908996)(185.66734624,19.46908996)(185.18734625,19.46908996)
\lineto(184.86734626,19.46908996)
\lineto(184.86734626,19.88242329)
\curveto(185.17845736,19.85575662)(185.83623513,19.84242329)(186.84067955,19.84242329)
\curveto(187.83623508,19.84242329)(188.4895684,19.85575662)(188.8006795,19.88242329)
\lineto(188.8006795,19.46908996)
\lineto(188.48067951,19.46908996)
\curveto(188.00067952,19.46908996)(187.70290175,19.42908996)(187.5873462,19.34908996)
\curveto(187.48067953,19.26908997)(187.4273462,19.10020108)(187.4273462,18.84242331)
\lineto(187.4273462,11.81575681)
\curveto(187.4273462,11.55797904)(187.48067953,11.38909015)(187.5873462,11.30909016)
\curveto(187.70290175,11.22909016)(188.00067952,11.18909016)(188.48067951,11.18909016)
\lineto(188.8006795,11.18909016)
\lineto(188.8006795,10.77575684)
\curveto(188.4895684,10.8024235)(187.83179063,10.81575683)(186.82734621,10.81575683)
\curveto(185.83179068,10.81575683)(185.17845736,10.8024235)(184.86734626,10.77575684)
\lineto(184.86734626,11.18909016)
\lineto(185.18734625,11.18909016)
\curveto(185.66734624,11.18909016)(185.96067957,11.22909016)(186.06734623,11.30909016)
\curveto(186.18290179,11.38909015)(186.24067956,11.55797904)(186.24067956,11.81575681)
\lineto(186.24067956,15.30909006)
\lineto(182.25401299,15.30909006)
\lineto(182.25401299,11.81575681)
\curveto(182.25401299,11.55797904)(182.30734632,11.38909015)(182.41401299,11.30909016)
\curveto(182.52956854,11.22909016)(182.82734631,11.18909016)(183.3073463,11.18909016)
\lineto(183.62734629,11.18909016)
\lineto(183.62734629,10.77575684)
\curveto(183.31623519,10.8024235)(182.65845742,10.81575683)(181.654013,10.81575683)
\curveto(180.65845747,10.81575683)(180.00512415,10.8024235)(179.69401305,10.77575684)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(238.9043402,60.73339844)
\lineto(238.9043402,61.14673176)
\lineto(239.22434019,61.14673176)
\curveto(239.70434018,61.14673176)(239.99767351,61.18673176)(240.10434017,61.26673176)
\curveto(240.21989572,61.34673176)(240.2776735,61.51562064)(240.2776735,61.77339841)
\lineto(240.2776735,68.76006491)
\curveto(240.2776735,69.01784268)(240.21989572,69.18673157)(240.10434017,69.26673157)
\curveto(239.99767351,69.34673157)(239.70434018,69.38673156)(239.22434019,69.38673156)
\lineto(238.9043402,69.38673156)
\lineto(238.9043402,69.80006489)
\lineto(246.22434002,69.80006489)
\lineto(246.59767335,66.80006496)
\lineto(246.26434002,66.80006496)
\curveto(246.2021178,67.30673161)(246.13100669,67.70228716)(246.0510067,67.9867316)
\curveto(245.9710067,68.28006492)(245.83767337,68.54228714)(245.65100671,68.77339825)
\curveto(245.47322893,69.00450935)(245.22878449,69.16450935)(244.91767339,69.25339823)
\curveto(244.61545117,69.34228712)(244.21545118,69.38673156)(243.71767342,69.38673156)
\lineto(242.11767346,69.38673156)
\curveto(241.81545124,69.38673156)(241.62878458,69.35562045)(241.55767347,69.29339823)
\curveto(241.49545125,69.23117601)(241.46434014,69.08450935)(241.46434014,68.85339824)
\lineto(241.46434014,65.48006499)
\lineto(242.61100678,65.48006499)
\curveto(243.21545121,65.48006499)(243.60211787,65.58673166)(243.77100675,65.80006498)
\curveto(243.93989563,66.0222872)(244.02434008,66.43562052)(244.02434008,67.04006495)
\lineto(244.3576734,67.04006495)
\lineto(244.3576734,63.5067317)
\lineto(244.02434008,63.5067317)
\curveto(244.02434008,64.12006502)(243.93989563,64.53339835)(243.77100675,64.74673168)
\curveto(243.60211787,64.960065)(243.21545121,65.06673167)(242.61100678,65.06673167)
\lineto(241.46434014,65.06673167)
\lineto(241.46434014,61.78673175)
\curveto(241.46434014,61.60006508)(241.47767347,61.4711762)(241.50434014,61.40006509)
\curveto(241.53989569,61.32895398)(241.6510068,61.26673176)(241.83767346,61.21339843)
\curveto(242.02434013,61.16895398)(242.3221179,61.14673176)(242.73100677,61.14673176)
\lineto(243.17100676,61.14673176)
\lineto(243.17100676,60.73339844)
\curveto(242.85100677,60.7600651)(242.10434012,60.77339844)(240.93100682,60.77339844)
\curveto(239.89100684,60.77339844)(239.2154513,60.7600651)(238.9043402,60.73339844)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(241.20592219,11.29529294)
\curveto(240.29036666,12.23751514)(239.83258889,13.38418178)(239.83258889,14.73529286)
\curveto(239.83258889,16.08640394)(240.29036666,17.22862613)(241.20592219,18.16195944)
\curveto(242.13036661,19.10418164)(243.21925548,19.57529274)(244.47258878,19.57529274)
\curveto(244.78369988,19.57529274)(245.07258877,19.53973719)(245.33925543,19.46862608)
\curveto(245.60592209,19.39751497)(245.84592208,19.29084831)(246.05925541,19.14862609)
\curveto(246.27258874,19.00640387)(246.43258873,18.88640387)(246.5392554,18.7886261)
\curveto(246.65481095,18.69973721)(246.78814428,18.57973721)(246.93925539,18.42862611)
\lineto(247.60592204,19.41529275)
\curveto(247.67703315,19.52195941)(247.74814426,19.57529274)(247.81925537,19.57529274)
\curveto(247.89036648,19.57529274)(247.93036647,19.55307052)(247.93925536,19.50862608)
\curveto(247.95703314,19.47307052)(247.96592203,19.38862608)(247.96592203,19.25529275)
\lineto(247.96592203,16.09529283)
\curveto(247.96592203,15.95307061)(247.95703314,15.86418172)(247.93925536,15.82862617)
\curveto(247.92147759,15.79307061)(247.85925537,15.77529284)(247.7525887,15.77529284)
\curveto(247.66369981,15.77529284)(247.61036648,15.78862617)(247.59258871,15.81529283)
\curveto(247.57481093,15.8419595)(247.55703315,15.90418172)(247.53925537,16.0019595)
\curveto(247.40592204,16.96195947)(247.06814427,17.7264039)(246.52592206,18.29529278)
\curveto(245.99258874,18.87307054)(245.36147765,19.16195942)(244.63258878,19.16195942)
\curveto(244.41925545,19.16195942)(244.19258879,19.13529276)(243.95258879,19.08195942)
\curveto(243.72147769,19.03751498)(243.4325888,18.92195943)(243.08592215,18.73529276)
\curveto(242.73925549,18.55751499)(242.43258883,18.317515)(242.16592217,18.01529278)
\curveto(241.9081444,17.72195946)(241.68147773,17.29084835)(241.48592218,16.72195948)
\curveto(241.29925552,16.1530706)(241.20592219,15.4908484)(241.20592219,14.73529286)
\curveto(241.20592219,13.98862621)(241.29925552,13.326404)(241.48592218,12.74862624)
\curveto(241.68147773,12.17973737)(241.91258884,11.74418182)(242.1792555,11.44195961)
\curveto(242.44592216,11.14862628)(242.75258882,10.90862628)(243.09925548,10.72195962)
\curveto(243.45481103,10.53529296)(243.75703324,10.41529296)(244.00592212,10.36195963)
\curveto(244.25481101,10.31751519)(244.49036656,10.29529297)(244.71258877,10.29529297)
\curveto(244.86369988,10.29529297)(245.02814432,10.3086263)(245.2059221,10.33529296)
\curveto(245.38369987,10.37084852)(245.60592209,10.43751518)(245.87258875,10.53529296)
\curveto(246.13925541,10.63307074)(246.35703318,10.79751518)(246.52592206,11.02862628)
\curveto(246.69481095,11.26862628)(246.77925539,11.5619596)(246.77925539,11.90862626)
\lineto(246.77925539,12.76195957)
\curveto(246.77925539,13.02862623)(246.71258873,13.20195956)(246.5792554,13.28195956)
\curveto(246.45481095,13.36195956)(246.1081443,13.40195956)(245.53925542,13.40195956)
\lineto(245.11258876,13.40195956)
\lineto(245.11258876,13.81529288)
\curveto(245.43258876,13.78862622)(246.1481443,13.77529288)(247.25925538,13.77529288)
\curveto(247.35703316,13.77529288)(247.89925536,13.78862622)(248.88592201,13.81529288)
\lineto(248.88592201,13.40195956)
\curveto(248.45925535,13.40195956)(248.19703314,13.37084845)(248.09925536,13.30862623)
\curveto(248.01036647,13.24640401)(247.96592203,13.08195957)(247.96592203,12.81529291)
\lineto(247.96592203,10.49529296)
\curveto(247.96592203,10.29084852)(247.92592203,10.1886263)(247.84592203,10.1886263)
\curveto(247.77481092,10.1886263)(247.63703315,10.28640408)(247.43258871,10.48195963)
\curveto(247.22814427,10.68640407)(247.08147761,10.86418184)(246.99258872,11.01529295)
\curveto(246.77925539,10.64195962)(246.44147762,10.36195963)(245.97925541,10.17529297)
\curveto(245.5170332,9.97973742)(245.02369988,9.88195964)(244.49925545,9.88195964)
\curveto(243.21925548,9.88195964)(242.12147772,10.35307074)(241.20592219,11.29529294)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(272.08627803,61.74524411)
\curveto(271.17072249,62.68746631)(270.71294473,63.83413295)(270.71294473,65.18524403)
\curveto(270.71294473,66.53635511)(271.17072249,67.67857731)(272.08627803,68.61191062)
\curveto(273.01072245,69.55413282)(274.09961131,70.02524392)(275.35294461,70.02524392)
\curveto(275.66405572,70.02524392)(275.9529446,69.98968836)(276.21961126,69.91857725)
\curveto(276.48627792,69.84746614)(276.72627792,69.74079948)(276.93961124,69.59857726)
\curveto(277.15294457,69.45635504)(277.31294457,69.33635504)(277.41961123,69.23857727)
\curveto(277.53516678,69.14968838)(277.66850011,69.02968838)(277.81961122,68.87857728)
\lineto(278.48627787,69.86524392)
\curveto(278.55738898,69.97191058)(278.62850009,70.02524392)(278.6996112,70.02524392)
\curveto(278.77072231,70.02524392)(278.81072231,70.00302169)(278.8196112,69.95857725)
\curveto(278.83738898,69.9230217)(278.84627786,69.83857725)(278.84627786,69.70524392)
\lineto(278.84627786,66.545244)
\curveto(278.84627786,66.40302178)(278.83738898,66.31413289)(278.8196112,66.27857734)
\curveto(278.80183342,66.24302178)(278.7396112,66.22524401)(278.63294454,66.22524401)
\curveto(278.54405565,66.22524401)(278.49072232,66.23857734)(278.47294454,66.26524401)
\curveto(278.45516676,66.29191067)(278.43738899,66.35413289)(278.41961121,66.45191067)
\curveto(278.28627788,67.41191065)(277.94850011,68.17635507)(277.4062779,68.74524395)
\curveto(276.87294458,69.32302171)(276.24183348,69.61191059)(275.51294461,69.61191059)
\curveto(275.29961128,69.61191059)(275.07294462,69.58524393)(274.83294463,69.53191059)
\curveto(274.60183352,69.48746615)(274.31294464,69.3719106)(273.96627798,69.18524394)
\curveto(273.61961132,69.00746616)(273.31294466,68.76746617)(273.046278,68.46524395)
\curveto(272.78850023,68.17191063)(272.56183357,67.74079953)(272.36627802,67.17191065)
\curveto(272.17961136,66.60302178)(272.08627803,65.94079957)(272.08627803,65.18524403)
\curveto(272.08627803,64.43857738)(272.17961136,63.77635518)(272.36627802,63.19857741)
\curveto(272.56183357,62.62968854)(272.79294468,62.19413299)(273.05961134,61.89191078)
\curveto(273.326278,61.59857745)(273.63294466,61.35857746)(273.97961131,61.17191079)
\curveto(274.33516686,60.98524413)(274.63738908,60.86524413)(274.88627796,60.8119108)
\curveto(275.13516684,60.76746636)(275.37072239,60.74524414)(275.59294461,60.74524414)
\curveto(275.74405572,60.74524414)(275.90850016,60.75857747)(276.08627793,60.78524414)
\curveto(276.2640557,60.82079969)(276.48627792,60.88746636)(276.75294458,60.98524413)
\curveto(277.01961124,61.08302191)(277.23738901,61.24746635)(277.4062779,61.47857745)
\curveto(277.57516678,61.71857745)(277.65961123,62.01191077)(277.65961123,62.35857743)
\lineto(277.65961123,63.21191075)
\curveto(277.65961123,63.47857741)(277.59294456,63.65191074)(277.45961123,63.73191073)
\curveto(277.33516679,63.81191073)(276.98850013,63.85191073)(276.41961126,63.85191073)
\lineto(275.9929446,63.85191073)
\lineto(275.9929446,64.26524405)
\curveto(276.31294459,64.23857739)(277.02850013,64.22524405)(278.13961121,64.22524405)
\curveto(278.23738899,64.22524405)(278.7796112,64.23857739)(279.76627784,64.26524405)
\lineto(279.76627784,63.85191073)
\curveto(279.33961119,63.85191073)(279.07738897,63.82079962)(278.97961119,63.7585774)
\curveto(278.89072231,63.69635518)(278.84627786,63.53191074)(278.84627786,63.26524408)
\lineto(278.84627786,60.94524413)
\curveto(278.84627786,60.74079969)(278.80627787,60.63857747)(278.72627787,60.63857747)
\curveto(278.65516676,60.63857747)(278.51738898,60.73635525)(278.31294454,60.9319108)
\curveto(278.1085001,61.13635524)(277.96183344,61.31413301)(277.87294455,61.46524412)
\curveto(277.65961123,61.0919108)(277.32183346,60.8119108)(276.85961125,60.62524414)
\curveto(276.39738903,60.42968859)(275.90405571,60.33191081)(275.37961128,60.33191081)
\curveto(274.09961131,60.33191081)(273.00183356,60.80302191)(272.08627803,61.74524411)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(331.65652221,60.62524414)
\lineto(331.65652221,61.03857746)
\lineto(331.9765222,61.03857746)
\curveto(332.45652219,61.03857746)(332.74985551,61.07857746)(332.85652218,61.15857746)
\curveto(332.97207773,61.23857746)(333.02985551,61.40746634)(333.02985551,61.66524412)
\lineto(333.02985551,68.65191062)
\curveto(333.02985551,68.90968839)(332.97207773,69.07857727)(332.85652218,69.15857727)
\curveto(332.74985551,69.23857727)(332.45652219,69.27857727)(331.9765222,69.27857727)
\lineto(331.65652221,69.27857727)
\lineto(331.65652221,69.69191059)
\lineto(338.97652203,69.69191059)
\lineto(339.34985536,66.69191066)
\lineto(339.01652203,66.69191066)
\curveto(338.95429981,67.19857732)(338.8831887,67.59413286)(338.8031887,67.8785773)
\curveto(338.7231887,68.17191063)(338.58985537,68.43413284)(338.40318871,68.66524395)
\curveto(338.22541094,68.89635505)(337.9809665,69.05635505)(337.6698554,69.14524394)
\curveto(337.36763318,69.23413282)(336.96763319,69.27857727)(336.46985542,69.27857727)
\lineto(334.86985546,69.27857727)
\curveto(334.56763325,69.27857727)(334.38096659,69.24746616)(334.30985548,69.18524394)
\curveto(334.24763326,69.12302172)(334.21652215,68.97635505)(334.21652215,68.74524395)
\lineto(334.21652215,65.37191069)
\lineto(335.36318878,65.37191069)
\curveto(335.96763321,65.37191069)(336.35429987,65.47857736)(336.52318876,65.69191069)
\curveto(336.69207764,65.9141329)(336.77652208,66.32746623)(336.77652208,66.93191066)
\lineto(337.10985541,66.93191066)
\lineto(337.10985541,63.39857741)
\lineto(336.77652208,63.39857741)
\curveto(336.77652208,64.01191073)(336.69207764,64.42524405)(336.52318876,64.63857738)
\curveto(336.35429987,64.85191071)(335.96763321,64.95857737)(335.36318878,64.95857737)
\lineto(334.21652215,64.95857737)
\lineto(334.21652215,61.67857745)
\curveto(334.21652215,61.49191079)(334.22985548,61.3630219)(334.25652214,61.29191079)
\curveto(334.2920777,61.22079968)(334.40318881,61.15857746)(334.58985547,61.10524413)
\curveto(334.77652213,61.06079969)(335.0742999,61.03857746)(335.48318878,61.03857746)
\lineto(335.92318877,61.03857746)
\lineto(335.92318877,60.62524414)
\curveto(335.60318878,60.65191081)(334.85652213,60.66524414)(333.68318882,60.66524414)
\curveto(332.64318885,60.66524414)(331.96763331,60.65191081)(331.65652221,60.62524414)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(102.40271,19.86691534)
\lineto(105.97495,22.39200534)
\lineto(109.55029,19.86602534)
\lineto(105.9748,17.34107534)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(102.40271,19.86691534)
\lineto(105.97495,22.39200534)
\lineto(109.55029,19.86602534)
\lineto(105.9748,17.34107534)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(109.5537,19.86661534)
\lineto(113.12594,22.39170534)
\lineto(116.70128,19.86572534)
\lineto(113.12579,17.34077534)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(109.5537,19.86661534)
\lineto(113.12594,22.39170534)
\lineto(116.70128,19.86572534)
\lineto(113.12579,17.34077534)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(116.69814,19.86661934)
\lineto(120.27038,22.39170934)
\lineto(123.84572,19.86572934)
\lineto(120.27023,17.34077934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(116.69814,19.86661934)
\lineto(120.27038,22.39170934)
\lineto(123.84572,19.86572934)
\lineto(120.27023,17.34077934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.84897,19.86557334)
\lineto(127.42121,22.39066334)
\lineto(130.99655,19.86468334)
\lineto(127.42106,17.33973334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(123.84897,19.86557334)
\lineto(127.42121,22.39066334)
\lineto(130.99655,19.86468334)
\lineto(127.42106,17.33973334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.99692,19.86618534)
\lineto(134.56916,22.39127534)
\lineto(138.1445,19.86529534)
\lineto(134.56901,17.34034534)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(130.99692,19.86618534)
\lineto(134.56916,22.39127534)
\lineto(138.1445,19.86529534)
\lineto(134.56901,17.34034534)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.1445,19.86529534)
\lineto(141.71674,22.39038534)
\lineto(145.29208,19.86440534)
\lineto(141.71659,17.33945534)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(138.1445,19.86529534)
\lineto(141.71674,22.39038534)
\lineto(145.29208,19.86440534)
\lineto(141.71659,17.33945534)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.97848,24.88065934)
\lineto(109.55072,27.40574934)
\lineto(113.12606,24.87976934)
\lineto(109.55057,22.35482134)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(105.97848,24.88065934)
\lineto(109.55072,27.40574934)
\lineto(113.12606,24.87976934)
\lineto(109.55057,22.35482134)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.12606,24.87976934)
\lineto(116.6983,27.40485934)
\lineto(120.27364,24.87887934)
\lineto(116.69815,22.35393134)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(113.12606,24.87976934)
\lineto(116.6983,27.40485934)
\lineto(120.27364,24.87887934)
\lineto(116.69815,22.35393134)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.27364,24.87887934)
\lineto(123.84588,27.40396934)
\lineto(127.42122,24.87798934)
\lineto(123.84573,22.35304134)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(120.27364,24.87887934)
\lineto(123.84588,27.40396934)
\lineto(127.42122,24.87798934)
\lineto(123.84573,22.35304134)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(127.42122,24.87798934)
\lineto(130.99346,27.40307934)
\lineto(134.5688,24.87709934)
\lineto(130.99331,22.35215134)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(127.42122,24.87798934)
\lineto(130.99346,27.40307934)
\lineto(134.5688,24.87709934)
\lineto(130.99331,22.35215134)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(134.5688,24.87709934)
\lineto(138.14104,27.40218934)
\lineto(141.71638,24.87620934)
\lineto(138.14089,22.35126134)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(134.5688,24.87709934)
\lineto(138.14104,27.40218934)
\lineto(141.71638,24.87620934)
\lineto(138.14089,22.35126134)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.71638,24.87620934)
\lineto(145.28862,27.40129934)
\lineto(148.86396,24.87531934)
\lineto(145.28847,22.35037134)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(141.71638,24.87620934)
\lineto(145.28862,27.40129934)
\lineto(148.86396,24.87531934)
\lineto(145.28847,22.35037134)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(102.4066,29.89454834)
\lineto(105.97884,32.41963834)
\lineto(109.55418,29.89365834)
\lineto(105.97869,27.36870834)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(102.4066,29.89454834)
\lineto(105.97884,32.41963834)
\lineto(109.55418,29.89365834)
\lineto(105.97869,27.36870834)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(109.55418,29.89365834)
\lineto(113.12642,32.41874834)
\lineto(116.70176,29.89276834)
\lineto(113.12627,27.36781834)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(109.55418,29.89365834)
\lineto(113.12642,32.41874834)
\lineto(116.70176,29.89276834)
\lineto(113.12627,27.36781834)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(116.70176,29.89276834)
\lineto(120.274,32.41785834)
\lineto(123.84934,29.89187834)
\lineto(120.27385,27.36692834)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(116.70176,29.89276834)
\lineto(120.274,32.41785834)
\lineto(123.84934,29.89187834)
\lineto(120.27385,27.36692834)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.84934,29.89187834)
\lineto(127.42158,32.41696834)
\lineto(130.99692,29.89098834)
\lineto(127.42143,27.36603834)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(123.84934,29.89187834)
\lineto(127.42158,32.41696834)
\lineto(130.99692,29.89098834)
\lineto(127.42143,27.36603834)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.99692,29.89098834)
\lineto(134.56916,32.41607834)
\lineto(138.1445,29.89009834)
\lineto(134.56901,27.36514834)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(130.99692,29.89098834)
\lineto(134.56916,32.41607834)
\lineto(138.1445,29.89009834)
\lineto(134.56901,27.36514834)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.1445,29.89009834)
\lineto(141.71674,32.41518834)
\lineto(145.29208,29.88920834)
\lineto(141.71659,27.36425834)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(138.1445,29.89009834)
\lineto(141.71674,32.41518834)
\lineto(145.29208,29.88920834)
\lineto(141.71659,27.36425834)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.97882,34.90695534)
\lineto(109.55106,37.43204534)
\lineto(113.1264,34.90606534)
\lineto(109.55091,32.38111534)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(105.97882,34.90695534)
\lineto(109.55106,37.43204534)
\lineto(113.1264,34.90606534)
\lineto(109.55091,32.38111534)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.1264,34.90606534)
\lineto(116.69864,37.43115534)
\lineto(120.27398,34.90517534)
\lineto(116.69849,32.38022534)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(113.1264,34.90606534)
\lineto(116.69864,37.43115534)
\lineto(120.27398,34.90517534)
\lineto(116.69849,32.38022534)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.27398,34.90517534)
\lineto(123.84622,37.43026534)
\lineto(127.42156,34.90428534)
\lineto(123.84607,32.37933534)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(120.27398,34.90517534)
\lineto(123.84622,37.43026534)
\lineto(127.42156,34.90428534)
\lineto(123.84607,32.37933534)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(127.42156,34.90428534)
\lineto(130.9938,37.42937534)
\lineto(134.56914,34.90339534)
\lineto(130.99365,32.37844534)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(127.42156,34.90428534)
\lineto(130.9938,37.42937534)
\lineto(134.56914,34.90339534)
\lineto(130.99365,32.37844534)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(134.56914,34.90339534)
\lineto(138.14138,37.42848534)
\lineto(141.71672,34.90250534)
\lineto(138.14123,32.37755534)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(134.56914,34.90339534)
\lineto(138.14138,37.42848534)
\lineto(141.71672,34.90250534)
\lineto(138.14123,32.37755534)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.71672,34.90250534)
\lineto(145.28896,37.42759534)
\lineto(148.8643,34.90161534)
\lineto(145.28881,32.37666534)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(141.71672,34.90250534)
\lineto(145.28896,37.42759534)
\lineto(148.8643,34.90161534)
\lineto(145.28881,32.37666534)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(102.40673,39.92011334)
\lineto(105.97897,42.44520334)
\lineto(109.55431,39.91922334)
\lineto(105.97882,37.39427334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(102.40673,39.92011334)
\lineto(105.97897,42.44520334)
\lineto(109.55431,39.91922334)
\lineto(105.97882,37.39427334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(109.55431,39.91922334)
\lineto(113.12655,42.44431334)
\lineto(116.70189,39.91833334)
\lineto(113.1264,37.39338334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(109.55431,39.91922334)
\lineto(113.12655,42.44431334)
\lineto(116.70189,39.91833334)
\lineto(113.1264,37.39338334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(116.70189,39.91833334)
\lineto(120.27413,42.44342334)
\lineto(123.84947,39.91744334)
\lineto(120.27398,37.39249334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(116.70189,39.91833334)
\lineto(120.27413,42.44342334)
\lineto(123.84947,39.91744334)
\lineto(120.27398,37.39249334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.84947,39.91744334)
\lineto(127.42171,42.44253334)
\lineto(130.99705,39.91655334)
\lineto(127.42156,37.39160334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(123.84947,39.91744334)
\lineto(127.42171,42.44253334)
\lineto(130.99705,39.91655334)
\lineto(127.42156,37.39160334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.99705,39.91655334)
\lineto(134.56929,42.44164334)
\lineto(138.14463,39.91566334)
\lineto(134.56914,37.39071334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(130.99705,39.91655334)
\lineto(134.56929,42.44164334)
\lineto(138.14463,39.91566334)
\lineto(134.56914,37.39071334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.14463,39.91566334)
\lineto(141.71687,42.44075334)
\lineto(145.29221,39.91477334)
\lineto(141.71672,37.38982334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(138.14463,39.91566334)
\lineto(141.71687,42.44075334)
\lineto(145.29221,39.91477334)
\lineto(141.71672,37.38982334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.97889,44.93252634)
\lineto(109.55113,47.45761634)
\lineto(113.12647,44.93163634)
\lineto(109.55098,42.40668634)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(105.97889,44.93252634)
\lineto(109.55113,47.45761634)
\lineto(113.12647,44.93163634)
\lineto(109.55098,42.40668634)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.12647,44.93163634)
\lineto(116.69871,47.45672634)
\lineto(120.27405,44.93074634)
\lineto(116.69856,42.40579634)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(113.12647,44.93163634)
\lineto(116.69871,47.45672634)
\lineto(120.27405,44.93074634)
\lineto(116.69856,42.40579634)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.27405,44.93074634)
\lineto(123.84629,47.45583634)
\lineto(127.42163,44.92985634)
\lineto(123.84614,42.40490634)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(120.27405,44.93074634)
\lineto(123.84629,47.45583634)
\lineto(127.42163,44.92985634)
\lineto(123.84614,42.40490634)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(127.42163,44.92985634)
\lineto(130.99387,47.45494634)
\lineto(134.56921,44.92896634)
\lineto(130.99372,42.40401634)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(127.42163,44.92985634)
\lineto(130.99387,47.45494634)
\lineto(134.56921,44.92896634)
\lineto(130.99372,42.40401634)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(134.56921,44.92896634)
\lineto(138.14145,47.45405634)
\lineto(141.71679,44.92807634)
\lineto(138.1413,42.40312634)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(134.56921,44.92896634)
\lineto(138.14145,47.45405634)
\lineto(141.71679,44.92807634)
\lineto(138.1413,42.40312634)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.71679,44.92807634)
\lineto(145.28903,47.45316634)
\lineto(148.86437,44.92718634)
\lineto(145.28888,42.40223634)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(141.71679,44.92807634)
\lineto(145.28903,47.45316634)
\lineto(148.86437,44.92718634)
\lineto(145.28888,42.40223634)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(102.40345,49.94507534)
\lineto(105.97569,52.47016534)
\lineto(109.55103,49.94418534)
\lineto(105.97554,47.41923534)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(102.40345,49.94507534)
\lineto(105.97569,52.47016534)
\lineto(109.55103,49.94418534)
\lineto(105.97554,47.41923534)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(109.55103,49.94418534)
\lineto(113.12327,52.46927534)
\lineto(116.69861,49.94329534)
\lineto(113.12312,47.41834534)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(109.55103,49.94418534)
\lineto(113.12327,52.46927534)
\lineto(116.69861,49.94329534)
\lineto(113.12312,47.41834534)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(116.69861,49.94329534)
\lineto(120.27085,52.46838534)
\lineto(123.84619,49.94240534)
\lineto(120.2707,47.41745534)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(116.69861,49.94329534)
\lineto(120.27085,52.46838534)
\lineto(123.84619,49.94240534)
\lineto(120.2707,47.41745534)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.84619,49.94240534)
\lineto(127.41843,52.46749534)
\lineto(130.99377,49.94151534)
\lineto(127.41828,47.41656534)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(123.84619,49.94240534)
\lineto(127.41843,52.46749534)
\lineto(130.99377,49.94151534)
\lineto(127.41828,47.41656534)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.99377,49.94151534)
\lineto(134.56601,52.46660534)
\lineto(138.14135,49.94062534)
\lineto(134.56586,47.41567534)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(130.99377,49.94151534)
\lineto(134.56601,52.46660534)
\lineto(138.14135,49.94062534)
\lineto(134.56586,47.41567534)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.14135,49.94062534)
\lineto(141.71359,52.46571534)
\lineto(145.28893,49.93973534)
\lineto(141.71344,47.41478534)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(138.14135,49.94062534)
\lineto(141.71359,52.46571534)
\lineto(145.28893,49.93973534)
\lineto(141.71344,47.41478534)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.97274,54.95911434)
\lineto(109.54498,57.48420434)
\lineto(113.12032,54.95822434)
\lineto(109.54483,52.43327434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(105.97274,54.95911434)
\lineto(109.54498,57.48420434)
\lineto(113.12032,54.95822434)
\lineto(109.54483,52.43327434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.12032,54.95822434)
\lineto(116.69256,57.48331434)
\lineto(120.2679,54.95733434)
\lineto(116.69241,52.43238434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(113.12032,54.95822434)
\lineto(116.69256,57.48331434)
\lineto(120.2679,54.95733434)
\lineto(116.69241,52.43238434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.2679,54.95733434)
\lineto(123.84014,57.48242434)
\lineto(127.41548,54.95644434)
\lineto(123.83999,52.43149434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(120.2679,54.95733434)
\lineto(123.84014,57.48242434)
\lineto(127.41548,54.95644434)
\lineto(123.83999,52.43149434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(127.41548,54.95644434)
\lineto(130.98772,57.48153434)
\lineto(134.56306,54.95555434)
\lineto(130.98757,52.43060434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(127.41548,54.95644434)
\lineto(130.98772,57.48153434)
\lineto(134.56306,54.95555434)
\lineto(130.98757,52.43060434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(134.56306,54.95555434)
\lineto(138.1353,57.48064434)
\lineto(141.71064,54.95466434)
\lineto(138.13515,52.42971434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(134.56306,54.95555434)
\lineto(138.1353,57.48064434)
\lineto(141.71064,54.95466434)
\lineto(138.13515,52.42971434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.71064,54.95466434)
\lineto(145.28288,57.47975434)
\lineto(148.85822,54.95377434)
\lineto(145.28273,52.42882434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(141.71064,54.95466434)
\lineto(145.28288,57.47975434)
\lineto(148.85822,54.95377434)
\lineto(145.28273,52.42882434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.87148595]
{
\newpath
\moveto(193.21803284,17.89300537)
\lineto(196.80142355,17.89300537)
\lineto(196.80142355,14.30961466)
\lineto(193.21803284,14.30961466)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(193.21803284,17.89300537)
\lineto(196.80142355,17.89300537)
\lineto(196.80142355,14.30961466)
\lineto(193.21803284,14.30961466)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(189.6346283,21.47639465)
\lineto(193.21801901,21.47639465)
\lineto(193.21801901,17.89300394)
\lineto(189.6346283,17.89300394)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(189.6346283,21.47639465)
\lineto(193.21801901,21.47639465)
\lineto(193.21801901,17.89300394)
\lineto(189.6346283,17.89300394)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.87148595]
{
\newpath
\moveto(200.38482666,17.89300537)
\lineto(203.96821737,17.89300537)
\lineto(203.96821737,14.30961466)
\lineto(200.38482666,14.30961466)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(200.38482666,17.89300537)
\lineto(203.96821737,17.89300537)
\lineto(203.96821737,14.30961466)
\lineto(200.38482666,14.30961466)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(196.80142212,21.47639465)
\lineto(200.38481283,21.47639465)
\lineto(200.38481283,17.89300394)
\lineto(196.80142212,17.89300394)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(196.80142212,21.47639465)
\lineto(200.38481283,21.47639465)
\lineto(200.38481283,17.89300394)
\lineto(196.80142212,17.89300394)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.87148595]
{
\newpath
\moveto(207.55162048,17.89300537)
\lineto(211.1350112,17.89300537)
\lineto(211.1350112,14.30961466)
\lineto(207.55162048,14.30961466)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(207.55162048,17.89300537)
\lineto(211.1350112,17.89300537)
\lineto(211.1350112,14.30961466)
\lineto(207.55162048,14.30961466)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.96821594,21.47639465)
\lineto(207.55160666,21.47639465)
\lineto(207.55160666,17.89300394)
\lineto(203.96821594,17.89300394)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(203.96821594,21.47639465)
\lineto(207.55160666,21.47639465)
\lineto(207.55160666,17.89300394)
\lineto(203.96821594,17.89300394)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.87148595]
{
\newpath
\moveto(214.71841431,17.89300537)
\lineto(218.30180502,17.89300537)
\lineto(218.30180502,14.30961466)
\lineto(214.71841431,14.30961466)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(214.71841431,17.89300537)
\lineto(218.30180502,17.89300537)
\lineto(218.30180502,14.30961466)
\lineto(214.71841431,14.30961466)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(211.13500977,21.47639465)
\lineto(214.71840048,21.47639465)
\lineto(214.71840048,17.89300394)
\lineto(211.13500977,17.89300394)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(211.13500977,21.47639465)
\lineto(214.71840048,21.47639465)
\lineto(214.71840048,17.89300394)
\lineto(211.13500977,17.89300394)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.87148595]
{
\newpath
\moveto(221.88520813,17.89300537)
\lineto(225.46859884,17.89300537)
\lineto(225.46859884,14.30961466)
\lineto(221.88520813,14.30961466)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(221.88520813,17.89300537)
\lineto(225.46859884,17.89300537)
\lineto(225.46859884,14.30961466)
\lineto(221.88520813,14.30961466)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(218.30180359,21.47639465)
\lineto(221.8851943,21.47639465)
\lineto(221.8851943,17.89300394)
\lineto(218.30180359,17.89300394)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(218.30180359,21.47639465)
\lineto(221.8851943,21.47639465)
\lineto(221.8851943,17.89300394)
\lineto(218.30180359,17.89300394)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.87148595]
{
\newpath
\moveto(229.05200195,17.89300537)
\lineto(232.63539267,17.89300537)
\lineto(232.63539267,14.30961466)
\lineto(229.05200195,14.30961466)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(229.05200195,17.89300537)
\lineto(232.63539267,17.89300537)
\lineto(232.63539267,14.30961466)
\lineto(229.05200195,14.30961466)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(225.46859741,21.47639465)
\lineto(229.05198812,21.47639465)
\lineto(229.05198812,17.89300394)
\lineto(225.46859741,17.89300394)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(225.46859741,21.47639465)
\lineto(229.05198812,21.47639465)
\lineto(229.05198812,17.89300394)
\lineto(225.46859741,17.89300394)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.87148595]
{
\newpath
\moveto(193.2180481,25.05978394)
\lineto(196.80143881,25.05978394)
\lineto(196.80143881,21.47639322)
\lineto(193.2180481,21.47639322)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(193.2180481,25.05978394)
\lineto(196.80143881,25.05978394)
\lineto(196.80143881,21.47639322)
\lineto(193.2180481,21.47639322)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(189.63464355,28.64317322)
\lineto(193.21803427,28.64317322)
\lineto(193.21803427,25.05978251)
\lineto(189.63464355,25.05978251)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(189.63464355,28.64317322)
\lineto(193.21803427,28.64317322)
\lineto(193.21803427,25.05978251)
\lineto(189.63464355,25.05978251)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.87148595]
{
\newpath
\moveto(200.38484192,25.05978394)
\lineto(203.96823263,25.05978394)
\lineto(203.96823263,21.47639322)
\lineto(200.38484192,21.47639322)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(200.38484192,25.05978394)
\lineto(203.96823263,25.05978394)
\lineto(203.96823263,21.47639322)
\lineto(200.38484192,21.47639322)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(196.80143738,28.64317322)
\lineto(200.38482809,28.64317322)
\lineto(200.38482809,25.05978251)
\lineto(196.80143738,25.05978251)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(196.80143738,28.64317322)
\lineto(200.38482809,28.64317322)
\lineto(200.38482809,25.05978251)
\lineto(196.80143738,25.05978251)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.87148595]
{
\newpath
\moveto(207.55163574,25.05978394)
\lineto(211.13502645,25.05978394)
\lineto(211.13502645,21.47639322)
\lineto(207.55163574,21.47639322)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(207.55163574,25.05978394)
\lineto(211.13502645,25.05978394)
\lineto(211.13502645,21.47639322)
\lineto(207.55163574,21.47639322)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.9682312,28.64317322)
\lineto(207.55162191,28.64317322)
\lineto(207.55162191,25.05978251)
\lineto(203.9682312,25.05978251)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(203.9682312,28.64317322)
\lineto(207.55162191,28.64317322)
\lineto(207.55162191,25.05978251)
\lineto(203.9682312,25.05978251)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.87148595]
{
\newpath
\moveto(214.71842957,25.05978394)
\lineto(218.30182028,25.05978394)
\lineto(218.30182028,21.47639322)
\lineto(214.71842957,21.47639322)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(214.71842957,25.05978394)
\lineto(218.30182028,25.05978394)
\lineto(218.30182028,21.47639322)
\lineto(214.71842957,21.47639322)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(211.13502502,28.64317322)
\lineto(214.71841574,28.64317322)
\lineto(214.71841574,25.05978251)
\lineto(211.13502502,25.05978251)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(211.13502502,28.64317322)
\lineto(214.71841574,28.64317322)
\lineto(214.71841574,25.05978251)
\lineto(211.13502502,25.05978251)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.87148595]
{
\newpath
\moveto(221.88522339,25.05978394)
\lineto(225.4686141,25.05978394)
\lineto(225.4686141,21.47639322)
\lineto(221.88522339,21.47639322)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(221.88522339,25.05978394)
\lineto(225.4686141,25.05978394)
\lineto(225.4686141,21.47639322)
\lineto(221.88522339,21.47639322)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(218.30181885,28.64317322)
\lineto(221.88520956,28.64317322)
\lineto(221.88520956,25.05978251)
\lineto(218.30181885,25.05978251)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(218.30181885,28.64317322)
\lineto(221.88520956,28.64317322)
\lineto(221.88520956,25.05978251)
\lineto(218.30181885,25.05978251)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.87148595]
{
\newpath
\moveto(229.05201721,25.05978394)
\lineto(232.63540792,25.05978394)
\lineto(232.63540792,21.47639322)
\lineto(229.05201721,21.47639322)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(229.05201721,25.05978394)
\lineto(232.63540792,25.05978394)
\lineto(232.63540792,21.47639322)
\lineto(229.05201721,21.47639322)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(225.46861267,28.64317322)
\lineto(229.05200338,28.64317322)
\lineto(229.05200338,25.05978251)
\lineto(225.46861267,25.05978251)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(225.46861267,28.64317322)
\lineto(229.05200338,28.64317322)
\lineto(229.05200338,25.05978251)
\lineto(225.46861267,25.05978251)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.87148595]
{
\newpath
\moveto(193.21803284,32.2265625)
\lineto(196.80142355,32.2265625)
\lineto(196.80142355,28.64317179)
\lineto(193.21803284,28.64317179)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(193.21803284,32.2265625)
\lineto(196.80142355,32.2265625)
\lineto(196.80142355,28.64317179)
\lineto(193.21803284,28.64317179)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(189.6346283,35.80994797)
\lineto(193.21801901,35.80994797)
\lineto(193.21801901,32.22655725)
\lineto(189.6346283,32.22655725)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(189.6346283,35.80994797)
\lineto(193.21801901,35.80994797)
\lineto(193.21801901,32.22655725)
\lineto(189.6346283,32.22655725)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.87148595]
{
\newpath
\moveto(200.38482666,32.2265625)
\lineto(203.96821737,32.2265625)
\lineto(203.96821737,28.64317179)
\lineto(200.38482666,28.64317179)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(200.38482666,32.2265625)
\lineto(203.96821737,32.2265625)
\lineto(203.96821737,28.64317179)
\lineto(200.38482666,28.64317179)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(196.80142212,35.80994797)
\lineto(200.38481283,35.80994797)
\lineto(200.38481283,32.22655725)
\lineto(196.80142212,32.22655725)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(196.80142212,35.80994797)
\lineto(200.38481283,35.80994797)
\lineto(200.38481283,32.22655725)
\lineto(196.80142212,32.22655725)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.87148595]
{
\newpath
\moveto(207.55162048,32.2265625)
\lineto(211.1350112,32.2265625)
\lineto(211.1350112,28.64317179)
\lineto(207.55162048,28.64317179)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(207.55162048,32.2265625)
\lineto(211.1350112,32.2265625)
\lineto(211.1350112,28.64317179)
\lineto(207.55162048,28.64317179)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.96821594,35.80994797)
\lineto(207.55160666,35.80994797)
\lineto(207.55160666,32.22655725)
\lineto(203.96821594,32.22655725)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(203.96821594,35.80994797)
\lineto(207.55160666,35.80994797)
\lineto(207.55160666,32.22655725)
\lineto(203.96821594,32.22655725)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.87148595]
{
\newpath
\moveto(214.71841431,32.2265625)
\lineto(218.30180502,32.2265625)
\lineto(218.30180502,28.64317179)
\lineto(214.71841431,28.64317179)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(214.71841431,32.2265625)
\lineto(218.30180502,32.2265625)
\lineto(218.30180502,28.64317179)
\lineto(214.71841431,28.64317179)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(211.13500977,35.80994797)
\lineto(214.71840048,35.80994797)
\lineto(214.71840048,32.22655725)
\lineto(211.13500977,32.22655725)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(211.13500977,35.80994797)
\lineto(214.71840048,35.80994797)
\lineto(214.71840048,32.22655725)
\lineto(211.13500977,32.22655725)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.87148595]
{
\newpath
\moveto(221.88519287,32.2265625)
\lineto(225.46858358,32.2265625)
\lineto(225.46858358,28.64317179)
\lineto(221.88519287,28.64317179)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(221.88519287,32.2265625)
\lineto(225.46858358,32.2265625)
\lineto(225.46858358,28.64317179)
\lineto(221.88519287,28.64317179)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(218.30180359,35.80994797)
\lineto(221.8851943,35.80994797)
\lineto(221.8851943,32.22655725)
\lineto(218.30180359,32.22655725)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(218.30180359,35.80994797)
\lineto(221.8851943,35.80994797)
\lineto(221.8851943,32.22655725)
\lineto(218.30180359,32.22655725)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.87148595]
{
\newpath
\moveto(229.05198669,32.2265625)
\lineto(232.63537741,32.2265625)
\lineto(232.63537741,28.64317179)
\lineto(229.05198669,28.64317179)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(229.05198669,32.2265625)
\lineto(232.63537741,32.2265625)
\lineto(232.63537741,28.64317179)
\lineto(229.05198669,28.64317179)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(225.46858215,35.80994797)
\lineto(229.05197287,35.80994797)
\lineto(229.05197287,32.22655725)
\lineto(225.46858215,32.22655725)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(225.46858215,35.80994797)
\lineto(229.05197287,35.80994797)
\lineto(229.05197287,32.22655725)
\lineto(225.46858215,32.22655725)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.87148595]
{
\newpath
\moveto(193.21813965,39.39334488)
\lineto(196.80153036,39.39334488)
\lineto(196.80153036,35.80995417)
\lineto(193.21813965,35.80995417)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(193.21813965,39.39334488)
\lineto(196.80153036,39.39334488)
\lineto(196.80153036,35.80995417)
\lineto(193.21813965,35.80995417)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(189.63473511,42.97673416)
\lineto(193.21812582,42.97673416)
\lineto(193.21812582,39.39334345)
\lineto(189.63473511,39.39334345)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(189.63473511,42.97673416)
\lineto(193.21812582,42.97673416)
\lineto(193.21812582,39.39334345)
\lineto(189.63473511,39.39334345)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.87148595]
{
\newpath
\moveto(200.38493347,39.39334488)
\lineto(203.96832418,39.39334488)
\lineto(203.96832418,35.80995417)
\lineto(200.38493347,35.80995417)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(200.38493347,39.39334488)
\lineto(203.96832418,39.39334488)
\lineto(203.96832418,35.80995417)
\lineto(200.38493347,35.80995417)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(196.80152893,42.97673416)
\lineto(200.38491964,42.97673416)
\lineto(200.38491964,39.39334345)
\lineto(196.80152893,39.39334345)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(196.80152893,42.97673416)
\lineto(200.38491964,42.97673416)
\lineto(200.38491964,39.39334345)
\lineto(196.80152893,39.39334345)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.87148595]
{
\newpath
\moveto(207.55172729,39.39334488)
\lineto(211.13511801,39.39334488)
\lineto(211.13511801,35.80995417)
\lineto(207.55172729,35.80995417)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(207.55172729,39.39334488)
\lineto(211.13511801,39.39334488)
\lineto(211.13511801,35.80995417)
\lineto(207.55172729,35.80995417)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.96832275,42.97673416)
\lineto(207.55171347,42.97673416)
\lineto(207.55171347,39.39334345)
\lineto(203.96832275,39.39334345)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(203.96832275,42.97673416)
\lineto(207.55171347,42.97673416)
\lineto(207.55171347,39.39334345)
\lineto(203.96832275,39.39334345)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.87148595]
{
\newpath
\moveto(214.71852112,39.39334488)
\lineto(218.30191183,39.39334488)
\lineto(218.30191183,35.80995417)
\lineto(214.71852112,35.80995417)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(214.71852112,39.39334488)
\lineto(218.30191183,39.39334488)
\lineto(218.30191183,35.80995417)
\lineto(214.71852112,35.80995417)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(211.13511658,42.97673416)
\lineto(214.71850729,42.97673416)
\lineto(214.71850729,39.39334345)
\lineto(211.13511658,39.39334345)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(211.13511658,42.97673416)
\lineto(214.71850729,42.97673416)
\lineto(214.71850729,39.39334345)
\lineto(211.13511658,39.39334345)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.87148595]
{
\newpath
\moveto(221.88531494,39.39334488)
\lineto(225.46870565,39.39334488)
\lineto(225.46870565,35.80995417)
\lineto(221.88531494,35.80995417)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(221.88531494,39.39334488)
\lineto(225.46870565,39.39334488)
\lineto(225.46870565,35.80995417)
\lineto(221.88531494,35.80995417)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(218.3019104,42.97673416)
\lineto(221.88530111,42.97673416)
\lineto(221.88530111,39.39334345)
\lineto(218.3019104,39.39334345)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(218.3019104,42.97673416)
\lineto(221.88530111,42.97673416)
\lineto(221.88530111,39.39334345)
\lineto(218.3019104,39.39334345)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.87148595]
{
\newpath
\moveto(229.05210876,39.39334488)
\lineto(232.63549948,39.39334488)
\lineto(232.63549948,35.80995417)
\lineto(229.05210876,35.80995417)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(229.05210876,39.39334488)
\lineto(232.63549948,39.39334488)
\lineto(232.63549948,35.80995417)
\lineto(229.05210876,35.80995417)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(225.46870422,42.97673416)
\lineto(229.05209494,42.97673416)
\lineto(229.05209494,39.39334345)
\lineto(225.46870422,39.39334345)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(225.46870422,42.97673416)
\lineto(229.05209494,42.97673416)
\lineto(229.05209494,39.39334345)
\lineto(225.46870422,39.39334345)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.87148595]
{
\newpath
\moveto(193.21813965,46.56012344)
\lineto(196.80153036,46.56012344)
\lineto(196.80153036,42.97673273)
\lineto(193.21813965,42.97673273)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(193.21813965,46.56012344)
\lineto(196.80153036,46.56012344)
\lineto(196.80153036,42.97673273)
\lineto(193.21813965,42.97673273)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(189.63473511,50.14351273)
\lineto(193.21812582,50.14351273)
\lineto(193.21812582,46.56012201)
\lineto(189.63473511,46.56012201)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(189.63473511,50.14351273)
\lineto(193.21812582,50.14351273)
\lineto(193.21812582,46.56012201)
\lineto(189.63473511,46.56012201)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.87148595]
{
\newpath
\moveto(200.38493347,46.56012344)
\lineto(203.96832418,46.56012344)
\lineto(203.96832418,42.97673273)
\lineto(200.38493347,42.97673273)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(200.38493347,46.56012344)
\lineto(203.96832418,46.56012344)
\lineto(203.96832418,42.97673273)
\lineto(200.38493347,42.97673273)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(196.80152893,50.14351273)
\lineto(200.38491964,50.14351273)
\lineto(200.38491964,46.56012201)
\lineto(196.80152893,46.56012201)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(196.80152893,50.14351273)
\lineto(200.38491964,50.14351273)
\lineto(200.38491964,46.56012201)
\lineto(196.80152893,46.56012201)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.87148595]
{
\newpath
\moveto(207.55172729,46.56012344)
\lineto(211.13511801,46.56012344)
\lineto(211.13511801,42.97673273)
\lineto(207.55172729,42.97673273)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(207.55172729,46.56012344)
\lineto(211.13511801,46.56012344)
\lineto(211.13511801,42.97673273)
\lineto(207.55172729,42.97673273)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.96832275,50.14351273)
\lineto(207.55171347,50.14351273)
\lineto(207.55171347,46.56012201)
\lineto(203.96832275,46.56012201)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(203.96832275,50.14351273)
\lineto(207.55171347,50.14351273)
\lineto(207.55171347,46.56012201)
\lineto(203.96832275,46.56012201)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.87148595]
{
\newpath
\moveto(214.71852112,46.56012344)
\lineto(218.30191183,46.56012344)
\lineto(218.30191183,42.97673273)
\lineto(214.71852112,42.97673273)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(214.71852112,46.56012344)
\lineto(218.30191183,46.56012344)
\lineto(218.30191183,42.97673273)
\lineto(214.71852112,42.97673273)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(211.13511658,50.14351273)
\lineto(214.71850729,50.14351273)
\lineto(214.71850729,46.56012201)
\lineto(211.13511658,46.56012201)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(211.13511658,50.14351273)
\lineto(214.71850729,50.14351273)
\lineto(214.71850729,46.56012201)
\lineto(211.13511658,46.56012201)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.87148595]
{
\newpath
\moveto(221.88531494,46.56012344)
\lineto(225.46870565,46.56012344)
\lineto(225.46870565,42.97673273)
\lineto(221.88531494,42.97673273)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(221.88531494,46.56012344)
\lineto(225.46870565,46.56012344)
\lineto(225.46870565,42.97673273)
\lineto(221.88531494,42.97673273)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(218.3019104,50.14351273)
\lineto(221.88530111,50.14351273)
\lineto(221.88530111,46.56012201)
\lineto(218.3019104,46.56012201)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(218.3019104,50.14351273)
\lineto(221.88530111,50.14351273)
\lineto(221.88530111,46.56012201)
\lineto(218.3019104,46.56012201)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.87148595]
{
\newpath
\moveto(229.05210876,46.56012344)
\lineto(232.63549948,46.56012344)
\lineto(232.63549948,42.97673273)
\lineto(229.05210876,42.97673273)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(229.05210876,46.56012344)
\lineto(232.63549948,46.56012344)
\lineto(232.63549948,42.97673273)
\lineto(229.05210876,42.97673273)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(225.46870422,50.14351273)
\lineto(229.05209494,50.14351273)
\lineto(229.05209494,46.56012201)
\lineto(225.46870422,46.56012201)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(225.46870422,50.14351273)
\lineto(229.05209494,50.14351273)
\lineto(229.05209494,46.56012201)
\lineto(225.46870422,46.56012201)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.87148595]
{
\newpath
\moveto(193.21813965,53.72690201)
\lineto(196.80153036,53.72690201)
\lineto(196.80153036,50.1435113)
\lineto(193.21813965,50.1435113)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(193.21813965,53.72690201)
\lineto(196.80153036,53.72690201)
\lineto(196.80153036,50.1435113)
\lineto(193.21813965,50.1435113)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(189.63473511,57.31029129)
\lineto(193.21812582,57.31029129)
\lineto(193.21812582,53.72690058)
\lineto(189.63473511,53.72690058)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(189.63473511,57.31029129)
\lineto(193.21812582,57.31029129)
\lineto(193.21812582,53.72690058)
\lineto(189.63473511,53.72690058)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.87148595]
{
\newpath
\moveto(200.38493347,53.72690201)
\lineto(203.96832418,53.72690201)
\lineto(203.96832418,50.1435113)
\lineto(200.38493347,50.1435113)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(200.38493347,53.72690201)
\lineto(203.96832418,53.72690201)
\lineto(203.96832418,50.1435113)
\lineto(200.38493347,50.1435113)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(196.80152893,57.31029129)
\lineto(200.38491964,57.31029129)
\lineto(200.38491964,53.72690058)
\lineto(196.80152893,53.72690058)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(196.80152893,57.31029129)
\lineto(200.38491964,57.31029129)
\lineto(200.38491964,53.72690058)
\lineto(196.80152893,53.72690058)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.87148595]
{
\newpath
\moveto(207.55172729,53.72690201)
\lineto(211.13511801,53.72690201)
\lineto(211.13511801,50.1435113)
\lineto(207.55172729,50.1435113)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(207.55172729,53.72690201)
\lineto(211.13511801,53.72690201)
\lineto(211.13511801,50.1435113)
\lineto(207.55172729,50.1435113)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.96832275,57.31029129)
\lineto(207.55171347,57.31029129)
\lineto(207.55171347,53.72690058)
\lineto(203.96832275,53.72690058)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(203.96832275,57.31029129)
\lineto(207.55171347,57.31029129)
\lineto(207.55171347,53.72690058)
\lineto(203.96832275,53.72690058)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.87148595]
{
\newpath
\moveto(214.71852112,53.72690201)
\lineto(218.30191183,53.72690201)
\lineto(218.30191183,50.1435113)
\lineto(214.71852112,50.1435113)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(214.71852112,53.72690201)
\lineto(218.30191183,53.72690201)
\lineto(218.30191183,50.1435113)
\lineto(214.71852112,50.1435113)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(211.13511658,57.31029129)
\lineto(214.71850729,57.31029129)
\lineto(214.71850729,53.72690058)
\lineto(211.13511658,53.72690058)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(211.13511658,57.31029129)
\lineto(214.71850729,57.31029129)
\lineto(214.71850729,53.72690058)
\lineto(211.13511658,53.72690058)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.87148595]
{
\newpath
\moveto(221.88531494,53.72690201)
\lineto(225.46870565,53.72690201)
\lineto(225.46870565,50.1435113)
\lineto(221.88531494,50.1435113)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(221.88531494,53.72690201)
\lineto(225.46870565,53.72690201)
\lineto(225.46870565,50.1435113)
\lineto(221.88531494,50.1435113)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(218.3019104,57.31029129)
\lineto(221.88530111,57.31029129)
\lineto(221.88530111,53.72690058)
\lineto(218.3019104,53.72690058)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(218.3019104,57.31029129)
\lineto(221.88530111,57.31029129)
\lineto(221.88530111,53.72690058)
\lineto(218.3019104,53.72690058)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.87148595]
{
\newpath
\moveto(229.05210876,53.72690201)
\lineto(232.63549948,53.72690201)
\lineto(232.63549948,50.1435113)
\lineto(229.05210876,50.1435113)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(229.05210876,53.72690201)
\lineto(232.63549948,53.72690201)
\lineto(232.63549948,50.1435113)
\lineto(229.05210876,50.1435113)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(225.46870422,57.31029129)
\lineto(229.05209494,57.31029129)
\lineto(229.05209494,53.72690058)
\lineto(225.46870422,53.72690058)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(225.46870422,57.31029129)
\lineto(229.05209494,57.31029129)
\lineto(229.05209494,53.72690058)
\lineto(225.46870422,53.72690058)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(334.18569701,10.94775391)
\lineto(334.18569701,11.36108723)
\lineto(334.505697,11.36108723)
\curveto(334.98569699,11.36108723)(335.27903032,11.40108723)(335.38569698,11.48108723)
\curveto(335.50125254,11.56108722)(335.55903031,11.72997611)(335.55903031,11.98775388)
\lineto(335.55903031,18.97442038)
\curveto(335.55903031,19.23219815)(335.50125254,19.40108704)(335.38569698,19.48108704)
\curveto(335.27903032,19.56108703)(334.98569699,19.60108703)(334.505697,19.60108703)
\lineto(334.18569701,19.60108703)
\lineto(334.18569701,20.01442036)
\lineto(341.50569684,20.01442036)
\lineto(341.87903016,17.01442043)
\lineto(341.54569684,17.01442043)
\curveto(341.48347461,17.52108708)(341.41236351,17.91664263)(341.33236351,18.20108707)
\curveto(341.25236351,18.49442039)(341.11903018,18.75664261)(340.93236352,18.98775371)
\curveto(340.75458574,19.21886482)(340.5101413,19.37886482)(340.1990302,19.4677537)
\curveto(339.89680799,19.55664259)(339.496808,19.60108703)(338.99903023,19.60108703)
\lineto(337.39903027,19.60108703)
\curveto(337.09680805,19.60108703)(336.91014139,19.56997592)(336.83903028,19.5077537)
\curveto(336.77680806,19.44553148)(336.74569695,19.29886482)(336.74569695,19.06775371)
\lineto(336.74569695,15.69442046)
\lineto(337.89236359,15.69442046)
\curveto(338.49680802,15.69442046)(338.88347468,15.80108712)(339.05236356,16.01442045)
\curveto(339.22125245,16.23664267)(339.30569689,16.64997599)(339.30569689,17.25442042)
\lineto(339.63903021,17.25442042)
\lineto(339.63903021,13.72108717)
\lineto(339.30569689,13.72108717)
\curveto(339.30569689,14.33442049)(339.22125245,14.74775382)(339.05236356,14.96108714)
\curveto(338.88347468,15.17442047)(338.49680802,15.28108714)(337.89236359,15.28108714)
\lineto(336.74569695,15.28108714)
\lineto(336.74569695,12.00108721)
\curveto(336.74569695,11.81442055)(336.75903028,11.68553167)(336.78569695,11.61442056)
\curveto(336.8212525,11.54330945)(336.93236361,11.48108723)(337.11903027,11.42775389)
\curveto(337.30569694,11.38330945)(337.60347471,11.36108723)(338.01236359,11.36108723)
\lineto(338.45236358,11.36108723)
\lineto(338.45236358,10.94775391)
\curveto(338.13236358,10.97442057)(337.38569693,10.98775391)(336.21236363,10.98775391)
\curveto(335.17236365,10.98775391)(334.49680811,10.97442057)(334.18569701,10.94775391)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(343.67027969,19.80108703)
\curveto(343.67027969,20.02330925)(343.73694635,20.1788648)(343.87027969,20.26775368)
\curveto(344.00361302,20.36553146)(344.14139079,20.41442035)(344.28361301,20.41442035)
\curveto(344.46139078,20.41442035)(344.60805745,20.36108702)(344.723613,20.25442035)
\curveto(344.83916855,20.14775369)(344.89694633,19.99664258)(344.89694633,19.80108703)
\curveto(344.89694633,19.71219814)(344.89250188,19.64553148)(344.88361299,19.60108703)
\lineto(344.443613,15.57442046)
\lineto(344.13694635,15.57442046)
\lineto(343.68361302,19.60108703)
\curveto(343.67472413,19.64553148)(343.67027969,19.71219814)(343.67027969,19.80108703)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(189.63475037,63.97381592)
\lineto(239.29889679,63.97381592)
\lineto(239.29889679,14.30966949)
\lineto(189.63475037,14.30966949)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(15.662749,11.77640734)
\lineto(19.259961,14.12306834)
\lineto(23.042442,11.28236734)
\lineto(19.44523,8.93570634)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(15.662749,11.77640734)
\lineto(19.259961,14.12306834)
\lineto(23.042442,11.28236734)
\lineto(19.44523,8.93570634)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(23.042442,11.28236734)
\lineto(26.639654,13.62902834)
\lineto(30.422135,10.78832734)
\lineto(26.824923,8.44166634)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(23.042442,11.28236734)
\lineto(26.639654,13.62902834)
\lineto(30.422135,10.78832734)
\lineto(26.824923,8.44166634)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(30.422135,10.78832734)
\lineto(34.019347,13.13498834)
\lineto(37.801828,10.29428734)
\lineto(34.204616,7.94762634)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(30.422135,10.78832734)
\lineto(34.019347,13.13498834)
\lineto(37.801828,10.29428734)
\lineto(34.204616,7.94762634)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(37.801828,10.29428734)
\lineto(41.39904,12.64094834)
\lineto(45.181521,9.80024734)
\lineto(41.584309,7.45358634)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(37.801828,10.29428734)
\lineto(41.39904,12.64094834)
\lineto(45.181521,9.80024734)
\lineto(41.584309,7.45358634)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.181521,9.80024734)
\lineto(48.778733,12.14690834)
\lineto(52.561214,9.30620734)
\lineto(48.964002,6.95954634)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(45.181521,9.80024734)
\lineto(48.778733,12.14690834)
\lineto(52.561214,9.30620734)
\lineto(48.964002,6.95954634)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(52.561214,9.30620734)
\lineto(56.158426,11.65286834)
\lineto(59.940907,8.81216734)
\lineto(56.343695,6.46550634)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(52.561214,9.30620734)
\lineto(56.158426,11.65286834)
\lineto(59.940907,8.81216734)
\lineto(56.343695,6.46550634)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(14.690105,17.82835434)
\lineto(18.287317,20.17501534)
\lineto(22.069798,17.33431434)
\lineto(18.472586,14.98765334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(14.690105,17.82835434)
\lineto(18.287317,20.17501534)
\lineto(22.069798,17.33431434)
\lineto(18.472586,14.98765334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(22.069798,17.33431434)
\lineto(25.667011,19.68097534)
\lineto(29.449492,16.84027434)
\lineto(25.85228,14.49361334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(22.069798,17.33431434)
\lineto(25.667011,19.68097534)
\lineto(29.449492,16.84027434)
\lineto(25.85228,14.49361334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(29.449492,16.84027434)
\lineto(33.046704,19.18693534)
\lineto(36.829185,16.34623434)
\lineto(33.231973,13.99957334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(29.449492,16.84027434)
\lineto(33.046704,19.18693534)
\lineto(36.829185,16.34623434)
\lineto(33.231973,13.99957334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(36.829185,16.34623434)
\lineto(40.426397,18.69289534)
\lineto(44.208878,15.85219434)
\lineto(40.611666,13.50553334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(36.829185,16.34623434)
\lineto(40.426397,18.69289534)
\lineto(44.208878,15.85219434)
\lineto(40.611666,13.50553334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(44.208878,15.85219434)
\lineto(47.80609,18.19885534)
\lineto(51.588571,15.35815434)
\lineto(47.991359,13.01149334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(44.208878,15.85219434)
\lineto(47.80609,18.19885534)
\lineto(51.588571,15.35815434)
\lineto(47.991359,13.01149334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(51.588571,15.35815434)
\lineto(55.185783,17.70481534)
\lineto(58.968264,14.86411434)
\lineto(55.371052,12.51745334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(51.588571,15.35815434)
\lineto(55.185783,17.70481534)
\lineto(58.968264,14.86411434)
\lineto(55.371052,12.51745334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(13.717462,23.88030334)
\lineto(17.314674,26.22696434)
\lineto(21.097155,23.38626334)
\lineto(17.499943,21.03960234)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(13.717462,23.88030334)
\lineto(17.314674,26.22696434)
\lineto(21.097155,23.38626334)
\lineto(17.499943,21.03960234)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(21.097155,23.38626334)
\lineto(24.694367,25.73292434)
\lineto(28.476848,22.89222334)
\lineto(24.879636,20.54556234)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(21.097155,23.38626334)
\lineto(24.694367,25.73292434)
\lineto(28.476848,22.89222334)
\lineto(24.879636,20.54556234)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(28.476848,22.89222334)
\lineto(32.07406,25.23888434)
\lineto(35.856541,22.39818334)
\lineto(32.259329,20.05152234)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(28.476848,22.89222334)
\lineto(32.07406,25.23888434)
\lineto(35.856541,22.39818334)
\lineto(32.259329,20.05152234)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(35.856541,22.39818334)
\lineto(39.453753,24.74484434)
\lineto(43.236234,21.90414334)
\lineto(39.639022,19.55748234)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(35.856541,22.39818334)
\lineto(39.453753,24.74484434)
\lineto(43.236234,21.90414334)
\lineto(39.639022,19.55748234)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.236234,21.90414334)
\lineto(46.833446,24.25080434)
\lineto(50.615927,21.41010334)
\lineto(47.018715,19.06344234)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(43.236234,21.90414334)
\lineto(46.833446,24.25080434)
\lineto(50.615927,21.41010334)
\lineto(47.018715,19.06344234)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(50.615927,21.41010334)
\lineto(54.213139,23.75676434)
\lineto(57.99562,20.91606334)
\lineto(54.398408,18.56940234)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(50.615927,21.41010334)
\lineto(54.213139,23.75676434)
\lineto(57.99562,20.91606334)
\lineto(54.398408,18.56940234)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(12.744819,29.93225034)
\lineto(16.342031,32.27891134)
\lineto(20.124512,29.43821034)
\lineto(16.5273,27.09154934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(12.744819,29.93225034)
\lineto(16.342031,32.27891134)
\lineto(20.124512,29.43821034)
\lineto(16.5273,27.09154934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(20.124512,29.43821034)
\lineto(23.721724,31.78487134)
\lineto(27.504205,28.94417034)
\lineto(23.906993,26.59750934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(20.124512,29.43821034)
\lineto(23.721724,31.78487134)
\lineto(27.504205,28.94417034)
\lineto(23.906993,26.59750934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(27.504205,28.94417034)
\lineto(31.101417,31.29083134)
\lineto(34.883898,28.45013034)
\lineto(31.286686,26.10346934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(27.504205,28.94417034)
\lineto(31.101417,31.29083134)
\lineto(34.883898,28.45013034)
\lineto(31.286686,26.10346934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(34.883898,28.45013034)
\lineto(38.48111,30.79679134)
\lineto(42.263591,27.95609034)
\lineto(38.666379,25.60942934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(34.883898,28.45013034)
\lineto(38.48111,30.79679134)
\lineto(42.263591,27.95609034)
\lineto(38.666379,25.60942934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(42.263591,27.95609034)
\lineto(45.860803,30.30275134)
\lineto(49.643284,27.46205034)
\lineto(46.046072,25.11538934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(42.263591,27.95609034)
\lineto(45.860803,30.30275134)
\lineto(49.643284,27.46205034)
\lineto(46.046072,25.11538934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(49.643284,27.46205034)
\lineto(53.240496,29.80871134)
\lineto(57.022977,26.96801034)
\lineto(53.425765,24.62134934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(49.643284,27.46205034)
\lineto(53.240496,29.80871134)
\lineto(57.022977,26.96801034)
\lineto(53.425765,24.62134934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(11.772168,35.98419834)
\lineto(15.36938,38.33085934)
\lineto(19.151861,35.49015834)
\lineto(15.554649,33.14349734)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(11.772168,35.98419834)
\lineto(15.36938,38.33085934)
\lineto(19.151861,35.49015834)
\lineto(15.554649,33.14349734)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(19.151861,35.49015834)
\lineto(22.749073,37.83681934)
\lineto(26.531554,34.99611834)
\lineto(22.934342,32.64945734)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(19.151861,35.49015834)
\lineto(22.749073,37.83681934)
\lineto(26.531554,34.99611834)
\lineto(22.934342,32.64945734)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(26.531554,34.99611834)
\lineto(30.128766,37.34277934)
\lineto(33.911247,34.50207834)
\lineto(30.314035,32.15541734)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(26.531554,34.99611834)
\lineto(30.128766,37.34277934)
\lineto(33.911247,34.50207834)
\lineto(30.314035,32.15541734)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(33.911247,34.50207834)
\lineto(37.508459,36.84873934)
\lineto(41.29094,34.00803834)
\lineto(37.693728,31.66137734)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(33.911247,34.50207834)
\lineto(37.508459,36.84873934)
\lineto(41.29094,34.00803834)
\lineto(37.693728,31.66137734)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(41.29094,34.00803834)
\lineto(44.888152,36.35469934)
\lineto(48.670634,33.51399834)
\lineto(45.073422,31.16733734)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(41.29094,34.00803834)
\lineto(44.888152,36.35469934)
\lineto(48.670634,33.51399834)
\lineto(45.073422,31.16733734)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(48.670634,33.51399834)
\lineto(52.267845,35.86065934)
\lineto(56.050326,33.01995834)
\lineto(52.453114,30.67329734)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(48.670634,33.51399834)
\lineto(52.267845,35.86065934)
\lineto(56.050326,33.01995834)
\lineto(52.453114,30.67329734)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(10.799524,42.03614534)
\lineto(14.396736,44.38280634)
\lineto(18.179217,41.54210534)
\lineto(14.582005,39.19544434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(10.799524,42.03614534)
\lineto(14.396736,44.38280634)
\lineto(18.179217,41.54210534)
\lineto(14.582005,39.19544434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(18.179217,41.54210534)
\lineto(21.77643,43.88876634)
\lineto(25.558911,41.04806534)
\lineto(21.961699,38.70140434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(18.179217,41.54210534)
\lineto(21.77643,43.88876634)
\lineto(25.558911,41.04806534)
\lineto(21.961699,38.70140434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(25.558911,41.04806534)
\lineto(29.156123,43.39472634)
\lineto(32.938604,40.55402534)
\lineto(29.341392,38.20736434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(25.558911,41.04806534)
\lineto(29.156123,43.39472634)
\lineto(32.938604,40.55402534)
\lineto(29.341392,38.20736434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(32.938604,40.55402534)
\lineto(36.535816,42.90068634)
\lineto(40.318297,40.05998534)
\lineto(36.721085,37.71332434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(32.938604,40.55402534)
\lineto(36.535816,42.90068634)
\lineto(40.318297,40.05998534)
\lineto(36.721085,37.71332434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(40.318297,40.05998534)
\lineto(43.915509,42.40664634)
\lineto(47.69799,39.56594534)
\lineto(44.100778,37.21928434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(40.318297,40.05998534)
\lineto(43.915509,42.40664634)
\lineto(47.69799,39.56594534)
\lineto(44.100778,37.21928434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(47.69799,39.56594534)
\lineto(51.295202,41.91260634)
\lineto(55.077683,39.07190534)
\lineto(51.480471,36.72524434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(47.69799,39.56594534)
\lineto(51.295202,41.91260634)
\lineto(55.077683,39.07190534)
\lineto(51.480471,36.72524434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(9.8268813,48.08809334)
\lineto(13.424093,50.43475434)
\lineto(17.206574,47.59405334)
\lineto(13.609362,45.24739234)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(9.8268813,48.08809334)
\lineto(13.424093,50.43475434)
\lineto(17.206574,47.59405334)
\lineto(13.609362,45.24739234)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(17.206574,47.59405334)
\lineto(20.803786,49.94071434)
\lineto(24.586267,47.10001334)
\lineto(20.989055,44.75335234)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(17.206574,47.59405334)
\lineto(20.803786,49.94071434)
\lineto(24.586267,47.10001334)
\lineto(20.989055,44.75335234)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(24.586267,47.10001334)
\lineto(28.18348,49.44667434)
\lineto(31.965961,46.60597334)
\lineto(28.368749,44.25931234)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(24.586267,47.10001334)
\lineto(28.18348,49.44667434)
\lineto(31.965961,46.60597334)
\lineto(28.368749,44.25931234)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(31.965961,46.60597334)
\lineto(35.563173,48.95263434)
\lineto(39.345654,46.11193334)
\lineto(35.748442,43.76527234)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(31.965961,46.60597334)
\lineto(35.563173,48.95263434)
\lineto(39.345654,46.11193334)
\lineto(35.748442,43.76527234)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(39.345654,46.11193334)
\lineto(42.942866,48.45859434)
\lineto(46.725347,45.61789334)
\lineto(43.128135,43.27123234)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(39.345654,46.11193334)
\lineto(42.942866,48.45859434)
\lineto(46.725347,45.61789334)
\lineto(43.128135,43.27123234)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(46.725347,45.61789334)
\lineto(50.322559,47.96455434)
\lineto(54.10504,45.12385334)
\lineto(50.507828,42.77719234)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17027619,linecolor=curcolor]
{
\newpath
\moveto(46.725347,45.61789334)
\lineto(50.322559,47.96455434)
\lineto(54.10504,45.12385334)
\lineto(50.507828,42.77719234)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor,linestyle=dashed,dash=1.5 1.5]
{
\newpath
\moveto(158.0095,54.95497334)
\lineto(95.34318,54.95497334)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.24130605,linecolor=curcolor]
{
\newpath
\moveto(103.89245,44.85998334)
\curveto(113.69155,48.98632334)(120.87864,51.07272434)(147.43494,45.02508434)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(145.08211764,45.56089026)
\lineto(143.92666632,44.83408368)
\lineto(147.43494,45.02508434)
\lineto(144.35531106,46.71634157)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.25739313,linecolor=curcolor]
{
\newpath
\moveto(145.08211764,45.56089026)
\lineto(143.92666632,44.83408368)
\lineto(147.43494,45.02508434)
\lineto(144.35531106,46.71634157)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.24130605,linecolor=curcolor]
{
\newpath
\moveto(131.36119,16.03480234)
\curveto(135.48749,25.83390234)(137.33319,29.46033134)(131.28519,56.01658134)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(131.8210272,53.6637661)
\lineto(132.97648817,52.93697489)
\lineto(131.28519,56.01658134)
\lineto(131.09423598,52.50830513)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.25739313,linecolor=curcolor]
{
\newpath
\moveto(131.8210272,53.6637661)
\lineto(132.97648817,52.93697489)
\lineto(131.28519,56.01658134)
\lineto(131.09423598,52.50830513)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor,linestyle=dashed,dash=1.5 1.5]
{
\newpath
\moveto(145.27267,69.20532934)
\lineto(145.27267,6.53901834)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor,linestyle=dashed,dash=1.5 1.5]
{
\newpath
\moveto(232.61683,69.19279434)
\lineto(232.61683,6.52648334)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor,linestyle=dashed,dash=1.5 1.5]
{
\newpath
\moveto(183.64579,57.29500034)
\lineto(246.31211,57.29500034)
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(324.6099,19.32208334)
\lineto(328.1822,21.84717334)
\lineto(331.7575,19.32120334)
\lineto(328.182,16.79625334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(324.6099,19.32208334)
\lineto(328.1822,21.84717334)
\lineto(331.7575,19.32120334)
\lineto(328.182,16.79625334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(324.6099,21.80940334)
\lineto(328.1822,24.33449334)
\lineto(328.1822,21.84717334)
\lineto(324.6099,19.32208334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(324.6099,21.80940334)
\lineto(328.1822,24.33449334)
\lineto(328.1822,21.84717334)
\lineto(324.6099,19.32208334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(331.7544,21.80940334)
\lineto(328.1822,24.33449334)
\lineto(328.1822,21.84717334)
\lineto(331.7544,19.32208334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(331.7544,21.80940334)
\lineto(328.1822,24.33449334)
\lineto(328.1822,21.84717334)
\lineto(331.7544,19.32208334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(328.182,16.79625334)
\lineto(324.6098,19.32134334)
\lineto(324.6098,16.83402334)
\lineto(328.182,14.30893334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(328.182,16.79625334)
\lineto(324.6098,19.32134334)
\lineto(324.6098,16.83402334)
\lineto(328.182,14.30893334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(328.1853,16.79611334)
\lineto(331.7575,19.32120334)
\lineto(331.7575,16.83388334)
\lineto(328.1853,14.30879334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(328.1853,16.79611334)
\lineto(331.7575,19.32120334)
\lineto(331.7575,16.83388334)
\lineto(328.1853,14.30879334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(324.6101,29.34837334)
\lineto(328.1824,31.87346334)
\lineto(331.7577,29.34749334)
\lineto(328.1822,26.82254334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(324.6101,29.34837334)
\lineto(328.1824,31.87346334)
\lineto(331.7577,29.34749334)
\lineto(328.1822,26.82254334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(324.6101,31.83569334)
\lineto(328.1824,34.36078334)
\lineto(328.1824,31.87346334)
\lineto(324.6101,29.34837334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(324.6101,31.83569334)
\lineto(328.1824,34.36078334)
\lineto(328.1824,31.87346334)
\lineto(324.6101,29.34837334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(331.7546,31.83569334)
\lineto(328.1824,34.36078334)
\lineto(328.1824,31.87346334)
\lineto(331.7546,29.34837334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(331.7546,31.83569334)
\lineto(328.1824,34.36078334)
\lineto(328.1824,31.87346334)
\lineto(331.7546,29.34837334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(328.1822,26.82254334)
\lineto(324.61,29.34763334)
\lineto(324.61,26.86031334)
\lineto(328.1822,24.33522334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(328.1822,26.82254334)
\lineto(324.61,29.34763334)
\lineto(324.61,26.86031334)
\lineto(328.1822,24.33522334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(328.1855,26.82240334)
\lineto(331.7577,29.34749334)
\lineto(331.7577,26.86017334)
\lineto(328.1855,24.33508334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(328.1855,26.82240334)
\lineto(331.7577,29.34749334)
\lineto(331.7577,26.86017334)
\lineto(328.1855,24.33508334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(324.6071,39.37482334)
\lineto(328.1794,41.89991334)
\lineto(331.7547,39.37394334)
\lineto(328.1792,36.84899334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(324.6071,39.37482334)
\lineto(328.1794,41.89991334)
\lineto(331.7547,39.37394334)
\lineto(328.1792,36.84899334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(324.6071,41.86214334)
\lineto(328.1794,44.38723334)
\lineto(328.1794,41.89991334)
\lineto(324.6071,39.37482334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(324.6071,41.86214334)
\lineto(328.1794,44.38723334)
\lineto(328.1794,41.89991334)
\lineto(324.6071,39.37482334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(331.7516,41.86214334)
\lineto(328.1794,44.38723334)
\lineto(328.1794,41.89991334)
\lineto(331.7516,39.37482334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(331.7516,41.86214334)
\lineto(328.1794,44.38723334)
\lineto(328.1794,41.89991334)
\lineto(331.7516,39.37482334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(328.1792,36.84899334)
\lineto(324.607,39.37408334)
\lineto(324.607,36.88676334)
\lineto(328.1792,34.36167334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(328.1792,36.84899334)
\lineto(324.607,39.37408334)
\lineto(324.607,36.88676334)
\lineto(328.1792,34.36167334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(328.1825,36.84885334)
\lineto(331.7547,39.37394334)
\lineto(331.7547,36.88662334)
\lineto(328.1825,34.36153334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(328.1825,36.84885334)
\lineto(331.7547,39.37394334)
\lineto(331.7547,36.88662334)
\lineto(328.1825,34.36153334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(324.6074,49.40038334)
\lineto(328.1797,51.92547334)
\lineto(331.755,49.39950334)
\lineto(328.1795,46.87455334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(324.6074,49.40038334)
\lineto(328.1797,51.92547334)
\lineto(331.755,49.39950334)
\lineto(328.1795,46.87455334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(324.6074,51.88770334)
\lineto(328.1797,54.41279334)
\lineto(328.1797,51.92547334)
\lineto(324.6074,49.40038334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(324.6074,51.88770334)
\lineto(328.1797,54.41279334)
\lineto(328.1797,51.92547334)
\lineto(324.6074,49.40038334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(331.7519,51.88770334)
\lineto(328.1797,54.41279334)
\lineto(328.1797,51.92547334)
\lineto(331.7519,49.40038334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(331.7519,51.88770334)
\lineto(328.1797,54.41279334)
\lineto(328.1797,51.92547334)
\lineto(331.7519,49.40038334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(328.1795,46.87455334)
\lineto(324.6073,49.39964334)
\lineto(324.6073,46.91232334)
\lineto(328.1795,44.38723334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(328.1795,46.87455334)
\lineto(324.6073,49.39964334)
\lineto(324.6073,46.91232334)
\lineto(328.1795,44.38723334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(328.1828,46.87441334)
\lineto(331.755,49.39950334)
\lineto(331.755,46.91218334)
\lineto(328.1828,44.38709334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(328.1828,46.87441334)
\lineto(331.755,49.39950334)
\lineto(331.755,46.91218334)
\lineto(328.1828,44.38709334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(324.6043,59.42608334)
\lineto(328.1766,61.95117334)
\lineto(331.7519,59.42520334)
\lineto(328.1764,56.90025334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(324.6043,59.42608334)
\lineto(328.1766,61.95117334)
\lineto(331.7519,59.42520334)
\lineto(328.1764,56.90025334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(324.6043,61.91340334)
\lineto(328.1766,64.43849334)
\lineto(328.1766,61.95117334)
\lineto(324.6043,59.42608334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(324.6043,61.91340334)
\lineto(328.1766,64.43849334)
\lineto(328.1766,61.95117334)
\lineto(324.6043,59.42608334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(331.7488,61.91340334)
\lineto(328.1766,64.43849334)
\lineto(328.1766,61.95117334)
\lineto(331.7488,59.42608334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(331.7488,61.91340334)
\lineto(328.1766,64.43849334)
\lineto(328.1766,61.95117334)
\lineto(331.7488,59.42608334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(328.1764,56.90025334)
\lineto(324.6042,59.42534334)
\lineto(324.6042,56.93802334)
\lineto(328.1764,54.41293334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(328.1764,56.90025334)
\lineto(324.6042,59.42534334)
\lineto(324.6042,56.93802334)
\lineto(328.1764,54.41293334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(328.1797,56.90011334)
\lineto(331.7519,59.42520334)
\lineto(331.7519,56.93788334)
\lineto(328.1797,54.41279334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(328.1797,56.90011334)
\lineto(331.7519,59.42520334)
\lineto(331.7519,56.93788334)
\lineto(328.1797,54.41279334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(281.718,59.42770334)
\lineto(285.2903,61.95279334)
\lineto(288.8656,59.42682334)
\lineto(285.2901,56.90187334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(281.718,59.42770334)
\lineto(285.2903,61.95279334)
\lineto(288.8656,59.42682334)
\lineto(285.2901,56.90187334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(281.718,61.91502334)
\lineto(285.2903,64.44011334)
\lineto(285.2903,61.95279334)
\lineto(281.718,59.42770334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(281.718,61.91502334)
\lineto(285.2903,64.44011334)
\lineto(285.2903,61.95279334)
\lineto(281.718,59.42770334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.8625,61.91502334)
\lineto(285.2903,64.44011334)
\lineto(285.2903,61.95279334)
\lineto(288.8625,59.42770334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(288.8625,61.91502334)
\lineto(285.2903,64.44011334)
\lineto(285.2903,61.95279334)
\lineto(288.8625,59.42770334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(285.2901,56.90187334)
\lineto(281.7179,59.42696334)
\lineto(281.7179,56.93964334)
\lineto(285.2901,54.41455334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(285.2901,56.90187334)
\lineto(281.7179,59.42696334)
\lineto(281.7179,56.93964334)
\lineto(285.2901,54.41455334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(285.2934,56.90173334)
\lineto(288.8656,59.42682334)
\lineto(288.8656,56.93950334)
\lineto(285.2934,54.41441334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(285.2934,56.90173334)
\lineto(288.8656,59.42682334)
\lineto(288.8656,56.93950334)
\lineto(285.2934,54.41441334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.8657,59.42756334)
\lineto(292.438,61.95265334)
\lineto(296.0133,59.42668334)
\lineto(292.4378,56.90173334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(288.8657,59.42756334)
\lineto(292.438,61.95265334)
\lineto(296.0133,59.42668334)
\lineto(292.4378,56.90173334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.8657,61.91488334)
\lineto(292.438,64.43997334)
\lineto(292.438,61.95265334)
\lineto(288.8657,59.42756334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(288.8657,61.91488334)
\lineto(292.438,64.43997334)
\lineto(292.438,61.95265334)
\lineto(288.8657,59.42756334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(296.0102,61.91488334)
\lineto(292.438,64.43997334)
\lineto(292.438,61.95265334)
\lineto(296.0102,59.42756334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(296.0102,61.91488334)
\lineto(292.438,64.43997334)
\lineto(292.438,61.95265334)
\lineto(296.0102,59.42756334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(292.4378,56.90173334)
\lineto(288.8656,59.42682334)
\lineto(288.8656,56.93950334)
\lineto(292.4378,54.41441334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(292.4378,56.90173334)
\lineto(288.8656,59.42682334)
\lineto(288.8656,56.93950334)
\lineto(292.4378,54.41441334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(292.4411,56.90159334)
\lineto(296.0133,59.42668334)
\lineto(296.0133,56.93936334)
\lineto(292.4411,54.41427334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(292.4411,56.90159334)
\lineto(296.0133,59.42668334)
\lineto(296.0133,56.93936334)
\lineto(292.4411,54.41427334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(296.0166,59.42653334)
\lineto(299.5889,61.95162334)
\lineto(303.1642,59.42565334)
\lineto(299.5887,56.90070334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(296.0166,59.42653334)
\lineto(299.5889,61.95162334)
\lineto(303.1642,59.42565334)
\lineto(299.5887,56.90070334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(296.0166,61.91385334)
\lineto(299.5889,64.43894334)
\lineto(299.5889,61.95162334)
\lineto(296.0166,59.42653334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(296.0166,61.91385334)
\lineto(299.5889,64.43894334)
\lineto(299.5889,61.95162334)
\lineto(296.0166,59.42653334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(303.1611,61.91385334)
\lineto(299.5889,64.43894334)
\lineto(299.5889,61.95162334)
\lineto(303.1611,59.42653334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(303.1611,61.91385334)
\lineto(299.5889,64.43894334)
\lineto(299.5889,61.95162334)
\lineto(303.1611,59.42653334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.5887,56.90070334)
\lineto(296.0165,59.42579334)
\lineto(296.0165,56.93847334)
\lineto(299.5887,54.41338334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(299.5887,56.90070334)
\lineto(296.0165,59.42579334)
\lineto(296.0165,56.93847334)
\lineto(299.5887,54.41338334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.592,56.90056334)
\lineto(303.1642,59.42565334)
\lineto(303.1642,56.93833334)
\lineto(299.592,54.41324334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(299.592,56.90056334)
\lineto(303.1642,59.42565334)
\lineto(303.1642,56.93833334)
\lineto(299.592,54.41324334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(303.1643,59.42639334)
\lineto(306.7366,61.95148334)
\lineto(310.3119,59.42551334)
\lineto(306.7364,56.90056334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(303.1643,59.42639334)
\lineto(306.7366,61.95148334)
\lineto(310.3119,59.42551334)
\lineto(306.7364,56.90056334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(303.1643,61.91371334)
\lineto(306.7366,64.43880334)
\lineto(306.7366,61.95148334)
\lineto(303.1643,59.42639334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(303.1643,61.91371334)
\lineto(306.7366,64.43880334)
\lineto(306.7366,61.95148334)
\lineto(303.1643,59.42639334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.3088,61.91371334)
\lineto(306.7366,64.43880334)
\lineto(306.7366,61.95148334)
\lineto(310.3088,59.42639334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(310.3088,61.91371334)
\lineto(306.7366,64.43880334)
\lineto(306.7366,61.95148334)
\lineto(310.3088,59.42639334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(306.7364,56.90056334)
\lineto(303.1642,59.42565334)
\lineto(303.1642,56.93833334)
\lineto(306.7364,54.41324334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(306.7364,56.90056334)
\lineto(303.1642,59.42565334)
\lineto(303.1642,56.93833334)
\lineto(306.7364,54.41324334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(306.7397,56.90042334)
\lineto(310.3119,59.42551334)
\lineto(310.3119,56.93819334)
\lineto(306.7397,54.41310334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(306.7397,56.90042334)
\lineto(310.3119,59.42551334)
\lineto(310.3119,56.93819334)
\lineto(306.7397,54.41310334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.3055,59.42652334)
\lineto(313.8778,61.95161334)
\lineto(317.4531,59.42564334)
\lineto(313.8776,56.90069334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(310.3055,59.42652334)
\lineto(313.8778,61.95161334)
\lineto(317.4531,59.42564334)
\lineto(313.8776,56.90069334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.3055,61.91384334)
\lineto(313.8778,64.43893334)
\lineto(313.8778,61.95161334)
\lineto(310.3055,59.42652334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(310.3055,61.91384334)
\lineto(313.8778,64.43893334)
\lineto(313.8778,61.95161334)
\lineto(310.3055,59.42652334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(317.45,61.91384334)
\lineto(313.8778,64.43893334)
\lineto(313.8778,61.95161334)
\lineto(317.45,59.42652334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(317.45,61.91384334)
\lineto(313.8778,64.43893334)
\lineto(313.8778,61.95161334)
\lineto(317.45,59.42652334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(313.8776,56.90069334)
\lineto(310.3054,59.42578334)
\lineto(310.3054,56.93846334)
\lineto(313.8776,54.41337334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(313.8776,56.90069334)
\lineto(310.3054,59.42578334)
\lineto(310.3054,56.93846334)
\lineto(313.8776,54.41337334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(313.8809,56.90055334)
\lineto(317.4531,59.42564334)
\lineto(317.4531,56.93832334)
\lineto(313.8809,54.41323334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(313.8809,56.90055334)
\lineto(317.4531,59.42564334)
\lineto(317.4531,56.93832334)
\lineto(313.8809,54.41323334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(317.4598,59.42608334)
\lineto(321.0321,61.95117334)
\lineto(324.6074,59.42520334)
\lineto(321.0319,56.90025334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(317.4598,59.42608334)
\lineto(321.0321,61.95117334)
\lineto(324.6074,59.42520334)
\lineto(321.0319,56.90025334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(317.4598,61.91340334)
\lineto(321.0321,64.43849334)
\lineto(321.0321,61.95117334)
\lineto(317.4598,59.42608334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(317.4598,61.91340334)
\lineto(321.0321,64.43849334)
\lineto(321.0321,61.95117334)
\lineto(317.4598,59.42608334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(324.6043,61.91340334)
\lineto(321.0321,64.43849334)
\lineto(321.0321,61.95117334)
\lineto(324.6043,59.42608334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(324.6043,61.91340334)
\lineto(321.0321,64.43849334)
\lineto(321.0321,61.95117334)
\lineto(324.6043,59.42608334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(321.0319,56.90025334)
\lineto(317.4597,59.42534334)
\lineto(317.4597,56.93802334)
\lineto(321.0319,54.41293334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(321.0319,56.90025334)
\lineto(317.4597,59.42534334)
\lineto(317.4597,56.93802334)
\lineto(321.0319,54.41293334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(321.0352,56.90011334)
\lineto(324.6074,59.42520334)
\lineto(324.6074,56.93788334)
\lineto(321.0352,54.41279334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(321.0352,56.90011334)
\lineto(324.6074,59.42520334)
\lineto(324.6074,56.93788334)
\lineto(321.0352,54.41279334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(281.71773847,39.37659076)
\lineto(285.28997992,41.90168161)
\lineto(288.86532204,39.37570363)
\lineto(285.28983235,36.85075863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(281.71773847,39.37659076)
\lineto(285.28997992,41.90168161)
\lineto(288.86532204,39.37570363)
\lineto(285.28983235,36.85075863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(281.71773847,41.86390913)
\lineto(285.28997821,44.38899998)
\lineto(285.28997992,41.90168161)
\lineto(281.71773847,39.37659076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(281.71773847,41.86390913)
\lineto(285.28997821,44.38899998)
\lineto(285.28997992,41.90168161)
\lineto(281.71773847,39.37659076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.86222138,41.86390913)
\lineto(285.28997992,44.38899998)
\lineto(285.28997992,41.90168161)
\lineto(288.86222138,39.37659076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(288.86222138,41.86390913)
\lineto(285.28997992,44.38899998)
\lineto(285.28997992,41.90168161)
\lineto(288.86222138,39.37659076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(285.28983235,36.85075863)
\lineto(281.7175909,39.37584949)
\lineto(281.7175909,36.88853112)
\lineto(285.28983235,34.36344027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(285.28983235,36.85075863)
\lineto(281.7175909,39.37584949)
\lineto(281.7175909,36.88853112)
\lineto(285.28983235,34.36344027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(285.2930823,36.85061278)
\lineto(288.86532204,39.37570363)
\lineto(288.86532376,36.88838527)
\lineto(285.2930823,34.36329442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(285.2930823,36.85061278)
\lineto(288.86532204,39.37570363)
\lineto(288.86532376,36.88838527)
\lineto(285.2930823,34.36329442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.86553847,39.37644076)
\lineto(292.43777992,41.90153161)
\lineto(296.01312204,39.37555363)
\lineto(292.43763235,36.85060863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(288.86553847,39.37644076)
\lineto(292.43777992,41.90153161)
\lineto(296.01312204,39.37555363)
\lineto(292.43763235,36.85060863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.86553847,41.86375913)
\lineto(292.43777821,44.38884998)
\lineto(292.43777992,41.90153161)
\lineto(288.86553847,39.37644076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(288.86553847,41.86375913)
\lineto(292.43777821,44.38884998)
\lineto(292.43777992,41.90153161)
\lineto(288.86553847,39.37644076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(296.01002138,41.86375913)
\lineto(292.43777992,44.38884998)
\lineto(292.43777992,41.90153161)
\lineto(296.01002138,39.37644076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(296.01002138,41.86375913)
\lineto(292.43777992,44.38884998)
\lineto(292.43777992,41.90153161)
\lineto(296.01002138,39.37644076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(292.43763235,36.85060863)
\lineto(288.8653909,39.37569949)
\lineto(288.8653909,36.88838112)
\lineto(292.43763235,34.36329027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(292.43763235,36.85060863)
\lineto(288.8653909,39.37569949)
\lineto(288.8653909,36.88838112)
\lineto(292.43763235,34.36329027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(292.4408823,36.85046278)
\lineto(296.01312204,39.37555363)
\lineto(296.01312376,36.88823527)
\lineto(292.4408823,34.36314442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(292.4408823,36.85046278)
\lineto(296.01312204,39.37555363)
\lineto(296.01312376,36.88823527)
\lineto(292.4408823,34.36314442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(296.01313847,39.37555076)
\lineto(299.58537992,41.90064161)
\lineto(303.16072204,39.37466363)
\lineto(299.58523235,36.84971863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(296.01313847,39.37555076)
\lineto(299.58537992,41.90064161)
\lineto(303.16072204,39.37466363)
\lineto(299.58523235,36.84971863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(296.01313847,41.86286913)
\lineto(299.58537821,44.38795998)
\lineto(299.58537992,41.90064161)
\lineto(296.01313847,39.37555076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(296.01313847,41.86286913)
\lineto(299.58537821,44.38795998)
\lineto(299.58537992,41.90064161)
\lineto(296.01313847,39.37555076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(303.15762138,41.86286913)
\lineto(299.58537992,44.38795998)
\lineto(299.58537992,41.90064161)
\lineto(303.15762138,39.37555076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(303.15762138,41.86286913)
\lineto(299.58537992,44.38795998)
\lineto(299.58537992,41.90064161)
\lineto(303.15762138,39.37555076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.58523235,36.84971863)
\lineto(296.0129909,39.37480949)
\lineto(296.0129909,36.88749112)
\lineto(299.58523235,34.36240027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(299.58523235,36.84971863)
\lineto(296.0129909,39.37480949)
\lineto(296.0129909,36.88749112)
\lineto(299.58523235,34.36240027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.5884823,36.84957278)
\lineto(303.16072204,39.37466363)
\lineto(303.16072376,36.88734527)
\lineto(299.5884823,34.36225442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(299.5884823,36.84957278)
\lineto(303.16072204,39.37466363)
\lineto(303.16072376,36.88734527)
\lineto(299.5884823,34.36225442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(303.16083847,39.37540076)
\lineto(306.73307992,41.90049161)
\lineto(310.30842204,39.37451363)
\lineto(306.73293235,36.84956863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(303.16083847,39.37540076)
\lineto(306.73307992,41.90049161)
\lineto(310.30842204,39.37451363)
\lineto(306.73293235,36.84956863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(303.16083847,41.86271913)
\lineto(306.73307821,44.38780998)
\lineto(306.73307992,41.90049161)
\lineto(303.16083847,39.37540076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(303.16083847,41.86271913)
\lineto(306.73307821,44.38780998)
\lineto(306.73307992,41.90049161)
\lineto(303.16083847,39.37540076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.30532138,41.86271913)
\lineto(306.73307992,44.38780998)
\lineto(306.73307992,41.90049161)
\lineto(310.30532138,39.37540076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(310.30532138,41.86271913)
\lineto(306.73307992,44.38780998)
\lineto(306.73307992,41.90049161)
\lineto(310.30532138,39.37540076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(306.73293235,36.84956863)
\lineto(303.1606909,39.37465949)
\lineto(303.1606909,36.88734112)
\lineto(306.73293235,34.36225027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(306.73293235,36.84956863)
\lineto(303.1606909,39.37465949)
\lineto(303.1606909,36.88734112)
\lineto(306.73293235,34.36225027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(306.7361823,36.84942278)
\lineto(310.30842204,39.37451363)
\lineto(310.30842376,36.88719527)
\lineto(306.7361823,34.36210442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(306.7361823,36.84942278)
\lineto(310.30842204,39.37451363)
\lineto(310.30842376,36.88719527)
\lineto(306.7361823,34.36210442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.30853847,39.37526076)
\lineto(313.88077992,41.90035161)
\lineto(317.45612204,39.37437363)
\lineto(313.88063235,36.84942863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(310.30853847,39.37526076)
\lineto(313.88077992,41.90035161)
\lineto(317.45612204,39.37437363)
\lineto(313.88063235,36.84942863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.30853847,41.86257913)
\lineto(313.88077821,44.38766998)
\lineto(313.88077992,41.90035161)
\lineto(310.30853847,39.37526076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(310.30853847,41.86257913)
\lineto(313.88077821,44.38766998)
\lineto(313.88077992,41.90035161)
\lineto(310.30853847,39.37526076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(317.45302138,41.86257913)
\lineto(313.88077992,44.38766998)
\lineto(313.88077992,41.90035161)
\lineto(317.45302138,39.37526076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(317.45302138,41.86257913)
\lineto(313.88077992,44.38766998)
\lineto(313.88077992,41.90035161)
\lineto(317.45302138,39.37526076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(313.88063235,36.84942863)
\lineto(310.3083909,39.37451949)
\lineto(310.3083909,36.88720112)
\lineto(313.88063235,34.36211027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(313.88063235,36.84942863)
\lineto(310.3083909,39.37451949)
\lineto(310.3083909,36.88720112)
\lineto(313.88063235,34.36211027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(313.8838823,36.84928278)
\lineto(317.45612204,39.37437363)
\lineto(317.45612376,36.88705527)
\lineto(313.8838823,34.36196442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(313.8838823,36.84928278)
\lineto(317.45612204,39.37437363)
\lineto(317.45612376,36.88705527)
\lineto(313.8838823,34.36196442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(317.45633847,39.37512076)
\lineto(321.02857992,41.90021161)
\lineto(324.60392204,39.37423363)
\lineto(321.02843235,36.84928863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(317.45633847,39.37512076)
\lineto(321.02857992,41.90021161)
\lineto(324.60392204,39.37423363)
\lineto(321.02843235,36.84928863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(317.45633847,41.86243913)
\lineto(321.02857821,44.38752998)
\lineto(321.02857992,41.90021161)
\lineto(317.45633847,39.37512076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(317.45633847,41.86243913)
\lineto(321.02857821,44.38752998)
\lineto(321.02857992,41.90021161)
\lineto(317.45633847,39.37512076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(324.60082138,41.86243913)
\lineto(321.02857992,44.38752998)
\lineto(321.02857992,41.90021161)
\lineto(324.60082138,39.37512076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(324.60082138,41.86243913)
\lineto(321.02857992,44.38752998)
\lineto(321.02857992,41.90021161)
\lineto(324.60082138,39.37512076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(321.02843235,36.84928863)
\lineto(317.4561909,39.37437949)
\lineto(317.4561909,36.88706112)
\lineto(321.02843235,34.36197027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(321.02843235,36.84928863)
\lineto(317.4561909,39.37437949)
\lineto(317.4561909,36.88706112)
\lineto(321.02843235,34.36197027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(321.0316823,36.84914278)
\lineto(324.60392204,39.37423363)
\lineto(324.60392376,36.88691527)
\lineto(321.0316823,34.36182442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(321.0316823,36.84914278)
\lineto(324.60392204,39.37423363)
\lineto(324.60392376,36.88691527)
\lineto(321.0316823,34.36182442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(285.29633847,34.36315076)
\lineto(288.86857992,36.88824161)
\lineto(292.44392204,34.36226363)
\lineto(288.86843235,31.83731863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(285.29633847,34.36315076)
\lineto(288.86857992,36.88824161)
\lineto(292.44392204,34.36226363)
\lineto(288.86843235,31.83731863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(285.29633847,36.85046913)
\lineto(288.86857821,39.37555998)
\lineto(288.86857992,36.88824161)
\lineto(285.29633847,34.36315076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(285.29633847,36.85046913)
\lineto(288.86857821,39.37555998)
\lineto(288.86857992,36.88824161)
\lineto(285.29633847,34.36315076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(292.44082138,36.85046913)
\lineto(288.86857992,39.37555998)
\lineto(288.86857992,36.88824161)
\lineto(292.44082138,34.36315076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(292.44082138,36.85046913)
\lineto(288.86857992,39.37555998)
\lineto(288.86857992,36.88824161)
\lineto(292.44082138,34.36315076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.86843235,31.83731863)
\lineto(285.2961909,34.36240949)
\lineto(285.2961909,31.87509112)
\lineto(288.86843235,29.35000027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(288.86843235,31.83731863)
\lineto(285.2961909,34.36240949)
\lineto(285.2961909,31.87509112)
\lineto(288.86843235,29.35000027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.8716823,31.83717278)
\lineto(292.44392204,34.36226363)
\lineto(292.44392376,31.87494527)
\lineto(288.8716823,29.34985442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(288.8716823,31.83717278)
\lineto(292.44392204,34.36226363)
\lineto(292.44392376,31.87494527)
\lineto(288.8716823,29.34985442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(292.44413847,34.36300076)
\lineto(296.01637992,36.88809161)
\lineto(299.59172204,34.36211363)
\lineto(296.01623235,31.83716863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(292.44413847,34.36300076)
\lineto(296.01637992,36.88809161)
\lineto(299.59172204,34.36211363)
\lineto(296.01623235,31.83716863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(292.44413847,36.85031913)
\lineto(296.01637821,39.37540998)
\lineto(296.01637992,36.88809161)
\lineto(292.44413847,34.36300076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(292.44413847,36.85031913)
\lineto(296.01637821,39.37540998)
\lineto(296.01637992,36.88809161)
\lineto(292.44413847,34.36300076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.58862138,36.85031913)
\lineto(296.01637992,39.37540998)
\lineto(296.01637992,36.88809161)
\lineto(299.58862138,34.36300076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(299.58862138,36.85031913)
\lineto(296.01637992,39.37540998)
\lineto(296.01637992,36.88809161)
\lineto(299.58862138,34.36300076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(296.01623235,31.83716863)
\lineto(292.4439909,34.36225949)
\lineto(292.4439909,31.87494112)
\lineto(296.01623235,29.34985027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(296.01623235,31.83716863)
\lineto(292.4439909,34.36225949)
\lineto(292.4439909,31.87494112)
\lineto(296.01623235,29.34985027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(296.0194823,31.83702278)
\lineto(299.59172204,34.36211363)
\lineto(299.59172376,31.87479527)
\lineto(296.0194823,29.34970442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(296.0194823,31.83702278)
\lineto(299.59172204,34.36211363)
\lineto(299.59172376,31.87479527)
\lineto(296.0194823,29.34970442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.59173847,34.36211076)
\lineto(303.16397992,36.88720161)
\lineto(306.73932204,34.36122363)
\lineto(303.16383235,31.83627863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(299.59173847,34.36211076)
\lineto(303.16397992,36.88720161)
\lineto(306.73932204,34.36122363)
\lineto(303.16383235,31.83627863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.59173847,36.84942913)
\lineto(303.16397821,39.37451998)
\lineto(303.16397992,36.88720161)
\lineto(299.59173847,34.36211076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(299.59173847,36.84942913)
\lineto(303.16397821,39.37451998)
\lineto(303.16397992,36.88720161)
\lineto(299.59173847,34.36211076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(306.73622138,36.84942913)
\lineto(303.16397992,39.37451998)
\lineto(303.16397992,36.88720161)
\lineto(306.73622138,34.36211076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(306.73622138,36.84942913)
\lineto(303.16397992,39.37451998)
\lineto(303.16397992,36.88720161)
\lineto(306.73622138,34.36211076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(303.16383235,31.83627863)
\lineto(299.5915909,34.36136949)
\lineto(299.5915909,31.87405112)
\lineto(303.16383235,29.34896027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(303.16383235,31.83627863)
\lineto(299.5915909,34.36136949)
\lineto(299.5915909,31.87405112)
\lineto(303.16383235,29.34896027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(303.1670823,31.83613278)
\lineto(306.73932204,34.36122363)
\lineto(306.73932376,31.87390527)
\lineto(303.1670823,29.34881442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(303.1670823,31.83613278)
\lineto(306.73932204,34.36122363)
\lineto(306.73932376,31.87390527)
\lineto(303.1670823,29.34881442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(306.73943847,34.36196076)
\lineto(310.31167992,36.88705161)
\lineto(313.88702204,34.36107363)
\lineto(310.31153235,31.83612863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(306.73943847,34.36196076)
\lineto(310.31167992,36.88705161)
\lineto(313.88702204,34.36107363)
\lineto(310.31153235,31.83612863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(306.73943847,36.84927913)
\lineto(310.31167821,39.37436998)
\lineto(310.31167992,36.88705161)
\lineto(306.73943847,34.36196076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(306.73943847,36.84927913)
\lineto(310.31167821,39.37436998)
\lineto(310.31167992,36.88705161)
\lineto(306.73943847,34.36196076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(313.88392138,36.84927913)
\lineto(310.31167992,39.37436998)
\lineto(310.31167992,36.88705161)
\lineto(313.88392138,34.36196076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(313.88392138,36.84927913)
\lineto(310.31167992,39.37436998)
\lineto(310.31167992,36.88705161)
\lineto(313.88392138,34.36196076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.31153235,31.83612863)
\lineto(306.7392909,34.36121949)
\lineto(306.7392909,31.87390112)
\lineto(310.31153235,29.34881027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(310.31153235,31.83612863)
\lineto(306.7392909,34.36121949)
\lineto(306.7392909,31.87390112)
\lineto(310.31153235,29.34881027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.3147823,31.83598278)
\lineto(313.88702204,34.36107363)
\lineto(313.88702376,31.87375527)
\lineto(310.3147823,29.34866442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(310.3147823,31.83598278)
\lineto(313.88702204,34.36107363)
\lineto(313.88702376,31.87375527)
\lineto(310.3147823,29.34866442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(313.88713847,34.36182076)
\lineto(317.45937992,36.88691161)
\lineto(321.03472204,34.36093363)
\lineto(317.45923235,31.83598863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(313.88713847,34.36182076)
\lineto(317.45937992,36.88691161)
\lineto(321.03472204,34.36093363)
\lineto(317.45923235,31.83598863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(313.88713847,36.84913913)
\lineto(317.45937821,39.37422998)
\lineto(317.45937992,36.88691161)
\lineto(313.88713847,34.36182076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(313.88713847,36.84913913)
\lineto(317.45937821,39.37422998)
\lineto(317.45937992,36.88691161)
\lineto(313.88713847,34.36182076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(321.03162138,36.84913913)
\lineto(317.45937992,39.37422998)
\lineto(317.45937992,36.88691161)
\lineto(321.03162138,34.36182076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(321.03162138,36.84913913)
\lineto(317.45937992,39.37422998)
\lineto(317.45937992,36.88691161)
\lineto(321.03162138,34.36182076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(317.45923235,31.83598863)
\lineto(313.8869909,34.36107949)
\lineto(313.8869909,31.87376112)
\lineto(317.45923235,29.34867027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(317.45923235,31.83598863)
\lineto(313.8869909,34.36107949)
\lineto(313.8869909,31.87376112)
\lineto(317.45923235,29.34867027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(317.4624823,31.83584278)
\lineto(321.03472204,34.36093363)
\lineto(321.03472376,31.87361527)
\lineto(317.4624823,29.34852442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(317.4624823,31.83584278)
\lineto(321.03472204,34.36093363)
\lineto(321.03472376,31.87361527)
\lineto(317.4624823,29.34852442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(321.03483847,34.36167076)
\lineto(324.60707992,36.88676161)
\lineto(328.18242204,34.36078363)
\lineto(324.60693235,31.83583863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(321.03483847,34.36167076)
\lineto(324.60707992,36.88676161)
\lineto(328.18242204,34.36078363)
\lineto(324.60693235,31.83583863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(321.03483847,36.84898913)
\lineto(324.60707821,39.37407998)
\lineto(324.60707992,36.88676161)
\lineto(321.03483847,34.36167076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(321.03483847,36.84898913)
\lineto(324.60707821,39.37407998)
\lineto(324.60707992,36.88676161)
\lineto(321.03483847,34.36167076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(328.17932138,36.84898913)
\lineto(324.60707992,39.37407998)
\lineto(324.60707992,36.88676161)
\lineto(328.17932138,34.36167076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(328.17932138,36.84898913)
\lineto(324.60707992,39.37407998)
\lineto(324.60707992,36.88676161)
\lineto(328.17932138,34.36167076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(324.60693235,31.83583863)
\lineto(321.0346909,34.36092949)
\lineto(321.0346909,31.87361112)
\lineto(324.60693235,29.34852027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(324.60693235,31.83583863)
\lineto(321.0346909,34.36092949)
\lineto(321.0346909,31.87361112)
\lineto(324.60693235,29.34852027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(324.6101823,31.83569278)
\lineto(328.18242204,34.36078363)
\lineto(328.18242376,31.87346527)
\lineto(324.6101823,29.34837442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(324.6101823,31.83569278)
\lineto(328.18242204,34.36078363)
\lineto(328.18242376,31.87346527)
\lineto(324.6101823,29.34837442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(285.29323847,44.38885076)
\lineto(288.86547992,46.91394161)
\lineto(292.44082204,44.38796363)
\lineto(288.86533235,41.86301863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(285.29323847,44.38885076)
\lineto(288.86547992,46.91394161)
\lineto(292.44082204,44.38796363)
\lineto(288.86533235,41.86301863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(285.29323847,46.87616913)
\lineto(288.86547821,49.40125998)
\lineto(288.86547992,46.91394161)
\lineto(285.29323847,44.38885076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(285.29323847,46.87616913)
\lineto(288.86547821,49.40125998)
\lineto(288.86547992,46.91394161)
\lineto(285.29323847,44.38885076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(292.43772138,46.87616913)
\lineto(288.86547992,49.40125998)
\lineto(288.86547992,46.91394161)
\lineto(292.43772138,44.38885076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(292.43772138,46.87616913)
\lineto(288.86547992,49.40125998)
\lineto(288.86547992,46.91394161)
\lineto(292.43772138,44.38885076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.86533235,41.86301863)
\lineto(285.2930909,44.38810949)
\lineto(285.2930909,41.90079112)
\lineto(288.86533235,39.37570027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(288.86533235,41.86301863)
\lineto(285.2930909,44.38810949)
\lineto(285.2930909,41.90079112)
\lineto(288.86533235,39.37570027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.8685823,41.86287278)
\lineto(292.44082204,44.38796363)
\lineto(292.44082376,41.90064527)
\lineto(288.8685823,39.37555442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(288.8685823,41.86287278)
\lineto(292.44082204,44.38796363)
\lineto(292.44082376,41.90064527)
\lineto(288.8685823,39.37555442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(292.44103847,44.38870076)
\lineto(296.01327992,46.91379161)
\lineto(299.58862204,44.38781363)
\lineto(296.01313235,41.86286863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(292.44103847,44.38870076)
\lineto(296.01327992,46.91379161)
\lineto(299.58862204,44.38781363)
\lineto(296.01313235,41.86286863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(292.44103847,46.87601913)
\lineto(296.01327821,49.40110998)
\lineto(296.01327992,46.91379161)
\lineto(292.44103847,44.38870076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(292.44103847,46.87601913)
\lineto(296.01327821,49.40110998)
\lineto(296.01327992,46.91379161)
\lineto(292.44103847,44.38870076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.58552138,46.87601913)
\lineto(296.01327992,49.40110998)
\lineto(296.01327992,46.91379161)
\lineto(299.58552138,44.38870076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(299.58552138,46.87601913)
\lineto(296.01327992,49.40110998)
\lineto(296.01327992,46.91379161)
\lineto(299.58552138,44.38870076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(296.01313235,41.86286863)
\lineto(292.4408909,44.38795949)
\lineto(292.4408909,41.90064112)
\lineto(296.01313235,39.37555027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(296.01313235,41.86286863)
\lineto(292.4408909,44.38795949)
\lineto(292.4408909,41.90064112)
\lineto(296.01313235,39.37555027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(296.0163823,41.86272278)
\lineto(299.58862204,44.38781363)
\lineto(299.58862376,41.90049527)
\lineto(296.0163823,39.37540442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(296.0163823,41.86272278)
\lineto(299.58862204,44.38781363)
\lineto(299.58862376,41.90049527)
\lineto(296.0163823,39.37540442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.58853847,44.38782076)
\lineto(303.16077992,46.91291161)
\lineto(306.73612204,44.38693363)
\lineto(303.16063235,41.86198863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(299.58853847,44.38782076)
\lineto(303.16077992,46.91291161)
\lineto(306.73612204,44.38693363)
\lineto(303.16063235,41.86198863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.58853847,46.87513913)
\lineto(303.16077821,49.40022998)
\lineto(303.16077992,46.91291161)
\lineto(299.58853847,44.38782076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(299.58853847,46.87513913)
\lineto(303.16077821,49.40022998)
\lineto(303.16077992,46.91291161)
\lineto(299.58853847,44.38782076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(306.73302138,46.87513913)
\lineto(303.16077992,49.40022998)
\lineto(303.16077992,46.91291161)
\lineto(306.73302138,44.38782076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(306.73302138,46.87513913)
\lineto(303.16077992,49.40022998)
\lineto(303.16077992,46.91291161)
\lineto(306.73302138,44.38782076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(303.16063235,41.86198863)
\lineto(299.5883909,44.38707949)
\lineto(299.5883909,41.89976112)
\lineto(303.16063235,39.37467027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(303.16063235,41.86198863)
\lineto(299.5883909,44.38707949)
\lineto(299.5883909,41.89976112)
\lineto(303.16063235,39.37467027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(303.1638823,41.86184278)
\lineto(306.73612204,44.38693363)
\lineto(306.73612376,41.89961527)
\lineto(303.1638823,39.37452442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(303.1638823,41.86184278)
\lineto(306.73612204,44.38693363)
\lineto(306.73612376,41.89961527)
\lineto(303.1638823,39.37452442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(306.73633847,44.38767076)
\lineto(310.30857992,46.91276161)
\lineto(313.88392204,44.38678363)
\lineto(310.30843235,41.86183863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(306.73633847,44.38767076)
\lineto(310.30857992,46.91276161)
\lineto(313.88392204,44.38678363)
\lineto(310.30843235,41.86183863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(306.73633847,46.87498913)
\lineto(310.30857821,49.40007998)
\lineto(310.30857992,46.91276161)
\lineto(306.73633847,44.38767076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(306.73633847,46.87498913)
\lineto(310.30857821,49.40007998)
\lineto(310.30857992,46.91276161)
\lineto(306.73633847,44.38767076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(313.88082138,46.87498913)
\lineto(310.30857992,49.40007998)
\lineto(310.30857992,46.91276161)
\lineto(313.88082138,44.38767076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(313.88082138,46.87498913)
\lineto(310.30857992,49.40007998)
\lineto(310.30857992,46.91276161)
\lineto(313.88082138,44.38767076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.30843235,41.86183863)
\lineto(306.7361909,44.38692949)
\lineto(306.7361909,41.89961112)
\lineto(310.30843235,39.37452027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(310.30843235,41.86183863)
\lineto(306.7361909,44.38692949)
\lineto(306.7361909,41.89961112)
\lineto(310.30843235,39.37452027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.3116823,41.86169278)
\lineto(313.88392204,44.38678363)
\lineto(313.88392376,41.89946527)
\lineto(310.3116823,39.37437442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(310.3116823,41.86169278)
\lineto(313.88392204,44.38678363)
\lineto(313.88392376,41.89946527)
\lineto(310.3116823,39.37437442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(313.88403847,44.38752076)
\lineto(317.45627992,46.91261161)
\lineto(321.03162204,44.38663363)
\lineto(317.45613235,41.86168863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(313.88403847,44.38752076)
\lineto(317.45627992,46.91261161)
\lineto(321.03162204,44.38663363)
\lineto(317.45613235,41.86168863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(313.88403847,46.87483913)
\lineto(317.45627821,49.39992998)
\lineto(317.45627992,46.91261161)
\lineto(313.88403847,44.38752076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(313.88403847,46.87483913)
\lineto(317.45627821,49.39992998)
\lineto(317.45627992,46.91261161)
\lineto(313.88403847,44.38752076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(321.02852138,46.87483913)
\lineto(317.45627992,49.39992998)
\lineto(317.45627992,46.91261161)
\lineto(321.02852138,44.38752076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(321.02852138,46.87483913)
\lineto(317.45627992,49.39992998)
\lineto(317.45627992,46.91261161)
\lineto(321.02852138,44.38752076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(317.45613235,41.86168863)
\lineto(313.8838909,44.38677949)
\lineto(313.8838909,41.89946112)
\lineto(317.45613235,39.37437027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(317.45613235,41.86168863)
\lineto(313.8838909,44.38677949)
\lineto(313.8838909,41.89946112)
\lineto(317.45613235,39.37437027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(317.4593823,41.86154278)
\lineto(321.03162204,44.38663363)
\lineto(321.03162376,41.89931527)
\lineto(317.4593823,39.37422442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(317.4593823,41.86154278)
\lineto(321.03162204,44.38663363)
\lineto(321.03162376,41.89931527)
\lineto(317.4593823,39.37422442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(321.03173847,44.38737076)
\lineto(324.60397992,46.91246161)
\lineto(328.17932204,44.38648363)
\lineto(324.60383235,41.86153863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(321.03173847,44.38737076)
\lineto(324.60397992,46.91246161)
\lineto(328.17932204,44.38648363)
\lineto(324.60383235,41.86153863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(321.03173847,46.87468913)
\lineto(324.60397821,49.39977998)
\lineto(324.60397992,46.91246161)
\lineto(321.03173847,44.38737076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(321.03173847,46.87468913)
\lineto(324.60397821,49.39977998)
\lineto(324.60397992,46.91246161)
\lineto(321.03173847,44.38737076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(328.17622138,46.87468913)
\lineto(324.60397992,49.39977998)
\lineto(324.60397992,46.91246161)
\lineto(328.17622138,44.38737076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(328.17622138,46.87468913)
\lineto(324.60397992,49.39977998)
\lineto(324.60397992,46.91246161)
\lineto(328.17622138,44.38737076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(324.60383235,41.86153863)
\lineto(321.0315909,44.38662949)
\lineto(321.0315909,41.89931112)
\lineto(324.60383235,39.37422027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(324.60383235,41.86153863)
\lineto(321.0315909,44.38662949)
\lineto(321.0315909,41.89931112)
\lineto(324.60383235,39.37422027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(324.6070823,41.86139278)
\lineto(328.17932204,44.38648363)
\lineto(328.17932376,41.89916527)
\lineto(324.6070823,39.37407442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(324.6070823,41.86139278)
\lineto(328.17932204,44.38648363)
\lineto(328.17932376,41.89916527)
\lineto(324.6070823,39.37407442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(285.29343847,54.41441076)
\lineto(288.86567992,56.93950161)
\lineto(292.44102204,54.41352363)
\lineto(288.86553235,51.88857863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(285.29343847,54.41441076)
\lineto(288.86567992,56.93950161)
\lineto(292.44102204,54.41352363)
\lineto(288.86553235,51.88857863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(285.29343847,56.90172913)
\lineto(288.86567821,59.42681998)
\lineto(288.86567992,56.93950161)
\lineto(285.29343847,54.41441076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(285.29343847,56.90172913)
\lineto(288.86567821,59.42681998)
\lineto(288.86567992,56.93950161)
\lineto(285.29343847,54.41441076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(292.43792138,56.90172913)
\lineto(288.86567992,59.42681998)
\lineto(288.86567992,56.93950161)
\lineto(292.43792138,54.41441076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(292.43792138,56.90172913)
\lineto(288.86567992,59.42681998)
\lineto(288.86567992,56.93950161)
\lineto(292.43792138,54.41441076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.86553235,51.88857863)
\lineto(285.2932909,54.41366949)
\lineto(285.2932909,51.92635112)
\lineto(288.86553235,49.40126027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(288.86553235,51.88857863)
\lineto(285.2932909,54.41366949)
\lineto(285.2932909,51.92635112)
\lineto(288.86553235,49.40126027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.8687823,51.88843278)
\lineto(292.44102204,54.41352363)
\lineto(292.44102376,51.92620527)
\lineto(288.8687823,49.40111442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(288.8687823,51.88843278)
\lineto(292.44102204,54.41352363)
\lineto(292.44102376,51.92620527)
\lineto(288.8687823,49.40111442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(292.44113847,54.41426076)
\lineto(296.01337992,56.93935161)
\lineto(299.58872204,54.41337363)
\lineto(296.01323235,51.88842863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(292.44113847,54.41426076)
\lineto(296.01337992,56.93935161)
\lineto(299.58872204,54.41337363)
\lineto(296.01323235,51.88842863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(292.44113847,56.90157913)
\lineto(296.01337821,59.42666998)
\lineto(296.01337992,56.93935161)
\lineto(292.44113847,54.41426076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(292.44113847,56.90157913)
\lineto(296.01337821,59.42666998)
\lineto(296.01337992,56.93935161)
\lineto(292.44113847,54.41426076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.58562138,56.90157913)
\lineto(296.01337992,59.42666998)
\lineto(296.01337992,56.93935161)
\lineto(299.58562138,54.41426076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(299.58562138,56.90157913)
\lineto(296.01337992,59.42666998)
\lineto(296.01337992,56.93935161)
\lineto(299.58562138,54.41426076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(296.01323235,51.88842863)
\lineto(292.4409909,54.41351949)
\lineto(292.4409909,51.92620112)
\lineto(296.01323235,49.40111027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(296.01323235,51.88842863)
\lineto(292.4409909,54.41351949)
\lineto(292.4409909,51.92620112)
\lineto(296.01323235,49.40111027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(296.0164823,51.88828278)
\lineto(299.58872204,54.41337363)
\lineto(299.58872376,51.92605527)
\lineto(296.0164823,49.40096442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(296.0164823,51.88828278)
\lineto(299.58872204,54.41337363)
\lineto(299.58872376,51.92605527)
\lineto(296.0164823,49.40096442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.58873847,54.41338076)
\lineto(303.16097992,56.93847161)
\lineto(306.73632204,54.41249363)
\lineto(303.16083235,51.88754863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(299.58873847,54.41338076)
\lineto(303.16097992,56.93847161)
\lineto(306.73632204,54.41249363)
\lineto(303.16083235,51.88754863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.58873847,56.90069913)
\lineto(303.16097821,59.42578998)
\lineto(303.16097992,56.93847161)
\lineto(299.58873847,54.41338076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(299.58873847,56.90069913)
\lineto(303.16097821,59.42578998)
\lineto(303.16097992,56.93847161)
\lineto(299.58873847,54.41338076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(306.73322138,56.90069913)
\lineto(303.16097992,59.42578998)
\lineto(303.16097992,56.93847161)
\lineto(306.73322138,54.41338076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(306.73322138,56.90069913)
\lineto(303.16097992,59.42578998)
\lineto(303.16097992,56.93847161)
\lineto(306.73322138,54.41338076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(303.16083235,51.88754863)
\lineto(299.5885909,54.41263949)
\lineto(299.5885909,51.92532112)
\lineto(303.16083235,49.40023027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(303.16083235,51.88754863)
\lineto(299.5885909,54.41263949)
\lineto(299.5885909,51.92532112)
\lineto(303.16083235,49.40023027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(303.1640823,51.88740278)
\lineto(306.73632204,54.41249363)
\lineto(306.73632376,51.92517527)
\lineto(303.1640823,49.40008442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(303.1640823,51.88740278)
\lineto(306.73632204,54.41249363)
\lineto(306.73632376,51.92517527)
\lineto(303.1640823,49.40008442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(306.73643847,54.41323076)
\lineto(310.30867992,56.93832161)
\lineto(313.88402204,54.41234363)
\lineto(310.30853235,51.88739863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(306.73643847,54.41323076)
\lineto(310.30867992,56.93832161)
\lineto(313.88402204,54.41234363)
\lineto(310.30853235,51.88739863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(306.73643847,56.90054913)
\lineto(310.30867821,59.42563998)
\lineto(310.30867992,56.93832161)
\lineto(306.73643847,54.41323076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(306.73643847,56.90054913)
\lineto(310.30867821,59.42563998)
\lineto(310.30867992,56.93832161)
\lineto(306.73643847,54.41323076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(313.88092138,56.90054913)
\lineto(310.30867992,59.42563998)
\lineto(310.30867992,56.93832161)
\lineto(313.88092138,54.41323076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(313.88092138,56.90054913)
\lineto(310.30867992,59.42563998)
\lineto(310.30867992,56.93832161)
\lineto(313.88092138,54.41323076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.30853235,51.88739863)
\lineto(306.7362909,54.41248949)
\lineto(306.7362909,51.92517112)
\lineto(310.30853235,49.40008027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(310.30853235,51.88739863)
\lineto(306.7362909,54.41248949)
\lineto(306.7362909,51.92517112)
\lineto(310.30853235,49.40008027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.3117823,51.88725278)
\lineto(313.88402204,54.41234363)
\lineto(313.88402376,51.92502527)
\lineto(310.3117823,49.39993442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(310.3117823,51.88725278)
\lineto(313.88402204,54.41234363)
\lineto(313.88402376,51.92502527)
\lineto(310.3117823,49.39993442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(313.88423847,54.41308076)
\lineto(317.45647992,56.93817161)
\lineto(321.03182204,54.41219363)
\lineto(317.45633235,51.88724863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(313.88423847,54.41308076)
\lineto(317.45647992,56.93817161)
\lineto(321.03182204,54.41219363)
\lineto(317.45633235,51.88724863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(313.88423847,56.90039913)
\lineto(317.45647821,59.42548998)
\lineto(317.45647992,56.93817161)
\lineto(313.88423847,54.41308076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(313.88423847,56.90039913)
\lineto(317.45647821,59.42548998)
\lineto(317.45647992,56.93817161)
\lineto(313.88423847,54.41308076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(321.02872138,56.90039913)
\lineto(317.45647992,59.42548998)
\lineto(317.45647992,56.93817161)
\lineto(321.02872138,54.41308076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(321.02872138,56.90039913)
\lineto(317.45647992,59.42548998)
\lineto(317.45647992,56.93817161)
\lineto(321.02872138,54.41308076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(317.45633235,51.88724863)
\lineto(313.8840909,54.41233949)
\lineto(313.8840909,51.92502112)
\lineto(317.45633235,49.39993027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(317.45633235,51.88724863)
\lineto(313.8840909,54.41233949)
\lineto(313.8840909,51.92502112)
\lineto(317.45633235,49.39993027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(317.4595823,51.88710278)
\lineto(321.03182204,54.41219363)
\lineto(321.03182376,51.92487527)
\lineto(317.4595823,49.39978442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(317.4595823,51.88710278)
\lineto(321.03182204,54.41219363)
\lineto(321.03182376,51.92487527)
\lineto(317.4595823,49.39978442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(321.03193847,54.41293076)
\lineto(324.60417992,56.93802161)
\lineto(328.17952204,54.41204363)
\lineto(324.60403235,51.88709863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(321.03193847,54.41293076)
\lineto(324.60417992,56.93802161)
\lineto(328.17952204,54.41204363)
\lineto(324.60403235,51.88709863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(321.03193847,56.90024913)
\lineto(324.60417821,59.42533998)
\lineto(324.60417992,56.93802161)
\lineto(321.03193847,54.41293076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(321.03193847,56.90024913)
\lineto(324.60417821,59.42533998)
\lineto(324.60417992,56.93802161)
\lineto(321.03193847,54.41293076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(328.17642138,56.90024913)
\lineto(324.60417992,59.42533998)
\lineto(324.60417992,56.93802161)
\lineto(328.17642138,54.41293076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(328.17642138,56.90024913)
\lineto(324.60417992,59.42533998)
\lineto(324.60417992,56.93802161)
\lineto(328.17642138,54.41293076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(324.60403235,51.88709863)
\lineto(321.0317909,54.41218949)
\lineto(321.0317909,51.92487112)
\lineto(324.60403235,49.39978027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(324.60403235,51.88709863)
\lineto(321.0317909,54.41218949)
\lineto(321.0317909,51.92487112)
\lineto(324.60403235,49.39978027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(324.6072823,51.88695278)
\lineto(328.17952204,54.41204363)
\lineto(328.17952376,51.92472527)
\lineto(324.6072823,49.39963442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(324.6072823,51.88695278)
\lineto(328.17952204,54.41204363)
\lineto(328.17952376,51.92472527)
\lineto(324.6072823,49.39963442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(281.72113847,49.40201076)
\lineto(285.29337992,51.92710161)
\lineto(288.86872204,49.40112363)
\lineto(285.29323235,46.87617863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(281.72113847,49.40201076)
\lineto(285.29337992,51.92710161)
\lineto(288.86872204,49.40112363)
\lineto(285.29323235,46.87617863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(281.72113847,51.88932913)
\lineto(285.29337821,54.41441998)
\lineto(285.29337992,51.92710161)
\lineto(281.72113847,49.40201076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(281.72113847,51.88932913)
\lineto(285.29337821,54.41441998)
\lineto(285.29337992,51.92710161)
\lineto(281.72113847,49.40201076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.86562138,51.88932913)
\lineto(285.29337992,54.41441998)
\lineto(285.29337992,51.92710161)
\lineto(288.86562138,49.40201076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(288.86562138,51.88932913)
\lineto(285.29337992,54.41441998)
\lineto(285.29337992,51.92710161)
\lineto(288.86562138,49.40201076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(285.29323235,46.87617863)
\lineto(281.7209909,49.40126949)
\lineto(281.7209909,46.91395112)
\lineto(285.29323235,44.38886027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(285.29323235,46.87617863)
\lineto(281.7209909,49.40126949)
\lineto(281.7209909,46.91395112)
\lineto(285.29323235,44.38886027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(285.2964823,46.87603278)
\lineto(288.86872204,49.40112363)
\lineto(288.86872376,46.91380527)
\lineto(285.2964823,44.38871442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(285.2964823,46.87603278)
\lineto(288.86872204,49.40112363)
\lineto(288.86872376,46.91380527)
\lineto(285.2964823,44.38871442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.86893847,49.40186076)
\lineto(292.44117992,51.92695161)
\lineto(296.01652204,49.40097363)
\lineto(292.44103235,46.87602863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(288.86893847,49.40186076)
\lineto(292.44117992,51.92695161)
\lineto(296.01652204,49.40097363)
\lineto(292.44103235,46.87602863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.86893847,51.88917913)
\lineto(292.44117821,54.41426998)
\lineto(292.44117992,51.92695161)
\lineto(288.86893847,49.40186076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(288.86893847,51.88917913)
\lineto(292.44117821,54.41426998)
\lineto(292.44117992,51.92695161)
\lineto(288.86893847,49.40186076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(296.01342138,51.88917913)
\lineto(292.44117992,54.41426998)
\lineto(292.44117992,51.92695161)
\lineto(296.01342138,49.40186076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(296.01342138,51.88917913)
\lineto(292.44117992,54.41426998)
\lineto(292.44117992,51.92695161)
\lineto(296.01342138,49.40186076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(292.44103235,46.87602863)
\lineto(288.8687909,49.40111949)
\lineto(288.8687909,46.91380112)
\lineto(292.44103235,44.38871027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(292.44103235,46.87602863)
\lineto(288.8687909,49.40111949)
\lineto(288.8687909,46.91380112)
\lineto(292.44103235,44.38871027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(292.4442823,46.87588278)
\lineto(296.01652204,49.40097363)
\lineto(296.01652376,46.91365527)
\lineto(292.4442823,44.38856442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(292.4442823,46.87588278)
\lineto(296.01652204,49.40097363)
\lineto(296.01652376,46.91365527)
\lineto(292.4442823,44.38856442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(296.01653847,49.40097076)
\lineto(299.58877992,51.92606161)
\lineto(303.16412204,49.40008363)
\lineto(299.58863235,46.87513863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(296.01653847,49.40097076)
\lineto(299.58877992,51.92606161)
\lineto(303.16412204,49.40008363)
\lineto(299.58863235,46.87513863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(296.01653847,51.88828913)
\lineto(299.58877821,54.41337998)
\lineto(299.58877992,51.92606161)
\lineto(296.01653847,49.40097076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(296.01653847,51.88828913)
\lineto(299.58877821,54.41337998)
\lineto(299.58877992,51.92606161)
\lineto(296.01653847,49.40097076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(303.16102138,51.88828913)
\lineto(299.58877992,54.41337998)
\lineto(299.58877992,51.92606161)
\lineto(303.16102138,49.40097076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(303.16102138,51.88828913)
\lineto(299.58877992,54.41337998)
\lineto(299.58877992,51.92606161)
\lineto(303.16102138,49.40097076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.58863235,46.87513863)
\lineto(296.0163909,49.40022949)
\lineto(296.0163909,46.91291112)
\lineto(299.58863235,44.38782027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(299.58863235,46.87513863)
\lineto(296.0163909,49.40022949)
\lineto(296.0163909,46.91291112)
\lineto(299.58863235,44.38782027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.5918823,46.87499278)
\lineto(303.16412204,49.40008363)
\lineto(303.16412376,46.91276527)
\lineto(299.5918823,44.38767442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(299.5918823,46.87499278)
\lineto(303.16412204,49.40008363)
\lineto(303.16412376,46.91276527)
\lineto(299.5918823,44.38767442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(303.16423847,49.40082076)
\lineto(306.73647992,51.92591161)
\lineto(310.31182204,49.39993363)
\lineto(306.73633235,46.87498863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(303.16423847,49.40082076)
\lineto(306.73647992,51.92591161)
\lineto(310.31182204,49.39993363)
\lineto(306.73633235,46.87498863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(303.16423847,51.88813913)
\lineto(306.73647821,54.41322998)
\lineto(306.73647992,51.92591161)
\lineto(303.16423847,49.40082076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(303.16423847,51.88813913)
\lineto(306.73647821,54.41322998)
\lineto(306.73647992,51.92591161)
\lineto(303.16423847,49.40082076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.30872138,51.88813913)
\lineto(306.73647992,54.41322998)
\lineto(306.73647992,51.92591161)
\lineto(310.30872138,49.40082076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(310.30872138,51.88813913)
\lineto(306.73647992,54.41322998)
\lineto(306.73647992,51.92591161)
\lineto(310.30872138,49.40082076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(306.73633235,46.87498863)
\lineto(303.1640909,49.40007949)
\lineto(303.1640909,46.91276112)
\lineto(306.73633235,44.38767027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(306.73633235,46.87498863)
\lineto(303.1640909,49.40007949)
\lineto(303.1640909,46.91276112)
\lineto(306.73633235,44.38767027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(306.7395823,46.87484278)
\lineto(310.31182204,49.39993363)
\lineto(310.31182376,46.91261527)
\lineto(306.7395823,44.38752442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(306.7395823,46.87484278)
\lineto(310.31182204,49.39993363)
\lineto(310.31182376,46.91261527)
\lineto(306.7395823,44.38752442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.31193847,49.40068076)
\lineto(313.88417992,51.92577161)
\lineto(317.45952204,49.39979363)
\lineto(313.88403235,46.87484863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(310.31193847,49.40068076)
\lineto(313.88417992,51.92577161)
\lineto(317.45952204,49.39979363)
\lineto(313.88403235,46.87484863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.31193847,51.88799913)
\lineto(313.88417821,54.41308998)
\lineto(313.88417992,51.92577161)
\lineto(310.31193847,49.40068076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(310.31193847,51.88799913)
\lineto(313.88417821,54.41308998)
\lineto(313.88417992,51.92577161)
\lineto(310.31193847,49.40068076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(317.45642138,51.88799913)
\lineto(313.88417992,54.41308998)
\lineto(313.88417992,51.92577161)
\lineto(317.45642138,49.40068076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(317.45642138,51.88799913)
\lineto(313.88417992,54.41308998)
\lineto(313.88417992,51.92577161)
\lineto(317.45642138,49.40068076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(313.88403235,46.87484863)
\lineto(310.3117909,49.39993949)
\lineto(310.3117909,46.91262112)
\lineto(313.88403235,44.38753027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(313.88403235,46.87484863)
\lineto(310.3117909,49.39993949)
\lineto(310.3117909,46.91262112)
\lineto(313.88403235,44.38753027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(313.8872823,46.87470278)
\lineto(317.45952204,49.39979363)
\lineto(317.45952376,46.91247527)
\lineto(313.8872823,44.38738442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(313.8872823,46.87470278)
\lineto(317.45952204,49.39979363)
\lineto(317.45952376,46.91247527)
\lineto(313.8872823,44.38738442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(317.45973847,49.40053076)
\lineto(321.03197992,51.92562161)
\lineto(324.60732204,49.39964363)
\lineto(321.03183235,46.87469863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(317.45973847,49.40053076)
\lineto(321.03197992,51.92562161)
\lineto(324.60732204,49.39964363)
\lineto(321.03183235,46.87469863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(317.45973847,51.88784913)
\lineto(321.03197821,54.41293998)
\lineto(321.03197992,51.92562161)
\lineto(317.45973847,49.40053076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(317.45973847,51.88784913)
\lineto(321.03197821,54.41293998)
\lineto(321.03197992,51.92562161)
\lineto(317.45973847,49.40053076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(324.60422138,51.88784913)
\lineto(321.03197992,54.41293998)
\lineto(321.03197992,51.92562161)
\lineto(324.60422138,49.40053076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(324.60422138,51.88784913)
\lineto(321.03197992,54.41293998)
\lineto(321.03197992,51.92562161)
\lineto(324.60422138,49.40053076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(321.03183235,46.87469863)
\lineto(317.4595909,49.39978949)
\lineto(317.4595909,46.91247112)
\lineto(321.03183235,44.38738027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(321.03183235,46.87469863)
\lineto(317.4595909,49.39978949)
\lineto(317.4595909,46.91247112)
\lineto(321.03183235,44.38738027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(321.0350823,46.87455278)
\lineto(324.60732204,49.39964363)
\lineto(324.60732376,46.91232527)
\lineto(321.0350823,44.38723442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(321.0350823,46.87455278)
\lineto(324.60732204,49.39964363)
\lineto(324.60732376,46.91232527)
\lineto(321.0350823,44.38723442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(281.72073847,29.35014076)
\lineto(285.29297992,31.87523161)
\lineto(288.86832204,29.34925363)
\lineto(285.29283235,26.82430863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(281.72073847,29.35014076)
\lineto(285.29297992,31.87523161)
\lineto(288.86832204,29.34925363)
\lineto(285.29283235,26.82430863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(281.72073847,31.83745913)
\lineto(285.29297821,34.36254998)
\lineto(285.29297992,31.87523161)
\lineto(281.72073847,29.35014076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(281.72073847,31.83745913)
\lineto(285.29297821,34.36254998)
\lineto(285.29297992,31.87523161)
\lineto(281.72073847,29.35014076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.86522138,31.83745913)
\lineto(285.29297992,34.36254998)
\lineto(285.29297992,31.87523161)
\lineto(288.86522138,29.35014076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(288.86522138,31.83745913)
\lineto(285.29297992,34.36254998)
\lineto(285.29297992,31.87523161)
\lineto(288.86522138,29.35014076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(285.29283235,26.82430863)
\lineto(281.7205909,29.34939949)
\lineto(281.7205909,26.86208112)
\lineto(285.29283235,24.33699027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(285.29283235,26.82430863)
\lineto(281.7205909,29.34939949)
\lineto(281.7205909,26.86208112)
\lineto(285.29283235,24.33699027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(285.2960823,26.82416278)
\lineto(288.86832204,29.34925363)
\lineto(288.86832376,26.86193527)
\lineto(285.2960823,24.33684442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(285.2960823,26.82416278)
\lineto(288.86832204,29.34925363)
\lineto(288.86832376,26.86193527)
\lineto(285.2960823,24.33684442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.86843847,29.34999076)
\lineto(292.44067992,31.87508161)
\lineto(296.01602204,29.34910363)
\lineto(292.44053235,26.82415863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(288.86843847,29.34999076)
\lineto(292.44067992,31.87508161)
\lineto(296.01602204,29.34910363)
\lineto(292.44053235,26.82415863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.86843847,31.83730913)
\lineto(292.44067821,34.36239998)
\lineto(292.44067992,31.87508161)
\lineto(288.86843847,29.34999076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(288.86843847,31.83730913)
\lineto(292.44067821,34.36239998)
\lineto(292.44067992,31.87508161)
\lineto(288.86843847,29.34999076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(296.01292138,31.83730913)
\lineto(292.44067992,34.36239998)
\lineto(292.44067992,31.87508161)
\lineto(296.01292138,29.34999076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(296.01292138,31.83730913)
\lineto(292.44067992,34.36239998)
\lineto(292.44067992,31.87508161)
\lineto(296.01292138,29.34999076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(292.44053235,26.82415863)
\lineto(288.8682909,29.34924949)
\lineto(288.8682909,26.86193112)
\lineto(292.44053235,24.33684027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(292.44053235,26.82415863)
\lineto(288.8682909,29.34924949)
\lineto(288.8682909,26.86193112)
\lineto(292.44053235,24.33684027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(292.4437823,26.82401278)
\lineto(296.01602204,29.34910363)
\lineto(296.01602376,26.86178527)
\lineto(292.4437823,24.33669442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(292.4437823,26.82401278)
\lineto(296.01602204,29.34910363)
\lineto(296.01602376,26.86178527)
\lineto(292.4437823,24.33669442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(296.01603847,29.34911076)
\lineto(299.58827992,31.87420161)
\lineto(303.16362204,29.34822363)
\lineto(299.58813235,26.82327863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(296.01603847,29.34911076)
\lineto(299.58827992,31.87420161)
\lineto(303.16362204,29.34822363)
\lineto(299.58813235,26.82327863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(296.01603847,31.83642913)
\lineto(299.58827821,34.36151998)
\lineto(299.58827992,31.87420161)
\lineto(296.01603847,29.34911076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(296.01603847,31.83642913)
\lineto(299.58827821,34.36151998)
\lineto(299.58827992,31.87420161)
\lineto(296.01603847,29.34911076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(303.16052138,31.83642913)
\lineto(299.58827992,34.36151998)
\lineto(299.58827992,31.87420161)
\lineto(303.16052138,29.34911076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(303.16052138,31.83642913)
\lineto(299.58827992,34.36151998)
\lineto(299.58827992,31.87420161)
\lineto(303.16052138,29.34911076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.58813235,26.82327863)
\lineto(296.0158909,29.34836949)
\lineto(296.0158909,26.86105112)
\lineto(299.58813235,24.33596027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(299.58813235,26.82327863)
\lineto(296.0158909,29.34836949)
\lineto(296.0158909,26.86105112)
\lineto(299.58813235,24.33596027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.5913823,26.82313278)
\lineto(303.16362204,29.34822363)
\lineto(303.16362376,26.86090527)
\lineto(299.5913823,24.33581442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(299.5913823,26.82313278)
\lineto(303.16362204,29.34822363)
\lineto(303.16362376,26.86090527)
\lineto(299.5913823,24.33581442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(303.16373847,29.34896076)
\lineto(306.73597992,31.87405161)
\lineto(310.31132204,29.34807363)
\lineto(306.73583235,26.82312863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(303.16373847,29.34896076)
\lineto(306.73597992,31.87405161)
\lineto(310.31132204,29.34807363)
\lineto(306.73583235,26.82312863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(303.16373847,31.83627913)
\lineto(306.73597821,34.36136998)
\lineto(306.73597992,31.87405161)
\lineto(303.16373847,29.34896076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(303.16373847,31.83627913)
\lineto(306.73597821,34.36136998)
\lineto(306.73597992,31.87405161)
\lineto(303.16373847,29.34896076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.30822138,31.83627913)
\lineto(306.73597992,34.36136998)
\lineto(306.73597992,31.87405161)
\lineto(310.30822138,29.34896076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(310.30822138,31.83627913)
\lineto(306.73597992,34.36136998)
\lineto(306.73597992,31.87405161)
\lineto(310.30822138,29.34896076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(306.73583235,26.82312863)
\lineto(303.1635909,29.34821949)
\lineto(303.1635909,26.86090112)
\lineto(306.73583235,24.33581027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(306.73583235,26.82312863)
\lineto(303.1635909,29.34821949)
\lineto(303.1635909,26.86090112)
\lineto(306.73583235,24.33581027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(306.7390823,26.82298278)
\lineto(310.31132204,29.34807363)
\lineto(310.31132376,26.86075527)
\lineto(306.7390823,24.33566442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(306.7390823,26.82298278)
\lineto(310.31132204,29.34807363)
\lineto(310.31132376,26.86075527)
\lineto(306.7390823,24.33566442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.31153847,29.34882076)
\lineto(313.88377992,31.87391161)
\lineto(317.45912204,29.34793363)
\lineto(313.88363235,26.82298863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(310.31153847,29.34882076)
\lineto(313.88377992,31.87391161)
\lineto(317.45912204,29.34793363)
\lineto(313.88363235,26.82298863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.31153847,31.83613913)
\lineto(313.88377821,34.36122998)
\lineto(313.88377992,31.87391161)
\lineto(310.31153847,29.34882076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(310.31153847,31.83613913)
\lineto(313.88377821,34.36122998)
\lineto(313.88377992,31.87391161)
\lineto(310.31153847,29.34882076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(317.45602138,31.83613913)
\lineto(313.88377992,34.36122998)
\lineto(313.88377992,31.87391161)
\lineto(317.45602138,29.34882076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(317.45602138,31.83613913)
\lineto(313.88377992,34.36122998)
\lineto(313.88377992,31.87391161)
\lineto(317.45602138,29.34882076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(313.88363235,26.82298863)
\lineto(310.3113909,29.34807949)
\lineto(310.3113909,26.86076112)
\lineto(313.88363235,24.33567027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(313.88363235,26.82298863)
\lineto(310.3113909,29.34807949)
\lineto(310.3113909,26.86076112)
\lineto(313.88363235,24.33567027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(313.8868823,26.82284278)
\lineto(317.45912204,29.34793363)
\lineto(317.45912376,26.86061527)
\lineto(313.8868823,24.33552442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(313.8868823,26.82284278)
\lineto(317.45912204,29.34793363)
\lineto(317.45912376,26.86061527)
\lineto(313.8868823,24.33552442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(317.45923847,29.34867076)
\lineto(321.03147992,31.87376161)
\lineto(324.60682204,29.34778363)
\lineto(321.03133235,26.82283863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(317.45923847,29.34867076)
\lineto(321.03147992,31.87376161)
\lineto(324.60682204,29.34778363)
\lineto(321.03133235,26.82283863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(317.45923847,31.83598913)
\lineto(321.03147821,34.36107998)
\lineto(321.03147992,31.87376161)
\lineto(317.45923847,29.34867076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(317.45923847,31.83598913)
\lineto(321.03147821,34.36107998)
\lineto(321.03147992,31.87376161)
\lineto(317.45923847,29.34867076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(324.60372138,31.83598913)
\lineto(321.03147992,34.36107998)
\lineto(321.03147992,31.87376161)
\lineto(324.60372138,29.34867076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(324.60372138,31.83598913)
\lineto(321.03147992,34.36107998)
\lineto(321.03147992,31.87376161)
\lineto(324.60372138,29.34867076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(321.03133235,26.82283863)
\lineto(317.4590909,29.34792949)
\lineto(317.4590909,26.86061112)
\lineto(321.03133235,24.33552027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(321.03133235,26.82283863)
\lineto(317.4590909,29.34792949)
\lineto(317.4590909,26.86061112)
\lineto(321.03133235,24.33552027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(321.0345823,26.82269278)
\lineto(324.60682204,29.34778363)
\lineto(324.60682376,26.86046527)
\lineto(321.0345823,24.33537442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(321.0345823,26.82269278)
\lineto(324.60682204,29.34778363)
\lineto(324.60682376,26.86046527)
\lineto(321.0345823,24.33537442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(285.29283847,24.33700076)
\lineto(288.86507992,26.86209161)
\lineto(292.44042204,24.33611363)
\lineto(288.86493235,21.81116863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(285.29283847,24.33700076)
\lineto(288.86507992,26.86209161)
\lineto(292.44042204,24.33611363)
\lineto(288.86493235,21.81116863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(285.29283847,26.82431913)
\lineto(288.86507821,29.34940998)
\lineto(288.86507992,26.86209161)
\lineto(285.29283847,24.33700076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(285.29283847,26.82431913)
\lineto(288.86507821,29.34940998)
\lineto(288.86507992,26.86209161)
\lineto(285.29283847,24.33700076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(292.43732138,26.82431913)
\lineto(288.86507992,29.34940998)
\lineto(288.86507992,26.86209161)
\lineto(292.43732138,24.33700076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(292.43732138,26.82431913)
\lineto(288.86507992,29.34940998)
\lineto(288.86507992,26.86209161)
\lineto(292.43732138,24.33700076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.86493235,21.81116863)
\lineto(285.2926909,24.33625949)
\lineto(285.2926909,21.84894112)
\lineto(288.86493235,19.32385027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(288.86493235,21.81116863)
\lineto(285.2926909,24.33625949)
\lineto(285.2926909,21.84894112)
\lineto(288.86493235,19.32385027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.8681823,21.81102278)
\lineto(292.44042204,24.33611363)
\lineto(292.44042376,21.84879527)
\lineto(288.8681823,19.32370442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(288.8681823,21.81102278)
\lineto(292.44042204,24.33611363)
\lineto(292.44042376,21.84879527)
\lineto(288.8681823,19.32370442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(292.44053847,24.33685076)
\lineto(296.01277992,26.86194161)
\lineto(299.58812204,24.33596363)
\lineto(296.01263235,21.81101863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(292.44053847,24.33685076)
\lineto(296.01277992,26.86194161)
\lineto(299.58812204,24.33596363)
\lineto(296.01263235,21.81101863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(292.44053847,26.82416913)
\lineto(296.01277821,29.34925998)
\lineto(296.01277992,26.86194161)
\lineto(292.44053847,24.33685076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(292.44053847,26.82416913)
\lineto(296.01277821,29.34925998)
\lineto(296.01277992,26.86194161)
\lineto(292.44053847,24.33685076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.58502138,26.82416913)
\lineto(296.01277992,29.34925998)
\lineto(296.01277992,26.86194161)
\lineto(299.58502138,24.33685076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(299.58502138,26.82416913)
\lineto(296.01277992,29.34925998)
\lineto(296.01277992,26.86194161)
\lineto(299.58502138,24.33685076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(296.01263235,21.81101863)
\lineto(292.4403909,24.33610949)
\lineto(292.4403909,21.84879112)
\lineto(296.01263235,19.32370027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(296.01263235,21.81101863)
\lineto(292.4403909,24.33610949)
\lineto(292.4403909,21.84879112)
\lineto(296.01263235,19.32370027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(296.0158823,21.81087278)
\lineto(299.58812204,24.33596363)
\lineto(299.58812376,21.84864527)
\lineto(296.0158823,19.32355442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(296.0158823,21.81087278)
\lineto(299.58812204,24.33596363)
\lineto(299.58812376,21.84864527)
\lineto(296.0158823,19.32355442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.58813847,24.33596076)
\lineto(303.16037992,26.86105161)
\lineto(306.73572204,24.33507363)
\lineto(303.16023235,21.81012863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(299.58813847,24.33596076)
\lineto(303.16037992,26.86105161)
\lineto(306.73572204,24.33507363)
\lineto(303.16023235,21.81012863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.58813847,26.82327913)
\lineto(303.16037821,29.34836998)
\lineto(303.16037992,26.86105161)
\lineto(299.58813847,24.33596076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(299.58813847,26.82327913)
\lineto(303.16037821,29.34836998)
\lineto(303.16037992,26.86105161)
\lineto(299.58813847,24.33596076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(306.73262138,26.82327913)
\lineto(303.16037992,29.34836998)
\lineto(303.16037992,26.86105161)
\lineto(306.73262138,24.33596076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(306.73262138,26.82327913)
\lineto(303.16037992,29.34836998)
\lineto(303.16037992,26.86105161)
\lineto(306.73262138,24.33596076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(303.16023235,21.81012863)
\lineto(299.5879909,24.33521949)
\lineto(299.5879909,21.84790112)
\lineto(303.16023235,19.32281027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(303.16023235,21.81012863)
\lineto(299.5879909,24.33521949)
\lineto(299.5879909,21.84790112)
\lineto(303.16023235,19.32281027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(303.1634823,21.80998278)
\lineto(306.73572204,24.33507363)
\lineto(306.73572376,21.84775527)
\lineto(303.1634823,19.32266442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(303.1634823,21.80998278)
\lineto(306.73572204,24.33507363)
\lineto(306.73572376,21.84775527)
\lineto(303.1634823,19.32266442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(306.73583847,24.33581076)
\lineto(310.30807992,26.86090161)
\lineto(313.88342204,24.33492363)
\lineto(310.30793235,21.80997863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(306.73583847,24.33581076)
\lineto(310.30807992,26.86090161)
\lineto(313.88342204,24.33492363)
\lineto(310.30793235,21.80997863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(306.73583847,26.82312913)
\lineto(310.30807821,29.34821998)
\lineto(310.30807992,26.86090161)
\lineto(306.73583847,24.33581076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(306.73583847,26.82312913)
\lineto(310.30807821,29.34821998)
\lineto(310.30807992,26.86090161)
\lineto(306.73583847,24.33581076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(313.88032138,26.82312913)
\lineto(310.30807992,29.34821998)
\lineto(310.30807992,26.86090161)
\lineto(313.88032138,24.33581076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(313.88032138,26.82312913)
\lineto(310.30807992,29.34821998)
\lineto(310.30807992,26.86090161)
\lineto(313.88032138,24.33581076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.30793235,21.80997863)
\lineto(306.7356909,24.33506949)
\lineto(306.7356909,21.84775112)
\lineto(310.30793235,19.32266027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(310.30793235,21.80997863)
\lineto(306.7356909,24.33506949)
\lineto(306.7356909,21.84775112)
\lineto(310.30793235,19.32266027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.3111823,21.80983278)
\lineto(313.88342204,24.33492363)
\lineto(313.88342376,21.84760527)
\lineto(310.3111823,19.32251442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(310.3111823,21.80983278)
\lineto(313.88342204,24.33492363)
\lineto(313.88342376,21.84760527)
\lineto(310.3111823,19.32251442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(313.88363847,24.33567076)
\lineto(317.45587992,26.86076161)
\lineto(321.03122204,24.33478363)
\lineto(317.45573235,21.80983863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(313.88363847,24.33567076)
\lineto(317.45587992,26.86076161)
\lineto(321.03122204,24.33478363)
\lineto(317.45573235,21.80983863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(313.88363847,26.82298913)
\lineto(317.45587821,29.34807998)
\lineto(317.45587992,26.86076161)
\lineto(313.88363847,24.33567076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(313.88363847,26.82298913)
\lineto(317.45587821,29.34807998)
\lineto(317.45587992,26.86076161)
\lineto(313.88363847,24.33567076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(321.02812138,26.82298913)
\lineto(317.45587992,29.34807998)
\lineto(317.45587992,26.86076161)
\lineto(321.02812138,24.33567076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(321.02812138,26.82298913)
\lineto(317.45587992,29.34807998)
\lineto(317.45587992,26.86076161)
\lineto(321.02812138,24.33567076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(317.45573235,21.80983863)
\lineto(313.8834909,24.33492949)
\lineto(313.8834909,21.84761112)
\lineto(317.45573235,19.32252027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(317.45573235,21.80983863)
\lineto(313.8834909,24.33492949)
\lineto(313.8834909,21.84761112)
\lineto(317.45573235,19.32252027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(317.4589823,21.80969278)
\lineto(321.03122204,24.33478363)
\lineto(321.03122376,21.84746527)
\lineto(317.4589823,19.32237442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(317.4589823,21.80969278)
\lineto(321.03122204,24.33478363)
\lineto(321.03122376,21.84746527)
\lineto(317.4589823,19.32237442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(321.03133847,24.33553076)
\lineto(324.60357992,26.86062161)
\lineto(328.17892204,24.33464363)
\lineto(324.60343235,21.80969863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(321.03133847,24.33553076)
\lineto(324.60357992,26.86062161)
\lineto(328.17892204,24.33464363)
\lineto(324.60343235,21.80969863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(321.03133847,26.82284913)
\lineto(324.60357821,29.34793998)
\lineto(324.60357992,26.86062161)
\lineto(321.03133847,24.33553076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(321.03133847,26.82284913)
\lineto(324.60357821,29.34793998)
\lineto(324.60357992,26.86062161)
\lineto(321.03133847,24.33553076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(328.17582138,26.82284913)
\lineto(324.60357992,29.34793998)
\lineto(324.60357992,26.86062161)
\lineto(328.17582138,24.33553076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(328.17582138,26.82284913)
\lineto(324.60357992,29.34793998)
\lineto(324.60357992,26.86062161)
\lineto(328.17582138,24.33553076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(324.60343235,21.80969863)
\lineto(321.0311909,24.33478949)
\lineto(321.0311909,21.84747112)
\lineto(324.60343235,19.32238027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(324.60343235,21.80969863)
\lineto(321.0311909,24.33478949)
\lineto(321.0311909,21.84747112)
\lineto(324.60343235,19.32238027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(324.6066823,21.80955278)
\lineto(328.17892204,24.33464363)
\lineto(328.17892376,21.84732527)
\lineto(324.6066823,19.32223442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(324.6066823,21.80955278)
\lineto(328.17892204,24.33464363)
\lineto(328.17892376,21.84732527)
\lineto(324.6066823,19.32223442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(281.72373847,19.32370076)
\lineto(285.29597992,21.84879161)
\lineto(288.87132204,19.32281363)
\lineto(285.29583235,16.79786863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(281.72373847,19.32370076)
\lineto(285.29597992,21.84879161)
\lineto(288.87132204,19.32281363)
\lineto(285.29583235,16.79786863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(281.72373847,21.81101913)
\lineto(285.29597821,24.33610998)
\lineto(285.29597992,21.84879161)
\lineto(281.72373847,19.32370076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(281.72373847,21.81101913)
\lineto(285.29597821,24.33610998)
\lineto(285.29597992,21.84879161)
\lineto(281.72373847,19.32370076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.86822138,21.81101913)
\lineto(285.29597992,24.33610998)
\lineto(285.29597992,21.84879161)
\lineto(288.86822138,19.32370076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(288.86822138,21.81101913)
\lineto(285.29597992,24.33610998)
\lineto(285.29597992,21.84879161)
\lineto(288.86822138,19.32370076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(285.29583235,16.79786863)
\lineto(281.7235909,19.32295949)
\lineto(281.7235909,16.83564112)
\lineto(285.29583235,14.31055027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(285.29583235,16.79786863)
\lineto(281.7235909,19.32295949)
\lineto(281.7235909,16.83564112)
\lineto(285.29583235,14.31055027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(285.2990823,16.79772278)
\lineto(288.87132204,19.32281363)
\lineto(288.87132376,16.83549527)
\lineto(285.2990823,14.31040442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(285.2990823,16.79772278)
\lineto(288.87132204,19.32281363)
\lineto(288.87132376,16.83549527)
\lineto(285.2990823,14.31040442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.87143847,19.32355076)
\lineto(292.44367992,21.84864161)
\lineto(296.01902204,19.32266363)
\lineto(292.44353235,16.79771863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(288.87143847,19.32355076)
\lineto(292.44367992,21.84864161)
\lineto(296.01902204,19.32266363)
\lineto(292.44353235,16.79771863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.87143847,21.81086913)
\lineto(292.44367821,24.33595998)
\lineto(292.44367992,21.84864161)
\lineto(288.87143847,19.32355076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(288.87143847,21.81086913)
\lineto(292.44367821,24.33595998)
\lineto(292.44367992,21.84864161)
\lineto(288.87143847,19.32355076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(296.01592138,21.81086913)
\lineto(292.44367992,24.33595998)
\lineto(292.44367992,21.84864161)
\lineto(296.01592138,19.32355076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(296.01592138,21.81086913)
\lineto(292.44367992,24.33595998)
\lineto(292.44367992,21.84864161)
\lineto(296.01592138,19.32355076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(292.44353235,16.79771863)
\lineto(288.8712909,19.32280949)
\lineto(288.8712909,16.83549112)
\lineto(292.44353235,14.31040027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(292.44353235,16.79771863)
\lineto(288.8712909,19.32280949)
\lineto(288.8712909,16.83549112)
\lineto(292.44353235,14.31040027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(292.4467823,16.79757278)
\lineto(296.01902204,19.32266363)
\lineto(296.01902376,16.83534527)
\lineto(292.4467823,14.31025442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(292.4467823,16.79757278)
\lineto(296.01902204,19.32266363)
\lineto(296.01902376,16.83534527)
\lineto(292.4467823,14.31025442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(296.01903847,19.32266076)
\lineto(299.59127992,21.84775161)
\lineto(303.16662204,19.32177363)
\lineto(299.59113235,16.79682863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(296.01903847,19.32266076)
\lineto(299.59127992,21.84775161)
\lineto(303.16662204,19.32177363)
\lineto(299.59113235,16.79682863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(296.01903847,21.80997913)
\lineto(299.59127821,24.33506998)
\lineto(299.59127992,21.84775161)
\lineto(296.01903847,19.32266076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(296.01903847,21.80997913)
\lineto(299.59127821,24.33506998)
\lineto(299.59127992,21.84775161)
\lineto(296.01903847,19.32266076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(303.16352138,21.80997913)
\lineto(299.59127992,24.33506998)
\lineto(299.59127992,21.84775161)
\lineto(303.16352138,19.32266076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(303.16352138,21.80997913)
\lineto(299.59127992,24.33506998)
\lineto(299.59127992,21.84775161)
\lineto(303.16352138,19.32266076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.59113235,16.79682863)
\lineto(296.0188909,19.32191949)
\lineto(296.0188909,16.83460112)
\lineto(299.59113235,14.30951027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(299.59113235,16.79682863)
\lineto(296.0188909,19.32191949)
\lineto(296.0188909,16.83460112)
\lineto(299.59113235,14.30951027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.5943823,16.79668278)
\lineto(303.16662204,19.32177363)
\lineto(303.16662376,16.83445527)
\lineto(299.5943823,14.30936442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(299.5943823,16.79668278)
\lineto(303.16662204,19.32177363)
\lineto(303.16662376,16.83445527)
\lineto(299.5943823,14.30936442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(303.16673847,19.32251076)
\lineto(306.73897992,21.84760161)
\lineto(310.31432204,19.32162363)
\lineto(306.73883235,16.79667863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(303.16673847,19.32251076)
\lineto(306.73897992,21.84760161)
\lineto(310.31432204,19.32162363)
\lineto(306.73883235,16.79667863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(303.16673847,21.80982913)
\lineto(306.73897821,24.33491998)
\lineto(306.73897992,21.84760161)
\lineto(303.16673847,19.32251076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(303.16673847,21.80982913)
\lineto(306.73897821,24.33491998)
\lineto(306.73897992,21.84760161)
\lineto(303.16673847,19.32251076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.31122138,21.80982913)
\lineto(306.73897992,24.33491998)
\lineto(306.73897992,21.84760161)
\lineto(310.31122138,19.32251076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(310.31122138,21.80982913)
\lineto(306.73897992,24.33491998)
\lineto(306.73897992,21.84760161)
\lineto(310.31122138,19.32251076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(306.73883235,16.79667863)
\lineto(303.1665909,19.32176949)
\lineto(303.1665909,16.83445112)
\lineto(306.73883235,14.30936027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(306.73883235,16.79667863)
\lineto(303.1665909,19.32176949)
\lineto(303.1665909,16.83445112)
\lineto(306.73883235,14.30936027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(306.7420823,16.79653278)
\lineto(310.31432204,19.32162363)
\lineto(310.31432376,16.83430527)
\lineto(306.7420823,14.30921442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(306.7420823,16.79653278)
\lineto(310.31432204,19.32162363)
\lineto(310.31432376,16.83430527)
\lineto(306.7420823,14.30921442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.31443847,19.32236076)
\lineto(313.88667992,21.84745161)
\lineto(317.46202204,19.32147363)
\lineto(313.88653235,16.79652863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(310.31443847,19.32236076)
\lineto(313.88667992,21.84745161)
\lineto(317.46202204,19.32147363)
\lineto(313.88653235,16.79652863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.31443847,21.80967913)
\lineto(313.88667821,24.33476998)
\lineto(313.88667992,21.84745161)
\lineto(310.31443847,19.32236076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(310.31443847,21.80967913)
\lineto(313.88667821,24.33476998)
\lineto(313.88667992,21.84745161)
\lineto(310.31443847,19.32236076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(317.45892138,21.80967913)
\lineto(313.88667992,24.33476998)
\lineto(313.88667992,21.84745161)
\lineto(317.45892138,19.32236076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(317.45892138,21.80967913)
\lineto(313.88667992,24.33476998)
\lineto(313.88667992,21.84745161)
\lineto(317.45892138,19.32236076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(313.88653235,16.79652863)
\lineto(310.3142909,19.32161949)
\lineto(310.3142909,16.83430112)
\lineto(313.88653235,14.30921027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(313.88653235,16.79652863)
\lineto(310.3142909,19.32161949)
\lineto(310.3142909,16.83430112)
\lineto(313.88653235,14.30921027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(313.8897823,16.79638278)
\lineto(317.46202204,19.32147363)
\lineto(317.46202376,16.83415527)
\lineto(313.8897823,14.30906442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(313.8897823,16.79638278)
\lineto(317.46202204,19.32147363)
\lineto(317.46202376,16.83415527)
\lineto(313.8897823,14.30906442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(317.46223847,19.32223076)
\lineto(321.03447992,21.84732161)
\lineto(324.60982204,19.32134363)
\lineto(321.03433235,16.79639863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(317.46223847,19.32223076)
\lineto(321.03447992,21.84732161)
\lineto(324.60982204,19.32134363)
\lineto(321.03433235,16.79639863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(317.46223847,21.80954913)
\lineto(321.03447821,24.33463998)
\lineto(321.03447992,21.84732161)
\lineto(317.46223847,19.32223076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(317.46223847,21.80954913)
\lineto(321.03447821,24.33463998)
\lineto(321.03447992,21.84732161)
\lineto(317.46223847,19.32223076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(324.60672138,21.80954913)
\lineto(321.03447992,24.33463998)
\lineto(321.03447992,21.84732161)
\lineto(324.60672138,19.32223076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(324.60672138,21.80954913)
\lineto(321.03447992,24.33463998)
\lineto(321.03447992,21.84732161)
\lineto(324.60672138,19.32223076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.7019608 0.7019608 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(321.03433235,16.79639863)
\lineto(317.4620909,19.32148949)
\lineto(317.4620909,16.83417112)
\lineto(321.03433235,14.30908027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(321.03433235,16.79639863)
\lineto(317.4620909,19.32148949)
\lineto(317.4620909,16.83417112)
\lineto(321.03433235,14.30908027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(321.0375823,16.79625278)
\lineto(324.60982204,19.32134363)
\lineto(324.60982376,16.83402527)
\lineto(321.0375823,14.30893442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(321.0375823,16.79625278)
\lineto(324.60982204,19.32134363)
\lineto(324.60982376,16.83402527)
\lineto(321.0375823,14.30893442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(328.1796,54.41279334)
\lineto(331.7519,56.93788334)
\lineto(335.3272,54.41191334)
\lineto(331.7517,51.88696334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(328.1796,54.41279334)
\lineto(331.7519,56.93788334)
\lineto(335.3272,54.41191334)
\lineto(331.7517,51.88696334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(328.1796,56.90011334)
\lineto(331.7519,59.42520334)
\lineto(331.7519,56.93788334)
\lineto(328.1796,54.41279334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(328.1796,56.90011334)
\lineto(331.7519,59.42520334)
\lineto(331.7519,56.93788334)
\lineto(328.1796,54.41279334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(335.3241,56.90011334)
\lineto(331.7519,59.42520334)
\lineto(331.7519,56.93788334)
\lineto(335.3241,54.41279334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(335.3241,56.90011334)
\lineto(331.7519,59.42520334)
\lineto(331.7519,56.93788334)
\lineto(335.3241,54.41279334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(331.7517,51.88696334)
\lineto(328.1795,54.41205334)
\lineto(328.1795,51.92473334)
\lineto(331.7517,49.39964334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(331.7517,51.88696334)
\lineto(328.1795,54.41205334)
\lineto(328.1795,51.92473334)
\lineto(331.7517,49.39964334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(331.755,51.88682334)
\lineto(335.3272,54.41191334)
\lineto(335.3272,51.92459334)
\lineto(331.755,49.39950334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(331.755,51.88682334)
\lineto(335.3272,54.41191334)
\lineto(335.3272,51.92459334)
\lineto(331.755,49.39950334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(328.1827,44.38709334)
\lineto(331.755,46.91218334)
\lineto(335.3303,44.38621334)
\lineto(331.7548,41.86126334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(328.1827,44.38709334)
\lineto(331.755,46.91218334)
\lineto(335.3303,44.38621334)
\lineto(331.7548,41.86126334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(328.1827,46.87441334)
\lineto(331.755,49.39950334)
\lineto(331.755,46.91218334)
\lineto(328.1827,44.38709334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(328.1827,46.87441334)
\lineto(331.755,49.39950334)
\lineto(331.755,46.91218334)
\lineto(328.1827,44.38709334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(335.3272,46.87441334)
\lineto(331.755,49.39950334)
\lineto(331.755,46.91218334)
\lineto(335.3272,44.38709334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(335.3272,46.87441334)
\lineto(331.755,49.39950334)
\lineto(331.755,46.91218334)
\lineto(335.3272,44.38709334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(331.7548,41.86126334)
\lineto(328.1826,44.38635334)
\lineto(328.1826,41.89903334)
\lineto(331.7548,39.37394334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(331.7548,41.86126334)
\lineto(328.1826,44.38635334)
\lineto(328.1826,41.89903334)
\lineto(331.7548,39.37394334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(331.7581,41.86112334)
\lineto(335.3303,44.38621334)
\lineto(335.3303,41.89889334)
\lineto(331.7581,39.37380334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(331.7581,41.86112334)
\lineto(335.3303,44.38621334)
\lineto(335.3303,41.89889334)
\lineto(331.7581,39.37380334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(328.1792,34.36166334)
\lineto(331.7515,36.88675334)
\lineto(335.3268,34.36078334)
\lineto(331.7513,31.83583334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(328.1792,34.36166334)
\lineto(331.7515,36.88675334)
\lineto(335.3268,34.36078334)
\lineto(331.7513,31.83583334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(328.1792,36.84898334)
\lineto(331.7515,39.37407334)
\lineto(331.7515,36.88675334)
\lineto(328.1792,34.36166334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(328.1792,36.84898334)
\lineto(331.7515,39.37407334)
\lineto(331.7515,36.88675334)
\lineto(328.1792,34.36166334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(335.3237,36.84898334)
\lineto(331.7515,39.37407334)
\lineto(331.7515,36.88675334)
\lineto(335.3237,34.36166334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(335.3237,36.84898334)
\lineto(331.7515,39.37407334)
\lineto(331.7515,36.88675334)
\lineto(335.3237,34.36166334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(331.7513,31.83583334)
\lineto(328.1791,34.36092334)
\lineto(328.1791,31.87360334)
\lineto(331.7513,29.34851334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(331.7513,31.83583334)
\lineto(328.1791,34.36092334)
\lineto(328.1791,31.87360334)
\lineto(331.7513,29.34851334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(331.7546,31.83569334)
\lineto(335.3268,34.36078334)
\lineto(335.3268,31.87346334)
\lineto(331.7546,29.34837334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(331.7546,31.83569334)
\lineto(335.3268,34.36078334)
\lineto(335.3268,31.87346334)
\lineto(331.7546,29.34837334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(328.1823,24.33523334)
\lineto(331.7546,26.86032334)
\lineto(335.3299,24.33435334)
\lineto(331.7544,21.80940334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(328.1823,24.33523334)
\lineto(331.7546,26.86032334)
\lineto(335.3299,24.33435334)
\lineto(331.7544,21.80940334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(328.1823,26.82255334)
\lineto(331.7546,29.34764334)
\lineto(331.7546,26.86032334)
\lineto(328.1823,24.33523334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(328.1823,26.82255334)
\lineto(331.7546,29.34764334)
\lineto(331.7546,26.86032334)
\lineto(328.1823,24.33523334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(335.3268,26.82255334)
\lineto(331.7546,29.34764334)
\lineto(331.7546,26.86032334)
\lineto(335.3268,24.33523334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(335.3268,26.82255334)
\lineto(331.7546,29.34764334)
\lineto(331.7546,26.86032334)
\lineto(335.3268,24.33523334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(331.7544,21.80940334)
\lineto(328.1822,24.33449334)
\lineto(328.1822,21.84717334)
\lineto(331.7544,19.32208334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(331.7544,21.80940334)
\lineto(328.1822,24.33449334)
\lineto(328.1822,21.84717334)
\lineto(331.7544,19.32208334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(331.7577,21.80926334)
\lineto(335.3299,24.33435334)
\lineto(335.3299,21.84703334)
\lineto(331.7577,19.32194334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(331.7577,21.80926334)
\lineto(335.3299,24.33435334)
\lineto(335.3299,21.84703334)
\lineto(331.7577,19.32194334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(281.79452515,64.02993393)
\lineto(331.45867157,64.02993393)
\lineto(331.45867157,14.36578751)
\lineto(281.79452515,14.36578751)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(281.72045,19.32385134)
\lineto(285.29269,21.84894134)
\lineto(288.86803,19.32296134)
\lineto(285.29254,16.79801134)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(281.72045,19.32385134)
\lineto(285.29269,21.84894134)
\lineto(288.86803,19.32296134)
\lineto(285.29254,16.79801134)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.87144,19.32355134)
\lineto(292.44368,21.84864134)
\lineto(296.01902,19.32266134)
\lineto(292.44353,16.79771134)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(288.87144,19.32355134)
\lineto(292.44368,21.84864134)
\lineto(296.01902,19.32266134)
\lineto(292.44353,16.79771134)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(296.01588,19.32355534)
\lineto(299.58812,21.84864534)
\lineto(303.16346,19.32266534)
\lineto(299.58797,16.79771534)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(296.01588,19.32355534)
\lineto(299.58812,21.84864534)
\lineto(303.16346,19.32266534)
\lineto(299.58797,16.79771534)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(303.16671,19.32250934)
\lineto(306.73895,21.84759934)
\lineto(310.31429,19.32161934)
\lineto(306.7388,16.79666934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(303.16671,19.32250934)
\lineto(306.73895,21.84759934)
\lineto(310.31429,19.32161934)
\lineto(306.7388,16.79666934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.31466,19.32312134)
\lineto(313.8869,21.84821134)
\lineto(317.46224,19.32223134)
\lineto(313.88675,16.79728134)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(310.31466,19.32312134)
\lineto(313.8869,21.84821134)
\lineto(317.46224,19.32223134)
\lineto(313.88675,16.79728134)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(317.46224,19.32223134)
\lineto(321.03448,21.84732134)
\lineto(324.60982,19.32134134)
\lineto(321.03433,16.79639134)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(317.46224,19.32223134)
\lineto(321.03448,21.84732134)
\lineto(324.60982,19.32134134)
\lineto(321.03433,16.79639134)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(285.29622,24.33759534)
\lineto(288.86846,26.86268534)
\lineto(292.4438,24.33670534)
\lineto(288.86831,21.81175734)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(285.29622,24.33759534)
\lineto(288.86846,26.86268534)
\lineto(292.4438,24.33670534)
\lineto(288.86831,21.81175734)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(292.4438,24.33670534)
\lineto(296.01604,26.86179534)
\lineto(299.59138,24.33581534)
\lineto(296.01589,21.81086734)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(292.4438,24.33670534)
\lineto(296.01604,26.86179534)
\lineto(299.59138,24.33581534)
\lineto(296.01589,21.81086734)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.59138,24.33581534)
\lineto(303.16362,26.86090534)
\lineto(306.73896,24.33492534)
\lineto(303.16347,21.80997734)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(299.59138,24.33581534)
\lineto(303.16362,26.86090534)
\lineto(306.73896,24.33492534)
\lineto(303.16347,21.80997734)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(306.73896,24.33492534)
\lineto(310.3112,26.86001534)
\lineto(313.88654,24.33403534)
\lineto(310.31105,21.80908734)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(306.73896,24.33492534)
\lineto(310.3112,26.86001534)
\lineto(313.88654,24.33403534)
\lineto(310.31105,21.80908734)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(313.88654,24.33403534)
\lineto(317.45878,26.85912534)
\lineto(321.03412,24.33314534)
\lineto(317.45863,21.80819734)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(313.88654,24.33403534)
\lineto(317.45878,26.85912534)
\lineto(321.03412,24.33314534)
\lineto(317.45863,21.80819734)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(321.03412,24.33314534)
\lineto(324.60636,26.85823534)
\lineto(328.1817,24.33225534)
\lineto(324.60621,21.80730734)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(321.03412,24.33314534)
\lineto(324.60636,26.85823534)
\lineto(328.1817,24.33225534)
\lineto(324.60621,21.80730734)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(281.72434,29.35148434)
\lineto(285.29658,31.87657434)
\lineto(288.87192,29.35059434)
\lineto(285.29643,26.82564434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(281.72434,29.35148434)
\lineto(285.29658,31.87657434)
\lineto(288.87192,29.35059434)
\lineto(285.29643,26.82564434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.87192,29.35059434)
\lineto(292.44416,31.87568434)
\lineto(296.0195,29.34970434)
\lineto(292.44401,26.82475434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(288.87192,29.35059434)
\lineto(292.44416,31.87568434)
\lineto(296.0195,29.34970434)
\lineto(292.44401,26.82475434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(296.0195,29.34970434)
\lineto(299.59174,31.87479434)
\lineto(303.16708,29.34881434)
\lineto(299.59159,26.82386434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(296.0195,29.34970434)
\lineto(299.59174,31.87479434)
\lineto(303.16708,29.34881434)
\lineto(299.59159,26.82386434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(303.16708,29.34881434)
\lineto(306.73932,31.87390434)
\lineto(310.31466,29.34792434)
\lineto(306.73917,26.82297434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(303.16708,29.34881434)
\lineto(306.73932,31.87390434)
\lineto(310.31466,29.34792434)
\lineto(306.73917,26.82297434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.31466,29.34792434)
\lineto(313.8869,31.87301434)
\lineto(317.46224,29.34703434)
\lineto(313.88675,26.82208434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(310.31466,29.34792434)
\lineto(313.8869,31.87301434)
\lineto(317.46224,29.34703434)
\lineto(313.88675,26.82208434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(317.46224,29.34703434)
\lineto(321.03448,31.87212434)
\lineto(324.60982,29.34614434)
\lineto(321.03433,26.82119434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(317.46224,29.34703434)
\lineto(321.03448,31.87212434)
\lineto(324.60982,29.34614434)
\lineto(321.03433,26.82119434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(285.29656,34.36389134)
\lineto(288.8688,36.88898134)
\lineto(292.44414,34.36300134)
\lineto(288.86865,31.83805134)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(285.29656,34.36389134)
\lineto(288.8688,36.88898134)
\lineto(292.44414,34.36300134)
\lineto(288.86865,31.83805134)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(292.44414,34.36300134)
\lineto(296.01638,36.88809134)
\lineto(299.59172,34.36211134)
\lineto(296.01623,31.83716134)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(292.44414,34.36300134)
\lineto(296.01638,36.88809134)
\lineto(299.59172,34.36211134)
\lineto(296.01623,31.83716134)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.59172,34.36211134)
\lineto(303.16396,36.88720134)
\lineto(306.7393,34.36122134)
\lineto(303.16381,31.83627134)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(299.59172,34.36211134)
\lineto(303.16396,36.88720134)
\lineto(306.7393,34.36122134)
\lineto(303.16381,31.83627134)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(306.7393,34.36122134)
\lineto(310.31154,36.88631134)
\lineto(313.88688,34.36033134)
\lineto(310.31139,31.83538134)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(306.7393,34.36122134)
\lineto(310.31154,36.88631134)
\lineto(313.88688,34.36033134)
\lineto(310.31139,31.83538134)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(313.88688,34.36033134)
\lineto(317.45912,36.88542134)
\lineto(321.03446,34.35944134)
\lineto(317.45897,31.83449134)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(313.88688,34.36033134)
\lineto(317.45912,36.88542134)
\lineto(321.03446,34.35944134)
\lineto(317.45897,31.83449134)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(321.03446,34.35944134)
\lineto(324.6067,36.88453134)
\lineto(328.18204,34.35855134)
\lineto(324.60655,31.83360134)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(321.03446,34.35944134)
\lineto(324.6067,36.88453134)
\lineto(328.18204,34.35855134)
\lineto(324.60655,31.83360134)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(281.72447,39.37704934)
\lineto(285.29671,41.90213934)
\lineto(288.87205,39.37615934)
\lineto(285.29656,36.85120934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(281.72447,39.37704934)
\lineto(285.29671,41.90213934)
\lineto(288.87205,39.37615934)
\lineto(285.29656,36.85120934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.87205,39.37615934)
\lineto(292.44429,41.90124934)
\lineto(296.01963,39.37526934)
\lineto(292.44414,36.85031934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(288.87205,39.37615934)
\lineto(292.44429,41.90124934)
\lineto(296.01963,39.37526934)
\lineto(292.44414,36.85031934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(296.01963,39.37526934)
\lineto(299.59187,41.90035934)
\lineto(303.16721,39.37437934)
\lineto(299.59172,36.84942934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(296.01963,39.37526934)
\lineto(299.59187,41.90035934)
\lineto(303.16721,39.37437934)
\lineto(299.59172,36.84942934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(303.16721,39.37437934)
\lineto(306.73945,41.89946934)
\lineto(310.31479,39.37348934)
\lineto(306.7393,36.84853934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(303.16721,39.37437934)
\lineto(306.73945,41.89946934)
\lineto(310.31479,39.37348934)
\lineto(306.7393,36.84853934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.31479,39.37348934)
\lineto(313.88703,41.89857934)
\lineto(317.46237,39.37259934)
\lineto(313.88688,36.84764934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(310.31479,39.37348934)
\lineto(313.88703,41.89857934)
\lineto(317.46237,39.37259934)
\lineto(313.88688,36.84764934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(317.46237,39.37259934)
\lineto(321.03461,41.89768934)
\lineto(324.60995,39.37170934)
\lineto(321.03446,36.84675934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(317.46237,39.37259934)
\lineto(321.03461,41.89768934)
\lineto(324.60995,39.37170934)
\lineto(321.03446,36.84675934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(285.29663,44.38946234)
\lineto(288.86887,46.91455234)
\lineto(292.44421,44.38857234)
\lineto(288.86872,41.86362234)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(285.29663,44.38946234)
\lineto(288.86887,46.91455234)
\lineto(292.44421,44.38857234)
\lineto(288.86872,41.86362234)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(292.44421,44.38857234)
\lineto(296.01645,46.91366234)
\lineto(299.59179,44.38768234)
\lineto(296.0163,41.86273234)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(292.44421,44.38857234)
\lineto(296.01645,46.91366234)
\lineto(299.59179,44.38768234)
\lineto(296.0163,41.86273234)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.59179,44.38768234)
\lineto(303.16403,46.91277234)
\lineto(306.73937,44.38679234)
\lineto(303.16388,41.86184234)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(299.59179,44.38768234)
\lineto(303.16403,46.91277234)
\lineto(306.73937,44.38679234)
\lineto(303.16388,41.86184234)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(306.73937,44.38679234)
\lineto(310.31161,46.91188234)
\lineto(313.88695,44.38590234)
\lineto(310.31146,41.86095234)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(306.73937,44.38679234)
\lineto(310.31161,46.91188234)
\lineto(313.88695,44.38590234)
\lineto(310.31146,41.86095234)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(313.88695,44.38590234)
\lineto(317.45919,46.91099234)
\lineto(321.03453,44.38501234)
\lineto(317.45904,41.86006234)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(313.88695,44.38590234)
\lineto(317.45919,46.91099234)
\lineto(321.03453,44.38501234)
\lineto(317.45904,41.86006234)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(321.03453,44.38501234)
\lineto(324.60677,46.91010234)
\lineto(328.18211,44.38412234)
\lineto(324.60662,41.85917234)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(321.03453,44.38501234)
\lineto(324.60677,46.91010234)
\lineto(328.18211,44.38412234)
\lineto(324.60662,41.85917234)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(281.72119,49.40201134)
\lineto(285.29343,51.92710134)
\lineto(288.86877,49.40112134)
\lineto(285.29328,46.87617134)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(281.72119,49.40201134)
\lineto(285.29343,51.92710134)
\lineto(288.86877,49.40112134)
\lineto(285.29328,46.87617134)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.86877,49.40112134)
\lineto(292.44101,51.92621134)
\lineto(296.01635,49.40023134)
\lineto(292.44086,46.87528134)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(288.86877,49.40112134)
\lineto(292.44101,51.92621134)
\lineto(296.01635,49.40023134)
\lineto(292.44086,46.87528134)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(296.01635,49.40023134)
\lineto(299.58859,51.92532134)
\lineto(303.16393,49.39934134)
\lineto(299.58844,46.87439134)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(296.01635,49.40023134)
\lineto(299.58859,51.92532134)
\lineto(303.16393,49.39934134)
\lineto(299.58844,46.87439134)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(303.16393,49.39934134)
\lineto(306.73617,51.92443134)
\lineto(310.31151,49.39845134)
\lineto(306.73602,46.87350134)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(303.16393,49.39934134)
\lineto(306.73617,51.92443134)
\lineto(310.31151,49.39845134)
\lineto(306.73602,46.87350134)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.31151,49.39845134)
\lineto(313.88375,51.92354134)
\lineto(317.45909,49.39756134)
\lineto(313.8836,46.87261134)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(310.31151,49.39845134)
\lineto(313.88375,51.92354134)
\lineto(317.45909,49.39756134)
\lineto(313.8836,46.87261134)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(317.45909,49.39756134)
\lineto(321.03133,51.92265134)
\lineto(324.60667,49.39667134)
\lineto(321.03118,46.87172134)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(317.45909,49.39756134)
\lineto(321.03133,51.92265134)
\lineto(324.60667,49.39667134)
\lineto(321.03118,46.87172134)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(285.29048,54.41605034)
\lineto(288.86272,56.94114034)
\lineto(292.43806,54.41516034)
\lineto(288.86257,51.89021034)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(285.29048,54.41605034)
\lineto(288.86272,56.94114034)
\lineto(292.43806,54.41516034)
\lineto(288.86257,51.89021034)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(292.43806,54.41516034)
\lineto(296.0103,56.94025034)
\lineto(299.58564,54.41427034)
\lineto(296.01015,51.88932034)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(292.43806,54.41516034)
\lineto(296.0103,56.94025034)
\lineto(299.58564,54.41427034)
\lineto(296.01015,51.88932034)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.58564,54.41427034)
\lineto(303.15788,56.93936034)
\lineto(306.73322,54.41338034)
\lineto(303.15773,51.88843034)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(299.58564,54.41427034)
\lineto(303.15788,56.93936034)
\lineto(306.73322,54.41338034)
\lineto(303.15773,51.88843034)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(306.73322,54.41338034)
\lineto(310.30546,56.93847034)
\lineto(313.8808,54.41249034)
\lineto(310.30531,51.88754034)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(306.73322,54.41338034)
\lineto(310.30546,56.93847034)
\lineto(313.8808,54.41249034)
\lineto(310.30531,51.88754034)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(313.8808,54.41249034)
\lineto(317.45304,56.93758034)
\lineto(321.02838,54.41160034)
\lineto(317.45289,51.88665034)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(313.8808,54.41249034)
\lineto(317.45304,56.93758034)
\lineto(321.02838,54.41160034)
\lineto(317.45289,51.88665034)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(321.02838,54.41160034)
\lineto(324.60062,56.93669034)
\lineto(328.17596,54.41071034)
\lineto(324.60047,51.88576034)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(321.02838,54.41160034)
\lineto(324.60062,56.93669034)
\lineto(328.17596,54.41071034)
\lineto(324.60047,51.88576034)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor,linestyle=dashed,dash=1.5 1.5]
{
\newpath
\moveto(337.32724,54.41190934)
\lineto(274.66092,54.41190934)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.24130605,linecolor=curcolor]
{
\newpath
\moveto(283.21019,44.31691934)
\curveto(293.00929,48.44325934)(300.19638,50.52966034)(326.75268,44.48202034)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(324.39985764,45.01782626)
\lineto(323.24440632,44.29101968)
\lineto(326.75268,44.48202034)
\lineto(323.67305106,46.17327757)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.25739313,linecolor=curcolor]
{
\newpath
\moveto(324.39985764,45.01782626)
\lineto(323.24440632,44.29101968)
\lineto(326.75268,44.48202034)
\lineto(323.67305106,46.17327757)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.24130605,linecolor=curcolor]
{
\newpath
\moveto(310.67893,15.49173834)
\curveto(314.80523,25.29083834)(316.65093,28.91726734)(310.60293,55.47351734)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(311.1387672,53.1207021)
\lineto(312.29422817,52.39391089)
\lineto(310.60293,55.47351734)
\lineto(310.41197598,51.96524113)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.25739313,linecolor=curcolor]
{
\newpath
\moveto(311.1387672,53.1207021)
\lineto(312.29422817,52.39391089)
\lineto(310.60293,55.47351734)
\lineto(310.41197598,51.96524113)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5,linecolor=curcolor,linestyle=dashed,dash=1.5 1.5]
{
\newpath
\moveto(324.59041,68.66226534)
\lineto(324.59041,5.99595434)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.20175654,12.06775388)
\curveto(266.28620101,13.00997608)(265.82842324,14.15664272)(265.82842324,15.5077538)
\curveto(265.82842324,16.85886488)(266.28620101,18.00108707)(267.20175654,18.93442038)
\curveto(268.12620096,19.87664258)(269.21508983,20.34775368)(270.46842313,20.34775368)
\curveto(270.77953423,20.34775368)(271.06842312,20.31219813)(271.33508978,20.24108702)
\curveto(271.60175644,20.16997591)(271.84175643,20.06330924)(272.05508976,19.92108703)
\curveto(272.26842309,19.77886481)(272.42842308,19.65886481)(272.53508975,19.56108703)
\curveto(272.6506453,19.47219815)(272.78397863,19.35219815)(272.93508974,19.20108704)
\lineto(273.60175639,20.18775369)
\curveto(273.6728675,20.29442035)(273.74397861,20.34775368)(273.81508972,20.34775368)
\curveto(273.88620083,20.34775368)(273.92620083,20.32553146)(273.93508971,20.28108702)
\curveto(273.95286749,20.24553146)(273.96175638,20.16108702)(273.96175638,20.02775369)
\lineto(273.96175638,16.86775377)
\curveto(273.96175638,16.72553155)(273.95286749,16.63664266)(273.93508971,16.6010871)
\curveto(273.91731194,16.56553155)(273.85508972,16.54775377)(273.74842305,16.54775377)
\curveto(273.65953417,16.54775377)(273.60620083,16.56108711)(273.58842306,16.58775377)
\curveto(273.57064528,16.61442044)(273.5528675,16.67664266)(273.53508972,16.77442043)
\curveto(273.40175639,17.73442041)(273.06397862,18.49886484)(272.52175641,19.06775371)
\curveto(271.98842309,19.64553148)(271.357312,19.93442036)(270.62842313,19.93442036)
\curveto(270.4150898,19.93442036)(270.18842314,19.90775369)(269.94842314,19.85442036)
\curveto(269.71731204,19.80997592)(269.42842315,19.69442036)(269.0817565,19.5077537)
\curveto(268.73508984,19.32997593)(268.42842318,19.08997593)(268.16175652,18.78775372)
\curveto(267.90397875,18.49442039)(267.67731209,18.06330929)(267.48175653,17.49442042)
\curveto(267.29508987,16.92553154)(267.20175654,16.26330934)(267.20175654,15.5077538)
\curveto(267.20175654,14.76108715)(267.29508987,14.09886494)(267.48175653,13.52108718)
\curveto(267.67731209,12.9521983)(267.90842319,12.51664276)(268.17508985,12.21442054)
\curveto(268.44175651,11.92108722)(268.74842317,11.68108722)(269.09508983,11.49442056)
\curveto(269.45064538,11.3077539)(269.75286759,11.1877539)(270.00175647,11.13442057)
\curveto(270.25064536,11.08997613)(270.48620091,11.0677539)(270.70842312,11.0677539)
\curveto(270.85953423,11.0677539)(271.02397867,11.08108724)(271.20175645,11.1077539)
\curveto(271.37953422,11.14330946)(271.60175644,11.20997612)(271.8684231,11.3077539)
\curveto(272.13508976,11.40553167)(272.35286753,11.56997611)(272.52175641,11.80108722)
\curveto(272.6906453,12.04108721)(272.77508974,12.33442054)(272.77508974,12.6810872)
\lineto(272.77508974,13.53442051)
\curveto(272.77508974,13.80108717)(272.70842308,13.9744205)(272.57508975,14.0544205)
\curveto(272.4506453,14.1344205)(272.10397865,14.1744205)(271.53508977,14.1744205)
\lineto(271.10842311,14.1744205)
\lineto(271.10842311,14.58775382)
\curveto(271.42842311,14.56108715)(272.14397865,14.54775382)(273.25508973,14.54775382)
\curveto(273.35286751,14.54775382)(273.89508972,14.56108715)(274.88175636,14.58775382)
\lineto(274.88175636,14.1744205)
\curveto(274.4550897,14.1744205)(274.19286749,14.14330939)(274.09508971,14.08108716)
\curveto(274.00620082,14.01886494)(273.96175638,13.8544205)(273.96175638,13.58775384)
\lineto(273.96175638,11.2677539)
\curveto(273.96175638,11.06330946)(273.92175638,10.96108724)(273.84175638,10.96108724)
\curveto(273.77064527,10.96108724)(273.6328675,11.05886501)(273.42842306,11.25442057)
\curveto(273.22397862,11.45886501)(273.07731196,11.63664278)(272.98842307,11.78775389)
\curveto(272.77508974,11.41442056)(272.43731197,11.13442057)(271.97508976,10.94775391)
\curveto(271.51286755,10.75219836)(271.01953423,10.65442058)(270.4950898,10.65442058)
\curveto(269.21508983,10.65442058)(268.11731207,11.12553168)(267.20175654,12.06775388)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(276.75113124,19.80108703)
\curveto(276.75113124,20.02330925)(276.81779791,20.1788648)(276.95113124,20.26775368)
\curveto(277.08446457,20.36553146)(277.22224234,20.41442035)(277.36446456,20.41442035)
\curveto(277.54224234,20.41442035)(277.688909,20.36108702)(277.80446455,20.25442035)
\curveto(277.92002011,20.14775369)(277.97779788,19.99664258)(277.97779788,19.80108703)
\curveto(277.97779788,19.71219814)(277.97335344,19.64553148)(277.96446455,19.60108703)
\lineto(277.52446456,15.57442046)
\lineto(277.2177979,15.57442046)
\lineto(276.76446458,19.60108703)
\curveto(276.75557569,19.64553148)(276.75113124,19.71219814)(276.75113124,19.80108703)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.24130605,linecolor=curcolor]
{
\newpath
\moveto(56.714256,52.90486334)
\curveto(64.943133,52.90481034)(70.789341,54.75094734)(74.472679,59.93185434)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(73.0744705,57.9651632)
\lineto(73.30186355,56.61920335)
\lineto(74.472679,59.93185434)
\lineto(71.72851064,57.73777015)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.25739313,linecolor=curcolor]
{
\newpath
\moveto(73.0744705,57.9651632)
\lineto(73.30186355,56.61920335)
\lineto(74.472679,59.93185434)
\lineto(71.72851064,57.73777015)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(0.24382963,27.87205505)
\lineto(0.24382963,28.28538838)
\lineto(0.56382962,28.28538838)
\curveto(1.04382961,28.28538838)(1.33716294,28.32538838)(1.4438296,28.40538837)
\curveto(1.55938515,28.48538837)(1.61716293,28.65427726)(1.61716293,28.91205503)
\lineto(1.61716293,35.89872153)
\curveto(1.61716293,36.1564993)(1.55938515,36.32538819)(1.4438296,36.40538818)
\curveto(1.33716294,36.48538818)(1.04382961,36.52538818)(0.56382962,36.52538818)
\lineto(0.24382963,36.52538818)
\lineto(0.24382963,36.9387215)
\lineto(7.75049612,36.9387215)
\lineto(8.12382944,33.93872158)
\lineto(7.79049612,33.93872158)
\curveto(7.7282739,34.44538823)(7.65716279,34.84538822)(7.57716279,35.13872155)
\curveto(7.49716279,35.43205487)(7.35938502,35.68983265)(7.16382946,35.91205486)
\curveto(6.9771628,36.14316597)(6.72382948,36.30316596)(6.40382948,36.39205485)
\curveto(6.09271838,36.48094374)(5.6838295,36.52538818)(5.17716285,36.52538818)
\lineto(3.45716289,36.52538818)
\curveto(3.15494067,36.52538818)(2.96827401,36.49427707)(2.8971629,36.43205485)
\curveto(2.83494068,36.36983263)(2.80382957,36.22316597)(2.80382957,35.99205486)
\lineto(2.80382957,32.79205494)
\lineto(4.00382954,32.79205494)
\curveto(4.61716286,32.79205494)(5.00827396,32.8987216)(5.17716285,33.11205493)
\curveto(5.35494062,33.32538826)(5.44382951,33.73872158)(5.44382951,34.3520549)
\lineto(5.77716283,34.3520549)
\lineto(5.77716283,30.81872165)
\lineto(5.44382951,30.81872165)
\curveto(5.44382951,31.42316608)(5.35494062,31.83205496)(5.17716285,32.04538829)
\curveto(5.00827396,32.2676105)(4.61716286,32.37872161)(4.00382954,32.37872161)
\lineto(2.80382957,32.37872161)
\lineto(2.80382957,28.8187217)
\curveto(2.80382957,28.58761059)(2.83494068,28.44094393)(2.8971629,28.37872171)
\curveto(2.96827401,28.31649949)(3.15494067,28.28538838)(3.45716289,28.28538838)
\lineto(5.23049618,28.28538838)
\curveto(5.61271839,28.28538838)(5.94160727,28.3076106)(6.21716282,28.35205504)
\curveto(6.50160726,28.40538837)(6.74160725,28.49427726)(6.9371628,28.6187217)
\curveto(7.13271835,28.74316614)(7.29716279,28.87649947)(7.43049612,29.01872169)
\curveto(7.56382946,29.16094391)(7.67494056,29.36094391)(7.76382945,29.61872168)
\curveto(7.86160723,29.87649945)(7.93716278,30.12538833)(7.99049611,30.36538833)
\curveto(8.04382944,30.60538832)(8.10160722,30.92094387)(8.16382944,31.31205497)
\lineto(8.49716277,31.31205497)
\lineto(7.93716278,27.87205505)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(8.65683285,36.72538818)
\curveto(8.65683285,36.94761039)(8.72349952,37.10316594)(8.85683285,37.19205483)
\curveto(8.99016618,37.28983261)(9.12794395,37.33872149)(9.27016617,37.33872149)
\curveto(9.44794394,37.33872149)(9.59461061,37.28538816)(9.71016616,37.1787215)
\curveto(9.82572171,37.07205483)(9.88349949,36.92094373)(9.88349949,36.72538818)
\curveto(9.88349949,36.63649929)(9.87905505,36.56983262)(9.87016616,36.52538818)
\lineto(9.43016617,32.49872161)
\lineto(9.12349951,32.49872161)
\lineto(8.67016619,36.52538818)
\curveto(8.6612773,36.56983262)(8.65683285,36.63649929)(8.65683285,36.72538818)
\closepath
}
}
\end{pspicture}

